TpopT: Efficient Trainable Template Optimization on Low-Dimensional Manifolds

In scientific and engineering scenarios, a recurring task is the detection of low-dimensional families of signals or patterns. A classic family of approaches, exemplified by template matching, aims to cover the search space with a dense template bank. While simple and highly interpretable, it suffers from poor computational efficiency due to unfavorable scaling in the signal space dimensionality. In this work, we study TpopT (TemPlate OPTimization) as an alternative scalable framework for detecting low-dimensional families of signals which maintains high interpretability. We provide a theoretical analysis of the convergence of Riemannian gradient descent for TpopT, and prove that it has a superior dimension scaling to covering. We also propose a practical TpopT framework for nonparametric signal sets, which incorporates techniques of embedding and kernel interpolation, and is further configurable into a trainable network architecture by unrolled optimization. The proposed trainable TpopT exhibits significantly improved efficiency-accuracy tradeoffs for gravitational wave detection, where matched filtering is currently a method of choice. We further illustrate the general applicability of this approach with experiments on handwritten digit data.

==> tikz/auc_comparison.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen44}{RGB}{44,160,44}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Complexity / $D$},
xmajorgrids,
xmin=2.5, xmax=11.5,
xtick style={color=black},
xtick=data,
y grid style={lightgray204},
ylabel={AUC score},
ymajorgrids,
ymin=0.820148253, ymax=0.989,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
3 0.8271456
5 0.87571755
7 0.91380796
9 0.9418287
11 0.94591955
};
\addlegendentry{MF}

\addplot [semithick, dotted, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
3 0.93511006		
5 0.962305
7 0.96277627
9 0.96663838
11 0.96709254
};
\addlegendentry{TpopT (un-traind)}

\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
3 0.94082216
5 0.966484239
7 0.97584893
9 0.981702679
11 0.98189874
};
\addlegendentry{TpopT}

\addplot [semithick, forestgreen44, mark=*, mark size=3, mark options={solid}]
table {%
3 0.9380
5 0.9579
7 0.9712
9 0.9794
11 0.9779
};
\addlegendentry{1-hidden-layer MLP}

\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/auc_comparison_mnist.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Complexity / $D$},
xmajorgrids,
xmin=3.5, xmax=16.5,
xtick style={color=black},
xtick=data,
y grid style={lightgray204},
ylabel={AUC score},
ymajorgrids,
ymin=0.790603303, ymax=0.852479557,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4 0.79341586
7 0.82212647
10 0.8339368
13 0.83868634
16 0.840794639
};
\addlegendentry{MF}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
4 0.81410418
7 0.834206
10 0.842096
13 0.84611
16 0.849667
};
\addlegendentry{TpopT}
\end{axis}

\end{tikzpicture}


\end{document}

==> tikz/auc_comparison_noise_0.2.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen44}{RGB}{44,160,44}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Complexity / $D$},
xmajorgrids,
xmin=2.5, xmax=11.5,
xtick style={color=black},
xtick=data,
y grid style={lightgray204},
ylabel={AUC score},
ymajorgrids,
ymin=0.70, ymax=0.90,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
3 0.70775936
5 0.76316066
7 0.80800448
9 0.83805445
11 0.8592266
};
\addlegendentry{MF}

\addplot [semithick, dotted, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
3 0.78788384
5 0.85958868
7 0.86981463
9 0.87707562
11 0.88547965
};
\addlegendentry{TpopT (un-traind)}

\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
3 0.79322526
5 0.87134633
7 0.8846484
9 0.890680219
11 0.89249053
};
\addlegendentry{TpopT}

\addplot [semithick, forestgreen44, mark=*, mark size=3, mark options={solid}]
table {%
3 0.779746879
5 0.817966385
7 0.846463479
9 0.858009375
11 0.871359805
};
\addlegendentry{1-hidden-layer MLP}

\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/auc_comparison_noise_0.3.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen44}{RGB}{44,160,44}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Complexity / $D$},
xmajorgrids,
xmin=2.5, xmax=11.5,
xtick style={color=black},
xtick=data,
y grid style={lightgray204},
ylabel={AUC score},
ymajorgrids,
ymin=0.6, ymax=0.78,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
3 0.65130641
5 0.70252464
7 0.73679606
9 0.76262176
11 0.7699481
};
\addlegendentry{MF}

\addplot [semithick, dotted, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
3 0.70114227		
5 0.73624378
7 0.74879422
9 0.75798214
11 0.76417313
};
\addlegendentry{TpopT (un-traind)}

\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
3 0.70172448
5 0.74258907
7 0.757274429
9 0.76163988
11 0.765489169
};
\addlegendentry{TpopT}

\addplot [semithick, forestgreen44, mark=*, mark size=3, mark options={solid}]
table {%
3 0.61129573
5 0.6853892449
7 0.732766279
9 0.755403505
11 0.76457558
};
\addlegendentry{1-hidden-layer MLP}

\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/cover_opt_comparison.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath, amssymb}

\newcommand{\eps}{\varepsilon}
\newcommand{\mr}{\mathrm}

\newcommand{\radiussmall}{.25}
\newcommand{\radiusbig}{.75}
\newcommand{\leftfigurey}{1}
\newcommand{\leftfigurex}{-2}
\newcommand{\rightfigurex}{2}
\newcommand{\rightfigurey}{1}

\def\centerarc[#1](#2)(#3:#4:#5);%
    {
    \draw[#1]([shift=(#3:#5)]#2) arc (#3:#4:#5);
    }

\begin{document}


\begin{tikzpicture}
\node at (-2,2.45) {\color{purple} $\mathbb{T}$ ($d$-dim)};
\node at (2,2.45) {\color{purple} $\mathbb{T}$ ($d$-dim)};
\filldraw[color=purple!60, fill=purple!2,very thick](\leftfigurex,\leftfigurey) circle (1.1);
\draw[color=blue!40,dotted,thick](\leftfigurex,\leftfigurey) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex - .45,\leftfigurey) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex - .9 ,\leftfigurey) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex + .45,\leftfigurey) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex + .9 ,\leftfigurey) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex + .25,\leftfigurey+.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex + .25 + .45,\leftfigurey+.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex - .25,\leftfigurey+.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex - .25 - .45,\leftfigurey+.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex + .25 + .45 ,\leftfigurey-.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex +.25,\leftfigurey-.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex - .25,\leftfigurey-.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex - .25 - .45,\leftfigurey-.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex + .25 + .45,\leftfigurey-.4) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex,\leftfigurey-.8) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex - .45,\leftfigurey-.8) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex + .45,\leftfigurey-.8) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex,\leftfigurey+.8) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex - .45,\leftfigurey+.8) circle(\radiussmall);
\draw[color=blue!40,dotted,thick](\leftfigurex + .45,\leftfigurey+.8) circle(\radiussmall);
\draw[color=orange,very thick](\leftfigurex,\leftfigurey) -- (\leftfigurex + .17,\leftfigurey + .17);
\node at (\leftfigurex + .145,\leftfigurey) { \color{orange} \footnotesize $\eps$ };
\node at (\leftfigurex + .02, \leftfigurey - .85) {\color[rgb]{0,.5,0}{\Large $\star$}};
\node at (-2,-.4) { \color{orange} $\eps_{\mr{COVER}}$ };
\filldraw[color=purple!60, fill=purple!2,very thick](\rightfigurex,\rightfigurey) circle (1.1);
\draw[color=blue!40,dotted,thick](\rightfigurex + .15,\rightfigurey-.15) circle(\radiusbig);
\centerarc[color=blue!40,dotted,thick](\rightfigurex - .85,\rightfigurey - .95)(-10:105:\radiusbig);
\centerarc[color=blue!40,dotted,thick](\rightfigurex - .90,\rightfigurey + .55)(-90:35:\radiusbig);
\centerarc[color=blue!40,dotted,thick](\rightfigurex + .45,\rightfigurey + 1.05)(-45:-180:\radiusbig);
\centerarc[color=blue!40,dotted,thick](\rightfigurex + 1.45,\rightfigurey - .05)(135:225:\radiusbig);
\centerarc[color=blue!40,dotted,thick](\rightfigurex + .95,\rightfigurey - 1.35)(90:165:\radiusbig);
\draw[color=red,very thick](\rightfigurex + .15,\rightfigurey - .15) -- (\rightfigurex + .15 + .56,\rightfigurey - .15 + .56);
\node at (\rightfigurex + .15 + .24, \rightfigurey - .15) {\color{red} $\eps$};
\draw[color=blue,thick] (\rightfigurex + .15,\rightfigurey - .15) -- (\rightfigurex + .18, \rightfigurey - .60);
\draw[color=blue,thick] (\rightfigurex + .18, \rightfigurey - .60) -- (\rightfigurex - .01, \rightfigurey - .75);
\draw[color=blue,thick] (\rightfigurex - .01, \rightfigurey - .75) -- (\rightfigurex + .05, \rightfigurey - .81);
\draw[color=blue,thick] (\rightfigurex + .05, \rightfigurey - .81) -- (\rightfigurex + .05, \rightfigurey - .85);
%\node at (\leftfigurex + .75,\leftfigurey - 1.85) {\color[rgb]{0,.5,0}{{\Large $\star$} true transform $\tau_\star$}};
\node at (\rightfigurex + .02, \rightfigurey - .85) {\color[rgb]{0,.5,0}{\Large $\star$}};
\node at (2.25,-.4) { ${\color{red} \eps_{\mr{OPT}} } \gg {\color{orange} \eps_{\mr{COVER}}}$ };
\end{tikzpicture}


\end{document}

==> tikz/diagram/diagram.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{fit, arrows}

\begin{document}

\begin{tikzpicture}

\node (bg) at (-2, 2) {\includegraphics[width=1.5in]{tikz/diagram/embed_background.pdf}};
\node (wave0) at (-3.6, 2.3) {\includegraphics[width=0.7in, trim={.42cm, .42cm, .42cm, .42cm}, clip]{tikz/diagram/wave_embed_1.pdf}};
\node (wave1) at (-1.8, 0.9) {\includegraphics[width=0.7in, trim={.42cm, .42cm, .42cm, .42cm}, clip]{tikz/diagram/wave_embed_2.pdf}};
\node (wave2) at (-1.4, 2.4) {\includegraphics[width=0.7in, trim={.42cm, .42cm, .42cm, .42cm}, clip]{tikz/diagram/wave_embed_3.pdf}};

\node (input) at (-2, -3) {\includegraphics[width=1.5in, trim={.42cm, .42cm, .42cm, .42cm}, clip]{tikz/diagram/diagram_input.pdf}};
\node (landscape) at (4.2, 0) {\includegraphics[width=1.5in]{tikz/diagram/diagram_landscape.pdf}};
\node (step1) at (10, 0) {\includegraphics[width=1.5in]{tikz/diagram/diagram_step1.pdf}};
\node (step2) at (13, 0) {\includegraphics[width=1.5in]{tikz/diagram/diagram_step2.pdf}};
\node (step3) at (16, 0) {\includegraphics[width=1.5in]{tikz/diagram/diagram_step3.pdf}};

\node at (-2, -0.2) {signal embedding};
\node at (-2, -4) {input signal};
\node at (4.2, -2.1) {correlation landscape};
\node at (13, -2.1) {optimization steps with multi-level smoothing};

\draw[->, very thick] (bg.east) -- (landscape) {};
\draw[->, very thick] (input.east) -- (landscape) {};
\draw[->, very thick] (landscape) -- (step1) {};


\end{tikzpicture}

\end{document}

==> tikz/diagram/diagram_input.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0499755859375, xmax=1.0494873046875,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.357902116831572, ymax=0.430393285859429,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.162325951594425
0.00048828125 -0.0612822148482355
0.0009765625 -0.0529209273523171
0.00146484375 -0.107397031982303
0.001953125 0.0864449314290314
0.00244140625 -0.230244637836991
0.0029296875 0.17439613556105
0.00341796875 -0.0761993542863781
0.00390625 0.0318322112096065
0.00439453125 -0.0250012449286156
0.0048828125 0.146154574407614
0.00537109375 -0.206061889114143
0.005859375 -0.0322807856131618
0.00634765625 -0.0384354415261028
0.0068359375 0.113356206079673
0.00732421875 -0.110000441987626
0.0078125 -0.0172446207873696
0.00830078125 -0.0877781326739985
0.0087890625 0.00423854087659858
0.00927734375 0.0583080146288115
0.009765625 -0.110026316037391
0.01025390625 0.114516822558778
0.0107421875 0.0902120289995528
0.01123046875 0.0503104834480024
0.01171875 0.0901542887769252
0.01220703125 -0.0682969807250585
0.0126953125 -0.0122066821855502
0.01318359375 -0.0934886785038261
0.013671875 -0.0266953020429417
0.01416015625 0.0531335933628083
0.0146484375 -0.0690642204987167
0.01513671875 -0.0395704727654717
0.015625 -0.0686101403142332
0.01611328125 -0.08441198932437
0.0166015625 -0.0670154183042895
0.01708984375 -0.00115744574536177
0.017578125 -0.111623023288947
0.01806640625 0.0235477699910073
0.0185546875 0.166083833946358
0.01904296875 0.0743046686944727
0.01953125 -0.0190874009130951
0.02001953125 -0.0886715346428351
0.0205078125 -0.0746299424799852
0.02099609375 0.169325259749844
0.021484375 0.00515391653506188
0.02197265625 -0.0636336176579909
0.0224609375 0.0191498520433217
0.02294921875 0.210075764507206
0.0234375 0.0120577436234123
0.02392578125 0.061753496786299
0.0244140625 0.0300413342822777
0.02490234375 -0.0352097071380322
0.025390625 -0.114245624894117
0.02587890625 -0.0349371762599257
0.0263671875 -0.0209013498571108
0.02685546875 0.0586415147988973
0.02734375 0.0838688490003706
0.02783203125 0.0930723114764732
0.0283203125 0.0285127635707847
0.02880859375 0.0884604572530237
0.029296875 -0.0755006766984765
0.02978515625 0.125219204475775
0.0302734375 0.0512191910200993
0.03076171875 -0.0298886425054504
0.03125 0.04876750937124
0.03173828125 -0.0076457493963343
0.0322265625 0.113070796112356
0.03271484375 0.151886679762119
0.033203125 0.218460429218794
0.03369140625 -0.139748101864025
0.0341796875 -0.144510464199939
0.03466796875 -0.0505455157024418
0.03515625 0.0159056731533308
0.03564453125 0.0875204799572569
0.0361328125 0.0314694357882506
0.03662109375 -0.202311147890371
0.037109375 -0.0307077325476159
0.03759765625 0.0827144687917321
0.0380859375 0.0229313866602655
0.03857421875 0.0761284920669855
0.0390625 -0.0222994766879133
0.03955078125 -0.0201360761817605
0.0400390625 0.0186026673214919
0.04052734375 0.0409588221784967
0.041015625 0.0197910219817431
0.04150390625 0.0118695364166648
0.0419921875 -0.0670897940857709
0.04248046875 0.0377406588641848
0.04296875 0.0121742912560724
0.04345703125 0.112948384904382
0.0439453125 0.119899515345636
0.04443359375 0.0185309506419218
0.044921875 -0.0375058405389682
0.04541015625 -0.0638433056243964
0.0458984375 0.0423859230153266
0.04638671875 0.00777685289110566
0.046875 -0.0343365744314477
0.04736328125 0.00441395043094468
0.0478515625 -0.0619408625919184
0.04833984375 0.0698668579020362
0.048828125 -0.0446453510664217
0.04931640625 0.122521534385692
0.0498046875 0.0404225875013584
0.05029296875 0.0594332946011558
0.05078125 -0.109414346746145
0.05126953125 0.01701584892854
0.0517578125 0.0741333735659942
0.05224609375 -0.0952928156372217
0.052734375 -0.0265456995803139
0.05322265625 0.00333591311519955
0.0537109375 -0.137239514437876
0.05419921875 0.0315853698000948
0.0546875 0.0846822019888264
0.05517578125 -0.0858892015533748
0.0556640625 0.0351128053622384
0.05615234375 -0.131174695696727
0.056640625 -0.00382079425874858
0.05712890625 -0.161533671020763
0.0576171875 0.112179918202729
0.05810546875 0.0409226010456531
0.05859375 -0.0024348927468437
0.05908203125 -0.0774951649221804
0.0595703125 0.127390753472923
0.06005859375 0.196719520478425
0.060546875 -0.185794559730617
0.06103515625 0.123614428035633
0.0615234375 0.162757678321536
0.06201171875 0.03378858767256
0.0625 -0.119944317973304
0.06298828125 0.0863124015883686
0.0634765625 -0.0181184260218501
0.06396484375 -0.0604223625069285
0.064453125 -0.12303959771699
0.06494140625 0.0550169069353157
0.0654296875 0.0792412238666141
0.06591796875 -0.0623946754778337
0.06640625 0.052014354795295
0.06689453125 -0.114478618231191
0.0673828125 0.0801409165524869
0.06787109375 0.0046112941200755
0.068359375 -0.0187021926927293
0.06884765625 -0.0102191240443581
0.0693359375 0.0868451729983348
0.06982421875 0.0749992366024498
0.0703125 0.0529065031795249
0.07080078125 0.0137323281171912
0.0712890625 0.00774688927394195
0.07177734375 0.0618056443910721
0.072265625 0.0232201494374763
0.07275390625 0.0682291240553383
0.0732421875 -0.0310342621901826
0.07373046875 -0.243502816951676
0.07421875 0.103867040764931
0.07470703125 0.218686168969405
0.0751953125 0.0441282545703853
0.07568359375 -0.01002017494999
0.076171875 -0.0136457189139821
0.07666015625 -0.0119033994400164
0.0771484375 0.00174602223618695
0.07763671875 -0.112193975138436
0.078125 -0.0516989862076035
0.07861328125 -0.0996899753268781
0.0791015625 0.0248945381131414
0.07958984375 -0.029647919566164
0.080078125 0.049538511865006
0.08056640625 -0.0174521359224708
0.0810546875 0.0986521079464412
0.08154296875 0.0213719667486472
0.08203125 0.219088143098184
0.08251953125 -0.18961873104436
0.0830078125 -0.0646755227363526
0.08349609375 0.090163257272121
0.083984375 0.252845193089463
0.08447265625 -0.024853143021337
0.0849609375 0.00437465423809805
0.08544921875 -0.0226265390887779
0.0859375 0.133147488755313
0.08642578125 -0.0287323057694307
0.0869140625 0.0680019936954294
0.08740234375 -0.031988722573299
0.087890625 -0.127268069780993
0.08837890625 0.0313389180521385
0.0888671875 0.0502990202701411
0.08935546875 0.129299604720434
0.08984375 -0.0110710773891694
0.09033203125 -0.0617657633871953
0.0908203125 0.0562436022007341
0.09130859375 0.024038542599781
0.091796875 0.0280290360532415
0.09228515625 -0.00735067824017801
0.0927734375 0.115992945208279
0.09326171875 0.0369073266406026
0.09375 0.190423372987472
0.09423828125 0.111063158001033
0.0947265625 0.0658630032304229
0.09521484375 -0.162784718566807
0.095703125 0.0601927334998864
0.09619140625 0.0419912954884151
0.0966796875 0.0810610949675012
0.09716796875 0.104413587769028
0.09765625 -0.0401144344182341
0.09814453125 0.0823785076437258
0.0986328125 -0.056247498557812
0.09912109375 0.195476429412245
0.099609375 -0.133200499852576
0.10009765625 -0.176067728293559
0.1005859375 -0.165064190045893
0.10107421875 -0.0890404904255253
0.1015625 -0.111889098211628
0.10205078125 0.195637879291768
0.1025390625 -0.0326122830526477
0.10302734375 -0.134222204956406
0.103515625 0.111491343574137
0.10400390625 -0.0585917746980737
0.1044921875 -0.123617352858125
0.10498046875 0.0876589789034633
0.10546875 0.0624180611169491
0.10595703125 -0.0434075139068229
0.1064453125 0.140847970782209
0.10693359375 0.0130093598314409
0.107421875 0.161798723442497
0.10791015625 0.0503817034694011
0.1083984375 0.155991220848807
0.10888671875 0.0110531329072715
0.109375 -0.121860267436264
0.10986328125 0.24505138192438
0.1103515625 -0.0544635406592809
0.11083984375 -0.0197715616371924
0.111328125 -0.0699303388950963
0.11181640625 -0.0202336949843147
0.1123046875 0.0243678702453624
0.11279296875 0.0202780451817653
0.11328125 0.066190126315287
0.11376953125 0.179295959928686
0.1142578125 -0.0119752754483312
0.11474609375 -0.123250779941713
0.115234375 -0.118181314535033
0.11572265625 -0.0665365819964575
0.1162109375 -0.167393086229059
0.11669921875 0.0825164059467303
0.1171875 -0.0498215863931182
0.11767578125 -0.0311128683602315
0.1181640625 -0.00021806534482973
0.11865234375 -0.139705771782114
0.119140625 -0.0861903429777936
0.11962890625 0.0673974141115321
0.1201171875 0.0617652430718843
0.12060546875 -0.0444205927910917
0.12109375 0.180935698947221
0.12158203125 -0.130704390224108
0.1220703125 -0.0346437375845949
0.12255859375 -0.0232415743997223
0.123046875 -0.279477815658888
0.12353515625 0.19357281467493
0.1240234375 0.0364434952219898
0.12451171875 -0.104657069229904
0.125 0.20491209184913
0.12548828125 0.0583552568463347
0.1259765625 0.0427374764036078
0.12646484375 -0.060917599337819
0.126953125 0.0104035556756785
0.12744140625 -0.152786014754027
0.1279296875 0.079287106887306
0.12841796875 -0.0376550645427748
0.12890625 0.0131996319655871
0.12939453125 0.120008144565034
0.1298828125 0.0282871009497764
0.13037109375 0.0260704013919745
0.130859375 0.0274866775212682
0.13134765625 -0.0734756745554643
0.1318359375 0.0834682631337242
0.13232421875 0.154221514514993
0.1328125 0.0757853589370647
0.13330078125 0.0884161313312576
0.1337890625 -0.0877812875166904
0.13427734375 -0.086809257771593
0.134765625 -0.144094684649616
0.13525390625 0.123242372711838
0.1357421875 -0.0253762786404724
0.13623046875 0.140051086418056
0.13671875 -0.0780993499304967
0.13720703125 -0.0436340218189615
0.1376953125 0.00968420724995958
0.13818359375 0.0923110672277149
0.138671875 0.00626477838126337
0.13916015625 0.021325091348931
0.1396484375 0.00188715757255593
0.14013671875 0.0179737031174176
0.140625 -0.111372974632786
0.14111328125 0.00838418555491662
0.1416015625 -0.0183507727512808
0.14208984375 -0.00536163577041372
0.142578125 0.0495660133220346
0.14306640625 -0.0677261609584108
0.1435546875 -0.00810224806637529
0.14404296875 -0.0293832439498711
0.14453125 0.0420849582451021
0.14501953125 0.0788309583422231
0.1455078125 -0.0951922223247642
0.14599609375 0.0589350167968917
0.146484375 0.206913189775882
0.14697265625 -0.146792708123799
0.1474609375 -0.0827088028763207
0.14794921875 -0.0877666706135031
0.1484375 -0.0276385764308386
0.14892578125 0.162533698603935
0.1494140625 0.00155924246919308
0.14990234375 -0.0692724405788338
0.150390625 0.0623481072035462
0.15087890625 -0.0598437865004083
0.1513671875 0.112445085224086
0.15185546875 0.0305962521854138
0.15234375 0.138911890255612
0.15283203125 -0.0661370908401558
0.1533203125 0.303045637513269
0.15380859375 0.0823804880164553
0.154296875 0.0653419210679385
0.15478515625 -0.00527301185024885
0.1552734375 -0.072751581760974
0.15576171875 -0.0870057933419184
0.15625 -0.0138627769448208
0.15673828125 -0.0800268813097596
0.1572265625 0.0279343333282661
0.15771484375 -0.0829744990899473
0.158203125 0.0617141076019684
0.15869140625 0.0951909480202656
0.1591796875 -0.0710297104936549
0.15966796875 0.118801373969797
0.16015625 -0.0242799391550729
0.16064453125 0.115027822756729
0.1611328125 0.0433039090204985
0.16162109375 0.111711950383312
0.162109375 -0.100227250498599
0.16259765625 -0.0112052100087771
0.1630859375 0.144620504241812
0.16357421875 -0.0623187127519241
0.1640625 -0.204223761838977
0.16455078125 -0.194747166419998
0.1650390625 -0.251112950309839
0.16552734375 -0.211862042194569
0.166015625 -0.0415825340669381
0.16650390625 0.127464881988591
0.1669921875 -0.0445766861938907
0.16748046875 0.032036461043909
0.16796875 -0.0112748646065279
0.16845703125 0.000622557507538823
0.1689453125 -0.0170062704302152
0.16943359375 -0.0175562272232151
0.169921875 0.0460283417880306
0.17041015625 -0.117634605266453
0.1708984375 0.101029323664587
0.17138671875 0.0920722039805472
0.171875 -0.0193810463448124
0.17236328125 0.0807183535002895
0.1728515625 -0.0699014398033439
0.17333984375 -0.0534360659895965
0.173828125 0.0159646698485125
0.17431640625 -0.0186333361392722
0.1748046875 -0.0444365555439879
0.17529296875 -0.0667614722890515
0.17578125 -0.0552228207180753
0.17626953125 0.0944836753957929
0.1767578125 -0.193728900262943
0.17724609375 0.0358856783332404
0.177734375 -0.0229788314497128
0.17822265625 0.0734703971604449
0.1787109375 0.0522158884180655
0.17919921875 -0.277530390322062
0.1796875 0.0591971336430249
0.18017578125 0.0331640199737679
0.1806640625 0.00292158301819551
0.18115234375 -0.046138852801791
0.181640625 0.0860443344021179
0.18212890625 -0.0406045715557535
0.1826171875 0.184146789312741
0.18310546875 0.0570845501609343
0.18359375 0.214395028178604
0.18408203125 -0.0779803358186638
0.1845703125 -0.175063589036234
0.18505859375 0.0719591942442589
0.185546875 0.0856975213926887
0.18603515625 0.00390593986339358
0.1865234375 -0.153570254441733
0.18701171875 -0.0445446162073143
0.1875 0.061976408796484
0.18798828125 -0.0183092271116131
0.1884765625 -0.0115615181447178
0.18896484375 -0.0175817357825377
0.189453125 -0.0935010492501839
0.18994140625 -0.0534857598052492
0.1904296875 -0.142913235954178
0.19091796875 0.176465057070246
0.19140625 -0.0479402072782705
0.19189453125 0.047287967472798
0.1923828125 -0.102729394511136
0.19287109375 0.0788471956906357
0.193359375 -0.187983076849391
0.19384765625 0.0913371401234049
0.1943359375 -0.0043140970275916
0.19482421875 0.210235206452905
0.1953125 -0.131521359069577
0.19580078125 0.00673321116924706
0.1962890625 0.0357875911244951
0.19677734375 0.122330006756737
0.197265625 -0.0432631878658179
0.19775390625 0.00765833030778655
0.1982421875 -0.215238267125911
0.19873046875 -0.0840046645601847
0.19921875 0.0441849881774272
0.19970703125 0.109459386420413
0.2001953125 -0.0291057274870375
0.20068359375 0.204736668554373
0.201171875 0.175166408941714
0.20166015625 -0.00687642591726292
0.2021484375 -0.242107449554411
0.20263671875 -0.178453341013676
0.203125 -0.0784160838560673
0.20361328125 0.111026046498912
0.2041015625 0.0305465160315857
0.20458984375 -0.209823449220353
0.205078125 -0.0231890549592307
0.20556640625 0.161113458324047
0.2060546875 -0.0376104028647055
0.20654296875 -0.0750318302878746
0.20703125 0.205524270687868
0.20751953125 0.00550048160457083
0.2080078125 -0.0476582610261637
0.20849609375 0.0353716139003859
0.208984375 0.00216759396936048
0.20947265625 -0.0423688083617251
0.2099609375 0.12148268101555
0.21044921875 0.112295460414373
0.2109375 0.0848955991842805
0.21142578125 -0.00939989441473331
0.2119140625 0.115652819182063
0.21240234375 -0.00393955702189921
0.212890625 0.0477562903164719
0.21337890625 0.104514729566088
0.2138671875 0.0820768788085962
0.21435546875 0.180206152373269
0.21484375 0.0463888014025968
0.21533203125 -0.167124758602722
0.2158203125 -0.114724101610434
0.21630859375 0.136305906280459
0.216796875 -0.0318403018483351
0.21728515625 0.0399251160147398
0.2177734375 -0.0839007637082131
0.21826171875 0.101296990672254
0.21875 -0.0373197347772536
0.21923828125 0.146919770752838
0.2197265625 -0.0521779375316801
0.22021484375 0.112786757361543
0.220703125 0.068332830338994
0.22119140625 -0.0714338595461243
0.2216796875 0.110609963686895
0.22216796875 -0.0895546426435579
0.22265625 -0.0817453061576147
0.22314453125 0.0725600236084347
0.2236328125 -0.0622622152444599
0.22412109375 -0.0592328092266102
0.224609375 -0.0343617751930173
0.22509765625 -0.100113696904503
0.2255859375 0.104276640006449
0.22607421875 0.0605026202520267
0.2265625 -0.00740689052096274
0.22705078125 -0.0114365537587787
0.2275390625 0.0442976470446953
0.22802734375 0.175698729159048
0.228515625 0.0861499484980427
0.22900390625 -0.0518995048560104
0.2294921875 0.0765877212905712
0.22998046875 -0.0131245222638653
0.23046875 -0.0212324779197413
0.23095703125 0.185237923479653
0.2314453125 -0.0433701677400421
0.23193359375 -0.049452056346994
0.232421875 -0.196790723514189
0.23291015625 -0.141848705963102
0.2333984375 0.0434723210962847
0.23388671875 -0.071144471349003
0.234375 0.0498885854071109
0.23486328125 -0.113128170542012
0.2353515625 -0.0783480770605769
0.23583984375 0.0658761375749425
0.236328125 0.144556553645007
0.23681640625 0.057774748041487
0.2373046875 0.118382280783728
0.23779296875 0.169141558150045
0.23828125 0.102784748593508
0.23876953125 -0.092964314553251
0.2392578125 -0.0115413687542483
0.23974609375 0.0621349102196421
0.240234375 -0.0422390857615161
0.24072265625 0.0445776611054704
0.2412109375 -0.158388878025161
0.24169921875 -0.0831870963309914
0.2421875 0.0527168762796868
0.24267578125 -0.223723410491249
0.2431640625 -0.110627628841154
0.24365234375 -0.00146891931464408
0.244140625 -0.171477528944016
0.24462890625 0.00633159123819742
0.2451171875 -0.0791803032272922
0.24560546875 -0.028233875625546
0.24609375 -0.0248265070067866
0.24658203125 0.0201411899913051
0.2470703125 -0.0550341275309105
0.24755859375 0.0104380085389542
0.248046875 -0.0585309946401586
0.24853515625 0.0572970962835453
0.2490234375 0.171164578077557
0.24951171875 0.0215525675478557
0.25 0.0189217159481329
0.25048828125 -0.114410187906446
0.2509765625 0.0713690697061477
0.25146484375 -0.073746871716733
0.251953125 -0.0788122575083068
0.25244140625 0.0578139110645387
0.2529296875 0.020156117914505
0.25341796875 0.112736763186761
0.25390625 0.146258647491854
0.25439453125 -0.0520605023675173
0.2548828125 0.0146672703424804
0.25537109375 0.177778644778534
0.255859375 0.098284766206502
0.25634765625 0.0728162097060767
0.2568359375 0.131999879130069
0.25732421875 -0.059224731272296
0.2578125 0.064739426809354
0.25830078125 0.141842219365874
0.2587890625 0.162835252439343
0.25927734375 -0.080054798604513
0.259765625 -0.0247902915735113
0.26025390625 0.0384571500282757
0.2607421875 -0.0289091752603361
0.26123046875 -0.0393883014000669
0.26171875 0.0679954511728786
0.26220703125 -0.0359429764455295
0.2626953125 -0.179588393732592
0.26318359375 0.03519610531554
0.263671875 -0.043624337046529
0.26416015625 -0.0745080818171786
0.2646484375 -0.158100831560059
0.26513671875 0.099692480702337
0.265625 -0.224553219154814
0.26611328125 -0.171915702865108
0.2666015625 -0.0296943403669137
0.26708984375 0.120672478062611
0.267578125 0.128649222014679
0.26806640625 -0.117901958451877
0.2685546875 -0.020232523907606
0.26904296875 -0.153563131741143
0.26953125 0.0985729838260588
0.27001953125 -0.150215852621056
0.2705078125 -0.0168723343691966
0.27099609375 0.100771270211258
0.271484375 -0.0247240163046976
0.27197265625 0.144596669024294
0.2724609375 -0.0893384753163953
0.27294921875 0.0346811862854441
0.2734375 0.083207711726959
0.27392578125 -0.0159574693402156
0.2744140625 0.136795421162629
0.27490234375 0.0531423950048301
0.275390625 -0.165236007983778
0.27587890625 0.394561676646202
0.2763671875 0.0637698737310185
0.27685546875 0.009854201579213
0.27734375 -0.140538221418136
0.27783203125 0.00775027841010674
0.2783203125 -0.0461847162786576
0.27880859375 0.0644849842764131
0.279296875 0.0374589195477745
0.27978515625 0.185835594740803
0.2802734375 0.0150012477376135
0.28076171875 0.0523650071398903
0.28125 0.038493619286838
0.28173828125 -0.0133742268043622
0.2822265625 -0.0166468643704029
0.28271484375 0.112001496219911
0.283203125 0.080100762424867
0.28369140625 -0.0606628630843227
0.2841796875 -0.108893852783767
0.28466796875 -0.00413900606335978
0.28515625 0.118880731082068
0.28564453125 9.98650618808774e-05
0.2861328125 0.177592630472827
0.28662109375 -0.0744822331179056
0.287109375 0.0172431022454767
0.28759765625 -0.248519158678851
0.2880859375 -0.0564458923249125
0.28857421875 -0.0278044064214535
0.2890625 0.0541653379501508
0.28955078125 0.174078641813678
0.2900390625 0.00642494072527502
0.29052734375 0.148218060521578
0.291015625 0.0688682830717086
0.29150390625 0.101188083330961
0.2919921875 -0.0442302290820651
0.29248046875 0.140697512257926
0.29296875 -0.105303054423093
0.29345703125 0.0512874586056516
0.2939453125 -0.0936717111417465
0.29443359375 -0.0505309089014141
0.294921875 -0.14511958095815
0.29541015625 -0.0508871070722874
0.2958984375 0.0355779517222573
0.29638671875 -0.0066985167040951
0.296875 -0.134889987197444
0.29736328125 0.146666302759215
0.2978515625 0.0330202144179842
0.29833984375 0.0998125939779812
0.298828125 0.077241001364313
0.29931640625 -0.0680497188748984
0.2998046875 -0.196340287200167
0.30029296875 -0.0936399425270331
0.30078125 0.120168920458891
0.30126953125 -0.10793571843355
0.3017578125 0.0788054337436337
0.30224609375 -0.0642390899908788
0.302734375 0.0361331028091766
0.30322265625 -0.185727659792721
0.3037109375 0.113236911820766
0.30419921875 -0.00754823182031999
0.3046875 0.0849157017549456
0.30517578125 0.0152598664327932
0.3056640625 0.0760474916404668
0.30615234375 -0.0139573521442823
0.306640625 0.0705938699732328
0.30712890625 -0.154648916842633
0.3076171875 -0.111684926809924
0.30810546875 0.0690386925857908
0.30859375 -0.00729449689184873
0.30908203125 -0.0260939038329786
0.3095703125 -0.0209962720620259
0.31005859375 0.0473450850300859
0.310546875 -0.0619313364810789
0.31103515625 0.0486856701808335
0.3115234375 -0.093652643365902
0.31201171875 -0.0425091026309147
0.3125 0.0970168376161474
0.31298828125 0.105966375458573
0.3134765625 -0.110543175512878
0.31396484375 0.083376234495793
0.314453125 -0.104058052755429
0.31494140625 0.0735143582963051
0.3154296875 -0.189315407915954
0.31591796875 -0.110792226513441
0.31640625 -0.0496286443349134
0.31689453125 -0.0150361831625386
0.3173828125 0.144309147031152
0.31787109375 0.092671853326501
0.318359375 0.160129385359386
0.31884765625 0.123538028704594
0.3193359375 -0.0251327796368005
0.31982421875 -0.0232233290944849
0.3203125 0.110539665197441
0.32080078125 0.00788823581997711
0.3212890625 -0.0116660532674528
0.32177734375 -0.129332688673095
0.322265625 -0.00633350702741399
0.32275390625 -0.274692802379185
0.3232421875 -0.0411421332375256
0.32373046875 -0.0934889422294081
0.32421875 0.0737550924932182
0.32470703125 -0.0434051532571953
0.3251953125 -0.0285118782533975
0.32568359375 0.139001966521294
0.326171875 -0.100749795146417
0.32666015625 0.0356564902525708
0.3271484375 -0.185733478865314
0.32763671875 0.0125389161623514
0.328125 0.0443368948684341
0.32861328125 0.0890149010188556
0.3291015625 -0.0871480321068897
0.32958984375 0.0343554666550945
0.330078125 0.03385393675129
0.33056640625 -0.00025426151086401
0.3310546875 0.0162850938993658
0.33154296875 0.0472383724502495
0.33203125 0.0402641558232559
0.33251953125 -0.0995411805407768
0.3330078125 -0.119946793685096
0.33349609375 0.249815518593401
0.333984375 0.190776659525603
0.33447265625 -0.14078707525142
0.3349609375 0.0429969874679979
0.33544921875 0.0603229570467253
0.3359375 0.0723311659915866
0.33642578125 0.0108722692497016
0.3369140625 -0.0961992016553408
0.33740234375 -0.0220760849585348
0.337890625 -0.0532433107401868
0.33837890625 0.00903750925495816
0.3388671875 -0.0314759773742317
0.33935546875 -0.0180134345424663
0.33984375 0.0968362202817434
0.34033203125 0.117899068048028
0.3408203125 -0.123367985397456
0.34130859375 -0.0513136931748822
0.341796875 -0.0844250010638077
0.34228515625 0.117042160735888
0.3427734375 -0.0112123990685379
0.34326171875 0.139717238967201
0.34375 -0.0528067149722875
0.34423828125 -0.00227704354354093
0.3447265625 -0.139537493896727
0.34521484375 0.125831334091573
0.345703125 -0.0404028797156037
0.34619140625 -0.152343580750956
0.3466796875 -0.0627291463998396
0.34716796875 -0.233600010170882
0.34765625 -0.00589071373123763
0.34814453125 0.00896369088638135
0.3486328125 0.0269673982184828
0.34912109375 0.148432753891191
0.349609375 -0.0309989222929386
0.35009765625 0.0803320421157831
0.3505859375 0.0313055979684974
0.35107421875 -0.0187512686055111
0.3515625 -0.206599899437512
0.35205078125 0.0963263911721317
0.3525390625 -0.0483323263900189
0.35302734375 0.00433861600761162
0.353515625 -0.124039568450902
0.35400390625 0.0317514724520979
0.3544921875 0.0146789100493855
0.35498046875 0.00721664426329041
0.35546875 -0.0088334290225695
0.35595703125 0.109907693605611
0.3564453125 0.101914075899618
0.35693359375 0.0781533708139942
0.357421875 0.337900522508925
0.35791015625 -0.0540397621800321
0.3583984375 -0.0318214518608074
0.35888671875 -0.095246605684906
0.359375 0.0498905810562019
0.35986328125 -0.0624446526311821
0.3603515625 -0.263566552527773
0.36083984375 -0.115145435669489
0.361328125 0.0132857594853484
0.36181640625 0.106865434106365
0.3623046875 -0.150026515349577
0.36279296875 -0.0558395730061617
0.36328125 -0.00883596256643714
0.36376953125 -0.0681004754715383
0.3642578125 0.0574854052745514
0.36474609375 0.004349028303553
0.365234375 0.0356224453353955
0.36572265625 -0.0695086704338847
0.3662109375 0.156156770929732
0.36669921875 0.00193288513072702
0.3671875 0.130773257730945
0.36767578125 -0.0430489865563532
0.3681640625 0.0592758971561027
0.36865234375 -0.0682524053857591
0.369140625 -0.0959937833676066
0.36962890625 -0.0719252000917716
0.3701171875 -0.00665828192537932
0.37060546875 -0.0245161459305585
0.37109375 0.150721318222159
0.37158203125 -0.118607552873931
0.3720703125 -0.113285674742773
0.37255859375 0.165279317545304
0.373046875 0.0556821148853586
0.37353515625 -0.193759478758011
0.3740234375 0.0437244095401867
0.37451171875 0.0173878855470573
0.375 -0.221088501346219
0.37548828125 -0.0438523043023547
0.3759765625 -0.00884446993712911
0.37646484375 0.0658893782405083
0.376953125 0.0880993541450416
0.37744140625 0.00217892242975028
0.3779296875 0.0959583934384245
0.37841796875 -0.0219499505785573
0.37890625 -0.0929531989871307
0.37939453125 -0.100447973864632
0.3798828125 0.0474622635059383
0.38037109375 -0.202339036735774
0.380859375 0.0615897247988211
0.38134765625 -0.116468294435673
0.3818359375 -0.041306779618985
0.38232421875 0.0456242014894606
0.3828125 0.117391150080381
0.38330078125 -0.197922764762917
0.3837890625 -0.0838907885174348
0.38427734375 0.00224432744882931
0.384765625 -0.0616342350811369
0.38525390625 0.0847935187507053
0.3857421875 -0.209335147068785
0.38623046875 0.0361677563571756
0.38671875 0.0432692685636105
0.38720703125 0.00627586415708699
0.3876953125 0.112277803971219
0.38818359375 -0.120226395314881
0.388671875 0.114255080849245
0.38916015625 -0.0662558941874638
0.3896484375 0.0772093672991688
0.39013671875 -0.0271773430198323
0.390625 0.0872320681931213
0.39111328125 0.0843609387201804
0.3916015625 -0.139617918952424
0.39208984375 -0.00823480500002821
0.392578125 -0.00165221645497025
0.39306640625 -0.0158732730627784
0.3935546875 -0.067385120484681
0.39404296875 0.193533051699006
0.39453125 0.0294461336559298
0.39501953125 0.16412276545769
0.3955078125 -0.0482726719794726
0.39599609375 -0.0975808717891407
0.396484375 0.0217155800900578
0.39697265625 -0.0480052413417581
0.3974609375 0.247096962064341
0.39794921875 0.032326181808528
0.3984375 0.122684588937311
0.39892578125 -0.0154167119810457
0.3994140625 -0.0260730114885614
0.39990234375 0.00291531831532701
0.400390625 0.0410021187699167
0.40087890625 0.0897675022302034
0.4013671875 -0.00806944258082138
0.40185546875 -0.0646386970121589
0.40234375 -0.104072414699408
0.40283203125 -0.00571045046477023
0.4033203125 0.0584749527424095
0.40380859375 0.0461791650094558
0.404296875 -0.00220112704154991
0.40478515625 -0.0612407078810557
0.4052734375 0.0126446035003666
0.40576171875 0.054351901876602
0.40625 -0.00729250930520713
0.40673828125 0.00686440615748771
0.4072265625 -0.0201581959847339
0.40771484375 0.0857389696323709
0.408203125 -0.0502965316993349
0.40869140625 0.0114545141870607
0.4091796875 0.0317692454229298
0.40966796875 0.0643569308869468
0.41015625 0.140928539175852
0.41064453125 0.0584819336754472
0.4111328125 0.0505190244771911
0.41162109375 -0.156697072120873
0.412109375 0.0507663306939828
0.41259765625 0.21936949273314
0.4130859375 -0.0930574770662661
0.41357421875 -0.111987376037802
0.4140625 -0.0314041704664047
0.41455078125 0.0923581603063783
0.4150390625 0.0429553810921792
0.41552734375 -0.0569114338684353
0.416015625 -0.0124055166333249
0.41650390625 0.0953594247736621
0.4169921875 0.0594461889030476
0.41748046875 0.23566381021651
0.41796875 0.0939959846216538
0.41845703125 0.0294901666169979
0.4189453125 0.056362230438959
0.41943359375 -0.0392078720539868
0.419921875 -0.101246675004531
0.42041015625 0.0145995174825554
0.4208984375 0.0473599281089121
0.42138671875 -0.140304195764025
0.421875 -0.0520777815421278
0.42236328125 -0.0358273827461624
0.4228515625 0.0286022995643097
0.42333984375 -0.0230762800035345
0.423828125 0.0483976081209806
0.42431640625 0.0145950246992922
0.4248046875 0.11168373959373
0.42529296875 -0.164634043976917
0.42578125 0.172984839237818
0.42626953125 0.149781062768988
0.4267578125 0.013732267621985
0.42724609375 0.0743597106352246
0.427734375 0.0705437880657427
0.42822265625 -0.0633485528594153
0.4287109375 0.0272639637982
0.42919921875 0.0889537588544907
0.4296875 0.0423754701776381
0.43017578125 0.116699270130669
0.4306640625 0.0211541481569538
0.43115234375 0.0197294952707736
0.431640625 -0.0652143081435516
0.43212890625 -0.0250643312670912
0.4326171875 -0.0348465917225094
0.43310546875 0.181322829029721
0.43359375 0.0343898398382628
0.43408203125 -0.0901204822839507
0.4345703125 0.0490862382370109
0.43505859375 -0.0106445688268913
0.435546875 -0.297561603990634
0.43603515625 0.054993795509277
0.4365234375 -0.14912737965828
0.43701171875 0.0630691906324262
0.4375 -0.0918705096672368
0.43798828125 -0.142583735246473
0.4384765625 0.0516428471770905
0.43896484375 -0.148275996059977
0.439453125 -0.0446092569136214
0.43994140625 0.0194063959557394
0.4404296875 0.0590988048721894
0.44091796875 0.071278101280918
0.44140625 -0.00790883059247911
0.44189453125 -0.0885667968445286
0.4423828125 0.186039690046872
0.44287109375 -0.0679145927403545
0.443359375 0.172115523447367
0.44384765625 -0.0543676017955323
0.4443359375 0.106204019800418
0.44482421875 0.096331498374653
0.4453125 -0.115883783103334
0.44580078125 0.0236136738553128
0.4462890625 0.0631260103867481
0.44677734375 0.0572771692629418
0.447265625 -0.0330282423748985
0.44775390625 0.0168456343252253
0.4482421875 -0.0529351372350507
0.44873046875 -0.130661554627045
0.44921875 0.0850096969216359
0.44970703125 -0.0691680478066892
0.4501953125 0.125069824004054
0.45068359375 0.0477339436703144
0.451171875 -0.101282214564956
0.45166015625 -0.0275480043643486
0.4521484375 -0.0393851764922585
0.45263671875 -0.0970663228607282
0.453125 0.0410170128899522
0.45361328125 -0.0560590470759986
0.4541015625 0.155970004644134
0.45458984375 0.0799516141081386
0.455078125 -0.0930392211528133
0.45556640625 -0.0057557519857254
0.4560546875 -0.0253281769381906
0.45654296875 -0.157869373468417
0.45703125 0.0929613388091087
0.45751953125 0.096082400097309
0.4580078125 0.0949191384598214
0.45849609375 -0.0420702461426728
0.458984375 0.111768991658057
0.45947265625 -0.0148904309570129
0.4599609375 0.100777177837996
0.46044921875 0.189646467683674
0.4609375 0.023480590124732
0.46142578125 -0.131433430638389
0.4619140625 -0.0202692011452502
0.46240234375 0.0763787368153565
0.462890625 0.135039346445543
0.46337890625 -0.0996496861613835
0.4638671875 -0.00474787117593258
0.46435546875 0.0381129157140942
0.46484375 0.0586409421844957
0.46533203125 0.106431934719785
0.4658203125 -0.0793223897316619
0.46630859375 -0.0268127428739667
0.466796875 0.116225689286731
0.46728515625 0.0544367796634075
0.4677734375 0.0596966014255969
0.46826171875 0.126928848161601
0.46875 0.0242251049987224
0.46923828125 0.0659321507460258
0.4697265625 -0.0191193238915575
0.47021484375 -0.123060244152771
0.470703125 -0.11907681940685
0.47119140625 0.0168006724065184
0.4716796875 -0.0117487881816698
0.47216796875 -0.0584870257464877
0.47265625 0.0374770424524224
0.47314453125 -0.0847034383318747
0.4736328125 0.0140613761632252
0.47412109375 -0.000454391814006017
0.474609375 -0.0839537729015281
0.47509765625 -0.231240063235235
0.4755859375 0.142768059795383
0.47607421875 0.0273245607510926
0.4765625 -0.272184109482615
0.47705078125 -0.0498133418649323
0.4775390625 0.0308538458454284
0.47802734375 -0.0326380081663793
0.478515625 0.0469759951009282
0.47900390625 -0.109540773973725
0.4794921875 0.00423146897913177
0.47998046875 -0.0196102663849562
0.48046875 -0.0334415858288166
0.48095703125 -0.0380010299938729
0.4814453125 0.00343261202383576
0.48193359375 0.0762071780579491
0.482421875 -0.0704699296098202
0.48291015625 -0.0584422008759862
0.4833984375 -0.00178605373981907
0.48388671875 -0.0298439723209919
0.484375 0.0208837990731684
0.48486328125 0.0544441306822412
0.4853515625 0.112163195406102
0.48583984375 -0.0280352889147209
0.486328125 -0.243423573275473
0.48681640625 -0.0218312499920674
0.4873046875 0.0214657449356102
0.48779296875 -0.0315532033901789
0.48828125 -0.0270090137988199
0.48876953125 -0.253663468911669
0.4892578125 0.04174990058406
0.48974609375 -0.0400063041967727
0.490234375 -0.157194508293979
0.49072265625 -0.0916534134797296
0.4912109375 -0.0893709814482137
0.49169921875 0.0596454021049807
0.4921875 0.0566152871671048
0.49267578125 0.153617045503717
0.4931640625 0.0686213753214723
0.49365234375 -0.129666099305722
0.494140625 -0.133782285554509
0.49462890625 0.121807683814501
0.4951171875 0.166944071194324
0.49560546875 -0.0120277786444589
0.49609375 0.069018017583398
0.49658203125 -0.136053192256748
0.4970703125 -0.178761427362048
0.49755859375 -0.100690501938019
0.498046875 -0.0180488654097712
0.49853515625 -0.0336413663300444
0.4990234375 -0.00382800342320786
0.49951171875 -0.0293766591576596
0.5 0.0880450654768819
0.50048828125 0.163104279607734
0.5009765625 0.0240453712349357
0.50146484375 0.223340900355479
0.501953125 -0.0433449348422507
0.50244140625 -0.0328208856337606
0.5029296875 0.057898238133182
0.50341796875 -0.0170751710001415
0.50390625 0.135238942180918
0.50439453125 -0.0475933419129304
0.5048828125 0.147632191743308
0.50537109375 0.0334952999129223
0.505859375 0.269216832206051
0.50634765625 -0.0352572093212879
0.5068359375 -0.0107323017010656
0.50732421875 0.0223971794899194
0.5078125 -0.2120509172911
0.50830078125 0.0644367324976743
0.5087890625 0.050405778197205
0.50927734375 0.0113312113595165
0.509765625 -0.155979770727303
0.51025390625 -0.158138321061528
0.5107421875 0.0532505887389167
0.51123046875 0.110205957710074
0.51171875 0.150277712539248
0.51220703125 -0.100510816486208
0.5126953125 -0.115770679720947
0.51318359375 -0.0415208899541781
0.513671875 -0.213434368298131
0.51416015625 -0.0761739683803548
0.5146484375 0.0666057470171104
0.51513671875 0.143733081525528
0.515625 0.00718318570056938
0.51611328125 0.142475802205993
0.5166015625 0.01882649451687
0.51708984375 -0.00363286978433844
0.517578125 -0.0402436401782981
0.51806640625 -0.00455384911406204
0.5185546875 -0.0486959727832562
0.51904296875 -0.0370788368690416
0.51953125 -0.0887683153381321
0.52001953125 0.0039166297003511
0.5205078125 -0.0197685616094002
0.52099609375 -0.168222430576523
0.521484375 -0.0432158934797897
0.52197265625 -0.103432492797285
0.5224609375 -0.221251984795749
0.52294921875 0.0335324380638331
0.5234375 0.142719902939405
0.52392578125 0.225649425392039
0.5244140625 0.1468482131139
0.52490234375 -0.0944542673718043
0.525390625 0.112244261516636
0.52587890625 0.108861435274199
0.5263671875 -0.199718651492022
0.52685546875 0.0874095651610676
0.52734375 0.0662207022232173
0.52783203125 0.0219940976963091
0.5283203125 0.0367552571323384
0.52880859375 0.0158567623341296
0.529296875 0.175286594210485
0.52978515625 -0.0261015968797176
0.5302734375 -0.00403183017461909
0.53076171875 0.018470378451188
0.53125 0.046936526929831
0.53173828125 -0.155461265015417
0.5322265625 0.160996449383391
0.53271484375 0.0459840422950469
0.533203125 0.0812604120223434
0.53369140625 0.0448729559404407
0.5341796875 0.00709217904383103
0.53466796875 -0.00939768104468337
0.53515625 0.035918509604446
0.53564453125 0.0414802955456099
0.5361328125 0.141555228314542
0.53662109375 0.0601751863424995
0.537109375 0.0115493683395961
0.53759765625 0.222675943105036
0.5380859375 -0.105004072599156
0.53857421875 -0.112358055330644
0.5390625 0.0556615722165656
0.53955078125 -0.00267278440893861
0.5400390625 -0.160695108709563
0.54052734375 -0.0164082501694964
0.541015625 -0.0583355676290968
0.54150390625 0.123639340172223
0.5419921875 -0.0539038980355217
0.54248046875 0.110893983789044
0.54296875 0.049357402333232
0.54345703125 -0.0197520442374944
0.5439453125 0.000475335935063324
0.54443359375 0.0386970276179314
0.544921875 -0.237483098493257
0.54541015625 0.0235545984842299
0.5458984375 -0.0494791248465817
0.54638671875 0.165888206592696
0.546875 -0.0852689403111838
0.54736328125 0.0959934834255786
0.5478515625 -0.271740440432392
0.54833984375 0.0593827070882006
0.548828125 0.0038681620333498
0.54931640625 -0.049921601312596
0.5498046875 -0.0385885985820971
0.55029296875 -0.0536253041472608
0.55078125 0.0138820632562633
0.55126953125 -0.0424628584777759
0.5517578125 -0.208195472496716
0.55224609375 -0.0481454864396905
0.552734375 0.19400903883482
0.55322265625 -0.0244323821266764
0.5537109375 0.00055176344377501
0.55419921875 -0.0715018046153051
0.5546875 -0.00922469870195362
0.55517578125 -0.00754094789225092
0.5556640625 -0.0499417803948502
0.55615234375 0.0642269138875917
0.556640625 -0.112489618550199
0.55712890625 -0.0311029369597459
0.5576171875 0.034684986747368
0.55810546875 -0.0401108461867762
0.55859375 -0.13326063548256
0.55908203125 0.0475990476004114
0.5595703125 -0.103712009616524
0.56005859375 -0.0474314051318074
0.560546875 -0.0826790717605729
0.56103515625 -0.00808344717219145
0.5615234375 -0.0371018963706757
0.56201171875 -0.0388052750709108
0.5625 0.0795143882231056
0.56298828125 0.190362342576756
0.5634765625 -0.01906594671022
0.56396484375 0.0714115540371329
0.564453125 -0.0140797711870405
0.56494140625 0.0335057942084715
0.5654296875 0.138351803072343
0.56591796875 0.0323683707948813
0.56640625 -0.0526723576946797
0.56689453125 -0.0428006096369557
0.5673828125 -0.030419230308766
0.56787109375 0.0307312735935255
0.568359375 0.118403429528101
0.56884765625 -0.103008886745826
0.5693359375 -0.0708659009810104
0.56982421875 -0.0598770022561166
0.5703125 -0.14292691497731
0.57080078125 0.163767619160773
0.5712890625 0.0264297020702435
0.57177734375 0.218775767133528
0.572265625 -0.115357386779471
0.57275390625 0.154632382715314
0.5732421875 -0.0470383110595399
0.57373046875 -0.0199075671888211
0.57421875 -0.0805554909865389
0.57470703125 -0.0793052894477849
0.5751953125 -0.119503132401532
0.57568359375 0.0315682366965652
0.576171875 -0.124524191163929
0.57666015625 -0.0204004866158036
0.5771484375 -0.00030765886037965
0.57763671875 0.0640821322494012
0.578125 0.00427185152750729
0.57861328125 0.0232072982887418
0.5791015625 0.039415638793012
0.57958984375 -0.0167660002206589
0.580078125 0.0183897847428838
0.58056640625 -0.118684070379879
0.5810546875 -0.100864299825411
0.58154296875 0.164013924099103
0.58203125 -0.029123050076572
0.58251953125 -0.100984258370696
0.5830078125 0.106315730347302
0.58349609375 -0.0488314055400915
0.583984375 -0.0989934827807464
0.58447265625 -0.180150996260561
0.5849609375 0.0420894480502334
0.58544921875 -0.144791005626092
0.5859375 -0.0900540625915843
0.58642578125 0.0285825481310741
0.5869140625 -0.0168283611557414
0.58740234375 -0.0428898188953482
0.587890625 -0.0543987004401419
0.58837890625 0.0831336257551638
0.5888671875 0.193391172611266
0.58935546875 -0.0824215398246554
0.58984375 0.0316870218903832
0.59033203125 0.170251156996733
0.5908203125 0.0880626941176695
0.59130859375 -0.0855520644777069
0.591796875 -0.0567994436245232
0.59228515625 -0.0702538612908457
0.5927734375 -0.0984180160488275
0.59326171875 -0.0660009049104028
0.59375 0.0260903855773103
0.59423828125 -0.0552674559212074
0.5947265625 0.0945764577217183
0.59521484375 0.0227603146630631
0.595703125 -0.0258731116301445
0.59619140625 0.105749021220856
0.5966796875 0.0522038504763623
0.59716796875 0.0497974071413747
0.59765625 0.130128226092964
0.59814453125 0.0860483760061155
0.5986328125 0.020188912713702
0.59912109375 0.126928271831227
0.599609375 0.0659155841530253
0.60009765625 0.328224972111859
0.6005859375 0.147557273572723
0.60107421875 0.153875641876805
0.6015625 0.168181703571557
0.60205078125 0.0472496512556359
0.6025390625 0.170390346023006
0.60302734375 0.0409228678970428
0.603515625 -0.0453899896556197
0.60400390625 -0.019871493263463
0.6044921875 0.0877904034406537
0.60498046875 -0.122968173940045
0.60546875 0.0518227164237823
0.60595703125 -0.0442912331814195
0.6064453125 0.0976549042007469
0.60693359375 -0.0517385615358086
0.607421875 0.206935920894614
0.60791015625 0.093122881528949
0.6083984375 -0.114071379507057
0.60888671875 0.185032789881985
0.609375 -0.0173247652121648
0.60986328125 -0.0711688135428444
0.6103515625 -0.104653919245616
0.61083984375 0.0506533870894362
0.611328125 0.140518539738966
0.61181640625 -0.0715135543424532
0.6123046875 -0.117062431329913
0.61279296875 -0.134758621350631
0.61328125 0.125537409846712
0.61376953125 0.139860137040921
0.6142578125 -0.0649353662067723
0.61474609375 0.0210684894853203
0.615234375 -0.0353194509259571
0.61572265625 -0.0431092280765604
0.6162109375 0.057668463999779
0.61669921875 0.0040209541667271
0.6171875 -0.0081057062645857
0.61767578125 -0.0709210374733774
0.6181640625 0.0396674200042083
0.61865234375 -0.0699397004366272
0.619140625 -0.0362099028242101
0.61962890625 -0.0183371316161344
0.6201171875 -0.159109424833808
0.62060546875 -0.0672487310639626
0.62109375 -0.066594913707909
0.62158203125 -0.022876517590381
0.6220703125 -0.141527824518309
0.62255859375 -0.146060472075368
0.623046875 0.13814563636509
0.62353515625 0.0948839111783545
0.6240234375 0.0717881164987864
0.62451171875 0.169182216208342
0.625 0.0326126735426702
0.62548828125 -0.0144014815974241
0.6259765625 0.0470402176988065
0.62646484375 -0.184965059013316
0.626953125 -0.102717516372729
0.62744140625 0.0870290499741257
0.6279296875 0.0184103415301595
0.62841796875 -0.108760240552015
0.62890625 0.0885459615300832
0.62939453125 0.126070175460311
0.6298828125 0.0962208817302083
0.63037109375 0.0293895998227018
0.630859375 -0.0484951523508559
0.63134765625 0.0482373188475231
0.6318359375 0.0821919864987023
0.63232421875 0.00529558007209072
0.6328125 0.102728914894156
0.63330078125 0.0747416807983966
0.6337890625 0.0770755856846742
0.63427734375 -0.159437819682393
0.634765625 0.151561747380081
0.63525390625 0.215114069742381
0.6357421875 0.00124249385744642
0.63623046875 -0.107784581054992
0.63671875 0.101829687166065
0.63720703125 -0.0109650479443229
0.6376953125 -0.0637822992063177
0.63818359375 0.151686909288476
0.638671875 -0.111720305904604
0.63916015625 0.0947995977478059
0.6396484375 -0.105507463113615
0.64013671875 0.161507826535505
0.640625 0.0627951297949635
0.64111328125 -0.01885749864109
0.6416015625 0.017485269717455
0.64208984375 0.0563892914543261
0.642578125 0.0768105315689901
0.64306640625 0.07229152891732
0.6435546875 0.0399696119439492
0.64404296875 -0.0665231002958325
0.64453125 0.0437161702242566
0.64501953125 -0.157517634351502
0.6455078125 0.0705809761886724
0.64599609375 0.0543140255302133
0.646484375 0.1035800911381
0.64697265625 -0.0972017370604058
0.6474609375 -0.0218269788836488
0.64794921875 0.0436494863179313
0.6484375 -0.011712555682348
0.64892578125 -0.0870582488968081
0.6494140625 -0.0141154957341629
0.64990234375 -0.0380605149053456
0.650390625 0.0551349436550287
0.65087890625 -0.106413095609186
0.6513671875 -0.00831642821007273
0.65185546875 -0.0112492367813273
0.65234375 0.0373185144503439
0.65283203125 -0.0431903636731392
0.6533203125 -0.0202955902422905
0.65380859375 -0.0369148427959943
0.654296875 -0.0229042965110939
0.65478515625 -0.0216987261187574
0.6552734375 -0.0512028802962071
0.65576171875 0.268397963878978
0.65625 -0.0943785073476155
0.65673828125 -0.122878932072488
0.6572265625 -0.0805912588622268
0.65771484375 -0.0675102137025228
0.658203125 0.00913079033051099
0.65869140625 0.155495134587497
0.6591796875 0.185532443331588
0.65966796875 0.0445522006543565
0.66015625 -0.225084918467697
0.66064453125 0.0668392576287082
0.6611328125 -0.0992828967352295
0.66162109375 -0.0152314843049414
0.662109375 -0.0774326606864399
0.66259765625 0.0824190907060097
0.6630859375 -0.0208951586444461
0.66357421875 0.120457384184019
0.6640625 0.0920103467682798
0.66455078125 0.0208510735018565
0.6650390625 0.0530283925378962
0.66552734375 0.136362901814554
0.666015625 0.0065933504639449
0.66650390625 0.134098780740362
0.6669921875 0.0388927364511861
0.66748046875 0.0656258031743558
0.66796875 0.11606779762897
0.66845703125 0.166376452970698
0.6689453125 0.0820358739057746
0.66943359375 0.0322090632817098
0.669921875 0.0945807075049882
0.67041015625 -0.136128961942785
0.6708984375 0.178022029727121
0.67138671875 -0.122861618156949
0.671875 0.0955186308776624
0.67236328125 -0.0558619219202189
0.6728515625 0.0466819395485221
0.67333984375 -0.0202530011730708
0.673828125 0.0173030389408253
0.67431640625 -0.0974529441642978
0.6748046875 -0.237567416679242
0.67529296875 0.0152631272045528
0.67578125 -0.0890757517654777
0.67626953125 -0.0971974175908487
0.6767578125 -0.107824138679314
0.67724609375 0.160574442918849
0.677734375 -0.098249276541882
0.67822265625 -0.00907649733742597
0.6787109375 -0.159074879495841
0.67919921875 0.108475702877475
0.6796875 -0.0997854127382529
0.68017578125 -0.30406455223274
0.6806640625 0.22783452802971
0.68115234375 -0.152060120151888
0.681640625 0.0902267083176787
0.68212890625 0.0346660631066758
0.6826171875 0.0290268805815504
0.68310546875 -0.0564914365172948
0.68359375 -0.0112081115659885
0.68408203125 0.0958121211443798
0.6845703125 -0.0528357413024434
0.68505859375 0.00647691813775815
0.685546875 0.0784679696475463
0.68603515625 -0.00157279842859847
0.6865234375 -0.0478540047856287
0.68701171875 0.144423634358273
0.6875 0.0380394651509654
0.68798828125 -0.00408040925364021
0.6884765625 -0.0646867693912487
0.68896484375 -0.0833423123976772
0.689453125 0.110710235459934
0.68994140625 0.120125607716899
0.6904296875 -0.188297143135747
0.69091796875 -0.0295329951184574
0.69140625 0.1313766571175
0.69189453125 0.27978637824354
0.6923828125 0.254426376221148
0.69287109375 0.135156323613238
0.693359375 0.179406458776457
0.69384765625 -0.0100537604310827
0.6943359375 0.120260376505647
0.69482421875 -0.0812888664770044
0.6953125 -0.0146335916866537
0.69580078125 0.072293038228802
0.6962890625 0.255162397148955
0.69677734375 0.110889458941585
0.697265625 0.0607782057450983
0.69775390625 0.0132987185561848
0.6982421875 -0.105380553326386
0.69873046875 0.0833921735037458
0.69921875 -0.0158317782390304
0.69970703125 0.0387308171159826
0.7001953125 -0.0785305664182996
0.70068359375 0.0179840614931755
0.701171875 -0.152454321589622
0.70166015625 0.0470183060065728
0.7021484375 0.124023847149543
0.70263671875 0.0789694932139714
0.703125 0.194633667431095
0.70361328125 0.0115895844712293
0.7041015625 0.0258097652875437
0.70458984375 0.0232025196938594
0.705078125 -0.11946729726794
0.70556640625 0.181005437136522
0.7060546875 0.0621381133346946
0.70654296875 -0.0629522537534491
0.70703125 -0.130426061210982
0.70751953125 0.0170302534350942
0.7080078125 0.0441647009733592
0.70849609375 -0.0277557752571026
0.708984375 -0.0223755512484611
0.70947265625 -0.0587238540083303
0.7099609375 -0.0386187475122666
0.71044921875 0.0972170593334327
0.7109375 0.106266003134111
0.71142578125 -0.180888141364789
0.7119140625 -0.0136689502945844
0.71240234375 -0.144305687346555
0.712890625 -0.153501432695569
0.71337890625 0.0428802360554985
0.7138671875 -0.095454453238465
0.71435546875 -0.322070507618345
0.71484375 0.062431083458248
0.71533203125 0.130809607785246
0.7158203125 0.211122191113787
0.71630859375 -0.0278256367115793
0.716796875 0.160759116153577
0.71728515625 -0.241680933424637
0.7177734375 -0.0799737417538599
0.71826171875 0.0798979687344745
0.71875 0.0784303115893991
0.71923828125 0.166192270595153
0.7197265625 0.132252246391473
0.72021484375 0.0303854337643019
0.720703125 0.192925791307931
0.72119140625 0.109586560690668
0.7216796875 0.213049283695369
0.72216796875 -0.0392274438265895
0.72265625 0.0705430048793955
0.72314453125 -0.00365994888795038
0.7236328125 0.118151513890648
0.72412109375 0.0133650060114426
0.724609375 0.00742226323663915
0.72509765625 -0.103193067183728
0.7255859375 0.0567258404905622
0.72607421875 0.133550527562062
0.7265625 0.118614208520216
0.72705078125 -0.288263868386073
0.7275390625 -0.153270559207385
0.72802734375 0.204433868821566
0.728515625 -0.0196824737469983
0.72900390625 -0.0206545132143475
0.7294921875 0.105996595842851
0.72998046875 0.00447962149320521
0.73046875 -0.0829001591060585
0.73095703125 -0.0448293481950703
0.7314453125 0.16197878702222
0.73193359375 -0.169403987099779
0.732421875 0.0957447580483168
0.73291015625 -0.0682706240234816
0.7333984375 -0.0663104991331152
0.73388671875 0.145476918163349
0.734375 -0.106174112594783
0.73486328125 0.0411186035563773
0.7353515625 -0.0786111634198977
0.73583984375 -0.184847233766947
0.736328125 -0.0569994036123637
0.73681640625 0.0783022743916531
0.7373046875 -0.0548305460475439
0.73779296875 0.021562375942523
0.73828125 -0.0111871387097543
0.73876953125 -0.0215898715248415
0.7392578125 -0.0638710200003677
0.73974609375 -0.00446445212327161
0.740234375 -0.216187341742052
0.74072265625 -0.0527839859125487
0.7412109375 -0.18326657148209
0.74169921875 0.0292402434369283
0.7421875 0.0428702572874601
0.74267578125 -0.0671494463808777
0.7431640625 0.0974880881786366
0.74365234375 0.0616180680689393
0.744140625 0.0557797554224673
0.74462890625 -0.00568435389071018
0.7451171875 0.0813554299094824
0.74560546875 0.142649445330914
0.74609375 -0.026178103512656
0.74658203125 -0.039736652474131
0.7470703125 0.162341253585454
0.74755859375 -0.187524428836108
0.748046875 -0.217163055292677
0.74853515625 -0.137297583077317
0.7490234375 0.061321683389923
0.74951171875 0.0567313863071093
0.75 0.0888846660027256
0.75048828125 0.0439947756519698
0.7509765625 0.186757823332824
0.75146484375 0.186726400032845
0.751953125 0.140735774612194
0.75244140625 -0.0954404690812283
0.7529296875 0.0514864534265515
0.75341796875 -0.0767471070236079
0.75390625 -0.0456227453233582
0.75439453125 -0.10340363595873
0.7548828125 -0.00552244579901595
0.75537109375 0.0423630006974486
0.755859375 -0.00948447709708107
0.75634765625 -0.141764247574147
0.7568359375 -0.179797442838604
0.75732421875 -0.107789095577456
0.7578125 -0.113283833873123
0.75830078125 0.0394767739852448
0.7587890625 -0.0737460096243028
0.75927734375 -0.062942542039831
0.759765625 -0.061380263704744
0.76025390625 0.0630625443846831
0.7607421875 0.116747371004897
0.76123046875 -0.00369833713087114
0.76171875 -0.0700756291511955
0.76220703125 0.0968502769809416
0.7626953125 0.0029318245755801
0.76318359375 -0.0798661726424453
0.763671875 0.0670212500630721
0.76416015625 -0.00906125125490333
0.7646484375 -0.168465676360399
0.76513671875 0.042750185220825
0.765625 0.0154885647848195
0.76611328125 -0.194469190656647
0.7666015625 -0.218064169752904
0.76708984375 0.0165822731250645
0.767578125 0.0771755421621773
0.76806640625 0.0754700630207966
0.7685546875 -0.115919909127791
0.76904296875 -0.00925097418187299
0.76953125 0.0970028302369253
0.77001953125 -0.118794763642978
0.7705078125 0.047215920114892
0.77099609375 0.0633337185372852
0.771484375 0.137039828923097
0.77197265625 -0.198756874394514
0.7724609375 0.0623686090945766
0.77294921875 0.250165229462668
0.7734375 -0.0140507590316851
0.77392578125 0.01539682417121
0.7744140625 0.140617202522387
0.77490234375 -0.0336276322220472
0.775390625 0.155158949321074
0.77587890625 0.0896502783969163
0.7763671875 -0.12626097689333
0.77685546875 0.0362400231908359
0.77734375 -0.125120047289464
0.77783203125 0.110279456816792
0.7783203125 -0.159054788159096
0.77880859375 -0.178335560168377
0.779296875 -0.117123378715724
0.77978515625 -0.0898900628703118
0.7802734375 0.115867314010921
0.78076171875 -0.023249492463275
0.78125 0.00222475609147727
0.78173828125 0.0756004550804074
0.7822265625 -0.106159819579626
0.78271484375 -0.0980976593308513
0.783203125 -0.128224712555091
0.78369140625 0.0325263357173872
0.7841796875 0.115654594977336
0.78466796875 -0.0226989374524863
0.78515625 -0.110973157206302
0.78564453125 -0.0999193755118588
0.7861328125 -0.157527846673643
0.78662109375 0.0292068689018206
0.787109375 -0.147047068519711
0.78759765625 -0.0623504391727707
0.7880859375 -0.14926645071667
0.78857421875 -0.217225844797187
0.7890625 -0.275696955671705
0.78955078125 -0.104727701141398
0.7900390625 0.0123343947781151
0.79052734375 -0.0348183095250117
0.791015625 -0.0188925300838897
0.79150390625 -0.0972224169520084
0.7919921875 -0.0769691895623983
0.79248046875 -0.08456900914384
0.79296875 0.0489356521884498
0.79345703125 0.237693958742167
0.7939453125 0.0238169076899966
0.79443359375 -0.0956247673614661
0.794921875 0.17166387612976
0.79541015625 -0.0531690403863312
0.7958984375 0.103867659202465
0.79638671875 0.00438516718092403
0.796875 0.0563896900098474
0.79736328125 0.390274309866497
0.7978515625 -0.0299035039732538
0.79833984375 -0.0168282497990229
0.798828125 0.0755549091019248
0.79931640625 0.0312961979764917
0.7998046875 -0.0123074064260048
0.80029296875 -0.0462880332806868
0.80078125 0.0754058179401986
0.80126953125 0.117564349331043
0.8017578125 -0.092121241612164
0.80224609375 -0.117376836892813
0.802734375 0.172486684567999
0.80322265625 -0.159607502471782
0.8037109375 0.0481658185191467
0.80419921875 0.0147072230589121
0.8046875 -0.144784529753762
0.80517578125 0.036843837354766
0.8056640625 -0.15328460678749
0.80615234375 -0.154932746796561
0.806640625 -0.187038317337774
0.80712890625 0.034197681177984
0.8076171875 -0.094323614900675
0.80810546875 0.0599777332512974
0.80859375 -0.127728452464613
0.80908203125 0.0175467620288488
0.8095703125 0.100529252638936
0.81005859375 -0.0442609658117453
0.810546875 -0.142894759772172
0.81103515625 -0.0586412823895435
0.8115234375 0.107792707372552
0.81201171875 0.0629391383302781
0.8125 -0.0423906862802784
0.81298828125 -0.170930835824746
0.8134765625 0.0823259610387387
0.81396484375 0.180943272352951
0.814453125 0.18945564862506
0.81494140625 0.0741361515783174
0.8154296875 0.0173951802367511
0.81591796875 -0.0372192721694588
0.81640625 -0.0118308064009361
0.81689453125 -0.116462456065135
0.8173828125 0.264021413615841
0.81787109375 0.0488394985035348
0.818359375 0.289830618781397
0.81884765625 0.0426712258187889
0.8193359375 -0.114086259425705
0.81982421875 0.230461435105188
0.8203125 -0.0461187272958359
0.82080078125 -0.00927997196172509
0.8212890625 0.193210080916057
0.82177734375 0.16740286064623
0.822265625 -0.1884515078546
0.82275390625 0.00655138337054106
0.8232421875 -0.110426802422448
0.82373046875 0.0445028977004424
0.82421875 0.164030776948121
0.82470703125 -0.0763709151684229
0.8251953125 0.11778063657017
0.82568359375 -0.130645466483803
0.826171875 0.174039203390029
0.82666015625 -0.130192718227021
0.8271484375 -0.0973194199154437
0.82763671875 -0.0234767288799312
0.828125 -0.194183804868496
0.82861328125 0.101155160492625
0.8291015625 -0.159211874263183
0.82958984375 0.0120331690229345
0.830078125 -0.174228490215882
0.83056640625 -0.0291768180417714
0.8310546875 -0.0350469269787774
0.83154296875 -0.0657965272311513
0.83203125 0.0296695859113238
0.83251953125 -0.122699641530039
0.8330078125 0.149724577945895
0.83349609375 0.0264469538872491
0.833984375 -0.264383057998728
0.83447265625 0.223555692510879
0.8349609375 0.0759760536916869
0.83544921875 0.193031571711639
0.8359375 0.02603095543436
0.83642578125 -0.177573596181601
0.8369140625 0.0104538289299196
0.83740234375 -0.0677795461094119
0.837890625 0.0519673486013603
0.83837890625 0.00707531573812394
0.8388671875 0.0743209140206427
0.83935546875 -0.126376285199454
0.83984375 0.0507341830104348
0.84033203125 -0.00655323116677452
0.8408203125 0.0957093583868621
0.84130859375 -0.144834569613355
0.841796875 -0.0267841077641874
0.84228515625 0.172410025125609
0.8427734375 -0.120922167531959
0.84326171875 0.0616287433553454
0.84375 0.111802052521565
0.84423828125 -0.0307802017166986
0.8447265625 0.0613560063789233
0.84521484375 0.0599553914602255
0.845703125 0.107329007195583
0.84619140625 -0.0904787463944362
0.8466796875 -0.0674288796723114
0.84716796875 0.023349555761629
0.84765625 -0.130802444437686
0.84814453125 -0.0489200456881222
0.8486328125 -0.119432725909645
0.84912109375 -0.276796048058813
0.849609375 -0.00333417288529053
0.85009765625 0.141668736132309
0.8505859375 -0.0565808657413681
0.85107421875 -0.00106722574745305
0.8515625 -0.0445500295087695
0.85205078125 -0.0630145197403238
0.8525390625 0.0347506160195381
0.85302734375 0.137901959398367
0.853515625 0.260756693897202
0.85400390625 0.129184606944472
0.8544921875 -0.0436938289461271
0.85498046875 -0.0860302001796246
0.85546875 0.189738281206523
0.85595703125 0.0911545054812296
0.8564453125 -0.00314160807940891
0.85693359375 -0.0512811548505656
0.857421875 -0.0319102804804853
0.85791015625 0.164978119048202
0.8583984375 0.0306407933758552
0.85888671875 -0.117181626880924
0.859375 0.0991899436415508
0.85986328125 0.0314584795789542
0.8603515625 -0.0402990242926024
0.86083984375 0.0382177706973707
0.861328125 -0.116003489621983
0.86181640625 0.0535696998448959
0.8623046875 -0.193415305180042
0.86279296875 -0.147566451403763
0.86328125 -0.199110362220008
0.86376953125 -0.104980524998327
0.8642578125 -0.138553471161647
0.86474609375 -0.0961069289486556
0.865234375 -0.0540115207220698
0.86572265625 0.00852269451243057
0.8662109375 -0.0226831087176376
0.86669921875 -0.000944291778966284
0.8671875 0.146725338465424
0.86767578125 -0.0272065217082368
0.8681640625 -0.133053052720562
0.86865234375 0.120881288904545
0.869140625 0.221351950963249
0.86962890625 0.0670326784331519
0.8701171875 0.140813778196287
0.87060546875 -0.00255998270373806
0.87109375 0.084950844098043
0.87158203125 0.13047244391151
0.8720703125 0.101914947491745
0.87255859375 0.00431705106528826
0.873046875 0.212712930409584
0.87353515625 0.0557691982553178
0.8740234375 0.118295423105945
0.87451171875 0.0511847162090247
0.875 0.082538205817473
0.87548828125 0.0730524829079355
0.8759765625 -0.0565377502265964
0.87646484375 0.0353985413373799
0.876953125 0.157398415419109
0.87744140625 0.133620371067531
0.8779296875 0.00607553111859185
0.87841796875 0.0982805463578289
0.87890625 -0.19728305271548
0.87939453125 0.0887051829655227
0.8798828125 -0.0394161021512557
0.88037109375 -0.210829094501585
0.880859375 0.00152180320286304
0.88134765625 0.101154934187166
0.8818359375 -0.0473148966770027
0.88232421875 0.233746441743507
0.8828125 0.19041853800367
0.88330078125 -0.0600127459759834
0.8837890625 0.175950701516164
0.88427734375 0.0885727306250084
0.884765625 0.0188905565318335
0.88525390625 0.0333514995526348
0.8857421875 0.00609620525905145
0.88623046875 -0.0900015144476704
0.88671875 -0.0354273534401742
0.88720703125 0.0549225601261702
0.8876953125 0.104978989398545
0.88818359375 0.0875794451704579
0.888671875 -0.131493957597154
0.88916015625 -0.0951756755917312
0.8896484375 -0.170631841093691
0.89013671875 0.0258800063576624
0.890625 -0.225663101933732
0.89111328125 -0.173343774033909
0.8916015625 -0.071368126168454
0.89208984375 0.0489490839725906
0.892578125 0.0218885608675271
0.89306640625 0.0819390126371853
0.8935546875 0.0981620410261619
0.89404296875 0.117907444869565
0.89453125 -0.0235876381701905
0.89501953125 0.0155796335768942
0.8955078125 0.0649610428360943
0.89599609375 -0.0118849629476725
0.896484375 0.0275329109111892
0.89697265625 -0.181851123979056
0.8974609375 -0.0156637001948739
0.89794921875 0.0725629541565614
0.8984375 -0.0294895150631944
0.89892578125 0.0799048165192873
0.8994140625 0.126936018334673
0.89990234375 0.165115145023322
0.900390625 0.104248545002075
0.90087890625 0.133494107927146
0.9013671875 -0.0292742816499322
0.90185546875 -0.00792612817870422
0.90234375 -0.0150312693174173
0.90283203125 -0.0827047221416344
0.9033203125 0.106825458081358
0.90380859375 0.0302079969878913
0.904296875 -0.0550934175652483
0.90478515625 -0.120564895197635
0.9052734375 -0.045101484032178
0.90576171875 -0.0761097430079895
0.90625 0.216750352904962
0.90673828125 0.18385308287699
0.9072265625 -0.0119537100367782
0.90771484375 0.067917192948552
0.908203125 0.102141068249899
0.90869140625 -0.02817648065246
0.9091796875 0.184334721820292
0.90966796875 0.100018108315545
0.91015625 -0.00184847053191356
0.91064453125 -0.177205771475511
0.9111328125 -0.0997697172270327
0.91162109375 0.0269931891075358
0.912109375 -0.0460440130968212
0.91259765625 -0.000415673608028542
0.9130859375 -0.0751983389807841
0.91357421875 0.0272202389166077
0.9140625 -0.0456892642767414
0.91455078125 -0.156776234301394
0.9150390625 -0.0355661902811496
0.91552734375 -0.057305099231912
0.916015625 -0.154061720183279
0.91650390625 0.143660905728421
0.9169921875 -0.00692319145552791
0.91748046875 -0.0328598056948003
0.91796875 0.0744711256878496
0.91845703125 -0.00861739371418597
0.9189453125 0.0768484915944826
0.91943359375 -0.147636077256355
0.919921875 -0.10328803023306
0.92041015625 0.0546060811619819
0.9208984375 0.148993990065066
0.92138671875 0.00271418865567114
0.921875 0.0214438802933763
0.92236328125 -0.0824109425092942
0.9228515625 -0.00300597809134065
0.92333984375 -0.0709611797146418
0.923828125 -0.0162011455635007
0.92431640625 0.0719627834050429
0.9248046875 -0.200169984242099
0.92529296875 0.0210248630948474
0.92578125 -0.0807095719446246
0.92626953125 -0.0649123248680249
0.9267578125 0.11354189950576
0.92724609375 0.0292414332686159
0.927734375 0.0930419706343809
0.92822265625 -0.176704465660496
0.9287109375 -0.0413465731327164
0.92919921875 -0.0456876878372148
0.9296875 -0.0592591431061629
0.93017578125 0.0437154221530158
0.9306640625 0.0892960815767504
0.93115234375 -0.110959646689063
0.931640625 -0.096534459448137
0.93212890625 -0.125452464430928
0.9326171875 0.114516749199031
0.93310546875 -0.0516993498094531
0.93359375 -0.010338927150092
0.93408203125 -0.0333916941274059
0.9345703125 -0.0965063833419615
0.93505859375 0.0372108668892798
0.935546875 0.038208603201788
0.93603515625 0.0940581591695021
0.9365234375 -0.0225934489861456
0.93701171875 -0.0297317551596557
0.9375 -0.0585435341787074
0.93798828125 0.148853905216449
0.9384765625 0.100823105315583
0.93896484375 -0.00395110982291254
0.939453125 0.0650028562209413
0.93994140625 -0.0584605538473523
0.9404296875 0.205592037584248
0.94091796875 -0.0589890003766511
0.94140625 -0.0377790924855193
0.94189453125 -0.0368949504173442
0.9423828125 0.170345111821319
0.94287109375 0.0149908028778471
0.943359375 0.108679730403245
0.94384765625 -0.0107639158335821
0.9443359375 -0.121043030602091
0.94482421875 0.077810977102029
0.9453125 -0.0623769145439467
0.94580078125 -0.131582241502337
0.9462890625 -0.041340383773332
0.94677734375 0.0634271032961667
0.947265625 0.176683218422587
0.94775390625 -0.138499281270044
0.9482421875 -0.219663791981891
0.94873046875 0.0932496511754603
0.94921875 0.0302280197993621
0.94970703125 -0.0561393285639678
0.9501953125 0.0420265276851256
0.95068359375 0.0731158219128224
0.951171875 0.191359557124793
0.95166015625 -0.0128996160274675
0.9521484375 0.128096194824381
0.95263671875 -0.0450793445617624
0.953125 -0.0508925349129453
0.95361328125 0.0424277205731901
0.9541015625 -0.111471039816724
0.95458984375 -0.130194019527568
0.955078125 0.0962986661449528
0.95556640625 -0.196349243875549
0.9560546875 0.0112725753514932
0.95654296875 -0.0325574537760059
0.95703125 -0.0374064729369376
0.95751953125 -0.133355928299448
0.9580078125 -0.203735249123464
0.95849609375 -0.0662528957452724
0.958984375 -0.116698427201308
0.95947265625 -0.0427311166728739
0.9599609375 0.00860319411551859
0.96044921875 -0.0743870374571824
0.9609375 -0.107473112891009
0.96142578125 0.0287758311487176
0.9619140625 -0.0764171042540067
0.96240234375 -0.096189116689575
0.962890625 -0.0301509542396506
0.96337890625 0.0283155311228578
0.9638671875 0.210644573306281
0.96435546875 0.161130137659144
0.96484375 -0.126558594269641
0.96533203125 -0.132637802996037
0.9658203125 0.00626867755679554
0.96630859375 0.0555088585091468
0.966796875 -0.0133478701123064
0.96728515625 0.217070373496891
0.9677734375 0.117558999997736
0.96826171875 0.163873085774634
0.96875 -0.0419036455560219
0.96923828125 -0.0897871094369574
0.9697265625 -0.107109306046845
0.97021484375 -0.0114392049231136
0.970703125 -0.125876282410753
0.97119140625 -0.0634012162252443
0.9716796875 -0.0430802977843753
0.97216796875 0.0944436057813933
0.97265625 -0.0472541084636545
0.97314453125 -0.140654445120887
0.9736328125 -0.0446768235042701
0.97412109375 0.0189466114834859
0.974609375 0.0561969048204369
0.97509765625 -0.0920454726429996
0.9755859375 0.0648717742039037
0.97607421875 0.138829692196197
0.9765625 0.0491107701006054
0.97705078125 0.0240497681993273
0.9775390625 -0.0446309665448166
0.97802734375 -0.0608910060496462
0.978515625 -0.202799700173143
0.97900390625 0.0609938601811158
0.9794921875 -0.0352091820197375
0.97998046875 0.0154610143053326
0.98046875 0.0503303077521894
0.98095703125 -0.0784389450143957
0.9814453125 0.101897906049738
0.98193359375 0.0115044797450404
0.982421875 0.14988600963391
0.98291015625 0.0170717280626782
0.9833984375 0.0320305009107969
0.98388671875 -0.0271806126567197
0.984375 0.14778681611295
0.98486328125 -0.210216624785521
0.9853515625 -0.0531644020189001
0.98583984375 -0.030401599651863
0.986328125 -0.152954398948428
0.98681640625 -0.0793992538067956
0.9873046875 -0.217158143051562
0.98779296875 0.0190759158318806
0.98828125 -0.140502302915596
0.98876953125 0.036989674607804
0.9892578125 -0.0261915161068694
0.98974609375 -0.0833015758757196
0.990234375 -0.155425190747539
0.99072265625 -0.0683477599329134
0.9912109375 0.030984375033374
0.99169921875 -0.0126368366054892
0.9921875 0.0665191760193002
0.99267578125 -0.078950466416625
0.9931640625 0.160470368956311
0.99365234375 -0.0239348306129414
0.994140625 -0.0846683641000019
0.99462890625 0.130859163790479
0.9951171875 0.13559362726738
0.99560546875 -0.0091847950649252
0.99609375 -0.0486016110552357
0.99658203125 0.0908337913621667
0.9970703125 -0.0895885805215744
0.99755859375 0.0933444001504498
0.998046875 -0.138891152291527
0.99853515625 -0.00850931029221893
0.9990234375 0.00101026673151433
0.99951171875 0.120650653847381
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/diagram/diagram_landscape.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={embedding \(\displaystyle x\)},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
xtick={0,10,20,29},
xticklabels={-1.06,-0.33,0.41,1.07},
y grid style={darkgray176},
% ylabel={embedding \(\displaystyle y\)},
ymin=-0.5, ymax=29.5,
ytick style={color=black},
ytick={0,10,20,29},
yticklabels={-1.07,-0.33,0.41,1.07}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=29.5] {diagram_landscape-000.png};


\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/diagram/diagram_step1.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
xtick={0,10,20,29},
xticklabels={-1.06,-0.33,0.41,1.07},
y grid style={darkgray176},
ymin=-0.5, ymax=29.5,
ytick style={color=black},
ytick={0,10,20,29},
yticklabels={-1.07,-0.33,0.41,1.07}
]

\addplot [draw=none, draw=red, fill=red, mark=star, mark size=4 pt, very thick]
table{
x y
15 15
};

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=29.5] {diagram_step1-000.png};
\path [draw=black, fill=black]
(axis cs:20,9)
--(axis cs:18.7900514846341,9.74901574760744)
--(axis cs:19.0205178685133,9.94107106750679)
--(axis cs:14.8847668080604,14.9039723400503)
--(axis cs:15.1152331919396,15.0960276599497)
--(axis cs:19.2509842523926,10.1331263874061)
--(axis cs:19.4814506362718,10.3251817073055)
--cycle;



\node at (155, 180) {\large init};

\end{axis}


\end{tikzpicture}

\end{document}

==> tikz/diagram/diagram_step2.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
xtick={0,10,20,29},
xticklabels={-1.06,-0.33,0.41,1.07},
y grid style={darkgray176},
ymin=-0.5, ymax=29.5,
ytick style={color=black},
ytick={0,10,20,29},
yticklabels={-1.07,-0.33,0.41,1.07}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=29.5] {diagram_step2-000.png};
\path [draw=black]
(axis cs:20,9)
--(axis cs:18.7900514846341,9.74901574760744)
--(axis cs:19.0205178685133,9.94107106750679)
--(axis cs:14.8847668080604,14.9039723400503)
--(axis cs:15.1152331919396,15.0960276599497)
--(axis cs:19.2509842523926,10.1331263874061)
--(axis cs:19.4814506362718,10.3251817073055)
--cycle;
\path [draw=black, fill=black]
(axis cs:21,5)
--(axis cs:20.2360127811355,6.20055134392985)
--(axis cs:20.5270555311792,6.27331203144075)
--(axis cs:19.8544786249782,8.96361965624455)
--(axis cs:20.1455213750218,9.03638034375545)
--(axis cs:20.8180982812227,6.34607271895165)
--(axis cs:21.1091410312664,6.41883340646255)
--cycle;
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/diagram/diagram_step3.tex <==
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
xtick={0,10,20,29},
xticklabels={-1.06,-0.33,0.41,1.07},
y grid style={darkgray176},
ymin=-0.5, ymax=29.5,
ytick style={color=black},
ytick={0,10,20,29},
yticklabels={-1.07,-0.33,0.41,1.07}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=29.5] {diagram_step3-000.png};
\path [draw=black]
(axis cs:20,9)
--(axis cs:18.7900514846341,9.74901574760744)
--(axis cs:19.0205178685133,9.94107106750679)
--(axis cs:14.8847668080604,14.9039723400503)
--(axis cs:15.1152331919396,15.0960276599497)
--(axis cs:19.2509842523926,10.1331263874061)
--(axis cs:19.4814506362718,10.3251817073055)
--cycle;
\path [draw=black]
(axis cs:21,5)
--(axis cs:20.2360127811355,6.20055134392985)
--(axis cs:20.5270555311792,6.27331203144075)
--(axis cs:19.8544786249782,8.96361965624455)
--(axis cs:20.1455213750218,9.03638034375545)
--(axis cs:20.8180982812227,6.34607271895165)
--(axis cs:21.1091410312664,6.41883340646255)
--cycle;
\path [draw=black, fill=black]
(axis cs:22,5)
--(axis cs:20.65,4.55)
--(axis cs:20.65,4.85)
--(axis cs:21,4.85)
--(axis cs:21,5.15)
--(axis cs:20.65,5.15)
--(axis cs:20.65,5.45)
--cycle;
\end{axis}

\end{tikzpicture}

\end{document}


==> tikz/diagram/embed_background.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
xtick={0,10,20,29},
xticklabels={-1.06,-0.33,0.41,1.07},
y grid style={darkgray176},
ymin=-0.5, ymax=29.5,
ytick style={color=black},
ytick={0,10,20,29},
yticklabels={-1.07,-0.33,0.41,1.07}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=29.5] {embed_background-000.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/diagram/wave_embed_1.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-102.35, xmax=2149.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.136141455575548, ymax=0.146889632130845,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0.000272541857136603
220 0.000306734230760963
221 0.000338231096729077
222 0.000366833001233466
223 0.000392281547152151
224 0.000414359980997688
225 0.000432957569729008
226 0.00044801152863841
227 0.000459423302330946
228 0.000467082184963873
229 0.000470965823313676
230 0.000471168376029002
231 0.000467810306756055
232 0.000460956051741389
233 0.000450651996675476
234 0.000437018878438632
235 0.000420254953251641
236 0.000400543270055204
237 0.000378002818201191
238 0.000352760651076844
239 0.000325043337333605
240 0.000295156733033081
241 0.000263386357638998
242 0.000229964216513895
243 0.000195144434458017
244 0.000159265094270995
245 0.000122693168602422
246 8.57240824913527e-05
247 4.85771599682301e-05
248 1.1489177178968e-05
249 -2.52333644836778e-05
250 -6.12776393536366e-05
251 -9.6404448536393e-05
252 -0.00013042191276516
253 -0.000163090655009154
254 -0.000194103294866756
255 -0.000223173912524317
256 -0.000250112610380221
257 -0.000274784136455059
258 -0.000297021304727985
259 -0.000316628253185459
260 -0.00033347097956371
261 -0.000347519047735824
262 -0.000358772101454066
263 -0.000367174345675807
264 -0.000372637782150009
265 -0.000375134970377423
266 -0.000374722055589956
267 -0.000371460173185649
268 -0.00036535700460763
269 -0.000356421152884119
270 -0.000344753622645603
271 -0.00033054363134658
272 -0.000313975114463826
273 -0.000295179188561272
274 -0.000274296070708351
275 -0.000251545526611889
276 -0.000227192672081737
277 -0.000201453458235785
278 -0.000174476468925655
279 -0.00014642713148194
280 -0.000117551019507091
281 -8.81258754834891e-05
282 -5.83773642364084e-05
283 -2.8485423273711e-05
284 1.32972829958632e-06
285 3.07742965600893e-05
286 5.95566702961353e-05
287 8.74679133154008e-05
288 0.000114355851632265
289 0.000140038265770925
290 0.000164288112065162
291 0.000186913039296765
292 0.00020780853632875
293 0.000226901884486292
294 0.000244066303245383
295 0.000259129974469455
296 0.000271965726124969
297 0.000282530225031681
298 0.000290799338862849
299 0.00029670201850738
300 0.000300156785680712
301 0.000301160609102542
302 0.000299799632151569
303 0.000296164571209253
304 0.000290292450807949
305 0.000282215084426807
306 0.000272035589377111
307 0.00025991393298904
308 0.00024598014927654
309 0.000230303850120678
310 0.000212967004686806
311 0.000194134878648427
312 0.000174023179990931
313 0.000152812639124696
314 0.00013063783509884
315 0.000107663662793479
316 8.41301477614227e-05
317 6.02921034036627e-05
318 3.63362384228064e-05
319 1.23926381613746e-05
320 -1.13808245390447e-05
321 -3.47681993412356e-05
322 -5.75631384343233e-05
323 -7.96311480655863e-05
324 -0.00010087098887353
325 -0.000121130757384886
326 -0.000140203226150854
327 -0.00015790932036662
328 -0.00017414988322015
329 -0.000188854734618168
330 -0.000201910981139174
331 -0.000213182041722047
332 -0.000222591709633912
333 -0.000230148464941023
334 -0.000235871902341228
335 -0.00023972690929848
336 -0.000241658825745052
337 -0.000241673211576971
338 -0.00023983940427124
339 -0.000236212743630433
340 -0.000230793207314705
341 -0.000223585154618465
342 -0.000214672812968005
343 -0.000204202112048185
344 -0.000192297014162739
345 -0.000179033327992183
346 -0.000164504985894706
347 -0.000148878710999852
348 -0.000132349967513907
349 -0.000115060553329869
350 -9.70965781761786e-05
351 -7.856796437683e-05
352 -5.9651603940908e-05
353 -4.05361072757755e-05
354 -2.13529292352449e-05
355 -2.19806439530368e-06
356 1.67878380573958e-05
357 3.54018240994153e-05
358 5.34532385709983e-05
359 7.08247003369569e-05
360 8.74345680234381e-05
361 0.000103161938508608
362 0.000117849136166045
363 0.000131379121114001
364 0.000143711837533467
365 0.000154823208703357
366 0.000164634534840551
367 0.000173034415669359
368 0.000179958871519302
369 0.000185410775444061
370 0.000189391990415621
371 0.000191852675667818
372 0.000192736909757217
373 0.000192059939185838
374 0.000189904089997091
375 0.000186339488787403
376 0.000181385366689667
377 0.000175065551620681
378 0.000167470959434559
379 0.000158731974805741
380 0.000148938864527273
381 0.000138127173149691
382 0.000126350013785453
383 0.000113731407263488
384 0.000100423829944631
385 8.65352582792877e-05
386 7.21349263793067e-05
387 5.73280510189512e-05
388 4.22855100745468e-05
389 2.71802200788959e-05
390 1.21200128074955e-05
391 -2.82793062822755e-06
392 -1.75611299323643e-05
393 -3.19291043793344e-05
394 -4.58026189243039e-05
395 -5.91203160890288e-05
396 -7.18412612919188e-05
397 -8.38720096109779e-05
398 -9.50754551669786e-05
399 -0.000105348488954181
400 -0.000114654937929856
401 -0.000122968262612036
402 -0.000130213260503073
403 -0.000136297009952307
404 -0.000141185396791035
405 -0.000144912290526314
406 -0.000147506954239457
407 -0.000148945278582325
408 -0.000149193956233695
409 -0.000148278494322589
410 -0.000146271534971194
411 -0.000143217972059596
412 -0.000139108761767218
413 -0.000133944004827126
414 -0.000127793809584974
415 -0.000120768785291783
416 -0.000112945523942816
417 -0.000104357701314342
418 -9.50640275668789e-05
419 -8.51886756643539e-05
420 -7.48701490373567e-05
421 -6.41907389647208e-05
422 -5.31882004595491e-05
423 -4.19302617750033e-05
424 -3.05408328113075e-05
425 -1.91401263547002e-05
426 -7.78966513961684e-06
427 3.47429805874959e-06
428 1.45677009123869e-05
429 2.53547883801755e-05
430 3.57207146270325e-05
431 4.56155323271185e-05
432 5.50079204885942e-05
433 6.38211990224519e-05
434 7.19495469976252e-05
435 7.9331620550299e-05
436 8.59719692839896e-05
437 9.18770568012798e-05
438 9.6998775074637e-05
439 0.000101266868644423
440 0.000104660000009858
441 0.000107209015675267
442 0.000108928288696073
443 0.000109779085850824
444 0.000109721814702884
445 0.00010878183724699
446 0.00010703282786145
447 0.000104523115885613
448 0.000101253638931824
449 9.72378939547624e-05
450 9.25515203568063e-05
451 8.72945686959794e-05
452 8.15199355163201e-05
453 7.52326948346044e-05
454 6.84608388551659e-05
455 6.12930560961112e-05
456 5.38291407339756e-05
457 4.61186852904975e-05
458 3.81804189394896e-05
459 3.00734590192076e-05
460 2.19133357122046e-05
461 1.38067021947606e-05
462 5.79873145443419e-06
463 -2.09197963968466e-06
464 -9.80581725347439e-06
465 -1.72440774847304e-05
466 -2.43377837566669e-05
467 -3.1080114750348e-05
468 -3.74725692706495e-05
469 -4.34630165137421e-05
470 -4.8966093117472e-05
471 -5.3934809628747e-05
472 -5.83773936718546e-05
473 -6.2296103488064e-05
474 -6.56414871804719e-05
475 -6.83525936923361e-05
476 -7.04252999461573e-05
477 -7.19082275046861e-05
478 -7.28322155861013e-05
479 -7.31768002831066e-05
480 -7.2921092516181e-05
481 -7.2100643843553e-05
482 -7.07834687738301e-05
483 -6.89995469896666e-05
484 -6.6728345204149e-05
485 -6.3963611240457e-05
486 -6.07606142712202e-05
487 -5.71974946367775e-05
488 -5.33097633402069e-05
489 -4.9095889956132e-05
490 -4.45849259468927e-05
491 -3.98637866461425e-05
492 -3.50211170678888e-05
493 -3.00884152901292e-05
494 -2.50633465511546e-05
495 -1.99787418342714e-05
496 -1.49140950025072e-05
497 -9.9331466482172e-06
498 -5.04185862176016e-06
499 -2.30955049723805e-07
500 4.45882981968893e-06
501 8.94505924237571e-06
502 1.31733066544198e-05
503 1.71459554537358e-05
504 2.08695197377087e-05
505 2.43013525553482e-05
506 2.73770806489917e-05
507 3.00791889019258e-05
508 3.24449737274859e-05
509 3.45012201135226e-05
510 3.62210042016035e-05
511 3.75645962650323e-05
512 3.85415335208069e-05
513 3.92002593131296e-05
514 3.95605196526682e-05
515 3.95897858801457e-05
516 3.92601652596142e-05
517 3.86029103407015e-05
518 3.76811119264643e-05
519 3.65221558423039e-05
520 3.51102228392853e-05
521 3.34486448524625e-05
522 3.1597260355153e-05
523 2.96268311484234e-05
524 2.75560970910208e-05
525 2.53634073442716e-05
526 2.30548714553173e-05
527 2.06880451886713e-05
528 1.83172359717304e-05
529 1.59434568032395e-05
530 1.35448979146499e-05
531 1.11433932259682e-05
532 8.80800247513449e-06
533 6.5894464162332e-06
534 4.48112046795151e-06
535 2.46239535183745e-06
536 5.57681389794036e-07
537 -1.17796136588565e-06
538 -2.72562270683785e-06
539 -4.12180610330593e-06
540 -5.40015552906175e-06
541 -6.54047460998381e-06
542 -7.49895979712721e-06
543 -8.27329158352502e-06
544 -8.90534910358037e-06
545 -9.41811414759244e-06
546 -9.78193010638623e-06
547 -9.96191496994946e-06
548 -9.97754230587841e-06
549 -9.88685117426036e-06
550 -9.71900067225736e-06
551 -9.45463931957034e-06
552 -9.08152668012868e-06
553 -8.64050601520498e-06
554 -8.19142074838172e-06
555 -7.74816102134598e-06
556 -7.27868407317647e-06
557 -6.77010255374895e-06
558 -6.26303627386394e-06
559 -5.80569916605561e-06
560 -5.39755236299599e-06
561 -5.00729897816587e-06
562 -4.63858510601787e-06
563 -4.34498595006504e-06
564 -4.17058687451895e-06
565 -4.1026562273597e-06
566 -4.10484647400107e-06
567 -4.18006335965777e-06
568 -4.36893635223961e-06
569 -4.68661653780197e-06
570 -5.09312542106798e-06
571 -5.54299017903811e-06
572 -6.04204619789724e-06
573 -6.62832692489519e-06
574 -7.3061647587555e-06
575 -8.03126413080349e-06
576 -8.7678509655627e-06
577 -9.53138655303527e-06
578 -1.03518823602793e-05
579 -1.12113818203363e-05
580 -1.2048272117175e-05
581 -1.28225400768331e-05
582 -1.35463119176909e-05
583 -1.42362393577159e-05
584 -1.48605872410673e-05
585 -1.53612880988558e-05
586 -1.57189776065388e-05
587 -1.59643026328618e-05
588 -1.61179783131377e-05
589 -1.6147493330785e-05
590 -1.60034172779901e-05
591 -1.56802048889662e-05
592 -1.52107221346279e-05
593 -1.46031772666703e-05
594 -1.38155013576044e-05
595 -1.28069242991143e-05
596 -1.15917661098581e-05
597 -1.02168918890977e-05
598 -8.69713296276332e-06
599 -7.00454791020938e-06
600 -5.12644150431147e-06
601 -3.104283916884e-06
602 -9.94011072928369e-07
603 1.19460401314996e-06
604 3.49015373411151e-06
605 5.895043862255e-06
606 8.35947056106262e-06
607 1.08313397931968e-05
608 1.3306506561967e-05
609 1.58036329065543e-05
610 1.83007578043797e-05
611 2.07283769794526e-05
612 2.30305119183936e-05
613 2.52047098597012e-05
614 2.7263492872832e-05
615 2.91763464582379e-05
616 3.08795985504118e-05
617 3.23397331700523e-05
618 3.35754957214054e-05
619 3.46049604194879e-05
620 3.53951353457668e-05
621 3.58880565094199e-05
622 3.6064108382419e-05
623 3.59487604665589e-05
624 3.55538521567514e-05
625 3.48423768783908e-05
626 3.37708414413396e-05
627 3.23476393870128e-05
628 3.06215243953687e-05
629 2.86174654287069e-05
630 2.63145751570693e-05
631 2.36975738469406e-05
632 2.08036599996738e-05
633 1.76937210688051e-05
634 1.43898666051481e-05
635 1.08719944453799e-05
636 7.13895662980985e-06
637 3.24436007520995e-06
638 -7.44998562801657e-07
639 -4.80522216083154e-06
640 -8.94211472116604e-06
641 -1.31287323377968e-05
642 -1.72876928639882e-05
643 -2.13462100947151e-05
644 -2.52839241830237e-05
645 -2.9104236271345e-05
646 -3.27731469887147e-05
647 -3.6217162137411e-05
648 -3.938320170127e-05
649 -4.22707045403789e-05
650 -4.48872912973149e-05
651 -4.7193169595754e-05
652 -4.9116619154997e-05
653 -5.06178316855075e-05
654 -5.17072163102801e-05
655 -5.23925933184204e-05
656 -5.26356609362901e-05
657 -5.23841010660922e-05
658 -5.16326683418893e-05
659 -5.04228208367198e-05
660 -4.87811226424448e-05
661 -4.66870556074527e-05
662 -4.41167602385809e-05
663 -4.10963534257846e-05
664 -3.76846799055335e-05
665 -3.39109486771011e-05
666 -2.97604205632489e-05
667 -2.52303153855282e-05
668 -2.03739115622538e-05
669 -1.52682840645188e-05
670 -9.9542209389442e-06
671 -4.43747253666567e-06
672 1.25153047339164e-06
673 7.02990528815133e-06
674 1.28096738941455e-05
675 1.85516649656947e-05
676 2.42473160684494e-05
677 2.98563685305032e-05
678 3.52933211266446e-05
679 4.04823831889785e-05
680 4.53985182684749e-05
681 5.00329703124199e-05
682 5.43343842858169e-05
683 5.82135088842055e-05
684 6.16055599764394e-05
685 6.44991613192338e-05
686 6.68908238125943e-05
687 6.87345931671273e-05
688 6.99632142144747e-05
689 7.05501120255951e-05
690 7.05200788028466e-05
691 6.98922418221843e-05
692 6.86392016731348e-05
693 6.67220905152417e-05
694 6.41486746391154e-05
695 6.09679324772689e-05
696 5.7209663434371e-05
697 5.28599246523643e-05
698 4.79100245199006e-05
699 4.2407327295898e-05
700 3.64330544543657e-05
701 3.00401938724856e-05
702 2.32431654354774e-05
703 1.60732149113777e-05
704 8.61535263005554e-06
705 9.70068221767882e-07
706 -6.80479837261234e-06
707 -1.4686656199262e-05
708 -2.26267224926457e-05
709 -3.0525829250287e-05
710 -3.82830125357561e-05
711 -4.58441870411164e-05
712 -5.3178462087719e-05
713 -6.02178730610182e-05
714 -6.68513631739098e-05
715 -7.29837362625971e-05
716 -7.8574052561881e-05
717 -8.35985826791625e-05
718 -8.79953268509679e-05
719 -9.16739068136041e-05
720 -9.45766881741623e-05
721 -9.6700178046766e-05
722 -9.8044429337916e-05
723 -9.85651346653589e-05
724 -9.81992679971536e-05
725 -9.69262009334104e-05
726 -9.47740693701965e-05
727 -9.17631400396459e-05
728 -8.78719090091878e-05
729 -8.30778001911322e-05
730 -7.74130207982136e-05
731 -7.09529968197658e-05
732 -6.37543525451991e-05
733 -5.58337136274935e-05
734 -4.7217369189994e-05
735 -3.79862616745812e-05
736 -2.82479032172001e-05
737 -1.80759259449457e-05
738 -7.50663589511356e-06
739 3.40234709731797e-06
740 1.45382831244183e-05
741 2.57742708713613e-05
742 3.70240065127646e-05
743 4.82294471692363e-05
744 5.9300983541451e-05
745 7.0100992831238e-05
746 8.04975522956243e-05
747 9.04108955922648e-05
748 9.97858202037553e-05
749 0.000108532914884087
750 0.000116527192053447
751 0.000123666691252994
752 0.000129903990531975
753 0.000135203718975418
754 0.000139489376350532
755 0.000142659063842668
756 0.000144647785470957
757 0.000145445268175645
758 0.000145044776377757
759 0.000143401072051608
760 0.000140461759447134
761 0.000136226531971657
762 0.000130746627453732
763 0.000124065010790862
764 0.000116185379508801
765 0.00010711491134047
766 9.69160340566331e-05
767 8.56894166357227e-05
768 7.35131628506285e-05
769 6.04287905450492e-05
770 4.64952953886034e-05
771 3.18313822099725e-05
772 1.6583285131554e-05
773 8.65714662659832e-07
774 -1.5237300397928e-05
775 -3.16147251480156e-05
776 -4.81021305819516e-05
777 -6.45284571221969e-05
778 -8.07689267685121e-05
779 -9.67276197854035e-05
780 -0.000112277311051758
781 -0.000127247149537506
782 -0.000141477159969783
783 -0.000154858989497414
784 -0.000167302927677009
785 -0.000178681291297155
786 -0.000188833975372214
787 -0.000197630081170721
788 -0.000204996562920303
789 -0.000210874049608438
790 -0.000215168124307075
791 -0.000217770595662123
792 -0.000218620502314042
793 -0.000217714775281501
794 -0.000215052758243336
795 -0.000210596794385209
796 -0.000204307128225215
797 -0.000196199071645277
798 -0.0001863376955088
799 -0.00017477868151228
800 -0.000161544356548088
801 -0.0001466716536769
802 -0.000130261507155803
803 -0.000112456509112949
804 -9.33796045492597e-05
805 -7.31237469417265e-05
806 -5.18059603783918e-05
807 -2.96030437089532e-05
808 -6.71336539546562e-06
809 1.67006677598023e-05
810 4.05057297466339e-05
811 6.45378688820368e-05
812 8.85797442358192e-05
813 0.000112409469886439
814 0.000135849376209305
815 0.000158743558511629
816 0.000180899624867546
817 0.000202083964762009
818 0.000222080799329868
819 0.000240730700356133
820 0.000257894764380451
821 0.000273400841659673
822 0.000287054313248764
823 0.000298699223657118
824 0.000308240080319903
825 0.000315592747486205
826 0.000320638226771894
827 0.000323249013600688
828 0.000323350167746794
829 0.000320926058546912
830 0.00031596489561445
831 0.000308425797818597
832 0.000298279419949002
833 0.000285563223451623
834 0.000270369935514521
835 0.0002527862615326
836 0.000232872132722058
837 0.000210709928104859
838 0.000186448783587393
839 0.000160276463121132
840 0.00013235929420282
841 0.000102838553333151
842 7.18880426983061e-05
843 3.97466885975294e-05
844 6.6769478918718e-06
845 -2.70903326392542e-05
846 -6.13445162919941e-05
847 -9.58369064338756e-05
848 -0.000130265701723916
849 -0.000164330464621292
850 -0.000197779156398051
851 -0.000230381665467293
852 -0.000261872646364317
853 -0.000291951574811923
854 -0.000320342301944145
855 -0.00034682554645942
856 -0.000371197937319723
857 -0.000393220684856881
858 -0.000412636833490931
859 -0.000429234576097037
860 -0.000442866043899151
861 -0.000453397425443309
862 -0.000460668312213954
863 -0.000464524021343908
864 -0.000464875400201904
865 -0.000461698888492032
866 -0.000454977645887834
867 -0.00044467157764418
868 -0.000430760763853931
869 -0.000413297567940157
870 -0.000392389970030728
871 -0.000368141266203197
872 -0.000340636448758638
873 -0.000309996233014927
874 -0.000276418851434194
875 -0.000240147370853353
876 -0.000201410257010521
877 -0.000160421785788406
878 -0.00011743900652573
879 -7.27871455010886e-05
880 -2.68118724340313e-05
881 2.01744188704322e-05
882 6.78760147168878e-05
883 0.000115954855615822
884 0.000164019698033391
885 0.000211682190245971
886 0.000258599087104932
887 0.000304440751966401
888 0.000348836296833325
889 0.000391381163530648
890 0.000431700730081869
891 0.000469480620749649
892 0.000504424019484469
893 0.000536204621042004
894 0.000564489814604614
895 0.000589003506070836
896 0.000609538250350618
897 0.000625901118084674
898 0.000637875921788525
899 0.000645260045315156
900 0.000647923344107608
901 0.000645804054152609
902 0.000638850620182694
903 0.000626998918686307
904 0.000610221539625765
905 0.000588578075325895
906 0.000562193006232926
907 0.000531194436645964
908 0.00049570415112178
909 0.000455892266979475
910 0.00041201306327376
911 0.000364366261376471
912 0.000313238930643413
913 0.000258912241319425
914 0.00020172108260725
915 0.000142076009891408
916 8.0412823124946e-05
917 1.71422450683479e-05
918 -4.73287036952572e-05
919 -0.000112539578616145
920 -0.000177973688874761
921 -0.000243119621934118
922 -0.000307511864571082
923 -0.000370696391352358
924 -0.000432178412479062
925 -0.000491435529765908
926 -0.000547981700610014
927 -0.000601391334530745
928 -0.000651251862595568
929 -0.000697119554555657
930 -0.000738548868159982
931 -0.000775156721212925
932 -0.000806631569275046
933 -0.000832679534025624
934 -0.00085299345848896
935 -0.000867296311828086
936 -0.000875399045324421
937 -0.000877190493314621
938 -0.000872576910183117
939 -0.000861462708505757
940 -0.000843801992826503
941 -0.00081964476667823
942 -0.000789109466466118
943 -0.000752323136914072
944 -0.000709418861513673
945 -0.000660594938351027
946 -0.000606148174532302
947 -0.000546431531827186
948 -0.000481797956574942
949 -0.000412611680471193
950 -0.000339306755526418
951 -0.000262401240147783
952 -0.00018244059851729
953 -9.99487538409112e-05
954 -1.54538307882035e-05
955 7.04552593114012e-05
956 0.000157130842911294
957 0.000243929186537085
958 0.000330245647622908
959 0.000415475255873908
960 0.000498963185573953
961 0.000580025415657062
962 0.000658016288554673
963 0.000732350528709117
964 0.000802455313829409
965 0.000867731985616433
966 0.000927592243882487
967 0.000981522138523705
968 0.00102908488770621
969 0.00106986364984029
970 0.0011034340571655
971 0.00112941173367822
972 0.00114750842058148
973 0.00115751762821011
974 0.00115925573899385
975 0.00115255086980194
976 0.00113730061016268
977 0.00111351671848134
978 0.00108129325540884
979 0.0010407472648593
980 0.000992020626949042
981 0.000935339450743216
982 0.000871040689420427
983 0.00079952363378574
984 0.000721195308426681
985 0.000636487825170773
986 0.000545918779353087
987 0.000450101694946143
988 0.000349687544877981
989 0.000245320360357314
990 0.000137668161206335
991 2.74772871463313e-05
992 -8.44378645253821e-05
993 -0.000197262758503352
994 -0.000310216394777517
995 -0.000422510144204069
996 -0.00053330248108249
997 -0.000641726164452525
998 -0.000746956139513287
999 -0.00084822526308677
1000 -0.000944772128874152
1001 -0.00103580618100163
1002 -0.00112054985063581
1003 -0.00119830332700358
1004 -0.00126844436465099
1005 -0.00133037252294905
1006 -0.00138349003803869
1007 -0.00142725680040876
1008 -0.00146124593998206
1009 -0.00148512445043356
1010 -0.00149859344373261
1011 -0.00150138139497423
1012 -0.00149330381408763
1013 -0.00147430310005389
1014 -0.00144441124115174
1015 -0.00140369255940927
1016 -0.00135225336341573
1017 -0.00129030576273487
1018 -0.0012181919311393
1019 -0.00113633315282589
1020 -0.00104517876341224
1021 -0.000945228884713802
1022 -0.000837093506715771
1023 -0.000721494777679383
1024 -0.000599202446350714
1025 -0.000470990902649855
1026 -0.000337673677087304
1027 -0.000200155897353074
1028 -5.94185047210711e-05
1029 8.35503810694785e-05
1030 0.00022778292501048
1031 0.000372285333627697
1032 0.00051599566733409
1033 0.00065781843579416
1034 0.000796695566870504
1035 0.000931620145637518
1036 0.00106158508099732
1037 0.00118555594307612
1038 0.00130252110770843
1039 0.00141155669097775
1040 0.00151182072329096
1041 0.00160249517074887
1042 0.00168277110055224
1043 0.00175190751387928
1044 0.00180928444142708
1045 0.00185437930725341
1046 0.00188670978306794
1047 0.00190583632276131
1048 0.0019114286561684
1049 0.00190330474011046
1050 0.00188139047786843
1051 0.0018456648719565
1052 0.00179617525075877
1053 0.00173310118814237
1054 0.00165677157467456
1055 0.00156760756827342
1056 0.00146607349364774
1057 0.00135270547205711
1058 0.00122817166499889
1059 0.00109327066865955
1060 0.000948866127129941
1061 0.000795849820442602
1062 0.000635182091933418
1063 0.000467941967900244
1064 0.000295303143517752
1065 0.000118460568761312
1066 -6.1395518934121e-05
1067 -0.000243032778716126
1068 -0.000425140617785409
1069 -0.000606372395543005
1070 -0.000785416795689462
1071 -0.000961005219117402
1072 -0.00113185672901611
1073 -0.00129665484191259
1074 -0.00145410334127102
1075 -0.00160299122124187
1076 -0.00174218385277437
1077 -0.00187056778806508
1078 -0.00198704601482023
1079 -0.00209060542409704
1080 -0.00218037018060562
1081 -0.00225557440573436
1082 -0.00231550604461341
1083 -0.00235951502699001
1084 -0.00238708161728257
1085 -0.00239784989063793
1086 -0.00239158205891307
1087 -0.0023681064901336
1088 -0.00232734137248673
1089 -0.00226936317292444
1090 -0.00219442182448362
1091 -0.00210288284727375
1092 -0.00199518396082567
1093 -0.00187187046319192
1094 -0.00173365435300314
1095 -0.00158140450563434
1096 -0.0014160756009374
1097 -0.00123867293187305
1098 -0.00105029571185921
1099 -0.000852183989451163
1100 -0.000645688464206464
1101 -0.000432196975803949
1102 -0.000213115750834005
1103 1.00783553488242e-05
1104 0.000235804890977597
1105 0.000462429060265083
1106 0.000688335343076901
1107 0.000911932796707543
1108 0.00113160219268977
1109 0.00134568255368792
1110 0.00155253638176928
1111 0.00175061542777977
1112 0.00193844707363333
1113 0.00211457830933223
1114 0.00227757630170453
1115 0.00242609952158822
1116 0.00255894781201508
1117 0.00267503078099125
1118 0.00277331543030625
1119 0.00285284502151583
1120 0.0029128151706501
1121 0.00295260741087703
1122 0.00297174249036238
1123 0.0029698333600147
1124 0.00294661618655148
1125 0.00290201926116087
1126 0.00283617079296663
1127 0.00274933526300156
1128 0.00264187265141122
1129 0.00251427975396722
1130 0.00236724990485942
1131 0.00220165931164302
1132 0.00201849661261444
1133 0.00181883579917689
1134 0.00160388677926594
1135 0.00137504038099376
1136 0.0011338304081973
1137 0.000881856230890225
1138 0.000620765872948419
1139 0.000352307746449536
1140 7.83556918285861e-05
1141 -0.000199149106055547
1142 -0.000478272231331085
1143 -0.000757084892401091
1144 -0.00103360781201791
1145 -0.00130580218563656
1146 -0.00157164009821905
1147 -0.0018291692299776
1148 -0.00207649601849508
1149 -0.00231173376289324
1150 -0.00253301527686026
1151 -0.00273857416055333
1152 -0.00292679634432485
1153 -0.00309618664713392
1154 -0.00324531988376547
1155 -0.00337286714693139
1156 -0.00347767400825535
1157 -0.00355878811151844
1158 -0.00361540723861007
1159 -0.00364683617291309
1160 -0.00365252703160353
1161 -0.00363215308001786
1162 -0.00358561547219201
1163 -0.0035129810063459
1164 -0.00341445005666783
1165 -0.00329040682911966
1166 -0.00314147881660981
1167 -0.00296851537944615
1168 -0.00277251248274498
1169 -0.00255458800289808
1170 -0.00231603464385688
1171 -0.00205836038382388
1172 -0.00178324371979597
1173 -0.00149245699969571
1174 -0.00118785812878259
1175 -0.000871448511561358
1176 -0.000545395235902924
1177 -0.00021196679907222
1178 0.000126541885704743
1179 0.000467805739449062
1180 0.00080941686888808
1181 0.00114888750723331
1182 0.00148373156119177
1183 0.00181153108847566
1184 0.00212991583391621
1185 0.00243651226273141
1186 0.00272896283618041
1187 0.0030050107850125
1188 0.00326254736617394
1189 0.00349957395900161
1190 0.00371415816451006
1191 0.00390447245191866
1192 0.00406888134979152
1193 0.00420597056764577
1194 0.0043144966980364
1195 0.00439335254122257
1196 0.00444161745927713
1197 0.00445863262426284
1198 0.00444400056919756
1199 0.00439751783962022
1200 0.0043191464993548
1201 0.00420907054082885
1202 0.00406775543424674
1203 0.00389592307926022
1204 0.0036944791150367
1205 0.00346449917884134
1206 0.00320729123032021
1207 0.00292443524769178
1208 0.00261773188164938
1209 0.00228912346657866
1210 0.00194068844190895
1211 0.00157469785994549
1212 0.00119362757181052
1213 0.000800083659897076
1214 0.000396726775908303
1215 -1.37175287799429e-05
1216 -0.000428403337968308
1217 -0.000844372078793261
1218 -0.00125863841679292
1219 -0.00166825403749397
1220 -0.00207028328858208
1221 -0.00246175758107032
1222 -0.00283970896983845
1223 -0.0032012669467748
1224 -0.00354370883178878
1225 -0.0038644225417184
1226 -0.00416086948215138
1227 -0.00443063316406434
1228 -0.00467150915808935
1229 -0.00488152783411784
1230 -0.00505889901439879
1231 -0.00520198229939428
1232 -0.00530934776489095
1233 -0.00537985660712081
1234 -0.00541266077266557
1235 -0.00540713996251834
1236 -0.00536288592619629
1237 -0.00527977113517186
1238 -0.00515800983858633
1239 -0.00499812646440311
1240 -0.00480087964920942
1241 -0.00456725206276882
1242 -0.00429851472075363
1243 -0.00399626061554936
1244 -0.00366234578718973
1245 -0.00329881211501269
1246 -0.00290789226256182
1247 -0.00249207375844755
1248 -0.00205410926707465
1249 -0.00159693746898814
1250 -0.00112360881263939
1251 -0.000637299713905756
1252 -0.000141363537644399
1253 0.000360691553368642
1254 0.000865301728623728
1255 0.00136891436218777
1256 0.00186796164185101
1257 0.00235881819652076
1258 0.00283784301562294
1259 0.00330147956396993
1260 0.00374630049088978
1261 0.00416896534560775
1262 0.00456618955753463
1263 0.00493480718676998
1264 0.00527187133462733
1265 0.00557468029098467
1266 0.00584072737755354
1267 0.00606768452466684
1268 0.00625347695412782
1269 0.0063963671554492
1270 0.00649494808696026
1271 0.0065480761759006
1272 0.00655486050769136
1273 0.00651473799064414
1274 0.00642753388748117
1275 0.00629342683282921
1276 0.00611287794017831
1277 0.00588663547307061
1278 0.00561581191001991
1279 0.00530191909744572
1280 0.00494680501848485
1281 0.00455257700843508
1282 0.00412161121129507
1283 0.00365661461398283
1284 0.00316062299031851
1285 0.00263690963355392
1286 0.00208891008368618
1287 0.00152024302685184
1288 0.000934763665360623
1289 0.000336536607343424
1290 -0.000270266177891979
1291 -0.000881426917129301
1292 -0.0014926501768747
1293 -0.00209952673168218
1294 -0.0026975921531233
1295 -0.00328244120143917
1296 -0.00384977789859779
1297 -0.00439537738027184
1298 -0.00491506630649685
1299 -0.00540479937201253
1300 -0.00586076381239394
1301 -0.00627939889123105
1302 -0.00665734087349157
1303 -0.00699141282631737
1304 -0.00727871075346481
1305 -0.00751669347691593
1306 -0.00770317734136597
1307 -0.00783627751657008
1308 -0.00791441572025683
1309 -0.00793641277259859
1310 -0.00790155393304
1311 -0.00780954985300721
1312 -0.00766046513696837
1313 -0.00745472868700825
1314 -0.00719321268767266
1315 -0.00687725988786045
1316 -0.00650861168540238
1317 -0.00608933432058215
1318 -0.0056218413914277
1319 -0.00510896561154186
1320 -0.00455395666726731
1321 -0.00396038826236574
1322 -0.0033320880936585
1323 -0.00267316519283035
1324 -0.00198805829600995
1325 -0.00128149153891306
1326 -0.000558356450005779
1327 0.000176354690935396
1328 0.000917517414617422
1329 0.00165984555044224
1330 0.00239796078131151
1331 0.00312651036901282
1332 0.00384020965179057
1333 0.00453379766165016
1334 0.00520202452491348
1335 0.00583974402897756
1336 0.00644203036645978
1337 0.00700420360427501
1338 0.00752178490216213
1339 0.00799050661205696
1340 0.00840641869685535
1341 0.00876598560999214
1342 0.00906607652518488
1343 0.00930390469505368
1344 0.00947704214921169
1345 0.00958351932806685
1346 0.00962188903210284
1347 0.00959118413532812
1348 0.0094908544521809
1349 0.00932079736831931
1350 0.00908145473741952
1351 0.00877384570980347
1352 0.00839949463821053
1353 0.00796036240551961
1354 0.00745887681744302
1355 0.00689800221319361
1356 0.00628122213271329
1357 0.00561243147685276
1358 0.00489586444801585
1359 0.00413612823676337
1360 0.00333825285312737
1361 0.00250764142742979
1362 0.00164995126671586
1363 0.000771036439122148
1364 -0.00012301251244921
1365 -0.00102584575183668
1366 -0.00193094315442747
1367 -0.00283174941543309
1368 -0.00372172538815127
1369 -0.00459431330719159
1370 -0.00544294299174309
1371 -0.00626114463168312
1372 -0.00704267271290151
1373 -0.0077815253450322
1374 -0.0084718952456006
1375 -0.00910818776699352
1376 -0.00968514018114788
1377 -0.0101979250325491
1378 -0.0106421437361944
1379 -0.0110137798009785
1380 -0.0113092405800506
1381 -0.0115254825112917
1382 -0.0116600858700344
1383 -0.0117112132391736
1384 -0.0116775507440823
1385 -0.0115583481118714
1386 -0.0113535178601719
1387 -0.0110636577014314
1388 -0.0106899676732301
1389 -0.0102341853279
1390 -0.00969863211804324
1391 -0.00908629552955923
1392 -0.00840081436595481
1393 -0.00764637363484723
1394 -0.00682764376562774
1395 -0.0059498251897533
1396 -0.00501869317693748
1397 -0.00404052728990329
1398 -0.00302197215595383
1399 -0.00196997111994434
1400 -0.000891800751413891
1401 0.000204919225659692
1402 0.00131233114417476
1403 0.00242247919384274
1404 0.00352735132943148
1405 0.00461883678194584
1406 0.00568874034389448
1407 0.00672891376303954
1408 0.00773139449923011
1409 0.00868843505659812
1410 0.00959247216590437
1411 0.010436176471269
1412 0.0112126029581065
1413 0.0119153086251557
1414 0.0125383462086081
1415 0.0130762196589785
1416 0.0135239365416463
1417 0.013877141410502
1418 0.0141321876536555
1419 0.0142860922425116
1420 0.0143364891702429
1421 0.0142816972980157
1422 0.0141208452056481
1423 0.0138539057637447
1424 0.0134816200765673
1425 0.0130054456985904
1426 0.0124276167551184
1427 0.0117512243689658
1428 0.0109801824006859
1429 0.0101191023509418
1430 0.00917322729975783
1431 0.00814848034276271
1432 0.00705150766650354
1433 0.00588960032683626
1434 0.00467055571191044
1435 0.00340262548906504
1436 0.0020945624745192
1437 0.000755623426763592
1438 -0.000604559777600915
1439 -0.00197614260870658
1440 -0.00334912512013793
1441 -0.00471332908359393
1442 -0.00605844448971617
1443 -0.0073741936891462
1444 -0.00865048488956411
1445 -0.009877438535143
1446 -0.0110453547211508
1447 -0.0121447740687498
1448 -0.0131666433421285
1449 -0.014102440346941
1450 -0.014944173573505
1451 -0.0156843598370927
1452 -0.0163161171429719
1453 -0.0168333375097675
1454 -0.01723078072176
1455 -0.0175040392259799
1456 -0.0176495051357889
1457 -0.0176644544297235
1458 -0.0175471751648613
1459 -0.0172969872379511
1460 -0.0169141507775741
1461 -0.0163998172874288
1462 -0.0157561079343752
1463 -0.0149862089225726
1464 -0.0140943426811397
1465 -0.0130856514459629
1466 -0.0119661514269757
1467 -0.0107427990952869
1468 -0.00942352934324318
1469 -0.00801715012478976
1470 -0.00653317512359371
1471 -0.00498175388525955
1472 -0.00337370238543754
1473 -0.00172047907203077
1474 -3.40273324935312e-05
1475 0.00167339791402026
1476 0.00338927843762963
1477 0.00510080193845812
1478 0.00679491951303666
1479 0.00845853321492825
1480 0.0100786693858781
1481 0.0116425226438768
1482 0.0131374558760831
1483 0.0145511134555643
1484 0.0158716389326516
1485 0.0170878301745077
1486 0.018189150496556
1487 0.0191657183653199
1488 0.0200084187706901
1489 0.0207090867469781
1490 0.021260595509146
1491 0.0216568154737317
1492 0.0218925977301045
1493 0.0219638963305718
1494 0.0218679337548727
1495 0.0216032435020179
1496 0.021169597056556
1497 0.0205679814314558
1498 0.0198007011532929
1499 0.0188714724859532
1500 0.0177853664633384
1501 0.0165486607900316
1502 0.0151687784041177
1503 0.0136543476114455
1504 0.0120152270395608
1505 0.0102623828414081
1506 0.00840771920981193
1507 0.00646402660934369
1508 0.00444502816818095
1509 0.00236534543427162
1510 0.000240307844148392
1511 -0.00191425550085029
1512 -0.00408209472700027
1513 -0.0062465504173571
1514 -0.00839067247119231
1515 -0.0104974691665413
1516 -0.0125501160899164
1517 -0.0145320099870103
1518 -0.0164267769246332
1519 -0.0182184061030042
1520 -0.0198914890672363
1521 -0.0214313846364897
1522 -0.0228242407234785
1523 -0.0240570204291779
1524 -0.0251176774253256
1525 -0.0259954045275908
1526 -0.0266807658243208
1527 -0.0271656852640446
1528 -0.0274434621249348
1529 -0.0275089230043645
1530 -0.0273585922971244
1531 -0.0269907099589594
1532 -0.0264051295380711
1533 -0.0256032896238633
1534 -0.0245883293025675
1535 -0.0233651931913626
1536 -0.0219405771457403
1537 -0.0203227922496713
1538 -0.0185217331056951
1539 -0.0165489627213446
1540 -0.0144177276718755
1541 -0.0121427910664141
1542 -0.0097402110389908
1543 -0.00722724478045286
1544 -0.00462234636963674
1545 -0.00194506729113584
1546 0.000784199697930362
1547 0.00354446550983084
1548 0.00631422863000616
1549 0.00907148889281217
1550 0.0117938905918737
1551 0.0144590099775021
1552 0.0170445987066676
1553 0.0195286746074869
1554 0.0218895943425486
1555 0.024106283984796
1556 0.0261585768187629
1557 0.0280274470780289
1558 0.0296950730693893
1559 0.0311449001565869
1560 0.0323618528549901
1561 0.0333325993321724
1562 0.0340456699888555
1563 0.0344914296545852
1564 0.0346621079404987
1565 0.0345519977081222
1566 0.0341576741277027
1567 0.0334780460856409
1568 0.0325142863793915
1569 0.0312698461998209
1570 0.0297506040860991
1571 0.0279649606880284
1572 0.025923727120974
1573 0.0236399179356952
1574 0.0211286625860062
1575 0.0184072404297457
1576 0.0154950348356893
1577 0.012413303858726
1578 0.00918492563702753
1579 0.00583430433324667
1580 0.00238737020320993
1581 -0.0011285532646496
1582 -0.00468507205845853
1583 -0.00825304081720035
1584 -0.0118027245202232
1585 -0.0153039165602124
1586 -0.0187262203572043
1587 -0.0220394761770206
1588 -0.0252141030613774
1589 -0.0282212445620018
1590 -0.0310328842396177
1591 -0.0336221243284497
1592 -0.0359635606501132
1593 -0.0380335292179388
1594 -0.039810182976138
1595 -0.0412736093787469
1596 -0.0424061418413156
1597 -0.0431927295693758
1598 -0.0436211347708208
1599 -0.0436819635995215
1600 -0.0433687534331526
1601 -0.0426782119723507
1602 -0.0416104238243073
1603 -0.040168829690611
1604 -0.0383600657107533
1605 -0.0361939114401969
1606 -0.0336833959584511
1607 -0.0308448469560404
1608 -0.0276977290071869
1609 -0.0242644104292535
1610 -0.0205700814104108
1611 -0.0166427886606268
1612 -0.0125133329962477
1613 -0.00821492379934184
1614 -0.0037827846007252
1615 0.000746084012217188
1616 0.00533306754817465
1617 0.00993826521200233
1618 0.0145210045819017
1619 0.0190402984975457
1620 0.0234550823679452
1621 0.0277243883305899
1622 0.0318076995213724
1623 0.0356654575516644
1624 0.0392594731931965
1625 0.0425531477804878
1626 0.04551171508712
1627 0.048102703576745
1628 0.0502965013447242
1629 0.0520667457038127
1630 0.0533904929787909
1631 0.0542484058029979
1632 0.0546251084552355
1633 0.05450953904788
1634 0.0538950578385684
1635 0.052779367508831
1636 0.051164529135659
1637 0.0490571766958085
1638 0.0464687065645796
1639 0.0434152261045697
1640 0.0399173701663111
1641 0.0360002459974191
1642 0.0316935126531129
1643 0.027031316633393
1644 0.0220519202908509
1645 0.0167972140632395
1646 0.0113123806205561
1647 0.00564567071959322
1648 -0.000151979125297494
1649 -0.00602756211161753
1650 -0.0119265957937102
1651 -0.01779347705238
1652 -0.023571738668334
1653 -0.0292045083329406
1654 -0.0346351959399677
1655 -0.0398081336730786
1656 -0.0446690115295658
1657 -0.049165306790499
1658 -0.0532469580619497
1659 -0.056867190497091
1660 -0.0599831609374798
1661 -0.0625563141710352
1662 -0.0645527002504475
1663 -0.065943472371464
1664 -0.0667054194958908
1665 -0.0668212432409093
1666 -0.0662795924754272
1667 -0.0650751752411032
1668 -0.0632091148609301
1669 -0.0606893196074215
1670 -0.057530571882817
1671 -0.0537543987789548
1672 -0.0493890238449643
1673 -0.0444694598011941
1674 -0.03903744254009
1675 -0.0331409760549767
1676 -0.0268336730217
1677 -0.0201742360904256
1678 -0.0132261008159956
1679 -0.00605693805476281
1680 0.00126212756070775
1681 0.00865732823166274
1682 0.0160528085616913
1683 0.023371045731702
1684 0.0305335039915483
1685 0.0374616185781943
1686 0.0440778053837998
1687 0.0503062519177065
1688 0.0560736602165665
1689 0.0613102463727421
1690 0.0659509344131298
1691 0.0699363498331513
1692 0.0732134209058417
1693 0.0757358497571298
1694 0.0774647637874166
1695 0.0783694455829985
1696 0.0784277958787754
1697 0.0776264856462068
1698 0.0759611535607681
1699 0.073436893127478
1700 0.0700687899746482
1701 0.0658821106846883
1702 0.060912133360311
1703 0.0552039623961317
1704 0.0488124613184744
1705 0.041801989785318
1706 0.0342456375037066
1707 0.0262241345612344
1708 0.0178248876989431
1709 0.00914125355079117
1710 0.000271712872557474
1711 -0.00868129105690962
1712 -0.0176126069684726
1713 -0.0264153622975216
1714 -0.0349817721540361
1715 -0.0432042269379123
1716 -0.0509768449521821
1717 -0.0581971473918606
1718 -0.0647674830136412
1719 -0.0705963142602183
1720 -0.0755997241020837
1721 -0.0797031184068363
1722 -0.0828426467784712
1723 -0.0849660389108685
1724 -0.0860331347344826
1725 -0.0860165503356791
1726 -0.0849024540637239
1727 -0.0826910453510646
1728 -0.079396612599047
1729 -0.0750475653457793
1730 -0.0696867821105355
1731 -0.0633720179204985
1732 -0.0561758216406944
1733 -0.0481848420776264
1734 -0.0394989176449551
1735 -0.0302301960097161
1736 -0.020501972593628
1737 -0.0104468561175255
1738 -0.000204450856805049
1739 0.0100808298202951
1740 0.0202615576378913
1741 0.0301890557334757
1742 0.0397155020882024
1743 0.0486961537118949
1744 0.0569912322833246
1745 0.0644675231802001
1746 0.0710002698973701
1747 0.0764756841507544
1748 0.0807936693322125
1749 0.0838701773579224
1750 0.0856391854727226
1751 0.0860546878477214
1752 0.0850926955800996
1753 0.0827526227821454
1754 0.0790575791013851
1755 0.0740538778152942
1756 0.0678104341467901
1757 0.060418207685061
1758 0.051989262544824
1759 0.0426552606658057
1760 0.0325658732825445
1761 0.0218875984311116
1762 0.0108026682609654
1763 -0.000492802284973766
1764 -0.0117917975698535
1765 -0.0228800948143507
1766 -0.0335402431028331
1767 -0.043556051038223
1768 -0.0527179526677007
1769 -0.0608288457584151
1770 -0.0677093194824576
1771 -0.0732016084334324
1772 -0.0771726156117162
1773 -0.07951663571184
1774 -0.0801577816543014
1775 -0.0790517315922176
1776 -0.0761870014076396
1777 -0.0715866433746209
1778 -0.0653108615905381
1779 -0.0574598117601441
1780 -0.0481752929722248
1781 -0.0376407123018281
1782 -0.0260794917982185
1783 -0.0137518925730096
1784 -0.000949633382660347
1785 0.0120119571402806
1786 0.0248032131612413
1787 0.0370891042480904
1788 0.0485370321724887
1789 0.058823882704281
1790 0.0676429883479421
1791 0.0747109797010847
1792 0.0797744107139928
1793 0.0826169398141808
1794 0.0830682907772169
1795 0.0810150407187702
1796 0.0764115065655567
1797 0.0692885841884898
1798 0.0597595484781906
1799 0.0480228140836209
1800 0.0343614041457869
1801 0.0191384796674383
1802 0.00278916762686397
1803 -0.0141896253956812
1804 -0.0312497974624343
1805 -0.0478033891918671
1806 -0.063236756104105
1807 -0.0769292469815595
1808 -0.0882763499126878
1809 -0.0967163582004824
1810 -0.101759708603962
1811 -0.103019502955635
1812 -0.100239812710441
1813 -0.0933173978414182
1814 -0.0823145806724426
1815 -0.0674649506310576
1816 -0.0491758432252295
1817 -0.0280306008994454
1818 -0.00479126360886923
1819 0.019599591273517
1820 0.0440214108701985
1821 0.0671900532465314
1822 0.0876948987571477
1823 0.104068353286122
1824 0.114890069976061
1825 0.118918716185688
1826 0.115237643250699
1827 0.103398625853484
1828 0.0835478239214757
1829 0.0565193700180041
1830 0.0238855407179313
1831 -0.012043168038611
1832 -0.0482755285808971
1833 -0.0812722414596106
1834 -0.107185417111503
1835 -0.122240393902804
1836 -0.123276406134348
1837 -0.108417390001765
1838 -0.0777783660187086
1839 -0.0340390429117794
1840 0.0173416786189747
1841 0.0685011481471967
1842 0.110281700879566
1843 0.134024582689645
1844 0.133741579719778
1845 0.108110405263345
1846 0.0616091250208628
1847 0.00418618131613071
1848 -0.050789319662987
1849 -0.0899759256784437
1850 -0.103958438347436
1851 -0.090263594946239
1852 -0.0542884410230782
1853 -0.00763590921904311
1854 0.0356388371794353
1855 0.0635195440195111
1856 0.0696319423980789
1857 0.0547460291259242
1858 0.0258301966206345
1859 -0.00678573801843742
1860 -0.0329962551014482
1861 -0.0460045425064782
1862 -0.0439793260226456
1863 -0.0299382050825739
1864 -0.0101273209024922
1865 0.00838372338240571
1866 0.0200178178363136
1867 0.0221968352728797
1868 0.0156843537374917
1869 0.00383325180959618
1870 -0.00885957325795633
1871 -0.0183337240888637
1872 -0.0221649970577908
1873 -0.0200652870541395
1874 -0.013633692916592
1875 -0.00555555348685492
1876 0.00141008030901571
1877 0.00530323948934591
1878 0.00544660210619741
1879 0.00245178342390145
1880 -0.00217800057323318
1881 -0.00666111588388
1882 -0.00953980649935852
1883 -0.0100837178896978
1884 -0.00840033133854568
1885 -0.0052664875843491
1886 -0.00177979739331015
1887 0.00103278681793731
1888 0.00252168497591922
1889 0.0025551856464194
1890 0.0014760617447786
1891 -8.28040165616369e-05
1892 -0.00144277351337798
1893 -0.00209729723262103
1894 -0.00184043381669591
1895 -0.000782025325760947
1896 0.000736249715357714
1897 0.00228258884092757
1898 0.0034820350202038
1899 0.00412211647352618
1900 0.00419063055546171
1901 0.00384525377930689
1902 0.00333651430879334
1903 0.00291592368444293
1904 0.00275924039946736
1905 0.00292507761100355
1906 0.00335580280729325
1907 0.00391413532010128
1908 0.00443842174692546
1909 0.00479590349091709
1910 0.00491761866897088
1911 0.00480789773405711
1912 0.00453063349077994
1913 0.00418043732210431
1914 0.003849325604755
1915 0.00359948149205508
1916 0.00344978093385163
1917 0.00337828372348252
1918 0.00333688254940429
1919 0.00327087333035095
1920 0.00313656019251799
1921 0.00291252876758752
1922 0.0026027422191154
1923 0.00223166019676119
1924 0.0018337455886304
1925 0.00144161479214068
1926 0.00107722697552403
1927 0.0007484152995186
1928 0.000450328231337112
1929 0.000169937582034606
1930 -0.000108145691709404
1931 -0.000396021606645581
1932 -0.0006986191446605
1933 -0.0010128955552922
1934 -0.00133005823604013
1935 -0.00163919674587247
1936 -0.00193044349928451
1937 -0.00219685066484473
1938 -0.00243517036476386
1939 -0.00264573022209182
1940 -0.00283127326301344
1941 -0.00299499355095883
1942 -0.00313876304255856
1943 -0.00326254533748522
1944 -0.00336498564568177
1945 -0.00344430035267266
1946 -0.00349881877051868
1947 -0.00352731366202724
1948 -0.00352942247783413
1949 -0.00350591272449884
1950 -0.00345830995586099
1951 -0.00338801508607223
1952 -0.00329568618890374
1953 -0.00318139637536871
1954 -0.00304522211298903
1955 -0.00288760445935048
1956 -0.00270937959773704
1957 -0.00251188638750495
1958 -0.00229727438045726
1959 -0.00206855812172076
1960 -0.00182905594867776
1961 -0.0015815696049883
1962 -0.00132800106966805
1963 -0.00106957924386686
1964 -0.000807221012756934
1965 -0.000541650284189605
1966 -0.000273491383539409
1967 -3.68566978134436e-06
1968 0.000265961558442673
1969 0.000532678500472845
1970 0.000793241201435607
1971 0.00104461649550375
1972 0.00128423068454264
1973 0.00150995810665652
1974 0.00172023635537779
1975 0.00191432118338385
1976 0.00209224839919206
1977 0.00225430030261826
1978 0.00240038635335545
1979 0.00252986111566944
1980 0.00264175272232008
1981 0.00273494902657562
1982 0.00280815960435045
1983 0.00285997256899807
1984 0.00288926933310956
1985 0.00289571921103409
1986 0.00287986339730712
1987 0.00284275423183708
1988 0.00278560159547033
1989 0.00270972128043196
1990 0.00261655601724551
1991 0.0025074431028304
1992 0.00238326295349481
1993 0.0022444065268614
1994 0.00209116342097791
1995 0.00192412476838654
1996 0.00174423976974667
1997 0.00155267523076105
1998 0.00135084814645855
1999 0.00114063084570472
2000 0.000924352213861435
2001 0.000704424155464879
2002 0.000482922632201322
2003 0.000261516146198806
2004 4.16702824155782e-05
2005 -0.000175258482797092
2006 -0.000388153886285159
2007 -0.000596186958026614
2008 -0.000798545802190684
2009 -0.000994082588487209
2010 -0.00118127445148145
2011 -0.00135850257682637
2012 -0.00152427268707721
2013 -0.00167717015994843
2014 -0.00181578607567465
2015 -0.00193889684417286
2016 -0.00204576580176284
2017 -0.00213618893690106
2018 -0.00221020890598419
2019 -0.00226783941490399
2020 -0.00230907464222836
2021 -0.00233402208388083
2022 -0.00234284287780267
2023 -0.00233552783479459
2024 -0.00231184958275058
2025 -0.00227163143835215
2026 -0.00221504653814571
2027 -0.0021426301186752
2028 -0.00205509248489885
2029 -0.00195326350581853
2030 -0.00183823695884373
2031 -0.00171142542597142
2032 -0.00157432925590959
2033 -0.00142823425874932
2034 -0.00127417300513346
2035 -0.00111313359741159
2036 -0.000946190051743008
2037 -0.000774402766736077
2038 -0.000598718633630349
2039 -0.000420112380868095
2040 -0.000239836986472284
2041 -5.94531167982757e-05
2042 0.000119412935821118
2043 0.000295281454562189
2044 0.000466784460497258
2045 0.000632548653125083
2046 0.000791269291091978
2047 0.000941928967568719
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/diagram/wave_embed_2.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-102.35, xmax=2149.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.113541186917279, ymax=0.115322210320742,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -4.0575138253653e-05
1 -4.20197246565471e-05
2 -4.3148291848602e-05
3 -4.39255749391535e-05
4 -4.43241560570393e-05
5 -4.43647424597144e-05
6 -4.40376390913371e-05
7 -4.33122372318913e-05
8 -4.2210282197954e-05
9 -4.07507444430915e-05
10 -3.89100168472755e-05
11 -3.67012074022648e-05
12 -3.41648896257939e-05
13 -3.12961424822074e-05
14 -2.80995317419228e-05
15 -2.462775944821e-05
16 -2.0901730603099e-05
17 -1.69203113985639e-05
18 -1.27335511046315e-05
19 -8.3875076450548e-06
20 -3.88546456729669e-06
21 7.33032697893782e-07
22 5.40339580289628e-06
23 1.01095872228609e-05
24 1.48285637546e-05
25 1.94917376754803e-05
26 2.40645005857695e-05
27 2.85355690252823e-05
28 3.2844815878544e-05
29 3.69401449778707e-05
30 4.08160083178322e-05
31 4.44336966060067e-05
32 4.7732554734818e-05
33 5.07027260540247e-05
34 5.33291428322168e-05
35 5.55545408153999e-05
36 5.73599032608762e-05
37 5.87527967585998e-05
38 5.96946013145554e-05
39 6.01571043065676e-05
40 6.01599520438042e-05
41 5.96911454355172e-05
42 5.87198486605621e-05
43 5.72690260410374e-05
44 5.53580432747968e-05
45 5.29652357778737e-05
46 5.01077437788632e-05
47 4.68289334722941e-05
48 4.31265081082252e-05
49 3.90102585665565e-05
50 3.45384696236592e-05
51 2.97370891839808e-05
52 2.46122489764106e-05
53 1.92220887436515e-05
54 1.36189832917942e-05
55 7.81347098528975e-06
56 1.8544797152174e-06
57 -4.18484550452677e-06
58 -1.02799197214043e-05
59 -1.63971336509113e-05
60 -2.24581823308885e-05
61 -2.84204708008347e-05
62 -3.42631156741086e-05
63 -3.99155712556421e-05
64 -4.53169973429446e-05
65 -5.04525831617177e-05
66 -5.52733914179848e-05
67 -5.97108478503831e-05
68 -6.3748290542851e-05
69 -6.73622159470846e-05
70 -7.04877143417286e-05
71 -7.3099972372876e-05
72 -7.5199925471257e-05
73 -7.67428516647439e-05
74 -7.7697391146637e-05
75 -7.8080136261092e-05
76 -7.78749777282537e-05
77 -7.70489923972034e-05
78 -7.56243132576005e-05
79 -7.36186546192248e-05
80 -7.1010578012504e-05
81 -6.78199549442045e-05
82 -6.40919078693279e-05
83 -5.98257658981905e-05
84 -5.50353625431501e-05
85 -4.9783193449137e-05
86 -4.40989869220648e-05
87 -3.79952422144707e-05
88 -3.15376041105336e-05
89 -2.47842809519668e-05
90 -1.77524668778888e-05
91 -1.04996300556255e-05
92 -3.1065464365527e-06
93 4.39430782554843e-06
94 1.19590033360579e-05
95 1.94995111429123e-05
96 2.69652103187561e-05
97 3.43257119874526e-05
98 4.15002772012976e-05
99 4.84193863565377e-05
100 5.50585541834887e-05
101 6.13577376330616e-05
102 6.72393300506782e-05
103 7.26787152657966e-05
104 7.7642863889866e-05
105 8.20580618221947e-05
106 8.58921319687548e-05
107 8.91372254811378e-05
108 9.17399579119785e-05
109 9.36631307497482e-05
110 9.49176298178046e-05
111 9.54806429278849e-05
112 9.53144101482519e-05
113 9.44370345102212e-05
114 9.28609443924069e-05
115 9.05611619243716e-05
116 8.75566594256317e-05
117 8.3890929790815e-05
118 7.95617173654403e-05
119 7.45835950111925e-05
120 6.9019695146065e-05
121 6.28998735965477e-05
122 5.62396105332258e-05
123 4.91091235511949e-05
124 4.15699838566288e-05
125 3.3643852055475e-05
126 2.53945428711793e-05
127 1.69082225701191e-05
128 8.22326812918565e-06
129 -6.07528565053607e-07
130 -9.48728181594378e-06
131 -1.83577381050873e-05
132 -2.71791957879364e-05
133 -3.58609563861165e-05
134 -4.43249920680569e-05
135 -5.25369252353751e-05
136 -6.04248411886872e-05
137 -6.79008643773553e-05
138 -7.49309376140718e-05
139 -8.14710733980147e-05
140 -8.74374983993162e-05
141 -9.27893517784456e-05
142 -9.75083187502546e-05
143 -0.000101530278366399
144 -0.000104809893974965
145 -0.00010735008011677
146 -0.000109119332866249
147 -0.000110073285245355
148 -0.000110224114849817
149 -0.000109576729512085
150 -0.000108100121573772
151 -0.00010580983198133
152 -0.000102745395408341
153 -9.89009576671473e-05
154 -9.42898967572342e-05
155 -8.89737647500219e-05
156 -8.29799611726529e-05
157 -7.63241742821983e-05
158 -6.90784654167792e-05
159 -6.13052795372652e-05
160 -5.30284596916719e-05
161 -4.43157499522199e-05
162 -3.52558901353185e-05
163 -2.58900286752747e-05
164 -1.62766354049931e-05
165 -6.51844888951878e-06
166 3.32134536721952e-06
167 1.31962974612022e-05
168 2.30085248031427e-05
169 3.26745722978152e-05
170 4.21533158373538e-05
171 5.13638877257273e-05
172 6.0210632574653e-05
173 6.86520947829042e-05
174 7.6635194321847e-05
175 8.40680613527923e-05
176 9.09031222650005e-05
177 9.71132557132147e-05
178 0.000102624701746806
179 0.000107384417635925
180 0.000111387245907241
181 0.000114592698865065
182 0.00011694947826576
183 0.000118463257435935
184 0.0001191302873468
185 0.000118911693234472
186 0.000117817085325991
187 0.000115879159069593
188 0.000113085545401873
189 0.000109445490862352
190 0.000105015721585513
191 9.98174126171675e-05
192 9.38621604507614e-05
193 8.72192206028305e-05
194 7.99472795541002e-05
195 7.20679997607561e-05
196 6.36488090424745e-05
197 5.4776585484556e-05
198 4.5490513940553e-05
199 3.58498050438665e-05
200 2.59581825607098e-05
201 1.58793141279146e-05
202 5.66243448408312e-06
203 -4.59116776278434e-06
204 -1.47964754462588e-05
205 -2.49095787164536e-05
206 -3.48445426157103e-05
207 -4.45014444744224e-05
208 -5.38343372952825e-05
209 -6.27834981142683e-05
210 -7.12513355478438e-05
211 -7.91860436454585e-05
212 -8.65541877544414e-05
213 -9.32746477784558e-05
214 -9.92884566980559e-05
215 -0.000104583594907266
216 -0.000109111538918094
217 -0.000112815092269214
218 -0.000115694571475962
219 -0.000117738638572762
220 -0.000118901272330801
221 -0.000119186302145795
222 -0.000118619256547062
223 -0.000117180828093792
224 -0.000114875825185503
225 -0.000111755822470422
226 -0.000107835155721085
227 -0.00010312015443322
228 -9.76754200629846e-05
229 -9.15536086764504e-05
230 -8.47718740297527e-05
231 -7.73949879352449e-05
232 -6.95053706659246e-05
233 -6.11371181337762e-05
234 -5.23463331148524e-05
235 -4.32332164442346e-05
236 -3.38571302756234e-05
237 -2.42653161671141e-05
238 -1.45575966275078e-05
239 -4.81531162578323e-06
240 4.92065339466655e-06
241 1.45657257310061e-05
242 2.40225017871019e-05
243 3.32472422059473e-05
244 4.21800327975005e-05
245 5.07239705455661e-05
246 5.8829619015934e-05
247 6.64641196572524e-05
248 7.35460549413311e-05
249 8.00173673977335e-05
250 8.58653961763505e-05
251 9.10392172694717e-05
252 9.5481065125828e-05
253 9.91910997006283e-05
254 0.000102155462711858
255 0.000104325683869945
256 0.000105703709098523
257 0.000106310795566086
258 0.000106122823247539
259 0.000105141834835928
260 0.000103415593428723
261 0.000100952527169271
262 9.77539221216497e-05
263 9.38789085829962e-05
264 8.93723049796833e-05
265 8.42443476881516e-05
266 7.85544311924984e-05
267 7.23775270099336e-05
268 6.57392293346496e-05
269 5.86883816403648e-05
270 5.13166031733286e-05
271 4.36732607975745e-05
272 3.5797714636719e-05
273 2.77824192307237e-05
274 1.96990607279238e-05
275 1.15792179513076e-05
276 3.49922573227989e-06
277 -4.45347934631931e-06
278 -1.22449739481594e-05
279 -1.98225702483918e-05
280 -2.7097254539618e-05
281 -3.40291197172484e-05
282 -4.05932884463941e-05
283 -4.67158918323717e-05
284 -5.23478538260548e-05
285 -5.74837152873452e-05
286 -6.20775620403874e-05
287 -6.60781531626974e-05
288 -6.9492513511766e-05
289 -7.23114818623225e-05
290 -7.44915800019067e-05
291 -7.60401500696167e-05
292 -7.69808871229185e-05
293 -7.72909586935884e-05
294 -7.69753381466067e-05
295 -7.60835173626984e-05
296 -7.46235650056677e-05
297 -7.25970934040218e-05
298 -7.00624630466747e-05
299 -6.70604027459403e-05
300 -6.35971407668403e-05
301 -5.97290130808805e-05
302 -5.55254823308638e-05
303 -5.10052256685086e-05
304 -4.62107016611615e-05
305 -4.12246539442392e-05
306 -3.60849173755557e-05
307 -3.08204505790335e-05
308 -2.55131086952148e-05
309 -2.02211437051615e-05
310 -1.49623913764265e-05
311 -9.7994387099462e-06
312 -4.80289195303218e-06
313 1.11723221176128e-08
314 4.60610900954083e-06
315 8.91010983644412e-06
316 1.29025029345523e-05
317 1.65766883236424e-05
318 1.9877592443114e-05
319 2.27773337366932e-05
320 2.52904288102349e-05
321 2.73888848971347e-05
322 2.90407925698223e-05
323 3.02727312007196e-05
324 3.10930833466671e-05
325 3.14765962009261e-05
326 3.14493922003592e-05
327 3.10506336585738e-05
328 3.02710965421886e-05
329 2.91301776803055e-05
330 2.76899011335152e-05
331 2.5968419833605e-05
332 2.39778326845409e-05
333 2.17852160469991e-05
334 1.94355699349427e-05
335 1.69381686724847e-05
336 1.43520997982833e-05
337 1.17461814408683e-05
338 9.1364151820495e-06
339 6.56239914738053e-06
340 4.10036154152734e-06
341 1.77750621866958e-06
342 -3.88147905228981e-07
343 -2.32708344938924e-06
344 -3.99702430934809e-06
345 -5.39700065924362e-06
346 -6.48213992315096e-06
347 -7.20389158551332e-06
348 -7.57061487612986e-06
349 -7.56947445517353e-06
350 -7.15446384935825e-06
351 -6.33319322257463e-06
352 -5.12680844377962e-06
353 -3.50931658607683e-06
354 -1.48543691710759e-06
355 8.9789700084523e-07
356 3.63758797446521e-06
357 6.73271304096627e-06
358 1.01235765119271e-05
359 1.37704506853598e-05
360 1.76658966194579e-05
361 2.17497640989746e-05
362 2.59516565469465e-05
363 3.025129134456e-05
364 3.45992019325215e-05
365 3.89055511148119e-05
366 4.3126862584039e-05
367 4.72250340923397e-05
368 5.11086054663109e-05
369 5.47128949158721e-05
370 5.80108568573178e-05
371 6.09269228718891e-05
372 6.33801162505292e-05
373 6.53448501088959e-05
374 6.67725367745327e-05
375 6.75823552050882e-05
376 6.77478279709797e-05
377 6.72535513263203e-05
378 6.6035745969705e-05
379 6.40629678127017e-05
380 6.13470521611472e-05
381 5.78579241486241e-05
382 5.35677365347733e-05
383 4.85098793693886e-05
384 4.26980723632663e-05
385 3.6116885813537e-05
386 2.8808549130981e-05
387 2.08295345009511e-05
388 1.21919411905851e-05
389 2.94390063277626e-06
390 -6.82242978876301e-06
391 -1.7058109351624e-05
392 -2.77130849691618e-05
393 -3.86772805468388e-05
394 -4.98615910315731e-05
395 -6.12068294894913e-05
396 -7.25985049621116e-05
397 -8.39134401467508e-05
398 -9.50793614841899e-05
399 -0.000105993906625535
400 -0.000116516784397465
401 -0.00012655673745998
402 -0.00013602708821043
403 -0.000144789208056346
404 -0.000152735919284232
405 -0.00015980000719837
406 -0.000165868055109625
407 -0.000170826889940707
408 -0.000174622389815953
409 -0.000177178810767398
410 -0.00017839336821646
411 -0.000178224012660184
412 -0.000176643217954456
413 -0.000173580231735414
414 -0.000169003726831048
415 -0.000162929186128882
416 -0.000155333474132534
417 -0.000146202993361711
418 -0.000135591439233254
419 -0.00012353653595543
420 -0.000110053271788732
421 -9.52203908733738e-05
422 -7.91331382707575e-05
423 -6.18465689592683e-05
424 -4.34587023312835e-05
425 -2.41153464929474e-05
426 -3.9219905102211e-06
427 1.70092832905815e-05
428 3.850348260035e-05
429 6.04063927812626e-05
430 8.25901327772769e-05
431 0.000104867459061599
432 0.00012704223559946
433 0.000148968128374882
434 0.000170466305216133
435 0.000191321601149492
436 0.000211370009733514
437 0.000230450632345115
438 0.000248351116478665
439 0.000264894153095131
440 0.000279943802335816
441 0.00029331997210271
442 0.000304848830496126
443 0.00031441974399743
444 0.000321902135662953
445 0.000327143720061541
446 0.000330059488657883
447 0.000330582994842497
448 0.000328611076629198
449 0.000324088912422275
450 0.000317013769107381
451 0.000307349119724496
452 0.000295076730712351
453 0.00028025333485158
454 0.000262925609972896
455 0.00024312679496064
456 0.000220962992528534
457 0.000196561762968593
458 0.000170017085065594
459 0.000141475190402927
460 0.000111136470831272
461 7.91670805684988e-05
462 4.5748773235767e-05
463 1.11323364250257e-05
464 -2.44493138515845e-05
465 -6.07836303196876e-05
466 -9.75923423763311e-05
467 -0.000134585519777311
468 -0.000171518985491854
469 -0.000208110806354618
470 -0.000244042112806193
471 -0.000279045744818195
472 -0.000312854928142965
473 -0.000345150716914939
474 -0.000375651331849842
475 -0.000404116162537068
476 -0.000430261370323111
477 -0.000453815078171966
478 -0.00047457298920774
479 -0.000492312977730341
480 -0.000506796893082508
481 -0.000517860505057422
482 -0.000525362396343012
483 -0.000529131862974859
484 -0.000529057109505646
485 -0.00052508567426751
486 -0.000517138076428882
487 -0.000505163584939744
488 -0.000489195592559272
489 -0.000469265163663973
490 -0.000445401783537196
491 -0.000417719963187639
492 -0.000386363704245604
493 -0.000351452874456536
494 -0.000313171358902876
495 -0.000271765943565472
496 -0.000227458119197602
497 -0.000180497477303165
498 -0.000131212418242622
499 -7.99197706155276e-05
500 -2.69249398077519e-05
501 2.73919897018164e-05
502 8.26338488481936e-05
503 0.000138441952683662
504 0.000194411005510165
505 0.000250094775032884
506 0.000305096380804308
507 0.000359014227671511
508 0.000411391787733762
509 0.000461809570485419
510 0.000509886337136638
511 0.000555195835461976
512 0.000597327308762815
513 0.000635940457884984
514 0.000670678344504748
515 0.000701172987588762
516 0.000727135980863513
517 0.000748304772403139
518 0.000764394158793108
519 0.000775188405590986
520 0.000780539084229239
521 0.000780278768116143
522 0.000774280532574244
523 0.000762511728100279
524 0.000744946171433835
525 0.000721569727477006
526 0.00069246803773687
527 0.000657767467387155
528 0.000617583167402517
529 0.000572109319265111
530 0.000521614685921403
531 0.000466354903524422
532 0.000406630179954018
533 0.000342833886917765
534 0.000275358988191279
535 0.000204600694802379
536 0.000131042038659132
537 5.51924350808711e-05
538 -2.24656880170707e-05
539 -0.000101389668545193
540 -0.000180986927284702
541 -0.000260707065631022
542 -0.000339985646715265
543 -0.000418197079301754
544 -0.000494749465422982
545 -0.000569082693464909
546 -0.00064058607634692
547 -0.000708664381556232
548 -0.000772792707987869
549 -0.000832428602300524
550 -0.00088702221343303
551 -0.000936107652842167
552 -0.000979246382329153
553 -0.00101598237076445
554 -0.00104593863930089
555 -0.00106881331375993
556 -0.00108429431622726
557 -0.00109212309907545
558 -0.00109214662523575
559 -0.00108422798310553
560 -0.00106825708305851
561 -0.00104424015386734
562 -0.00101223801875013
563 -0.000972316590676956
564 -0.000924639295920428
565 -0.000869458868637271
566 -0.000807030005988312
567 -0.000737671777059485
568 -0.000661814752026387
569 -0.000579904953963314
570 -0.000492409380975967
571 -0.000399900690807952
572 -0.000302991380920797
573 -0.000202282622507475
574 -9.84540623891629e-05
575 7.75058180121726e-06
576 0.000115616990005565
577 0.000224401998191187
578 0.000333290319021559
579 0.000441492807009229
580 0.000548241328006958
581 0.000652706928159543
582 0.000754071063049052
583 0.000851580373536594
584 0.000944458669715914
585 0.00103192262081232
586 0.00111327431352865
587 0.00118784162564412
588 0.00125493686584164
589 0.00131395775847944
590 0.00136438219530794
591 0.00140568502019487
592 0.00143740702986362
593 0.00145920547045412
594 0.00147076299367843
595 0.00147180351418548
596 0.0014621838208226
597 0.00144183007142923
598 0.00141069198875798
599 0.00136883826236888
600 0.00131644463546111
601 0.001253706833117
602 0.00118090785335997
603 0.00109846417374022
604 0.00100682826599183
605 0.000906498035156535
606 0.000798100890871697
607 0.000682323220667973
608 0.000559861220003741
609 0.000431513399901421
610 0.000298162613221293
611 0.00016068206904145
612 1.99960654413275e-05
613 -0.000122880977871236
614 -0.000266946906184042
615 -0.000411203845585749
616 -0.000554576905701362
617 -0.000695990239403877
618 -0.000834421276077078
619 -0.000968812835352286
620 -0.0010980953640699
621 -0.00122128162307998
622 -0.00133740450174501
623 -0.00144547922903744
624 -0.00154460859687798
625 -0.00163397644285322
626 -0.0017127674101723
627 -0.00178024251507643
628 -0.00183578903394532
629 -0.00187882816089252
630 -0.00190883606534972
631 -0.0019254375374346
632 -0.00192834115063526
633 -0.0019172983993122
634 -0.00189220330486219
635 -0.00185307737275081
636 -0.00179998291688547
637 -0.00173309512995512
638 -0.00165274738183257
639 -0.00155933304495707
640 -0.00145332012920883
641 -0.00133533558612016
642 -0.00120609022224228
643 -0.00106633135518509
644 -0.000916937781460476
645 -0.000758898368386752
646 -0.000593218456368375
647 -0.000420984106217329
648 -0.000243397167248412
649 -6.16684505761745e-05
650 0.000122971901388825
651 0.00030919401361022
652 0.000495648939846208
653 0.000681021519640293
654 0.000863942130418863
655 0.00104301584286219
656 0.00121691999455841
657 0.00138434017920997
658 0.0015439364632267
659 0.00169445260113593
660 0.00183470774560761
661 0.00196351941170079
662 0.00207978661648989
663 0.00218254027789871
664 0.00227085049728782
665 0.00234385325864322
666 0.00240084592793496
667 0.00244122107474226
668 0.00246443146944267
669 0.00247009530833062
670 0.00245797929087558
671 0.00242791322758509
672 0.00237986717104977
673 0.00231399568590192
674 0.00223053943641988
675 0.00212984634175382
676 0.00201245753834017
677 0.00187902875211888
678 0.00173028529312113
679 0.00156711937172317
680 0.00139056508603387
681 0.00120170588009815
682 0.00100174357094104
683 0.00079203042623702
684 0.000573958318997051
685 0.000348971329392168
686 0.000118644618620128
687 -0.000115401114653407
688 -0.000351550488343934
689 -0.000588104015382775
690 -0.000823313945959776
691 -0.00105548508434648
692 -0.00128290984362553
693 -0.00150383952705679
694 -0.00171659786654527
695 -0.00191957052717127
696 -0.00211113108211654
697 -0.00228973223128758
698 -0.00245395773237847
699 -0.00260243069905815
700 -0.0027338470911595
701 -0.00284707326877242
702 -0.00294107825236459
703 -0.00301490494771234
704 -0.00306778202139928
705 -0.00309910649657674
706 -0.00310836114289218
707 -0.00309519752105854
708 -0.00305947914377542
709 -0.00300118278056626
710 -0.00292042687307281
711 -0.00281756040343902
712 -0.00269308215287016
713 -0.0025475992384236
714 -0.00238192706361295
715 -0.00219706032975538
716 -0.00199408167217377
717 -0.00177423638079442
718 -0.00153896267920461
719 -0.00128977800806836
720 -0.0010282944494418
721 -0.000756295678781059
722 -0.000475645946855677
723 -0.000188241457455548
724 0.000103898190213111
725 0.000398671658547395
726 0.000693999344440858
727 0.000987757728900488
728 0.0012777567579219
729 0.00156185841616908
730 0.00183796381144172
731 0.00210394163415508
732 0.00235772714787875
733 0.00259737586482728
734 0.00282097399239552
735 0.00302668024444195
736 0.00321282620059259
737 0.00337784694498127
738 0.00352025848069453
739 0.00363877661862952
740 0.00373230013745068
741 0.00379983279906131
742 0.00384057399220218
743 0.00385396141486458
744 0.00383957221003787
745 0.00379715905391136
746 0.00372674284489345
747 0.00362853147910748
748 0.00350288399074568
749 0.00335041446286462
750 0.00317195930060669
751 0.00296848714339817
752 0.00274117984738347
753 0.00249146206262258
754 0.00222088634266601
755 0.00193115299694395
756 0.0016241855735563
757 0.00130203397383888
758 0.000966827912603181
759 0.0006208707712352
760 0.000266593011110248
761 -9.35527310924471e-05
762 -0.000457024702877877
763 -0.000821176207610666
764 -0.00118338028183799
765 -0.00154101486208136
766 -0.00189139368798956
767 -0.00223187260095519
768 -0.00255990451760237
769 -0.00287295262896807
770 -0.00316854218939896
771 -0.00344436514636718
772 -0.00369820986753066
773 -0.00392794496807027
774 -0.00413164515650418
775 -0.00430757532422099
776 -0.00445411876850819
777 -0.00456987755651124
778 -0.00465371614298808
779 -0.00470466296538812
780 -0.00472195445569507
781 -0.00470513175097227
782 -0.00465395998215068
783 -0.004568400105966
784 -0.00444871875703138
785 -0.00429545274347937
786 -0.00410932054627496
787 -0.00389130966567346
788 -0.00364270585345543
789 -0.00336497843497089
790 -0.00305980665193257
791 -0.00272915500708478
792 -0.00237517076290927
793 -0.00200013932857845
794 -0.00160658037389532
795 -0.00119719674014009
796 -0.000774769566289731
797 -0.00034222804432168
798 9.73411912310975e-05
799 0.000540825388309723
800 0.000985069599525997
801 0.00142681046513449
802 0.00186278944168345
803 0.00228980793805391
804 0.00270464274474748
805 0.00310410860529815
806 0.00348516845416995
807 0.00384486342076718
808 0.00418030377954184
809 0.00448880155758352
810 0.00476785510245661
811 0.00501508421390517
812 0.00522834207923726
813 0.00540576175755225
814 0.00554565976519107
815 0.00564658884805585
816 0.00570743875198747
817 0.00572735640446489
818 0.00570572720356655
819 0.00564229324582807
820 0.00553711709432131
821 0.00539049628681405
822 0.00520305762697977
823 0.00497578616231116
824 0.00470991169205311
825 0.00440694382805569
826 0.00406874946275271
827 0.00369744616526784
828 0.00329536022149804
829 0.00286512490167893
830 0.00240962474967464
831 0.00193189184743518
832 0.00143518028967674
833 0.000922970459671415
834 0.000398831445115351
835 -0.000133562070478619
836 -0.000670367496320876
837 -0.00120769495057997
838 -0.00174166171365162
839 -0.00226830887165065
840 -0.00278367464974481
841 -0.0032839111552384
842 -0.00376521624841121
843 -0.00422383334358527
844 -0.00465619141716156
845 -0.00505888962821803
846 -0.00542863940167985
847 -0.00576238911197659
848 -0.00605737533129919
849 -0.00631103070066966
850 -0.00652104730498427
851 -0.00668548195526044
852 -0.00680267716956294
853 -0.00687125280205957
854 -0.00689023455053363
855 -0.0068590193333512
856 -0.00677729513790159
857 -0.00664514358299369
858 -0.00646306863439577
859 -0.0062318844303672
860 -0.00595276043014807
861 -0.00562730308602006
862 -0.00525744731466851
863 -0.00484541890214655
864 -0.00439383527354355
865 -0.00390564460571466
866 -0.00338402349419987
867 -0.00283245761958937
868 -0.00225474268617006
869 -0.00165484210949908
870 -0.0010369053455644
871 -0.000405325502124327
872 0.00023538967366397
873 0.000880671292104431
874 0.00152580601985436
875 0.00216601914458229
876 0.00279659737110074
877 0.0034128233286528
878 0.00400998610162072
879 0.00458352994379941
880 0.00512903883605812
881 0.00564218502322913
882 0.00611886644576749
883 0.00655526360916662
884 0.00694775390121276
885 0.00729298820488699
886 0.00758800207688977
887 0.00783013769561677
888 0.0080170461442058
889 0.00814682723769985
890 0.00821799854510576
891 0.00822942365685103
892 0.00818042571418081
893 0.0080708168967887
894 0.00790078785063071
895 0.00767096377615257
896 0.00738249196394314
897 0.00703693395886959
898 0.00663623540963134
899 0.00618283118431846
900 0.00567957947080803
901 0.00512966086236926
902 0.00453666603726785
903 0.0039045949426566
904 0.00323771205816156
905 0.00254056815333204
906 0.00181805337205063
907 0.00107525874643194
908 0.000317423061664206
909 -0.00044998359843223
910 -0.00122135168827508
911 -0.00199105975898357
912 -0.00275341138756269
913 -0.00350265815212938
914 -0.00423315924053109
915 -0.00493936713360349
916 -0.00561578292388864
917 -0.0062571063080189
918 -0.00685829805102532
919 -0.0074145023304882
920 -0.00792113966749832
921 -0.00837402662077986
922 -0.008769300023322
923 -0.00910343051278305
924 -0.00937337398024004
925 -0.00957654524910763
926 -0.00971075755717954
927 -0.00977435051411413
928 -0.0097662225563385
929 -0.0096857228737074
930 -0.00953271882917071
931 -0.00930768978793799
932 -0.00901162160317975
933 -0.0086459870654576
934 -0.00821285816504814
935 -0.00771483625554403
936 -0.00715495262193577
937 -0.00653676304706839
938 -0.00586434559012057
939 -0.00514215527844701
940 -0.0043750520147214
941 -0.00356835055802384
942 -0.00272767223351235
943 -0.00185889127382259
944 -0.000968217881088986
945 -6.20978009595018e-05
946 0.000852918348585656
947 0.00177011284782076
948 0.00268263663972527
949 0.00358368154675701
950 0.00446646882538678
951 0.00532421249433885
952 0.00615028188167967
953 0.00693826864463299
954 0.00768191716992175
955 0.00837523593839222
956 0.00901262855382105
957 0.00958882263535562
958 0.0100988961031016
959 0.0105384404136175
960 0.010903538767629
961 0.0111907184997237
962 0.0113970968524431
963 0.0115204196771745
964 0.0115589582716204
965 0.0115115893969893
966 0.011377895505482
967 0.011158062242504
968 0.0108528723025306
969 0.0104638285054037
970 0.00999308280871922
971 0.00944333996589592
972 0.00881795928123147
973 0.00812095060409544
974 0.00735682945201418
975 0.00653065391392979
976 0.00564807419456107
977 0.00471517576718161
978 0.00373842513442761
979 0.00272475116128954
980 0.00168143491058427
981 0.000615976624708662
982 -0.000463840997617673
983 -0.00155000058242055
984 -0.00263443573779062
985 -0.00370902451392027
986 -0.00476556350086332
987 -0.00579594466882895
988 -0.00679222663813391
989 -0.00774657266244715
990 -0.00865138163500528
991 -0.00949943306308428
992 -0.0102838240640725
993 -0.0109980117957044
994 -0.0116359900202168
995 -0.0121922717083349
996 -0.0126618550146044
997 -0.0130403893541564
998 -0.0133242237855115
999 -0.0135103124838878
1000 -0.0135963101056284
1001 -0.0135806788784284
1002 -0.0134625887398023
1003 -0.0132419258014941
1004 -0.0129194289720609
1005 -0.0124966209434638
1006 -0.0119757177226991
1007 -0.0113597386036634
1008 -0.0106524992988011
1009 -0.00985846671420863
1010 -0.00898280607028083
1011 -0.00803143221750775
1012 -0.00701084628868054
1013 -0.00592808195814886
1014 -0.00479078393332196
1015 -0.00360708561044203
1016 -0.00238547269483174
1017 -0.00113484845624431
1018 0.000135524821553253
1019 0.00141622431880606
1020 0.00269766593112461
1021 0.00397009213458499
1022 0.00522376623738267
1023 0.00644904880018235
1024 0.00763634267643061
1025 0.00877624349678129
1026 0.00985969946485738
1027 0.0108779591655893
1028 0.0118226343380486
1029 0.0126858927613271
1030 0.013460445787238
1031 0.0141395278172095
1032 0.0147170834855581
1033 0.0151878278397672
1034 0.015547164354728
1035 0.0157912999319683
1036 0.0159173608291731
1037 0.0159232953139406
1038 0.0158078968825034
1039 0.0155709557694269
1040 0.0152131946495609
1041 0.014736188069841
1042 0.0141424836702087
1043 0.0134355925673925
1044 0.0126198426335754
1045 0.0117004356723334
1046 0.0106835016102921
1047 0.00957593102126097
1048 0.00838532463898248
1049 0.00712006951714471
1050 0.00578920223998594
1051 0.00440226680011384
1052 0.00296938091615523
1053 0.00150116699010194
1054 8.54200932778234e-06
1055 -0.0014972870246419
1056 -0.00300482724122958
1057 -0.00450251593906295
1058 -0.00597880544019306
1059 -0.00742211677659661
1060 -0.00882101017009103
1061 -0.0101643597420956
1062 -0.0114413139606913
1063 -0.0126413834925265
1064 -0.0137546555133602
1065 -0.0147717891962065
1066 -0.0156840100510776
1067 -0.0164833187155208
1068 -0.0171625636847536
1069 -0.0177153750324357
1070 -0.0181363042465042
1071 -0.018420952920473
1072 -0.018565879266806
1073 -0.0185686360487304
1074 -0.01842793644678
1075 -0.0181435949995277
1076 -0.0177164600575453
1077 -0.017148549998874
1078 -0.0164430420581864
1079 -0.0156041228902161
1080 -0.0146370537609245
1081 -0.0135482257200531
1082 -0.0123449879681574
1083 -0.0110356027982243
1084 -0.00962932063708551
1085 -0.00813622689951005
1086 -0.0065670905408398
1087 -0.00493342777804098
1088 -0.00324741986670915
1089 -0.00152169113368346
1090 0.000230699910190713
1091 0.00199628229666686
1092 0.00376141459213739
1093 0.00551238293674797
1094 0.00723536741449955
1095 0.00891663478845343
1096 0.0105427279218687
1097 0.0121004388124326
1098 0.0135769245941646
1099 0.0149599482813768
1100 0.0162378866839847
1101 0.0173997426601397
1102 0.0184353762187913
1103 0.0193355886795843
1104 0.0200920726375083
1105 0.0206975803493571
1106 0.0211460695057157
1107 0.0214326164742053
1108 0.0215534698823415
1109 0.0215062293418777
1110 0.0212897895544852
1111 0.0209042865737395
1112 0.0203512522247786
1113 0.0196336037667934
1114 0.0187554920720232
1115 0.01772237295541
1116 0.0165410594890057
1117 0.0152195433672535
1118 0.0137669558270168
1119 0.0121936431930696
1120 0.0105109970362669
1121 0.00873129080945902
1122 0.00686773628508909
1123 0.00493438259753168
1124 0.0029458793717211
1125 0.000917463580482517
1126 -0.00113508020745563
1127 -0.00319569077750047
1128 -0.00524814652197107
1129 -0.00727605100892891
1130 -0.00926305375403266
1131 -0.0111930564929661
1132 -0.0130501988558285
1133 -0.0148190043881445
1134 -0.0164846520639095
1135 -0.0180330023625453
1136 -0.0194506335528192
1137 -0.0207250987597484
1138 -0.0218450212537034
1139 -0.0228000598030528
1140 -0.0235811073555367
1141 -0.0241804574713687
1142 -0.0245917284091556
1143 -0.0248099354526099
1144 -0.0248316817704625
1145 -0.0246551017361118
1146 -0.0242798182305249
1147 -0.0237071152951068
1148 -0.0229399296615378
1149 -0.0219826972655281
1150 -0.0208414291352635
1151 -0.0195237550791383
1152 -0.018038730838541
1153 -0.0163968005709071
1154 -0.0146098709799141
1155 -0.0126911230962069
1156 -0.0106548342829442
1157 -0.00851642155107381
1158 -0.00629231267600426
1159 -0.00399968623121136
1160 -0.00165644988462386
1161 0.000718819834881526
1162 0.00310718022740351
1163 0.00548946124407365
1164 0.00784627787627077
1165 0.0101582880603925
1166 0.0124064215439065
1167 0.014571879897914
1168 0.0166363133685742
1169 0.0185821247936125
1170 0.0203925175023783
1171 0.0220515619838205
1172 0.0235444843344506
1173 0.0248577731997301
1174 0.0259791578624604
1175 0.026897834812885
1176 0.0276046537859674
1177 0.0280920539957066
1178 0.0283541580109895
1179 0.0283869743793443
1180 0.028188334706797
1181 0.0277578551060354
1182 0.027097121573592
1183 0.0262096797759347
1184 0.025100878664301
1185 0.0237779494991424
1186 0.0222500347872244
1187 0.0205279711970525
1188 0.018624244240698
1189 0.016553053956956
1190 0.014330103652411
1191 0.0119724045300797
1192 0.00949830112552591
1193 0.00692730470206281
1194 0.00427979874016602
1195 0.00157699981407881
1196 -0.00115912906956421
1197 -0.00390621630771115
1198 -0.00664164563694086
1199 -0.00934260142570889
1200 -0.0119863738255269
1201 -0.0145506192453523
1202 -0.0170133797551
1203 -0.0193532927011401
1204 -0.0215499266721429
1205 -0.0235838514895775
1206 -0.0254367398250033
1207 -0.0270916934856606
1208 -0.0285333648739275
1209 -0.0297479462408825
1210 -0.0307234197544767
1211 -0.0314497573515742
1212 -0.0319188656288532
1213 -0.0321247018164358
1214 -0.0320634879075045
1215 -0.0317336361058093
1216 -0.0311357051245378
1217 -0.0302725870889682
1218 -0.0291494846136637
1219 -0.0277737444360434
1220 -0.0261549354025151
1221 -0.0243048553287824
1222 -0.0222372771937969
1223 -0.0199678811812697
1224 -0.0175142967846947
1225 -0.0148958558155621
1226 -0.012133371884382
1227 -0.00924914132433828
1228 -0.00626672773986661
1229 -0.00321061814175007
1230 -0.000106151447630302
1231 0.00302060773692393
1232 0.00614325053795921
1233 0.00923521633906575
1234 0.0122698753695312
1235 0.0152208900655536
1236 0.0180625174316482
1237 0.020769656082498
1238 0.0233180930572448
1239 0.0256848702434166
1240 0.0278483713661771
1241 0.029788456485273
1242 0.0314868276991383
1243 0.0329271656439134
1244 0.0340951268952061
1245 0.0349786094990751
1246 0.0355679529320117
1247 0.0358558774046122
1248 0.0358376125384506
1249 0.0355111158618857
1250 0.0348769768853603
1251 0.0339383545745881
1252 0.0327011471801041
1253 0.0311739346441723
1254 0.0293677835578736
1255 0.0272963112654085
1256 0.0249756585027506
1257 0.0224241836113054
1258 0.0196623532904074
1259 0.0167127389505487
1260 0.0135997122091489
1261 0.0103491842101402
1262 0.00698857260959088
1263 0.00354652708815325
1264 5.25231401855811e-05
1265 -0.00346325711356684
1266 -0.00697010723406708
1267 -0.0104372335491952
1268 -0.013833979726308
1269 -0.0171299463360667
1270 -0.0202954101900737
1271 -0.0233016725085989
1272 -0.0261211386553703
1273 -0.0287276057093964
1274 -0.0310966552827451
1275 -0.0332057453494023
1276 -0.0350343647306002
1277 -0.0365644285051712
1278 -0.0377804214649935
1279 -0.0386693957329196
1280 -0.0392212398995221
1281 -0.0394288584396495
1282 -0.0392880797414548
1283 -0.0387977746742058
1284 -0.0379600605819261
1285 -0.0367801665244194
1286 -0.0352663338314381
1287 -0.0334299452575823
1288 -0.0312854016951449
1289 -0.0288498673438645
1290 -0.0261432950618286
1291 -0.0231883443331194
1292 -0.0200100045989566
1293 -0.0166354246355821
1294 -0.0130938373419262
1295 -0.00941616825116232
1296 -0.00563471063630547
1297 -0.00178304291416445
1298 0.00210431613481574
1299 0.00599238557095405
1300 0.00984590054701372
1301 0.0136295665927729
1302 0.0173085667352834
1303 0.0208488226487712
1304 0.024217147076048
1305 0.0273817135096117
1306 0.0303124416097219
1307 0.0329811036898825
1308 0.0353616495239544
1309 0.0374306157604005
1310 0.0391672014106044
1311 0.0405534147953951
1312 0.0415744698289527
1313 0.0422189087183293
1314 0.0424785760463949
1315 0.0423488679380462
1316 0.0418288584175611
1317 0.0409211344497556
1318 0.0396318609980258
1319 0.0379709294360154
1320 0.0359517473955802
1321 0.0335910713278594
1322 0.0309090623324956
1323 0.0279290559496283
1324 0.0246772025044194
1325 0.0211824127427469
1326 0.0174761866090631
1327 0.0135921391771476
1328 0.00956574813179661
1329 0.00543418351827138
1330 0.00123580010304736
1331 -0.00299027809305374
1332 -0.00720430734250289
1333 -0.0113663471177009
1334 -0.0154368084159105
1335 -0.0193766849591445
1336 -0.0231478777370259
1337 -0.0267137723171502
1338 -0.0300395287633159
1339 -0.0330922481283122
1340 -0.0358414638072649
1341 -0.0382595276095387
1342 -0.040321706723493
1343 -0.042006515551228
1344 -0.0432961101412622
1345 -0.0441763059027123
1346 -0.0446366663019404
1347 -0.0446708424410459
1348 -0.0442766150694198
1349 -0.0434557920438935
1350 -0.0422143919638773
1351 -0.0405626688284285
1352 -0.0385148173778435
1353 -0.0360889233546962
1354 -0.0333069938141426
1355 -0.0301946145275317
1356 -0.0267806703997207
1357 -0.0230972913862311
1358 -0.0191794752721621
1359 -0.0150645791798371
1360 -0.0107921426920644
1361 -0.00640358990469648
1362 -0.00194163333841101
1363 0.00255006925129699
1364 0.00702718373311323
1365 0.0114453303992069
1366 0.0157605965919334
1367 0.0199297540379945
1368 0.0239107504442308
1369 0.0276633016062666
1370 0.0311491356851508
1371 0.0343323480586889
1372 0.0371800126569523
1373 0.0396624614893837
1374 0.0417534185591746
1375 0.0434304541530105
1376 0.0446752974467038
1377 0.0454738442333907
1378 0.0458164231996938
1379 0.0456981079687533
1380 0.0451186070574139
1381 0.0440822184937413
1382 0.0425980270189348
1383 0.0406797717014534
1384 0.0383455792371104
1385 0.035618008914439
1386 0.0325239095330732
1387 0.0290939292027344
1388 0.0253622829648408
1389 0.0213665928185842
1390 0.0171473436573635
1391 0.0127474405914913
1392 0.00821201299352831
1393 0.0035878664237501
1394 -0.00107719540091937
1395 -0.00573468914959615
1396 -0.0103358937753493
1397 -0.0148325719205275
1398 -0.0191773820698705
1399 -0.0233242065912429
1400 -0.0272288603608956
1401 -0.0308496520466337
1402 -0.0341476186792858
1403 -0.0370870293758053
1404 -0.0396359449770521
1405 -0.041766376098498
1406 -0.0434545600036366
1407 -0.04468149871565
1408 -0.0454331227125519
1409 -0.0457002887838609
1410 -0.0454790879456767
1411 -0.044770957747138
1412 -0.0435824624713122
1413 -0.0419253612061555
1414 -0.0398167163411682
1415 -0.0372785451172658
1416 -0.0343375379815823
1417 -0.0310250088314316
1418 -0.0273764750912445
1419 -0.0234311194795131
1420 -0.0192316099401101
1421 -0.0148237237469041
1422 -0.0102556150959283
1423 -0.00557736620098037
1424 -0.000840603863314141
1425 0.00390227693463306
1426 0.00859872871767
1427 0.0131963695082683
1428 0.0176436574892093
1429 0.0218906749797726
1430 0.0258895153672837
1431 0.0295947961234188
1432 0.0329644233961857
1433 0.0359599639938593
1434 0.0385468967485992
1435 0.0406952459636482
1436 0.0423800287008539
1437 0.0435813466423592
1438 0.0442847492296744
1439 0.0444815991109727
1440 0.0441689614244471
1441 0.0433496082896567
1442 0.0420322887382403
1443 0.040231590255684
1444 0.0379676345550615
1445 0.0352660891688868
1446 0.0321579263141142
1447 0.0286788164326274
1448 0.0248688475352454
1449 0.020772298552568
1450 0.0164369490555581
1451 0.0119134925170654
1452 0.00725519119244298
1453 0.00251712292744101
1454 -0.00224466509396332
1455 -0.00697357311191575
1456 -0.0116130372230596
1457 -0.0161074448668388
1458 -0.0204027051271118
1459 -0.0244467465868159
1460 -0.028190414531449
1461 -0.031588131707696
1462 -0.0345981817932
1463 -0.037183322529441
1464 -0.0393114539587057
1465 -0.0409558323518637
1466 -0.0420954180643808
1467 -0.0427154534428111
1468 -0.0428075537315462
1469 -0.0423696234914558
1470 -0.0414061400503773
1471 -0.039928200029793
1472 -0.0379531925634779
1473 -0.035504776723664
1474 -0.0326128279466759
1475 -0.0293128370951649
1476 -0.0256454241329026
1477 -0.0216561278726794
1478 -0.017394771259518
1479 -0.012914704777224
1480 -0.00827242279523361
1481 -0.00352690026131737
1482 0.00126145216005515
1483 0.0060314487697516
1484 0.0107216968037942
1485 0.015271593110341
1486 0.0196221180597968
1487 0.0237163253607183
1488 0.0275002526763865
1489 0.0309238823369802
1490 0.0339415788718194
1491 0.0365126461300003
1492 0.0386021359993393
1493 0.0401811962126178
1494 0.0412273114823824
1495 0.0417249503630952
1496 0.0416659008465956
1497 0.0410491455938189
1498 0.0398810290261223
1499 0.0381753988900043
1500 0.0359532187282577
1501 0.0332423418039068
1502 0.0300775320318978
1503 0.0264999358344538
1504 0.0225563528170363
1505 0.0182988748732226
1506 0.0137842445695907
1507 0.00907285384419052
1508 0.00422814756661655
1509 -0.000683966181882856
1510 -0.0055962667721915
1511 -0.0104412088444343
1512 -0.0151515897372318
1513 -0.0196616245910689
1514 -0.0239080331978838
1515 -0.0278306078215263
1516 -0.0313730139871526
1517 -0.0344839351126096
1518 -0.0371177352149245
1519 -0.0392349681773621
1520 -0.0408032490980349
1521 -0.0417977590814174
1522 -0.0422013180479467
1523 -0.0420048566722508
1524 -0.0412078838749783
1525 -0.0398183449707343
1526 -0.0378525680408539
1527 -0.0353353860097709
1528 -0.0322996576900001
1529 -0.0287856448534866
1530 -0.0248408354380709
1531 -0.0205194347535271
1532 -0.015881384659735
1533 -0.010991707891238
1534 -0.00591978534975651
1535 -0.000738058684284956
1536 0.00447901333022845
1537 0.00965563902437313
1538 0.0147158831776119
1539 0.0195849718188362
1540 0.0241901364204955
1541 0.0284617304223507
1542 0.0323346343346653
1543 0.0357490603591077
1544 0.0386512039734025
1545 0.0409943647161562
1546 0.042739762506403
1547 0.0438569391033872
1548 0.0443245357230089
1549 0.044130937507415
1550 0.0432741896285116
1551 0.0417620426498263
1552 0.0396122634357078
1553 0.0368523569193676
1554 0.0335191186438671
1555 0.0296585458671916
1556 0.025325248049048
1557 0.0205813124294522
1558 0.015495581797645
1559 0.0101429312462904
1560 0.00460294965107704
1561 -0.00104117603769103
1562 -0.00670354387767772
1563 -0.0122970724050471
1564 -0.0177351314828875
1565 -0.0229325788884935
1566 -0.0278070200998071
1567 -0.032280382459791
1568 -0.0362799458769809
1569 -0.0397393475484752
1570 -0.0426001208444994
1571 -0.044812797626203
1572 -0.0463374343261307
1573 -0.0471444796505788
1574 -0.0472155285767404
1575 -0.0465434068625727
1576 -0.0451324818259788
1577 -0.0429991928735105
1578 -0.0401717784738291
1579 -0.0366896907717213
1580 -0.0326033645995869
1581 -0.0279735159906583
1582 -0.0228699719692027
1583 -0.0173709685434093
1584 -0.0115623087107226
1585 -0.00553570185562053
1586 0.000612758624032454
1587 0.00678383025727901
1588 0.0128769338277215
1589 0.0187919499680973
1590 0.0244304065990538
1591 0.0296970733154774
1592 0.0345020206507406
1593 0.038762081375124
1594 0.0424021574072921
1595 0.0453569242137415
1596 0.0475719646121807
1597 0.0490043628561679
1598 0.049623822450223
1599 0.0494137024732471
1600 0.0483712222028469
1601 0.0465077151056768
1602 0.0438489351192416
1603 0.0404344622812616
1604 0.0363169146359432
1605 0.0315616750675687
1606 0.0262460761208502
1607 0.0204579129304324
1608 0.0142942627382678
1609 0.00786004081915517
1610 0.00126576278014812
1611 -0.00537432681421291
1612 -0.0119437033867761
1613 -0.0183257116979828
1614 -0.0244058620038918
1615 -0.0300735993901145
1616 -0.0352244861851992
1617 -0.0397626504264525
1618 -0.0436023217593473
1619 -0.0466691272106602
1620 -0.048901921772068
1621 -0.050254134563633
1622 -0.0506945658636638
1623 -0.0502085818331745
1624 -0.0487988945320816
1625 -0.0464852141995057
1626 -0.0433039806842232
1627 -0.0393083118259649
1628 -0.0345670976649932
1629 -0.0291638509968296
1630 -0.0231958734590621
1631 -0.0167725411490217
1632 -0.0100127959157227
1633 -0.00304316545620235
1634 0.00400424893803639
1635 0.0109945041818769
1636 0.0177922082425935
1637 0.0242636827546557
1638 0.0302800286027102
1639 0.0357201813238828
1640 0.0404730220363717
1641 0.0444396166511084
1642 0.0475356134047684
1643 0.0496927432962223
1644 0.0508602440869887
1645 0.0510068331188226
1646 0.0501217979936424
1647 0.0482150580694991
1648 0.0453174040580962
1649 0.0414802893169686
1650 0.0367746115074666
1651 0.0312897709655067
1652 0.0251328386941567
1653 0.0184264144951242
1654 0.0113059262873865
1655 0.00391726459970854
1656 -0.00358626683584206
1657 -0.011047448943445
1658 -0.0183078304683519
1659 -0.0252105789629476
1660 -0.031604372985707
1661 -0.0373469429732423
1662 -0.0423080449424543
1663 -0.046372866646385
1664 -0.0494448799624791
1665 -0.051447468772219
1666 -0.0523258699444866
1667 -0.0520494260034419
1668 -0.0506126584193308
1669 -0.0480357535885747
1670 -0.0443650373312609
1671 -0.0396720952630468
1672 -0.0340518666465255
1673 -0.0276213112098651
1674 -0.0205177579219268
1675 -0.0128959430339033
1676 -0.00492493410038072
1677 0.00321517006596878
1678 0.0113378901553796
1679 0.0192550241332049
1680 0.0267802522242757
1681 0.0337331936257311
1682 0.0399440351818155
1683 0.0452574409131398
1684 0.0495365711933203
1685 0.0526676240171519
1686 0.0545629865562434
1687 0.0551629885315777
1688 0.054437915451585
1689 0.0523895437378876
1690 0.0490514320580611
1691 0.0444892708195542
1692 0.0388007569673517
1693 0.032113270416697
1694 0.024580576040155
1695 0.0163798398152907
1696 0.007707722225277
1697 -0.00122427860420688
1698 -0.0101939768555877
1699 -0.0189735305978771
1700 -0.0273361679267925
1701 -0.0350624777697356
1702 -0.041945819556752
1703 -0.0477980975387731
1704 -0.0524548540060602
1705 -0.0557791365271645
1706 -0.057666023709487
1707 -0.0580473526529834
1708 -0.0568943991447462
1709 -0.0542191786120366
1710 -0.0500752165709539
1711 -0.0445564259915342
1712 -0.0377947818844203
1713 -0.029958602757304
1714 -0.0212498277174321
1715 -0.0118988289787278
1716 -0.00215841230510335
1717 0.00770278760097895
1718 0.017408458621941
1719 0.0266823919540899
1720 0.0352548961169072
1721 0.0428701732048459
1722 0.049294786126348
1723 0.0543252189623918
1724 0.05779506822507
1725 0.0595818971994967
1726 0.0596113419346291
1727 0.0578590250730943
1728 0.0543527735112497
1729 0.0491740330507869
1730 0.0424570735761705
1731 0.034387163013858
1732 0.0251967978714844
1733 0.0151582695287199
1734 0.00457499467857066
1735 -0.0062263713408416
1736 -0.0169048555092453
1737 -0.0271152999234538
1738 -0.036518417229779
1739 -0.0447923779140381
1740 -0.0516460193609188
1741 -0.0568299630304214
1742 -0.0601449312302694
1743 -0.061449333195723
1744 -0.0606652944344258
1745 -0.0577827152167697
1746 -0.052863354774171
1747 -0.046043259205159
1748 -0.0375300417404879
1749 -0.0275964253095441
1750 -0.0165721672184722
1751 -0.0048334860343
1752 0.00720872380056324
1753 0.0191200920380343
1754 0.0304563728921933
1755 0.0407811572195193
1756 0.0496841757589205
1757 0.0567984455146748
1758 0.0618165075587449
1759 0.0645031794768156
1760 0.0647045368610796
1761 0.0623570178168744
1762 0.0574961431025461
1763 0.0502607031577416
1764 0.0408920740471988
1765 0.0297286026820083
1766 0.0171930715548827
1767 0.00377609463981152
1768 -0.00998005359662823
1769 -0.0234991752925132
1770 -0.0361931364354652
1771 -0.0474864480812032
1772 -0.0568434666635525
1773 -0.0637979957778316
1774 -0.0679792233211879
1775 -0.0691302669960925
1776 -0.0671225517500898
1777 -0.0619670724408893
1778 -0.0538209443835071
1779 -0.0429906085781685
1780 -0.0299296893181885
1781 -0.01522470188748
1782 0.000431461696883169
1783 0.0162723757683212
1784 0.0314948178370423
1785 0.0452968853888391
1786 0.0569137918999812
1787 0.0656553112968521
1788 0.0709505031400956
1789 0.0723943384832837
1790 0.0697864795034077
1791 0.0631563899898432
1792 0.0527695561899483
1793 0.0391158582399468
1794 0.0228921107605087
1795 0.00498461317835581
1796 -0.0135585860243471
1797 -0.0315771980015369
1798 -0.0478730740164904
1799 -0.0613038009956168
1800 -0.0708754870710047
1801 -0.0758119123002661
1802 -0.0756009474045413
1803 -0.0700381246905878
1804 -0.0592767669196287
1805 -0.0438736008146422
1806 -0.0248036159869228
1807 -0.00341460005307831
1808 0.0186810009511173
1809 0.0397394651724983
1810 0.0580071307197266
1811 0.0718302695675279
1812 0.0797797275285029
1813 0.0808105612188869
1814 0.0744433596245843
1815 0.0609083167797868
1816 0.0411881501893858
1817 0.0169543112772699
1818 -0.00955696019958308
1819 -0.0356956376831561
1820 -0.0585899486823633
1821 -0.0754201892941787
1822 -0.0837904347245534
1823 -0.082136031355021
1824 -0.0700467501001667
1825 -0.0484312929593548
1826 -0.0195423052108212
1827 0.0131061235837053
1828 0.0449738106425212
1829 0.0709914725097743
1830 0.0863765553024602
1831 0.0876382016874269
1832 0.0734613389130068
1833 0.0451995860409355
1834 0.00694333365383714
1835 -0.0347304481094426
1836 -0.0713569890102598
1837 -0.0938069550393347
1838 -0.0944100430107848
1839 -0.0697872441566152
1840 -0.0234652552401876
1841 0.0330943355035523
1842 0.0822126527307269
1843 0.104919328628105
1844 0.0884936125688142
1845 0.0344069688394928
1846 -0.0375471600552563
1847 -0.0939339108424243
1848 -0.103138305224641
1849 -0.0558937051093703
1850 0.0228597979641275
1851 0.0841716859504194
1852 0.086777897907101
1853 0.0296151017426974
1854 -0.0432567538026447
1855 -0.0754874674283837
1856 -0.0450864448156672
1857 0.0168562666901207
1858 0.0549869190357243
1859 0.0401232862149346
1860 -0.00691231923654713
1861 -0.0395488781839481
1862 -0.0310774833722446
1863 0.00377150244433503
1864 0.028694614950856
1865 0.0227205752998273
1866 -0.00299970374032375
1867 -0.0210651844670402
1868 -0.0161330115027751
1869 0.00296327772347995
1870 0.0158339396715633
1871 0.0116752640657514
1872 -0.0024136366039825
1873 -0.011387775253378
1874 -0.00780243166921959
1875 0.00264511174264663
1876 0.00891328320624852
1877 0.0059526013769118
1878 -0.00170808629164874
1879 -0.00601331072948879
1880 -0.00357462820629718
1881 0.00205587535000325
1882 0.00502396750758472
1883 0.00307427552969292
1884 -0.00103777460068587
1885 -0.00307841998320462
1886 -0.00156019258217806
1887 0.00140899036630641
1888 0.00278048992656031
1889 0.0015757348071673
1890 -0.000608779942868921
1891 -0.00158386987510418
1892 -0.000711038176555903
1893 0.000814268767425424
1894 0.00143083729399676
1895 0.000723324634900457
1896 -0.000423372257333633
1897 -0.000897476485353049
1898 -0.000429022020212705
1899 0.000331673848242104
1900 0.000599616185574923
1901 0.000202988452625754
1902 -0.000386289643555393
1903 -0.000616550272725933
1904 -0.000376623410673548
1905 -6.42342881554982e-06
1906 0.000108601798251151
1907 -9.96043933188236e-05
1908 -0.000387766339994957
1909 -0.000490688765894033
1910 -0.000366862207840824
1911 -0.000187656780412311
1912 -0.000135307611551946
1913 -0.000233491554148741
1914 -0.00036032041596029
1915 -0.000393437980960144
1916 -0.000322321397024689
1917 -0.000231805406156865
1918 -0.000203034296347511
1919 -0.000240124206652726
1920 -0.000283249914020734
1921 -0.000279067081629494
1922 -0.000230040743214528
1923 -0.000179022353720644
1924 -0.000159274367871296
1925 -0.00016592562081426
1926 -0.00016913478750281
1927 -0.000147630148471188
1928 -0.000108247135932364
1929 -7.41323582798766e-05
1930 -5.81149907304604e-05
1931 -5.20307201433862e-05
1932 -3.93318581819504e-05
1933 -1.2624769984515e-05
1934 2.05826580925899e-05
1935 4.666270977595e-05
1936 6.02767360663654e-05
1937 6.92257121806848e-05
1938 8.45584962218137e-05
1939 0.000108908334769675
1940 0.000135493888155356
1941 0.000155465183764821
1942 0.000165817753416618
1943 0.000172029202035464
1944 0.000182246415698546
1945 0.000198611052041818
1946 0.00021595629577791
1947 0.000227870511751044
1948 0.000232050766578035
1949 0.000231516375127113
1950 0.000231940692013911
1951 0.00023616791828834
1952 0.000241399261593874
1953 0.000242743903990571
1954 0.000237957371085512
1955 0.000228362963014462
1956 0.000217416212018626
1957 0.000208143842762062
1958 0.000200228896294261
1959 0.000190450702147842
1960 0.000176408640942104
1961 0.000158359190876539
1962 0.000138229959344514
1963 0.000118445780138205
1964 0.000100307886649352
1965 8.25733401741803e-05
1966 6.2986722795164e-05
1967 4.08789949816067e-05
1968 1.72405869915798e-05
1969 -6.30580713978095e-06
1970 -2.80723510209524e-05
1971 -4.76310653661516e-05
1972 -6.64211183817377e-05
1973 -8.58434517932573e-05
1974 -0.000105755690286316
1975 -0.000125133798300556
1976 -0.00014266776781027
1977 -0.000157215008431597
1978 -0.000169062804598322
1979 -0.000179738209995257
1980 -0.00019004067893777
1981 -0.000199496879464786
1982 -0.000207225459231115
1983 -0.000212204149566553
1984 -0.000213904343221628
1985 -0.000213258436843703
1986 -0.000211691249484442
1987 -0.000209489109461696
1988 -0.000206070474019667
1989 -0.000200742765872051
1990 -0.000192821588509579
1991 -0.000182426561649547
1992 -0.000170868948046068
1993 -0.000159191380182178
1994 -0.000147231630726339
1995 -0.000134420375758073
1996 -0.000120239063873343
1997 -0.000104350315047806
1998 -8.73832775518142e-05
1999 -7.06437903883709e-05
2000 -5.46124550549832e-05
2001 -3.88267558447815e-05
2002 -2.28120298195683e-05
2003 -6.200536085639e-06
2004 1.10174905704568e-05
2005 2.79287606236278e-05
2006 4.35490154622437e-05
2007 5.79470367430124e-05
2008 7.16893962618919e-05
2009 8.51218138129454e-05
2010 9.84738670953871e-05
2011 0.000111463508608915
2012 0.000123122838890419
2013 0.000132942559559254
2014 0.000141366348701972
2015 0.000148888300586125
2016 0.000155730182823353
2017 0.000161981071635387
2018 0.000167139826066366
2019 0.000170399679344772
2020 0.000171746426484998
2021 0.000171787954206965
2022 0.00017086847848023
2023 0.000169130228470007
2024 0.000166527251369827
2025 0.000162461553132311
2026 0.000156457664132495
2027 0.000148911926809561
2028 0.000140422904631918
2029 0.000131203363298329
2030 0.000121369083653302
2031 0.000110766405055996
2032 9.88561717728133e-05
2033 8.55816814446151e-05
2034 7.15898500412364e-05
2035 5.73529108968212e-05
2036 4.30009715839544e-05
2037 2.86281705757892e-05
2038 1.39934739373989e-05
2039 -1.26608097190638e-06
2040 -1.68338031997893e-05
2041 -3.20250768322309e-05
2042 -4.65640532570152e-05
2043 -6.03783931396115e-05
2044 -7.34456269125561e-05
2045 -8.60796928268598e-05
2046 -9.84242010655669e-05
2047 -0.000109953579925647
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/diagram/wave_embed_3.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-102.35, xmax=2149.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.108633468719716, ymax=0.0990993717089997,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.000486364893881545
1 0.000525834422266479
2 0.000562283295068006
3 0.000595356601426886
4 0.000624784653868579
5 0.000650263170986215
6 0.000671550141190957
7 0.000688412916498764
8 0.00070063832697786
9 0.000708075131433268
10 0.000710553276977874
11 0.000708000476356453
12 0.000700310541651936
13 0.000687477500721842
14 0.000669480133400622
15 0.000646368254712811
16 0.000618220344526515
17 0.000585138274153624
18 0.000547299014741485
19 0.000504861441444974
20 0.000458087496439254
21 0.000407206828374064
22 0.00035254581128069
23 0.000294415795842102
24 0.00023318593700837
25 0.000169250965142352
26 0.000103011282200589
27 3.49344005411282e-05
28 -3.4550185244739e-05
29 -0.000104927640235493
30 -0.000175736301642928
31 -0.000246443952451303
32 -0.000316552867143823
33 -0.000385539885823321
34 -0.000452878275815571
35 -0.000518072410177886
36 -0.000580586057219975
37 -0.000639955929930117
38 -0.00069566465357368
39 -0.000747279886567343
40 -0.000794336690117932
41 -0.000836433862422442
42 -0.000873184824752604
43 -0.000904225462762684
44 -0.000929260794953294
45 -0.000947982547830024
46 -0.000960189216007304
47 -0.00096565428207715
48 -0.000964261156280785
49 -0.000955889486392061
50 -0.000940500160843021
51 -0.000918096775710153
52 -0.000888717983616321
53 -0.000852492918237408
54 -0.000809545490279557
55 -0.000760117803633574
56 -0.000704434321930584
57 -0.000642831096675634
58 -0.000575645540490458
59 -0.000503286717586663
60 -0.000426205779560547
61 -0.000344872588622423
62 -0.000259840200914344
63 -0.000171636860646923
64 -8.08904506591249e-05
65 1.18115626119696e-05
66 0.000105799775715171
67 0.000200426935916624
68 0.000295011239755795
69 0.000388856072443192
70 0.00048128928571053
71 0.00057158980267332
72 0.000659104773241039
73 0.000743122093694926
74 0.000823011073779015
75 0.000898107111464797
76 0.000967807793223224
77 0.00103152799390843
78 0.00108870575912746
79 0.00113885344968288
80 0.00118147378627275
81 0.00121618375948845
82 0.00124258317336917
83 0.00126039090548715
84 0.00126933332839857
85 0.00126922826888655
86 0.00125995063390896
87 0.00124142279372473
88 0.00121367427818592
89 0.0011767439366511
90 0.00113080591223696
91 0.00107603353220457
92 0.00101272910248399
93 0.000941215649091098
94 0.000861905068381183
95 0.000775271501254877
96 0.00068182457237782
97 0.000582177131229915
98 0.000476934615368368
99 0.000366820953599707
100 0.000252537126777847
101 0.000134882178265961
102 1.46500580496536e-05
103 -0.000107316847280848
104 -0.000230145143483217
105 -0.000352974261635228
106 -0.000474881427787113
107 -0.000595002685555
108 -0.000712405100672978
109 -0.000826229055393111
110 -0.000935575263214051
111 -0.00103960082055246
112 -0.0011374789034158
113 -0.00122840304052841
114 -0.00131164305359695
115 -0.00138645971339303
116 -0.00145223280878618
117 -0.00150833041463475
118 -0.00155424702370071
119 -0.00158949452758189
120 -0.00161368543902312
121 -0.00162650300560964
122 -0.00162769002008619
123 -0.00161711340609845
124 -0.00159466474552173
125 -0.00156038926055377
126 -0.0015143496942774
127 -0.00145675704615126
128 -0.00138786477929403
129 -0.0013080353581897
130 -0.00121771701806266
131 -0.00111741383402513
132 -0.00100775699230157
133 -0.00088939180377385
134 -0.000763105530488017
135 -0.000629684896295119
136 -0.000490035949613703
137 -0.000345081901529502
138 -0.000195813562032431
139 -4.32744763903751e-05
140 0.000111487285119517
141 0.000267342337745906
142 0.000423205031678974
143 0.000577905449217202
144 0.000730333400080056
145 0.000879327738479298
146 0.00102377241595992
147 0.00116256105688686
148 0.00129459995015023
149 0.00141886915198124
150 0.00153433589696085
151 0.00164008707370762
152 0.00173519953404711
153 0.00181888063986836
154 0.00189036233015582
155 0.00194898399560223
156 0.00199416743325508
157 0.00202540443807816
158 0.00204232690502391
159 0.00204460631709867
160 0.00203208633417399
161 0.00200464703118294
162 0.00196233697782098
163 0.00190527043054393
164 0.00183369287490457
165 0.00174796182463544
166 0.00164851409638964
167 0.00153594098163222
168 0.00141087322550132
169 0.0012741113274298
170 0.00112648249673412
171 0.000968959760122358
172 0.000802560999853119
173 0.000628396429208187
174 0.000447656604828798
175 0.000261560131959456
176 7.14325301633005e-05
177 -0.000121422841960645
178 -0.000315596603412294
179 -0.000509719099796798
180 -0.00070235192797087
181 -0.000892083899983041
182 -0.00107750062887534
183 -0.00125718647650748
184 -0.00142979119486685
185 -0.00159394224158127
186 -0.00174838185768684
187 -0.00189183862122238
188 -0.00202317087824692
189 -0.00214126444615412
190 -0.00224511560202872
191 -0.00233381127356157
192 -0.00240651572236467
193 -0.00246254675078223
194 -0.00250127477339711
195 -0.00252225973648477
196 -0.00252511620133354
197 -0.00250964722105404
198 -0.00247574503875567
199 -0.00242345629101185
200 -0.00235296761593572
201 -0.00226457068515545
202 -0.00215874178488528
203 -0.00203602512361998
204 -0.00189716621047648
205 -0.00174296887737178
206 -0.00157441422620905
207 -0.00139256126455641
208 -0.00119859165304218
209 -0.000993800963272739
210 -0.000779542680216931
211 -0.000557309649807995
212 -0.000328601181879099
213 -9.50515313753742e-05
214 0.000141717602842398
215 0.000379990667409361
216 0.000618053912091243
217 0.000854169938431621
218 0.00108657868345378
219 0.00131356992681264
220 0.00153339465296073
221 0.00174440688854048
222 0.00194493658015329
223 0.00213343624921368
224 0.0023083828353815
225 0.0024683612973629
226 0.00261205048641948
227 0.00273820919752738
228 0.00284575899883772
229 0.0029336834721778
230 0.00300117026209129
231 0.00304747760972402
232 0.0030720705529053
233 0.00307452565249055
234 0.00305459650614575
235 0.00301220503541364
236 0.00294740498813553
237 0.00286046660492331
238 0.00275175869415941
239 0.00262188572887875
240 0.00247154563813328
241 0.00230164936747741
242 0.0021132237273837
243 0.00190745379299189
244 0.00168567785543639
245 0.00144932816702976
246 0.00120001563776261
247 0.000939393539189929
248 0.000669286602092222
249 0.000391541867934553
250 0.000108133229715686
251 -0.000178933597020849
252 -0.000467600356670551
253 -0.000755756142447898
254 -0.00104131597965504
255 -0.00132213133442264
256 -0.00159613683974448
257 -0.00186122446223412
258 -0.00211539355508508
259 -0.00235665722643752
260 -0.00258312702997001
261 -0.00279300500849366
262 -0.00298456936901138
263 -0.00315626436970555
264 -0.00330660021738524
265 -0.00343430105067296
266 -0.00353817361832876
267 -0.00361724641682713
268 -0.00367067897921343
269 -0.00369782830784088
270 -0.00369824673703405
271 -0.00367164473725601
272 -0.00361798151961271
273 -0.00353734642230222
274 -0.00343010040537092
275 -0.0032967353509379
276 -0.00313799514227927
277 -0.00295478155606228
278 -0.00274819488323942
279 -0.00251953313388922
280 -0.00227023002202262
281 -0.00200194369987618
282 -0.00171641769024576
283 -0.00141561115910831
284 -0.00110154838440624
285 -0.000776421696507551
286 -0.000442497483447081
287 -0.000102132563995533
288 0.000242224238499679
289 0.000588116783473437
290 0.000932991273286666
291 0.00127434796499877
292 0.00160961649667598
293 0.00193630933838002
294 0.00225193289176353
295 0.00255407365440518
296 0.00284039693041626
297 0.00310863237673139
298 0.00335667130715055
299 0.00358246759584073
300 0.00378419232993715
301 0.00396010535931341
302 0.00410869807048878
303 0.00422860780375749
304 0.00431868575916352
305 0.00437800229708502
306 0.00440580992670841
307 0.0044016408572261
308 0.00436518836816543
309 0.00429645343568964
310 0.00419560628578237
311 0.00406310996756962
312 0.00389963030225961
313 0.00370607550161201
314 0.00348360033819535
315 0.00323354192109985
316 0.00295751333775963
317 0.0026572626062657
318 0.00233480493087698
319 0.00199227126359534
320 0.0016320100265137
321 0.00125649462955766
322 0.00086833601271838
323 0.000470286284158779
324 6.5148131880171e-05
325 -0.000344133833751393
326 -0.000754629819832675
327 -0.00116330113407573
328 -0.0015671568751272
329 -0.00196316975580463
330 -0.00234836395849682
331 -0.00271982096578745
332 -0.00307466521432342
333 -0.00341016912112022
334 -0.00372365518850386
335 -0.00401265792700689
336 -0.00427479896387544
337 -0.00450793420964624
338 -0.00471007401786714
339 -0.00487945307167962
340 -0.00501454390723001
341 -0.0051140209442462
342 -0.00517686610020934
343 -0.00520225095051382
344 -0.00518968929996127
345 -0.00513890172510526
346 -0.00504994262753188
347 -0.00492311537426446
348 -0.00475901188785337
349 -0.00455852267977338
350 -0.00432277104251821
351 -0.00405321251879495
352 -0.00375149277116069
353 -0.00341958285326301
354 -0.00305962758127622
355 -0.00267404657954947
356 -0.00226544386738752
357 -0.00183661716715494
358 -0.00139056440778249
359 -0.000930387688042811
360 -0.000459385994352367
361 1.91065148109302e-05
362 0.000501597485272562
363 0.000984596014406828
364 0.00146453297400717
365 0.00193785054965139
366 0.00240101553420391
367 0.00285050529291156
368 0.00328292078708319
369 0.00369488993429713
370 0.00408323722631237
371 0.00444486296618001
372 0.00477689558945879
373 0.0050766182327754
374 0.00534154108308272
375 0.00556942381347908
376 0.00575824141792395
377 0.00590629904096316
378 0.00601211584579527
379 0.0060745844482511
380 0.00609283918507392
381 0.00606638759687782
382 0.00599503194195891
383 0.0058789098873083
384 0.00571851150479744
385 0.00551461260973382
386 0.00526838101620764
387 0.00498123426636116
388 0.00465497912110234
389 0.00429166070116258
390 0.00389366359975371
391 0.0034636241973959
392 0.00300443738369959
393 0.00251926687263892
394 0.00201144440251253
395 0.0014845644619412
396 0.000942317796194613
397 0.00038861406687033
398 -0.000172580388260749
399 -0.000737166967800709
400 -0.00130100577053174
401 -0.0018599365197497
402 -0.00240976497005454
403 -0.00294638419106067
404 -0.0034656791302302
405 -0.0039637041673987
406 -0.00443656686924522
407 -0.00488058616567569
408 -0.00529222602981029
409 -0.00566817077468204
410 -0.00600535700794613
411 -0.00630094188873494
412 -0.00655242828272322
413 -0.00675755132010361
414 -0.00691444572414345
415 -0.00702151856779055
416 -0.00707758607878631
417 -0.0070818026823578
418 -0.00703370400733268
419 -0.00693323213400823
420 -0.00678066894249521
421 -0.00657675016119633
422 -0.00632252389212477
423 -0.00601949562054702
424 -0.00566947929197227
425 -0.00527469946150151
426 -0.00483770713284502
427 -0.00436138457717234
428 -0.00384896048873226
429 -0.00330390528628522
430 -0.00273002875002255
431 -0.00213130914088569
432 -0.00151201591428689
433 -0.000876545296309956
434 -0.00022949232147244
435 0.00042444105351442
436 0.00108047444999997
437 0.00173373591915875
438 0.00237939173671586
439 0.0030125520543757
440 0.00362845647781204
441 0.00422236251066863
442 0.00478971015499952
443 0.00532606340388861
444 0.00582718899435867
445 0.00628909844126004
446 0.00670801917575961
447 0.00708053102329996
448 0.00740345642879513
449 0.00767403681683777
450 0.00788981065712631
451 0.00804875643620998
452 0.00814923030407249
453 0.00819001261058496
454 0.00817034284021126
455 0.00808985398292799
456 0.00794869545872895
457 0.00774739334258672
458 0.00748700220969608
459 0.00716895945248622
460 0.00679518965577606
461 0.00636802492781551
462 0.00589020854033452
463 0.00536491597892136
464 0.00479564731050042
465 0.0041863288722512
466 0.00354113861676064
467 0.00286462942082681
468 0.00216156291018526
469 0.00143697854663872
470 0.000696101511953517
471 -5.56930779311443e-05
472 -0.000812867294383668
473 -0.00156985892513181
474 -0.00232098808336713
475 -0.00306065080207669
476 -0.00378321212976864
477 -0.00448317753866375
478 -0.0051551428774549
479 -0.00579387711912384
480 -0.00639437503970503
481 -0.00695183156346214
482 -0.0074617904068636
483 -0.00792003886726733
484 -0.00832279442139648
485 -0.00866658900371343
486 -0.00894841897559784
487 -0.00916569234733287
488 -0.00931627997945671
489 -0.00939856171434195
490 -0.00941136292207222
491 -0.00935408749314857
492 -0.00922658063420237
493 -0.00902928881659711
494 -0.00876311868343443
495 -0.00842954501452558
496 -0.0080305367079365
497 -0.00756856002764129
498 -0.00704660659199302
499 -0.00646808378021791
500 -0.0058369217814281
501 -0.00515739599517791
502 -0.00443425163409045
503 -0.00367253625003937
504 -0.0028776664599446
505 -0.00205533639791037
506 -0.00121147513791233
507 -0.00035225968936709
508 0.000516032432653416
509 0.00138693065771358
510 0.00225397294989682
511 0.00311060335983982
512 0.00395035042048463
513 0.00476678610101669
514 0.00555361310570776
515 0.00630472882275196
516 0.00701420312749833
517 0.00767643988260365
518 0.00828607704266241
519 0.00883818471348062
520 0.00932815664110409
521 0.00975186804740812
522 0.0101056333127839
523 0.0103862628384905
524 0.0105911218750809
525 0.0107180704951704
526 0.0107656079818838
527 0.0107327390594624
528 0.0106191431251671
529 0.0104250390438354
530 0.0101512981593867
531 0.00979937726343852
532 0.00937132232345761
533 0.00886980442767395
534 0.0082980091234719
535 0.00765975019559771
536 0.0069592901161035
537 0.00620146681145158
538 0.00539152537421092
539 0.00453518295002104
540 0.0036385385540523
541 0.00270802431742316
542 0.00175041919239543
543 0.000772692539926342
544 -0.000217904073631124
545 -0.00121404651251546
546 -0.00220823982018407
547 -0.00319300360816001
548 -0.00416084041017951
549 -0.00510432807695541
550 -0.00601619572140478
551 -0.00688930524098958
552 -0.00771682626010817
553 -0.00849214212711484
554 -0.00920906061093634
555 -0.00986171367722637
556 -0.0104447241494069
557 -0.0109531747038847
558 -0.0113826712312912
559 -0.0117294157703564
560 -0.0119901511899778
561 -0.0121623184404581
562 -0.0122439271158891
563 -0.0122337350580896
564 -0.0121311201997901
565 -0.0119362000639229
566 -0.0116497731820868
567 -0.0112733242748637
568 -0.0108090691550644
569 -0.010259843742633
570 -0.00962922587925109
571 -0.00892135488591165
572 -0.00814106151454801
573 -0.00729369937183724
574 -0.00638520838534467
575 -0.00542202666568392
576 -0.00441103618568512
577 -0.00335957793430464
578 -0.00227528652944085
579 -0.00116618131971101
580 -4.04485024897032e-05
581 0.00109346462172724
582 0.00222704194999816
583 0.00335167659384828
584 0.00445876887513296
585 0.00553981512024792
586 0.00658639326520954
587 0.0075903518183196
588 0.00854372216734896
589 0.00943894299517792
590 0.0102687694619664
591 0.0110264497782369
592 0.0117057064076553
593 0.0123008066326896
594 0.0128066508529078
595 0.0132187231997693
596 0.0135332632266949
597 0.0137471417661736
598 0.0138580519292008
599 0.0138643889643299
600 0.0137653775489759
601 0.013561023148925
602 0.0132521196987673
603 0.0128403044628062
604 0.0123279472786533
605 0.0117182815285829
606 0.0110152237823326
607 0.0102235080261184
608 0.00934851735825231
609 0.00839634632513199
610 0.00737371529273743
611 0.00628791100243753
612 0.00514680394048858
613 0.00395867403702976
614 0.00273230109997311
615 0.00147673827754008
616 0.000201402319774275
617 -0.00108412560467162
618 -0.00237008777475933
619 -0.0036466539676035
620 -0.0049040240871576
621 -0.00613241840079071
622 -0.00732228121989394
623 -0.00846419984900209
624 -0.00954914369081098
625 -0.010568383947035
626 -0.011513681328583
627 -0.0123772804856851
628 -0.0131519884198957
629 -0.0138312792388357
630 -0.0144092517768267
631 -0.0148808173423105
632 -0.0152415819075502
633 -0.0154880495053598
634 -0.0156175108569355
635 -0.0156281795087927
636 -0.0155191545173542
637 -0.0152904316819758
638 -0.01494296935935
639 -0.0144785782721823
640 -0.0139000624595326
641 -0.0132110397250136
642 -0.0124160811689754
643 -0.0115205436930478
644 -0.0105306313439718
645 -0.00945331235178316
646 -0.00829625466460706
647 -0.00706784614892651
648 -0.00577701138618327
649 -0.00443330140863455
650 -0.00304665783837373
651 -0.00162749883176906
652 -0.000186512810398522
653 0.00126533949256617
654 0.00271693556915729
655 0.00415710871873029
656 0.00557464371010154
657 0.00695849613589444
658 0.00829771837229006
659 0.00958171426345675
660 0.0108001704005985
661 0.0119432563084802
662 0.0130016333064677
663 0.0139665414353757
664 0.0148299216184971
665 0.0155843811301917
666 0.0162233989575534
667 0.0167412153947655
668 0.0171330488482537
669 0.0173949937773202
670 0.0175241663843122
671 0.0175186797362182
672 0.0173776594725549
673 0.0171013215206859
674 0.0166908625688894
675 0.0161486114285302
676 0.0154778505589016
677 0.0146829616601597
678 0.0137692593791511
679 0.0127430515966384
680 0.0116115589089722
681 0.0103828447289862
682 0.0090658385561552
683 0.00767014365690868
684 0.00620612594198867
685 0.00468466780874045
686 0.0031172490006728
687 0.00151573261742995
688 -0.000107643405365921
689 -0.00174038381732057
690 -0.00336986985321548
691 -0.00498336139246959
692 -0.00656823332642768
693 -0.00811190909086915
694 -0.00960213182610515
695 -0.0110269082154769
696 -0.012374722547182
697 -0.0136345614097358
698 -0.0147960099139699
699 -0.0158493921282698
700 -0.0167857449505289
701 -0.0175970424485828
702 -0.018276093860814
703 -0.0188167748163733
704 -0.0192139349323266
705 -0.0194635533433238
706 -0.019562726917216
707 -0.0195096910255253
708 -0.0193039099381253
709 -0.018945967768875
710 -0.0184377302093469
711 -0.017782166754835
712 -0.0169835025882914
713 -0.016047053524612
714 -0.0149792848637943
715 -0.0137877326302954
716 -0.0124809271460551
717 -0.0110684189789961
718 -0.00956057681521338
719 -0.00796867504142562
720 -0.00630463594427036
721 -0.00458110417953825
722 -0.00281122380184146
723 -0.0010086182254351
724 0.000812734998500597
725 0.00263865564865084
726 0.00445477084192518
727 0.00624677021767078
728 0.00800034795061428
729 0.00970149141350631
730 0.0113364384789116
731 0.0128919068298564
732 0.0143551360392052
733 0.0157139940132938
734 0.0169571365483878
735 0.0180739898365281
736 0.0190549948031521
737 0.0198915142620015
738 0.0205760794542376
739 0.0211023074160152
740 0.0214650661414755
741 0.0216604759013233
742 0.021685935057754
743 0.0215402235286747
744 0.0212233935984746
745 0.0207369414121491
746 0.0200836286838528
747 0.0192676402750623
748 0.0182944197581995
749 0.0171707259473279
750 0.0159045546322409
751 0.0145050536930932
752 0.0129825504447056
753 0.0113483382176438
754 0.00961476170445859
755 0.00779494568421115
756 0.00590286118058109
757 0.00395309146642623
758 0.00196079883594809
759 -5.84094628053689e-05
760 -0.00208865207576459
761 -0.00411379301196408
762 -0.00611771793009095
763 -0.00808428599096931
764 -0.00999763731129538
765 -0.0118421645776419
766 -0.0136027588431317
767 -0.0152648705447158
768 -0.0168146271774241
769 -0.0182390128086969
770 -0.0195258590760693
771 -0.0206641100127931
772 -0.0216437385770013
773 -0.0224560090849163
774 -0.0230934041051674
775 -0.0235497984450635
776 -0.0238204727151895
777 -0.0239021432215658
778 -0.0237930781569971
779 -0.0234929870075521
780 -0.0230032004654204
781 -0.0223264893463085
782 -0.0214672261063078
783 -0.0204312193595532
784 -0.0192257663774458
785 -0.0178595732959162
786 -0.0163426588483668
787 -0.0146863806896269
788 -0.0129032080713045
789 -0.011006803205871
790 -0.00901173403289565
791 -0.00693352946822554
792 -0.0047884314568088
793 -0.00259334597144472
794 -0.000365698316190349
795 0.0018767591849873
796 0.00411597793914965
797 0.00633391315807318
798 0.00851248735506853
799 0.0106339182090349
800 0.0126807052872646
801 0.0146358932752504
802 0.0164831532363173
803 0.0182069123902004
804 0.0197925542989402
805 0.0212264177301876
806 0.0224960817037884
807 0.0235902907103421
808 0.0244992328983728
809 0.0252144756079664
810 0.0257291465586644
811 0.0260379576718634
812 0.0261372367117412
813 0.0260250546542289
814 0.0257011113548777
815 0.0251669215409353
816 0.0244256273596114
817 0.0234821605696153
818 0.0223430728457914
819 0.0210165812951536
820 0.0195124840845894
821 0.0178420487041805
822 0.0160180335180408
823 0.01405444246728
824 0.0119665995678001
825 0.00977084237099226
826 0.00748456298446625
827 0.00512594236262152
828 0.00271388194550865
829 0.000267845756964028
830 -0.00219235590113587
831 -0.00464661040561937
832 -0.00707482954017684
833 -0.0094569266959365
834 -0.0117731670076684
835 -0.0140041698334587
836 -0.0161311898312442
837 -0.018136219109878
838 -0.0200021294115982
839 -0.0217128932271126
840 -0.0232535891442643
841 -0.0246107057521691
842 -0.0257720734480573
843 -0.0267271569336893
844 -0.0274669973402036
845 -0.0279843977976109
846 -0.0282739540286098
847 -0.0283320835545704
848 -0.0281571608808442
849 -0.0277493954453255
850 -0.0271110199346235
851 -0.026246091266868
852 -0.025160648334216
853 -0.0238625329525935
854 -0.0223614237064657
855 -0.020668742563606
856 -0.0187975222395961
857 -0.0167624177688208
858 -0.0145794375037966
859 -0.0122660064539572
860 -0.00984063604292883
861 -0.00732294688089723
862 -0.00473338075534177
863 -0.0020931084520252
864 0.000576144678601177
865 0.00325234194817314
866 0.00591319428368254
867 0.00853651624185369
868 0.0111002187553235
869 0.0135826832730226
870 0.0159627801791649
871 0.0182201671799578
872 0.0203354117284948
873 0.0222901446129781
874 0.0240673011530822
875 0.0256511303652733
876 0.0270275147433627
877 0.0281839044590967
878 0.0291096206083492
879 0.0297957999276225
880 0.0302355800951232
881 0.0304241315937277
882 0.0303586778649935
883 0.0300386324342243
884 0.0294654627752164
885 0.0286428752062734
886 0.0275765971063892
887 0.026274522905123
888 0.0247465181495415
889 0.0230044347789794
890 0.0210620025527058
891 0.0189346686108806
892 0.0166395924430507
893 0.0141953458024617
894 0.0116219591265701
895 0.00894056211530822
896 0.00617338372580733
897 0.00334343701610407
898 0.000474398305680966
899 -0.00240958745290491
900 -0.00528417978012972
901 -0.00812491776833653
902 -0.0109076070446002
903 -0.0136083288038266
904 -0.0162038387319296
905 -0.0186716003642403
906 -0.0209900985617112
907 -0.0231389794125822
908 -0.0250992118411489
909 -0.0268533458616503
910 -0.0283855206794266
911 -0.0296817949442918
912 -0.0307300761704127
913 -0.0315204280258009
914 -0.0320450106209124
915 -0.0322982581582092
916 -0.0322769038579449
917 -0.0319799813794576
918 -0.0314089547825793
919 -0.0305675587768845
920 -0.0294619718255309
921 -0.0281005700073037
922 -0.02649405158986
923 -0.0246552141186396
924 -0.0225989417618984
925 -0.0203420734583497
926 -0.0179032063649154
927 -0.0153026665422097
928 -0.0125621692020447
929 -0.00970484139101211
930 -0.00675482722060173
931 -0.00373726061792673
932 -0.000677918725955432
933 0.00239693178164645
934 0.00546075249939469
935 0.00848703834149423
936 0.0114494083036626
937 0.0143220228619397
938 0.0170796075006813
939 0.0196978748058882
940 0.0221535692822493
941 0.0244247908094909
942 0.0264911457416731
943 0.0283339092678389
944 0.0299362939908805
945 0.0312834484950681
946 0.0323627891064703
947 0.0331639132902245
948 0.0336788999515668
949 0.0339022340115929
950 0.0338309651992124
951 0.033464714348169
952 0.0328056427773052
953 0.0318585622296808
954 0.0306307382155321
955 0.0291320398527828
956 0.0273746532327722
957 0.0253731727324067
958 0.0231443387894243
959 0.0207069858057029
960 0.0180818773500307
961 0.0152914643614199
962 0.0123598237775959
963 0.0093122705310035
964 0.00617534985283955
965 0.00297640146699216
966 -0.00025649801230959
967 -0.0034949152798121
968 -0.00671024853024147
969 -0.0098739687839428
970 -0.012957956257952
971 -0.0159346029248052
972 -0.0187772557792282
973 -0.0214602484064981
974 -0.0239593400511169
975 -0.0262517638992474
976 -0.0283165507174893
977 -0.0301346796518895
978 -0.0316892283284907
979 -0.0329656394062278
980 -0.033951695807019
981 -0.0346378400747357
982 -0.0350170553090522
983 -0.0350851420492608
984 -0.0348406104829877
985 -0.0342848044019304
986 -0.0334218731357621
987 -0.0322586918024968
988 -0.030804934686541
989 -0.0290728247161153
990 -0.0270772456731883
991 -0.0248354008866957
992 -0.0223668582572811
993 -0.0196932354697398
994 -0.0168380962060719
995 -0.0138267426034204
996 -0.0106859198764908
997 -0.00744371705165858
998 -0.00412912450806386
999 -0.000771991963168265
1000 0.00259745113558107
1001 0.00594868287395887
1002 0.00925130003064172
1003 0.0124752369508134
1004 0.015591025046649
1005 0.0185701542445501
1006 0.0213851773683646
1007 0.024010167985779
1008 0.0264207460731287
1009 0.0285945203951561
1010 0.0305111250504529
1011 0.0321525265060516
1012 0.0335031553888931
1013 0.0345500236469226
1014 0.03528296920702
1015 0.03569458702581
1016 0.035780515992285
1017 0.0355392650497399
1018 0.0349724444398294
1019 0.0340846032214365
1020 0.0328832975262947
1021 0.0313790086986775
1022 0.0295849944821384
1023 0.0275173070283287
1024 0.0251944694614683
1025 0.0226375349090848
1026 0.0198696763194184
1027 0.0169161735475902
1028 0.0138040348945078
1029 0.0105618319232318
1030 0.00721944253221634
1031 0.00380769781470406
1032 0.000358244697368691
1033 -0.00309695070828795
1034 -0.0065256763677227
1035 -0.00989599340047704
1036 -0.0131763445136188
1037 -0.0163359846986384
1038 -0.0193452173073986
1039 -0.0221756563874878
1040 -0.0248005973025947
1041 -0.0271951032390138
1042 -0.0293364563788082
1043 -0.0312041530729611
1044 -0.0327803253153961
1045 -0.0340497403409895
1046 -0.0350000650852739
1047 -0.0356219515045621
1048 -0.0359090913041639
1049 -0.0358584104006756
1050 -0.0354699272899546
1051 -0.0347469813110152
1052 -0.0336959764806807
1053 -0.0323265405063033
1054 -0.0306512813721992
1055 -0.0286857761545714
1056 -0.0264484147355469
1057 -0.0239601623574254
1058 -0.0212445051009519
1059 -0.0183270366671557
1060 -0.0152354519228644
1061 -0.0119990582209699
1062 -0.00864869936722405
1063 -0.00521631015361571
1064 -0.00173468855966489
1065 0.00176280812726022
1066 0.00524266849253198
1067 0.00867139118175791
1068 0.0120160229453849
1069 0.0152442468480784
1070 0.018324923423136
1071 0.0212281985062917
1072 0.0239259281980862
1073 0.0263919041004213
1074 0.0286020883558483
1075 0.0305349634996457
1076 0.0321715680086605
1077 0.0334959067736444
1078 0.0344948782803098
1079 0.0351586385294868
1080 0.0354805270716592
1081 0.0354572531926601
1082 0.0350888990420018
1083 0.0343788749719396
1084 0.0333340289972763
1085 0.0319643986873466
1086 0.0302833516133959
1087 0.028307218399851
1088 0.0260553536198799
1089 0.0235497869443011
1090 0.0208151118838763
1091 0.0178782396469418
1092 0.0147680609269727
1093 0.0115153111956429
1094 0.00815206130559399
1095 0.00471164487673723
1096 0.00122809438045229
1097 -0.00226398825389324
1098 -0.00572993086833501
1099 -0.00913526524938101
1100 -0.0124460577349847
1101 -0.0156293426706234
1102 -0.0186532830048795
1103 -0.0214877169952528
1104 -0.024104224605889
1105 -0.0264766536538902
1106 -0.0285811863155955
1107 -0.0303967146222172
1108 -0.0319050084482086
1109 -0.0330908751125073
1110 -0.0339424420560736
1111 -0.03445109368981
1112 -0.0346117945124736
1113 -0.0344228992095267
1114 -0.0338864121565095
1115 -0.0330077948609931
1116 -0.0317960325321169
1117 -0.0302635165179991
1118 -0.028425862608104
1119 -0.0263019018892102
1120 -0.0239132953593978
1121 -0.0212845633945278
1122 -0.0184425884609372
1123 -0.0154165637502188
1124 -0.012237527831317
1125 -0.008938147724445
1126 -0.00555238467059763
1127 -0.00211506269797252
1128 0.00133833169416208
1129 0.00477223812638045
1130 0.00815113750584082
1131 0.0114401630889539
1132 0.0146052471719874
1133 0.0176136332739572
1134 0.0204341523728041
1135 0.0230375324079629
1136 0.0253968097225716
1137 0.027487429394091
1138 0.0292877420148461
1139 0.0307789860685001
1140 0.0319457385156514
1141 0.0327758781494039
1142 0.0332608492215916
1143 0.0333957089112922
1144 0.033179148158066
1145 0.0326136484206606
1146 0.0317052631105586
1147 0.030463801745859
1148 0.0289024717492098
1149 0.0270379873212221
1150 0.0248902167042716
1151 0.0224820951154858
1152 0.0198393595951761
1153 0.0169902077235291
1154 0.0139651542908937
1155 0.0107964980147851
1156 0.00751824033076914
1157 0.00416546497896803
1158 0.000774190398051572
1159 -0.00261919108168897
1160 -0.0059782081248817
1161 -0.00926669630487823
1162 -0.0124492789423904
1163 -0.0154915801822915
1164 -0.0183608370942101
1165 -0.0210259953604121
1166 -0.0234583022778083
1167 -0.0256313980229961
1168 -0.0275217637860517
1169 -0.0291089205968832
1170 -0.0303756370037574
1171 -0.0313082388328185
1172 -0.0318965661150678
1173 -0.0321343378083085
1174 -0.0320189668003133
1175 -0.0315518572611456
1176 -0.0307381906169741
1177 -0.0295870076569567
1178 -0.0281110693497203
1179 -0.0263266763880048
1180 -0.0242536465794903
1181 -0.0219148944283327
1182 -0.0193364410248284
1183 -0.0165468573368721
1184 -0.0135772014367177
1185 -0.0104604926267798
1186 -0.00723146961170739
1187 -0.00392618858520944
1188 -0.000581541629354212
1189 0.00276499141258029
1190 0.00607598827036778
1191 0.00931422720402836
1192 0.0124433726870756
1193 0.0154281501854912
1194 0.018234927647918
1195 0.0208320076008314
1196 0.0231899765767869
1197 0.0252821410274427
1198 0.0270846503450499
1199 0.0285770289137612
1200 0.0297421454592551
1201 0.030566682824244
1202 0.0310410653877232
1203 0.0311597345219581
1204 0.0309211630650827
1205 0.0303278582960622
1206 0.0293864752100019
1207 0.02810753845758
1208 0.0265055910230757
1209 0.0245987619115079
1210 0.0224088424796356
1211 0.0199608377696885
1212 0.0172828222746722
1213 0.0144055797234568
1214 0.0113621959880532
1215 0.00818784626090637
1216 0.0049191743523869
1217 0.00159414769237823
1218 -0.00174866824026428
1219 -0.00507030135365871
1220 -0.00833201863606894
1221 -0.0114956551698882
1222 -0.0145240704315044
1223 -0.0173816772308001
1224 -0.0200346905398343
1225 -0.0224517760017491
1226 -0.0246041344365004
1227 -0.0264661260047049
1228 -0.028015335760462
1229 -0.0292330370201883
1230 -0.0301043410147275
1231 -0.0306183692457397
1232 -0.0307685046149869
1233 -0.0305522817971097
1234 -0.0299717027990092
1235 -0.0290329478232931
1236 -0.027746601356435
1237 -0.0261273016023237
1238 -0.0241937380180509
1239 -0.0219683861340115
1240 -0.0194772232802544
1241 -0.0167495813135693
1242 -0.0138175828091486
1243 -0.0107160403494434
1244 -0.00748175487215178
1245 -0.00415336859690607
1246 -0.000770697225009544
1247 0.00262560456421658
1248 0.00599457088050243
1249 0.0092954913415324
1250 0.0124882293151734
1251 0.0155339435903132
1252 0.0183952678641067
1253 0.0210370729336186
1254 0.0234266410200471
1255 0.0255342781106169
1256 0.0273335665643903
1257 0.0288017011987181
1258 0.0299198846900373
1259 0.0306733904084973
1260 0.0310520313512333
1261 0.0310500016159848
1262 0.0306662584950574
1263 0.0299042978981828
1264 0.028772326655954
1265 0.027283107879204
1266 0.0254538070997419
1267 0.0233059245204847
1268 0.0208648283100038
1269 0.0181597478917294
1270 0.0152231368322003
1271 0.0120905917223713
1272 0.00880018005097102
1273 0.00539213773118495
1274 0.00190832236501081
1275 -0.00160833838945754
1276 -0.00511420634343042
1277 -0.00856571162506119
1278 -0.0119196061356622
1279 -0.0151338221322984
1280 -0.0181677075726811
1281 -0.0209827585594875
1282 -0.0235429671988144
1283 -0.0258153221307953
1284 -0.0277703293737594
1285 -0.0293822180447172
1286 -0.0306295385673537
1287 -0.0314951382201223
1288 -0.0319667184448838
1289 -0.0320367468679911
1290 -0.0317027974782205
1291 -0.0309674930654058
1292 -0.0298384919993628
1293 -0.0283285302616863
1294 -0.0264550879571263
1295 -0.0242404908030534
1296 -0.021711338044611
1297 -0.0188984963985224
1298 -0.0158364566295643
1299 -0.0125631112091159
1300 -0.00911922006310056
1301 -0.0055478860002201
1302 -0.0018941570369977
1303 0.00179578370764728
1304 0.00547490140382777
1305 0.00909622246984425
1306 0.0126131134411417
1307 0.015980135516508
1308 0.0191534785523677
1309 0.0220915971131885
1310 0.0247558154441164
1311 0.0271106575446597
1312 0.0291245794178073
1313 0.0307700908771887
1314 0.0320244794756271
1315 0.0328698311954472
1316 0.0332935199534881
1317 0.0332882533734095
1318 0.0328522282858861
1319 0.0319892957997126
1320 0.0307087536147409
1321 0.0290255384936641
1322 0.0269597252775845
1323 0.0245366279618336
1324 0.0217862178158207
1325 0.018742992744986
1326 0.0154454437240086
1327 0.0119355582517775
1328 0.00825840941173572
1329 0.00446135790896574
1330 0.000593763483982852
1331 -0.00329398410808195
1332 -0.00715079599689928
1333 -0.0109258486681725
1334 -0.0145690643558774
1335 -0.0180318496412129
1336 -0.0212677754598221
1337 -0.0242330476567095
1338 -0.0268873756038822
1339 -0.0291942164060442
1340 -0.0311216285880188
1341 -0.032642384226952
1342 -0.0337346224866726
1343 -0.0343820152214365
1344 -0.034574087040655
1345 -0.0343064703751479
1346 -0.0335808008863507
1347 -0.0324050057179132
1348 -0.0307929004953907
1349 -0.0287644101502083
1350 -0.0263450294418526
1351 -0.0235657572745503
1352 -0.0204625567561987
1353 -0.0170759146118398
1354 -0.0134504425168154
1355 -0.00963409270672951
1356 -0.00567783820177648
1357 -0.00163463274213485
1358 0.00244095378677991
1359 0.00649377447608115
1360 0.0104686112489392
1361 0.0143110316326143
1362 0.0179681626148144
1363 0.0213892979974488
1364 0.0245268646655993
1365 0.027336754192224
1366 0.0297793016800959
1367 0.03181950803373
1368 0.0334278655403503
1369 0.0345806120055811
1370 0.0352601719777134
1371 0.0354554751956219
1372 0.0351619672495302
1373 0.0343820076432254
1374 0.0331245506288407
1375 0.0314054402225505
1376 0.029246871613223
1377 0.0266773874336985
1378 0.0237313481947229
1379 0.0204485533532388
1380 0.0168738187145822
1381 0.0130561606951593
1382 0.00904842450361336
1383 0.00490619105171319
1384 0.000687400957933431
1385 -0.00354877131061551
1386 -0.00774248605686989
1387 -0.0118342437616614
1388 -0.0157657368200562
1389 -0.0194805579321561
1390 -0.0229252420741361
1391 -0.0260497033925023
1392 -0.0288083643451176
1393 -0.0311604786105705
1394 -0.0330710818940156
1395 -0.0345112816283731
1396 -0.0354588068152419
1397 -0.0358983993220027
1398 -0.0358219379943684
1399 -0.0352288962896889
1400 -0.0341260367177786
1401 -0.0325277333786768
1402 -0.0304554268178762
1403 -0.0279376856743013
1404 -0.0250096503219689
1405 -0.0217126466687517
1406 -0.0180936710272251
1407 -0.0142045231552106
1408 -0.0101013900860181
1409 -0.00584369331342787
1410 -0.0014936525135012
1411 0.0028849927746863
1412 0.00722764135092577
1413 0.011469968390225
1414 0.0155488237940899
1415 0.0194030516372256
1416 0.0229746455757474
1417 0.0262093165728504
1418 0.0290577443147486
1419 0.0314759380384834
1420 0.0334262713119093
1421 0.0348778040690073
1422 0.0358069534575409
1423 0.036197922508971
1424 0.0360428579384572
1425 0.0353422785141145
1426 0.0341047391520631
1427 0.0323471711746328
1428 0.0300943013998715
1429 0.0273787012508255
1430 0.024240093303824
1431 0.0207248840567114
1432 0.0168855283337703
1433 0.0127796024187988
1434 0.00846929108873606
1435 0.00402008211739015
1436 -0.000499813351218924
1437 -0.00502092022503331
1438 -0.00947322746834064
1439 -0.013787459046848
1440 -0.0178960595422605
1441 -0.0217341869138887
1442 -0.0252409924311724
1443 -0.0283602706717244
1444 -0.0310417663910197
1445 -0.0332415445826534
1446 -0.0349231219881059
1447 -0.0360578090758407
1448 -0.0366254308254958
1449 -0.036614670682476
1450 -0.0360231675542313
1451 -0.0348578685584414
1452 -0.0331346349419543
1453 -0.0308785242546933
1454 -0.0281230369461329
1455 -0.0249100174462055
1456 -0.0212887377843702
1457 -0.0173153204983664
1458 -0.0130519326757775
1459 -0.00856569832784331
1460 -0.0039279554476302
1461 0.000787289522575977
1462 0.00550409885391803
1463 0.0101462346183945
1464 0.0146379814482352
1465 0.0189056287214696
1466 0.0228785971039871
1467 0.0264905898487384
1468 0.0296809148289411
1469 0.0323951492830736
1470 0.0345864876219259
1471 0.036216122777464
1472 0.0372544241908359
1473 0.0376811635758538
1474 0.0374861353369239
1475 0.0366693071819902
1476 0.0352408077295751
1477 0.0332211320138807
1478 0.0306405468307388
1479 0.0275391228969345
1480 0.0239656471611516
1481 0.0199772955158791
1482 0.0156384376271205
1483 0.0110198565314708
1484 0.00619760752713017
1485 0.00125161836931971
1486 -0.00373535942358932
1487 -0.0086795329420279
1488 -0.0134969612585108
1489 -0.0181054204130112
1490 -0.0224254024902902
1491 -0.0263818369068993
1492 -0.0299052758879651
1493 -0.0329330876434633
1494 -0.0354107385789937
1495 -0.0372924508893772
1496 -0.0385425469075688
1497 -0.0391357007059767
1498 -0.0390579492304571
1499 -0.0383065957338846
1500 -0.0368906082612337
1501 -0.034830479694553
1502 -0.0321579602390664
1503 -0.0289158750790205
1504 -0.0251570770705049
1505 -0.0209440545458455
1506 -0.016347418281911
1507 -0.0114452625207263
1508 -0.00632152629079734
1509 -0.00106481211750234
1510 0.00423323825624321
1511 0.00947967676220522
1512 0.0145815667377605
1513 0.0194479990572725
1514 0.0239912010307807
1515 0.0281286797254855
1516 0.031784319225916
1517 0.0348901633595492
1518 0.0373874633792913
1519 0.0392277985009672
1520 0.0403742301867591
1521 0.0408017973155381
1522 0.0404985777259649
1523 0.0394654798844406
1524 0.0377168290545467
1525 0.035279771407467
1526 0.0321942839832691
1527 0.0285124702869225
1528 0.024297700133389
1529 0.0196237381547372
1530 0.0145730749009638
1531 0.00923602095324728
1532 0.00370863815868406
1533 -0.00190841395331925
1534 -0.00751216534019445
1535 -0.012998979599572
1536 -0.0182665920057107
1537 -0.0232160610195427
1538 -0.0277533160913538
1539 -0.0317914032765846
1540 -0.0352517147418439
1541 -0.0380661565632241
1542 -0.0401779864786007
1543 -0.0415433556211973
1544 -0.0421319902658686
1545 -0.0419280149448528
1546 -0.0409306132927736
1547 -0.0391538794282208
1548 -0.0366271263013557
1549 -0.0333938706744518
1550 -0.0295117452220197
1551 -0.0250510965792883
1552 -0.0200942023963378
1553 -0.0147335659288669
1554 -0.0090701759958228
1555 -0.00321182414300795
1556 0.00272924245166379
1557 0.00863786596609084
1558 0.0143987820149737
1559 0.0198983554524335
1560 0.0250273855352059
1561 0.0296829168258414
1562 0.0337704217223508
1563 0.037205770183836
1564 0.0399167956218136
1565 0.0418453787957106
1566 0.0429482153311165
1567 0.0431983942049795
1568 0.0425854610182139
1569 0.0411163093392312
1570 0.038815002109073
1571 0.0357226551866021
1572 0.0318968808670488
1573 0.0274104028852268
1574 0.0223502136282958
1575 0.0168154292491861
1576 0.0109161329670693
1577 0.00477067935874285
1578 -0.0014962515149577
1579 -0.00775649352211674
1580 -0.0138809188346087
1581 -0.0197418241442863
1582 -0.0252159183298714
1583 -0.0301864375139187
1584 -0.0345463928751108
1585 -0.0382003056978785
1586 -0.041066849812102
1587 -0.0430802060688104
1588 -0.0441918639161757
1589 -0.044371960667046
1590 -0.0436099842559474
1591 -0.0419156542785812
1592 -0.0393182642583977
1593 -0.0358669183419138
1594 -0.0316291356506586
1595 -0.0266903120007689
1596 -0.0211517443458878
1597 -0.0151287325745481
1598 -0.00874823668089596
1599 -0.00214597432407649
1600 0.0045357923308849
1601 0.0111518341809287
1602 0.0175564355939343
1603 0.023607369747012
1604 0.0291685804147803
1605 0.0341135317729043
1606 0.0383278943298826
1607 0.0417120816104735
1608 0.0441841540944057
1609 0.0456814211930862
1610 0.0461627732019853
1611 0.0456090386471326
1612 0.0440242931908395
1613 0.041435634609777
1614 0.0378933325486757
1615 0.0334700130314401
1616 0.028258999953341
1617 0.0223727945500616
1618 0.0159401319674364
1619 0.00910413216786507
1620 0.00201858785933423
1621 -0.00515481335360161
1622 -0.0122507544401271
1623 -0.0191039104142565
1624 -0.0255526824848326
1625 -0.031443153644483
1626 -0.0366322309879892
1627 -0.040991988841997
1628 -0.0444122769352716
1629 -0.0468043336755569
1630 -0.0481023992481026
1631 -0.0482659376098886
1632 -0.0472808586566371
1633 -0.0451603345047554
1634 -0.0419453543110892
1635 -0.0377034397182229
1636 -0.0325279906977423
1637 -0.0265355724906527
1638 -0.0198643687335201
1639 -0.0126706922195479
1640 -0.00512581003343269
1641 0.00258833598305142
1642 0.010283754308482
1643 0.0177703995666473
1644 0.0248613144833437
1645 0.0313764304310439
1646 0.0371481656812773
1647 0.0420252580939721
1648 0.0458774346674045
1649 0.0485984906040369
1650 0.0501092164260413
1651 0.0503601679513044
1652 0.0493330959432953
1653 0.0470428127993853
1654 0.0435363548318634
1655 0.0388929254550306
1656 0.0332215421455847
1657 0.0266594558851887
1658 0.0193690127736505
1659 0.0115337836875779
1660 0.00335422283103079
1661 -0.0049581596558899
1662 -0.0131852737811235
1663 -0.0211087577032871
1664 -0.0285147454558686
1665 -0.0352005792761103
1666 -0.0409802113241366
1667 -0.0456897555594956
1668 -0.0491921834877559
1669 -0.0513807745104039
1670 -0.0521833151220095
1671 -0.0515640771258202
1672 -0.0495266320916274
1673 -0.0461134042154458
1674 -0.0414055815896109
1675 -0.0355209595793641
1676 -0.0286116695779781
1677 -0.0208611194402428
1678 -0.0124788832983734
1679 -0.00369577736030674
1680 0.0052435750380309
1681 0.0140863501824489
1682 0.0225791277160579
1683 0.0304742065622852
1684 0.0375374324514429
1685 0.0435556063650869
1686 0.0483428650219922
1687 0.0517469896134874
1688 0.0536531859629677
1689 0.0539892347825592
1690 0.0527278022004819
1691 0.0498893951093441
1692 0.0455418954744354
1693 0.039799310783922
1694 0.0328190879749018
1695 0.0247980482069858
1696 0.0159685009648746
1697 0.00659098003956895
1698 -0.00305243768485301
1699 -0.0126679321286624
1700 -0.0219578304183433
1701 -0.0306298639110292
1702 -0.0384057802824607
1703 -0.0450303902156317
1704 -0.0502812763549384
1705 -0.0539758874974245
1706 -0.0559789473054051
1707 -0.0562059949672779
1708 -0.054628235689175
1709 -0.0512743499405051
1710 -0.0462319470729841
1711 -0.039645787726379
1712 -0.0317133309351842
1713 -0.0226796893214682
1714 -0.0128298649911491
1715 -0.00248214595251894
1716 0.00802279049860636
1717 0.0183322334971051
1718 0.0280947204797511
1719 0.0369716162134055
1720 0.0446482923113895
1721 0.050845320615678
1722 0.0553283306161
1723 0.0579193298013886
1724 0.0585034800662185
1725 0.0570355548128448
1726 0.0535411536257455
1727 0.048118103092892
1728 0.0409351312951731
1729 0.0322283783729293
1730 0.0222951260051423
1731 0.0114824642101881
1732 0.000176332021078488
1733 -0.0112128615832544
1734 -0.0222623101177132
1735 -0.0325529103949961
1736 -0.0416851168584826
1737 -0.0492961490368574
1738 -0.0550753957727414
1739 -0.0587759387551138
1740 -0.0602259113679017
1741 -0.0593359289032796
1742 -0.0561078607227187
1743 -0.0506368557079448
1744 -0.0431107777427761
1745 -0.0338030478475618
1746 -0.0230635335554008
1747 -0.0113080554678823
1748 0.000996073988299263
1749 0.0133461732859482
1750 0.0252272557808314
1751 0.036133079121199
1752 0.0455890245096155
1753 0.0531702225547329
1754 0.0585207231908612
1755 0.0613720554614662
1756 0.0615592663821269
1757 0.0590335330813281
1758 0.0538648475376891
1759 0.0462424338926977
1760 0.0364681796991324
1761 0.024950557753025
1762 0.0121904469461321
1763 -0.00123899350244128
1764 -0.0147191539695411
1765 -0.0276160377030694
1766 -0.0393068184029882
1767 -0.0492089401938415
1768 -0.0568068082817265
1769 -0.0616840608378247
1770 -0.0635494065934858
1771 -0.0622570449338214
1772 -0.0578158313093999
1773 -0.050391594076675
1774 -0.0403072265221008
1775 -0.0280346476392106
1776 -0.014180550645658
1777 0.000545163804586396
1778 0.0153656443186948
1779 0.0294793077239411
1780 0.042097664282321
1781 0.0524852050178783
1782 0.060004203249224
1783 0.0641595486452478
1784 0.0646404790490845
1785 0.0613427241431266
1786 0.0543806532492423
1787 0.0440855192369781
1788 0.0310024825647259
1789 0.0158744421679006
1790 -0.000392449537962459
1791 -0.0167833588643973
1792 -0.0322437513279596
1793 -0.0457426036576259
1794 -0.0563357757245247
1795 -0.063224245651793
1796 -0.0658238560872331
1797 -0.0638287350326262
1798 -0.0572572735043876
1799 -0.0464640330721264
1800 -0.0321204296826969
1801 -0.0151846675934537
1802 0.00314176962641789
1803 0.0214705090495331
1804 0.0383266622566966
1805 0.0522779790640288
1806 0.0620750750238025
1807 0.0667617113192808
1808 0.0657520490060693
1809 0.0589004771669705
1810 0.0465709863506507
1811 0.029689482147564
1812 0.00970817628257412
1813 -0.0115215841812812
1814 -0.0319370601024491
1815 -0.0494339991715465
1816 -0.0620240340044598
1817 -0.0680388526578854
1818 -0.0664038849479392
1819 -0.0569075937984439
1820 -0.040318969975626
1821 -0.0183405316180442
1822 0.00653529830444828
1823 0.0311833285340534
1824 0.0521100246574344
1825 0.065921326128144
1826 0.0699348174340454
1827 0.0627446852810639
1828 0.0446177553454998
1829 0.0177786523620494
1830 -0.0135260820791818
1831 -0.0434522793993575
1832 -0.0656180775768287
1833 -0.0743917063810327
1834 -0.0660005306198507
1835 -0.0397011146878096
1836 0.000569018413012275
1837 0.0448225106627954
1838 0.0780267484941749
1839 0.0846440135136129
1840 0.0557264130956567
1841 -0.00349267334444622
1842 -0.0683453255466836
1843 -0.0991910668820474
1844 -0.0650841277050824
1845 0.0203925293660246
1846 0.0896569698713307
1847 0.0750355222754978
1848 -0.0103193834386053
1849 -0.0716255965665372
1850 -0.0438258456765871
1851 0.0257715240409416
1852 0.0474311685164801
1853 0.00797416312454789
1854 -0.0290465369645182
1855 -0.0200583585896461
1856 0.0104697915782697
1857 0.0189878771855036
1858 0.00173742273500562
1859 -0.0123451045718232
1860 -0.00691278791111321
1861 0.00545834487550914
1862 0.00746771130275332
1863 -0.000207322900360157
1864 -0.00518750675813271
1865 -0.00215928461770451
1866 0.00275236769855536
1867 0.00296861009175516
1868 -0.000355794789777606
1869 -0.00209792937659617
1870 -0.000626018106474599
1871 0.0012897651958948
1872 0.00118482937449598
1873 -0.000207352387685023
1874 -0.000831142817217213
1875 -0.000190069092840915
1876 0.000543305723793974
1877 0.000451966337262511
1878 -0.000111711054705896
1879 -0.000350178460248923
1880 -0.00010287634535881
1881 0.000168669917207845
1882 0.000129136345680765
1883 -8.33284432302332e-05
1884 -0.000176305354086442
1885 -9.4604564394006e-05
1886 -1.38178663526701e-06
1887 -1.18496192170058e-05
1888 -8.19275540571599e-05
1889 -0.000116255016939952
1890 -9.79956914745822e-05
1891 -7.35845266005153e-05
1892 -7.51632847095342e-05
1893 -9.05392628815348e-05
1894 -9.85907749883817e-05
1895 -9.89077744403502e-05
1896 -9.94102323981248e-05
1897 -0.000101450703004978
1898 -9.9239913960322e-05
1899 -9.54959255038167e-05
1900 -9.63708962554128e-05
1901 -0.000102015341541577
1902 -0.000103670623632389
1903 -9.56128664057772e-05
1904 -8.41809782564027e-05
1905 -7.82559682991517e-05
1906 -7.9525671322273e-05
1907 -7.85143491064008e-05
1908 -6.89113339716454e-05
1909 -5.34736388039277e-05
1910 -4.12841912094261e-05
1911 -3.59552309183951e-05
1912 -3.18568321617346e-05
1913 -2.24993249185535e-05
1914 -7.04938731875599e-06
1915 7.45166202130412e-06
1916 1.65333566358905e-05
1917 2.13013371729129e-05
1918 2.7846245735412e-05
1919 3.88364170071991e-05
1920 5.1104196294664e-05
1921 5.99799676133724e-05
1922 6.38327900976685e-05
1923 6.68060998159671e-05
1924 7.20847836513972e-05
1925 7.99493726210938e-05
1926 8.62546696653666e-05
1927 8.86210978072906e-05
1928 8.8297366966378e-05
1929 8.86741899290637e-05
1930 9.16805401082687e-05
1931 9.49168694808819e-05
1932 9.5897965609312e-05
1933 9.34873827663452e-05
1934 9.04908109578067e-05
1935 8.89247829949688e-05
1936 8.87087576382625e-05
1937 8.73694896763743e-05
1938 8.30541093651712e-05
1939 7.70345407014916e-05
1940 7.12188845577411e-05
1941 6.70796350920165e-05
1942 6.27355332583005e-05
1943 5.65902729045807e-05
1944 4.8085634219004e-05
1945 3.90845397961582e-05
1946 3.12821187216992e-05
1947 2.42790541564941e-05
1948 1.67534681485956e-05
1949 7.28926649118761e-06
1950 -2.80010574160625e-06
1951 -1.22026605322791e-05
1952 -1.9877518686451e-05
1953 -2.70547213514573e-05
1954 -3.49762704206149e-05
1955 -4.36108152090247e-05
1956 -5.18407571015961e-05
1957 -5.81777948348228e-05
1958 -6.32623963229577e-05
1959 -6.7913300033245e-05
1960 -7.32109962484807e-05
1961 -7.82029032750717e-05
1962 -8.18778598539811e-05
1963 -8.38401573347286e-05
1964 -8.48578792512051e-05
1965 -8.61767238119438e-05
1966 -8.74893351481579e-05
1967 -8.82194506280969e-05
1968 -8.72306281343162e-05
1969 -8.51773900300635e-05
1970 -8.27874225869915e-05
1971 -8.07064110537705e-05
1972 -7.84111245507585e-05
1973 -7.49176163836453e-05
1974 -7.02808251507029e-05
1975 -6.48939142184971e-05
1976 -5.98684538704842e-05
1977 -5.48108862632581e-05
1978 -4.92911061591712e-05
1979 -4.25870669191737e-05
1980 -3.5129925536395e-05
1981 -2.77385653967475e-05
1982 -2.06509228051443e-05
1983 -1.37141170132234e-05
1984 -6.01826831264242e-06
1985 2.13137787970996e-06
1986 1.04200141713549e-05
1987 1.79693384458032e-05
1988 2.49854599344354e-05
1989 3.19343140954617e-05
1990 3.90764779684929e-05
1991 4.62283918521096e-05
1992 5.24943835025673e-05
1993 5.79060898884062e-05
1994 6.24931624000432e-05
1995 6.70183483709625e-05
1996 7.12565121671519e-05
1997 7.48591299802732e-05
1998 7.73758187480742e-05
1999 7.88493016688495e-05
2000 7.99396733638284e-05
2001 8.06747854318825e-05
2002 8.10998515527619e-05
2003 8.04722179642398e-05
2004 7.89431154818496e-05
2005 7.66826693235344e-05
2006 7.42209165380508e-05
2007 7.15719606691107e-05
2008 6.82782655158639e-05
2009 6.42516561541928e-05
2010 5.94083638777093e-05
2011 5.44536502169925e-05
2012 4.93342698964037e-05
2013 4.40836991406565e-05
2014 3.82041552363499e-05
2015 3.17389206087109e-05
2016 2.5051075399659e-05
2017 1.83804811571656e-05
2018 1.19291994994775e-05
2019 5.17382298028996e-06
2020 -1.79254552533057e-06
2021 -9.03051503195813e-06
2022 -1.594991313477e-05
2023 -2.24984792799479e-05
2024 -2.87807879368615e-05
2025 -3.49872162914903e-05
2026 -4.12207832717336e-05
2027 -4.69651956767097e-05
2028 -5.21692483174704e-05
2029 -5.65921382733668e-05
2030 -6.07032226770716e-05
2031 -6.44539098268374e-05
2032 -6.77886966010049e-05
2033 -7.03932019435408e-05
2034 -7.21011947452677e-05
2035 -7.32396439037054e-05
2036 -7.38393120978536e-05
2037 -7.41424287822963e-05
2038 -7.36928338547347e-05
2039 -7.25309939454925e-05
2040 -7.05928382815229e-05
2041 -6.82236033972414e-05
2042 -6.55747197357064e-05
2043 -6.24620605770291e-05
2044 -5.8848366661611e-05
2045 -5.45099956680109e-05
2046 -4.98851667262163e-05
2047 -4.49766440677044e-05
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/intuition.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{fit, arrows}

\tikzset{%
  dots/.style args={#1per #2}{%
    line cap=round,
    dash pattern=on 0 off #2/#1
  }
}

\begin{document}

\begin{tikzpicture}

\node (cover) at (0, 5) {\includegraphics[width=1.5in, trim={.42cm, .42cm, .42cm, .42cm}, clip]{tikz/intuition_cover.pdf}};
\node (opt) at (0, 3) {\includegraphics[width=1.5in, trim={.42cm, .42cm, .42cm, .42cm}, clip]{tikz/intuition_opt.pdf}};

\node (wave0) at (-2, 5.8) {\includegraphics[width=0.4in, trim={.42cm, .42cm, .42cm, .42cm}, clip]
{tikz/diagram/wave_embed_1.pdf}};

\draw [-stealth, dotted, dots=25 per 1cm] (-0.9, 5.2) -- (-0.5, 6);

\node (wave1) at (-1.8, 0.9) {\includegraphics[width=0.4in, trim={.42cm, .42cm, .42cm, .42cm}, clip]{tikz/diagram/wave_embed_2.pdf}};
\node (wave2) at (-1.4, 2.4) {\includegraphics[width=0.4in, trim={.42cm, .42cm, .42cm, .42cm}, clip]{tikz/diagram/wave_embed_3.pdf}};


\end{tikzpicture}

\end{document}

==> tikz/intuition_cover.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\tikzset{%
  dots/.style args={#1per #2}{%
    line cap=round,
    dash pattern=on 0 off #2/#1
  }
}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-0.7, xmax=8,
ymin=-2.3, ymax=3.5
]
\addplot [draw=none, draw=red, fill=red, mark=diamond*, mark size=2.5 pt]
table{
x y
5 0
};

\addplot [thick, black]
table {%
0 0
0.0645139390300411 0.00567529868698076
0.129018186730098 0.0112894087245921
0.193503090017437 0.0167813829471091
0.257959072152886 0.0220907562030708
0.322376670535844 0.0271577839836083
0.386746574048848 0.0319236782067276
0.451059659804295 0.0363308392270106
0.515307029148314 0.0403230831551013
0.579480042779686 0.0438458635898491
0.643570354845223 0.0468464868880341
0.707569945877032 0.0492743201221034
0.771471154441693 0.0510809909052044
0.835266707376439 0.0522205782948963
0.898949748493005 0.0526497940221306
0.962513865635869 0.0523281533302728
1.0259531159881 0.0512181347499407
1.08926204952495 0.0492853281791024
1.1524357305226 0.0464985706840282
1.21546975703722 0.0428300694851537
1.27836027827741 0.0382555116424828
1.34110400980152 0.0327541600076544
1.40369824647989 0.0263089350639936
1.46614087317066 0.0189064823315606
1.52843037306737 0.0105372250711819
1.59056583368505 0.00119540207946509
1.65254695046137 -0.00912090957436368
1.71437402795866 -0.0204097869595306
1.77604797866188 -0.032665468872643
1.83757031937752 -0.0458783785745278
1.8989431652474 -0.060035161585245
1.96016922140122 -0.0751187383881196
2.0212517722806 -0.0911083718347906
2.08219466867695 -0.107979748985262
2.14300231253409 -0.125705077059969
2.20367963957586 -0.144253193125183
2.264232099827 -0.16358968707887
2.32466563610443 -0.18367703745165
2.38498666056368 -0.204474759486888
2.44520202939302 -0.225939564915534
2.50531901575521 -0.248025532795149
2.56534528108367 -0.27068429073888
2.6252888448463 -0.293865205819173
2.68515805289628 -0.317515584392809
2.74496154453483 -0.341580880058638
2.80470821841583 -0.366004908927303
2.86440719742687 -0.390730071353386
2.92406779268542 -0.415697579254893
2.98369946679208 -0.440847688122955
3.04331179648602 -0.466119932806112
3.10291443484998 -0.491453366138639
3.16251707321394 -0.516786799471165
3.22212940290788 -0.542059044154322
3.28176107701454 -0.567209153022385
3.34142167227309 -0.592176660923892
3.40112065128413 -0.616901823349975
3.46086732516513 -0.64132585221864
3.52067081680368 -0.665391147884468
3.58054002485366 -0.689041526458104
3.64048358861628 -0.712222441538398
3.70050985394475 -0.734881199482128
3.76062684030694 -0.756967167361743
3.82084220913627 -0.77843197279039
3.88116323359553 -0.799229694825627
3.94159676987296 -0.819317045198407
4.0021492301241 -0.838653539152095
4.06282655716586 -0.857201655217308
4.12363420102301 -0.874926983292015
4.18457709741936 -0.891798360442487
4.24565964829874 -0.907787993889158
4.30688570445255 -0.922871570692032
4.36825855032244 -0.93702835370275
4.42978089103807 -0.950241263404634
4.4914548417413 -0.962496945317747
4.55328191923859 -0.973785822702914
4.61526303601491 -0.984102134356742
4.67739849663259 -0.993443957348459
4.7396879965293 -1.00181321460884
4.80213062322007 -1.00921566734127
4.86472485989843 -1.01566089228493
4.92746859142255 -1.02116224391976
4.99035911266274 -1.02573680176243
5.05339313917735 -1.02940530296131
5.116566820175 -1.03219206045638
5.17987575371185 -1.03412486702722
5.24331500406409 -1.03523488560755
5.30687912120695 -1.03555652629941
5.37056216232352 -1.03512731057217
5.43435771525826 -1.03398772318248
5.49825892382293 -1.03218105239938
5.56225851485473 -1.02975321916531
5.62634882692027 -1.02675259586713
5.69052184055164 -1.02322981543238
5.75476920989566 -1.01923757150429
5.81908229565111 -1.014830410484
5.88345219916411 -1.01006451626089
5.94786979754707 -1.00499748848035
6.01232577968252 -0.999688115224386
6.07681068296986 -0.994196141001869
6.14131493066992 -0.988582030964258
6.20582886969996 -0.982906732277277
};
\addplot [thick, black]
table {%
1 2
1.06451393903004 2.00567529868698
1.1290181867301 2.01128940872459
1.19350309001744 2.01678138294711
1.25795907215289 2.02209075620307
1.32237667053584 2.02715778398361
1.38674657404885 2.03192367820673
1.45105965980429 2.03633083922701
1.51530702914831 2.0403230831551
1.57948004277969 2.04384586358985
1.64357035484522 2.04684648688803
1.70756994587703 2.0492743201221
1.77147115444169 2.0510809909052
1.83526670737644 2.0522205782949
1.89894974849301 2.05264979402213
1.96251386563587 2.05232815333027
2.0259531159881 2.05121813474994
2.08926204952495 2.0492853281791
2.1524357305226 2.04649857068403
2.21546975703722 2.04283006948515
2.27836027827741 2.03825551164248
2.34110400980152 2.03275416000765
2.40369824647989 2.02630893506399
2.46614087317066 2.01890648233156
2.52843037306737 2.01053722507118
2.59056583368505 2.00119540207946
2.65254695046137 1.99087909042564
2.71437402795866 1.97959021304047
2.77604797866188 1.96733453112736
2.83757031937752 1.95412162142547
2.8989431652474 1.93996483841475
2.96016922140122 1.92488126161188
3.0212517722806 1.90889162816521
3.08219466867695 1.89202025101474
3.14300231253409 1.87429492294003
3.20367963957586 1.85574680687482
3.264232099827 1.83641031292113
3.32466563610443 1.81632296254835
3.38498666056368 1.79552524051311
3.44520202939302 1.77406043508447
3.50531901575521 1.75197446720485
3.56534528108367 1.72931570926112
3.6252888448463 1.70613479418083
3.68515805289628 1.68248441560719
3.74496154453483 1.65841911994136
3.80470821841583 1.6339950910727
3.86440719742687 1.60926992864661
3.92406779268542 1.58430242074511
3.98369946679208 1.55915231187704
4.04331179648602 1.53388006719389
4.10291443484998 1.50854663386136
4.16251707321394 1.48321320052883
4.22212940290788 1.45794095584568
4.28176107701454 1.43279084697762
4.34142167227309 1.40782333907611
4.40112065128413 1.38309817665003
4.46086732516513 1.35867414778136
4.52067081680368 1.33460885211553
4.58054002485366 1.3109584735419
4.64048358861628 1.2877775584616
4.70050985394475 1.26511880051787
4.76062684030694 1.24303283263826
4.82084220913628 1.22156802720961
4.88116323359553 1.20077030517437
4.94159676987296 1.18068295480159
5.0021492301241 1.16134646084791
5.06282655716586 1.14279834478269
5.12363420102301 1.12507301670798
5.18457709741936 1.10820163955751
5.24565964829874 1.09221200611084
5.30688570445255 1.07712842930797
5.36825855032244 1.06297164629725
5.42978089103807 1.04975873659537
5.4914548417413 1.03750305468225
5.55328191923859 1.02621417729709
5.61526303601491 1.01589786564326
5.67739849663259 1.00655604265154
5.7396879965293 0.998186785391162
5.80213062322007 0.990784332658729
5.86472485989843 0.984339107715068
5.92746859142255 0.97883775608024
5.99035911266274 0.974263198237569
6.05339313917735 0.970594697038694
6.116566820175 0.96780793954362
6.17987575371185 0.965875132972782
6.24331500406409 0.96476511439245
6.30687912120695 0.964443473700592
6.37056216232352 0.964872689427827
6.43435771525826 0.966012276817518
6.49825892382293 0.967818947600619
6.56225851485473 0.970246780834689
6.62634882692027 0.973247404132874
6.69052184055164 0.976770184567621
6.75476920989566 0.980762428495712
6.81908229565111 0.985169589515995
6.88345219916411 0.989935483739114
6.94786979754707 0.995002511519652
7.01232577968252 1.00031188477561
7.07681068296986 1.00580385899813
7.14131493066992 1.01141796903574
7.20582886969996 1.01709326772272
};
\addplot [thick, black]
table {%
0 0
1 2
};
\addplot [thick, black]
table {%
6.20582886969996 -0.982906732277277
7.20582886969996 1.01709326772272
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 -1.1
4.83691204283611 -1.08744191605467
4.83572964117086 -1.07493339297173
4.83376415728325 -1.06252379602009
4.83102334801554 -1.05026210005369
4.82751803005535 -1.03819669623067
4.82326203724721 -1.02637520103626
4.8182721659969 -1.01484426836279
4.81256810898395 -1.00364940538876
4.8061723774438 -0.992834792983271
4.7991102123266 -0.982443111344964
4.79140948468298 -0.972515371563253
4.78310058567012 -0.963090753766832
4.77421630661211 -0.954206452498089
4.76479170958796 -0.945897529923711
4.7548639890581 -0.938196777460769
4.74447232507524 -0.931134586364388
4.73365772865912 -0.92473882778773
4.72246287994526 -0.919034742787635
4.71093195974651 -0.914044842710016
4.69911047519211 -0.909788820348148
4.68704508013243 -0.906283472224454
4.67478339101809 -0.903542632302517
4.6623737989802 -0.901577117390917
4.6498652788533 -0.90039468445437
4.63730719589464 -0.900000000000626
4.62474911096272 -0.900394621663951
4.61224058492381 -0.901576992057882
4.5998309830585 -0.903542444921497
4.58756928024011 -0.906283223534954
4.57550386765384 -0.909788511331629
4.56368236181948 -0.914044474586021
4.55215141667138 -0.919034317008977
4.54095653943723 -0.924738346034757
4.53014191104245 -0.931134050538353
4.51975021174876 -0.938196189676325
4.50982245271527 -0.945896892500569
4.50039781414663 -0.954205767951858
4.49151349066721 -0.963090024799094
4.48320454453137 -0.972514601050903
4.47550376724915 -0.982442302328851
4.46844155017363 -0.992833948656203
4.4620457645605 -1.0036485290829
4.4563416515733 -1.01484336353651
4.4513517226684 -1.02637427126047
4.44709567075283 -1.03819574517477
4.44359029246566 -1.05026113147105
4.44084942188951 -1.06252281373325
4.43888387595394 -1.07493240085732
4.43770141174609 -1.08744091802809
4.43730669589714 -1.099999
4.43770128616525 -1.11255708591844
4.43888362528787 -1.12506561491323
4.44084904712747 -1.13747522169213
4.44358979508666 -1.14973693136243
4.44709505271979 -1.16180235271189
4.45135098642041 -1.17362386918612
4.45634080001599 -1.18515482680879
4.46204480105455 -1.19634971830297
4.46844047852156 -1.20716436268698
4.47550259168026 -1.21755607963599
4.48320326968508 -1.22748385792121
4.49151212157475 -1.23690851726201
4.50039635621115 -1.24579286295204
4.50982091169056 -1.2541018326493
4.51974859371654 -1.26180263475074
4.53014022238832 -1.26886487780536
4.54095478682551 -1.27526069045492
4.5521496070188 -1.28096483142918
4.56368050226791 -1.28595478916134
4.57550196554204 -1.29021087063058
4.58756734307484 -1.2937162790812
4.59982901848483 -1.29645718031155
4.61223860069498 -1.29842275727109
4.62474711490957 -1.29960525275022
4.63730519589464 -1.29999999999438
4.64986328279952 -1.29960544112148
4.66237181475012 -1.29842313327019
4.67478142644254 -1.29645774245461
4.68704314296467 -1.2937170251497
4.69910857307723 -1.29021179768014
4.71093010019126 -1.28595589353333
4.72246107028843 -1.28096610876516
4.73365597604258 -1.27526213571384
4.74447063641575 -1.26886648528346
4.75486237102 -1.26180439810407
4.76479016855689 -1.25410374491872
4.77421484866979 -1.24579491659073
4.78309921657037 -1.23691070416522
4.79140820982899 -1.22748616945826
4.79910903674962 -1.21755850668432
4.80617130578329 -1.20716689566819
4.81256714546924 -1.19635234722056
4.81827131443054 -1.18515754128765
4.82326130098992 -1.17362665851348
4.8275174120128 -1.16180520587958
4.83102285062686 -1.14973983711035
4.83376378251139 -1.13747816855265
4.83572939049487 -1.12506859125647
4.83691191724529 -1.11256007999817
4.83730669588464 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 -1.1
5.18332220434988 -1.08744191605467
5.18213980268464 -1.07493339297173
5.18017431879703 -1.06252379602009
5.17743350952932 -1.05026210005369
5.17392819156912 -1.03819669623067
5.16967219876098 -1.02637520103626
5.16468232751068 -1.01484426836279
5.15897827049772 -1.00364940538876
5.15258253895758 -0.992834792983271
5.14552037384038 -0.982443111344964
5.13781964619676 -0.972515371563253
5.1295107471839 -0.963090753766832
5.12062646812588 -0.954206452498089
5.11120187110174 -0.945897529923711
5.10127415057188 -0.938196777460769
5.09088248658902 -0.931134586364388
5.08006789017289 -0.92473882778773
5.06887304145903 -0.919034742787635
5.05734212126028 -0.914044842710016
5.04552063670589 -0.909788820348148
5.03345524164621 -0.906283472224454
5.02119355253186 -0.903542632302517
5.00878396049397 -0.901577117390917
4.99627544036707 -0.90039468445437
4.98371735740842 -0.900000000000626
4.9711592724765 -0.900394621663951
4.95865074643759 -0.901576992057882
4.94624114457228 -0.903542444921497
4.93397944175389 -0.906283223534954
4.92191402916762 -0.909788511331629
4.91009252333326 -0.914044474586021
4.89856157818515 -0.919034317008977
4.88736670095101 -0.924738346034757
4.87655207255623 -0.931134050538353
4.86616037326254 -0.938196189676325
4.85623261422904 -0.945896892500569
4.8468079756604 -0.954205767951858
4.83792365218099 -0.963090024799094
4.82961470604514 -0.972514601050903
4.82191392876292 -0.982442302328851
4.81485171168741 -0.992833948656203
4.80845592607428 -1.0036485290829
4.80275181308708 -1.01484336353651
4.79776188418217 -1.02637427126047
4.79350583226661 -1.03819574517477
4.79000045397944 -1.05026113147105
4.78725958340329 -1.06252281373325
4.78529403746771 -1.07493240085732
4.78411157325987 -1.08744091802809
4.78371685741092 -1.099999
4.78411144767903 -1.11255708591844
4.78529378680164 -1.12506561491323
4.78725920864125 -1.13747522169213
4.78999995660044 -1.14973693136243
4.79350521423357 -1.16180235271189
4.79776114793418 -1.17362386918612
4.80275096152976 -1.18515482680879
4.80845496256833 -1.19634971830297
4.81485064003534 -1.20716436268698
4.82191275319404 -1.21755607963599
4.82961343119886 -1.22748385792121
4.83792228308853 -1.23690851726201
4.84680651772493 -1.24579286295204
4.85623107320434 -1.2541018326493
4.86615875523031 -1.26180263475074
4.87655038390209 -1.26886487780536
4.88736494833929 -1.27526069045492
4.89855976853258 -1.28096483142918
4.91009066378168 -1.28595478916134
4.92191212705582 -1.29021087063058
4.93397750458861 -1.2937162790812
4.9462391799986 -1.29645718031155
4.95864876220876 -1.29842275727109
4.97115727642334 -1.29960525275022
4.98371535740842 -1.29999999999438
4.99627344431329 -1.29960544112148
5.0087819762639 -1.29842313327019
5.02119158795631 -1.29645774245461
5.03345330447844 -1.2937170251497
5.045518734591 -1.29021179768014
5.05734026170503 -1.28595589353333
5.0688712318022 -1.28096610876516
5.08006613755635 -1.27526213571384
5.09088079792952 -1.26886648528346
5.10127253253378 -1.26180439810407
5.11120033007066 -1.25410374491872
5.12062501018356 -1.24579491659073
5.12950937808415 -1.23691070416522
5.13781837134277 -1.22748616945826
5.1455191982634 -1.21755850668432
5.15258146729706 -1.20716689566819
5.15897730698301 -1.19635234722056
5.16468147594431 -1.18515754128765
5.16967146250369 -1.17362665851348
5.17392757352658 -1.16180520587958
5.17743301214063 -1.14973983711035
5.18017394402516 -1.13747816855265
5.18213955200865 -1.12506859125647
5.18332207875906 -1.11256007999817
5.18371685739842 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.53012701892219 -1.1
5.52973236586366 -1.08744191605467
5.52854996419841 -1.07493339297173
5.5265844803108 -1.06252379602009
5.52384367104309 -1.05026210005369
5.5203383530829 -1.03819669623067
5.51608236027476 -1.02637520103626
5.51109248902445 -1.01484426836279
5.5053884320115 -1.00364940538876
5.49899270047135 -0.992834792983271
5.49193053535415 -0.982443111344964
5.48422980771053 -0.972515371563253
5.47592090869768 -0.963090753766832
5.46703662963966 -0.954206452498089
5.45761203261551 -0.945897529923711
5.44768431208565 -0.938196777460769
5.43729264810279 -0.931134586364388
5.42647805168667 -0.92473882778773
5.41528320297281 -0.919034742787635
5.40375228277406 -0.914044842710016
5.39193079821966 -0.909788820348148
5.37986540315998 -0.906283472224454
5.36760371404564 -0.903542632302517
5.35519412200775 -0.901577117390917
5.34268560188085 -0.90039468445437
5.33012751892219 -0.900000000000626
5.31756943399027 -0.900394621663951
5.30506090795136 -0.901576992057882
5.29265130608606 -0.903542444921497
5.28038960326766 -0.906283223534954
5.26832419068139 -0.909788511331629
5.25650268484703 -0.914044474586021
5.24497173969893 -0.919034317008977
5.23377686246478 -0.924738346034757
5.22296223407 -0.931134050538353
5.21257053477631 -0.938196189676325
5.20264277574282 -0.945896892500569
5.19321813717418 -0.954205767951858
5.18433381369476 -0.963090024799094
5.17602486755892 -0.972514601050903
5.1683240902767 -0.982442302328851
5.16126187320118 -0.992833948656203
5.15486608758805 -1.0036485290829
5.14916197460085 -1.01484336353651
5.14417204569595 -1.02637427126047
5.13991599378038 -1.03819574517477
5.13641061549321 -1.05026113147105
5.13366974491706 -1.06252281373325
5.13170419898149 -1.07493240085732
5.13052173477364 -1.08744091802809
5.13012701892469 -1.099999
5.1305216091928 -1.11255708591844
5.13170394831542 -1.12506561491323
5.13366937015502 -1.13747522169213
5.13641011811421 -1.14973693136243
5.13991537574735 -1.16180235271189
5.14417130944796 -1.17362386918612
5.14916112304354 -1.18515482680879
5.15486512408211 -1.19634971830297
5.16126080154911 -1.20716436268698
5.16832291470781 -1.21755607963599
5.17602359271263 -1.22748385792121
5.1843324446023 -1.23690851726201
5.1932166792387 -1.24579286295204
5.20264123471812 -1.2541018326493
5.21256891674409 -1.26180263475074
5.22296054541587 -1.26886487780536
5.23377510985306 -1.27526069045492
5.24496993004636 -1.28096483142918
5.25650082529546 -1.28595478916134
5.26832228856959 -1.29021087063058
5.28038766610239 -1.2937162790812
5.29264934151238 -1.29645718031155
5.30505892372254 -1.29842275727109
5.31756743793712 -1.29960525275022
5.33012551892219 -1.29999999999438
5.34268360582707 -1.29960544112148
5.35519213777767 -1.29842313327019
5.36760174947009 -1.29645774245461
5.37986346599222 -1.2937170251497
5.39192889610478 -1.29021179768014
5.40375042321881 -1.28595589353333
5.41528139331598 -1.28096610876516
5.42647629907013 -1.27526213571384
5.4372909594433 -1.26886648528346
5.44768269404755 -1.26180439810407
5.45761049158444 -1.25410374491872
5.46703517169734 -1.24579491659073
5.47591953959792 -1.23691070416522
5.48422853285655 -1.22748616945826
5.49192935977718 -1.21755850668432
5.49899162881084 -1.20716689566819
5.50538746849679 -1.19635234722056
5.51109163745809 -1.18515754128765
5.51608162401747 -1.17362665851348
5.52033773504035 -1.16180520587958
5.52384317365441 -1.14973983711035
5.52658410553894 -1.13747816855265
5.52854971352242 -1.12506859125647
5.52973224027284 -1.11256007999817
5.53012701891219 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.87653718043597 -1.1
5.87614252737743 -1.08744191605467
5.87496012571219 -1.07493339297173
5.87299464182458 -1.06252379602009
5.87025383255687 -1.05026210005369
5.86674851459667 -1.03819669623067
5.86249252178853 -1.02637520103626
5.85750265053823 -1.01484426836279
5.85179859352527 -1.00364940538876
5.84540286198513 -0.992834792983271
5.83834069686793 -0.982443111344964
5.83063996922431 -0.972515371563253
5.82233107021145 -0.963090753766832
5.81344679115343 -0.954206452498089
5.80402219412929 -0.945897529923711
5.79409447359943 -0.938196777460769
5.78370280961657 -0.931134586364388
5.77288821320044 -0.92473882778773
5.76169336448658 -0.919034742787635
5.75016244428784 -0.914044842710016
5.73834095973344 -0.909788820348148
5.72627556467376 -0.906283472224454
5.71401387555941 -0.903542632302517
5.70160428352153 -0.901577117390917
5.68909576339462 -0.90039468445437
5.67653768043597 -0.900000000000626
5.66397959550405 -0.900394621663951
5.65147106946514 -0.901576992057882
5.63906146759983 -0.903542444921497
5.62679976478144 -0.906283223534954
5.61473435219517 -0.909788511331629
5.60291284636081 -0.914044474586021
5.5913819012127 -0.919034317008977
5.58018702397856 -0.924738346034757
5.56937239558378 -0.931134050538353
5.55898069629009 -0.938196189676325
5.54905293725659 -0.945896892500569
5.53962829868795 -0.954205767951858
5.53074397520854 -0.963090024799094
5.52243502907269 -0.972514601050903
5.51473425179047 -0.982442302328851
5.50767203471496 -0.992833948656203
5.50127624910183 -1.0036485290829
5.49557213611463 -1.01484336353651
5.49058220720972 -1.02637427126047
5.48632615529416 -1.03819574517477
5.48282077700699 -1.05026113147105
5.48007990643084 -1.06252281373325
5.47811436049526 -1.07493240085732
5.47693189628742 -1.08744091802809
5.47653718043847 -1.099999
5.47693177070658 -1.11255708591844
5.47811410982919 -1.12506561491323
5.4800795316688 -1.13747522169213
5.48282027962799 -1.14973693136243
5.48632553726112 -1.16180235271189
5.49058147096173 -1.17362386918612
5.49557128455731 -1.18515482680879
5.50127528559588 -1.19634971830297
5.50767096306289 -1.20716436268698
5.51473307622159 -1.21755607963599
5.52243375422641 -1.22748385792121
5.53074260611608 -1.23690851726201
5.53962684075248 -1.24579286295204
5.54905139623189 -1.2541018326493
5.55897907825786 -1.26180263475074
5.56937070692964 -1.26886487780536
5.58018527136684 -1.27526069045492
5.59138009156013 -1.28096483142918
5.60291098680923 -1.28595478916134
5.61473245008337 -1.29021087063058
5.62679782761616 -1.2937162790812
5.63905950302615 -1.29645718031155
5.65146908523631 -1.29842275727109
5.66397759945089 -1.29960525275022
5.67653568043597 -1.29999999999438
5.68909376734084 -1.29960544112148
5.70160229929145 -1.29842313327019
5.71401191098386 -1.29645774245461
5.72627362750599 -1.2937170251497
5.73833905761855 -1.29021179768014
5.75016058473258 -1.28595589353333
5.76169155482975 -1.28096610876516
5.7728864605839 -1.27526213571384
5.78370112095707 -1.26886648528346
5.79409285556133 -1.26180439810407
5.80402065309821 -1.25410374491872
5.81344533321111 -1.24579491659073
5.8223297011117 -1.23691070416522
5.83063869437032 -1.22748616945826
5.83833952129095 -1.21755850668432
5.84540179032461 -1.20716689566819
5.85179763001056 -1.19635234722056
5.85750179897186 -1.18515754128765
5.86249178553124 -1.17362665851348
5.86674789655413 -1.16180520587958
5.87025333516818 -1.14973983711035
5.87299426705271 -1.13747816855265
5.8749598750362 -1.12506859125647
5.87614240178661 -1.11256007999817
5.87653718042597 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.22294734194974 -1.1
6.22255268889121 -1.08744191605467
6.22137028722596 -1.07493339297173
6.21940480333835 -1.06252379602009
6.21666399407064 -1.05026210005369
6.21315867611045 -1.03819669623067
6.20890268330231 -1.02637520103626
6.203912812052 -1.01484426836279
6.19820875503905 -1.00364940538876
6.1918130234989 -0.992834792983271
6.1847508583817 -0.982443111344964
6.17705013073809 -0.972515371563253
6.16874123172523 -0.963090753766832
6.15985695266721 -0.954206452498089
6.15043235564306 -0.945897529923711
6.1405046351132 -0.938196777460769
6.13011297113034 -0.931134586364388
6.11929837471422 -0.92473882778773
6.10810352600036 -0.919034742787635
6.09657260580161 -0.914044842710016
6.08475112124722 -0.909788820348148
6.07268572618753 -0.906283472224454
6.06042403707319 -0.903542632302517
6.0480144450353 -0.901577117390917
6.0355059249084 -0.90039468445437
6.02294784194974 -0.900000000000626
6.01038975701782 -0.900394621663951
5.99788123097891 -0.901576992057882
5.98547162911361 -0.903542444921497
5.97320992629522 -0.906283223534954
5.96114451370894 -0.909788511331629
5.94932300787458 -0.914044474586021
5.93779206272648 -0.919034317008977
5.92659718549233 -0.924738346034757
5.91578255709755 -0.931134050538353
5.90539085780386 -0.938196189676325
5.89546309877037 -0.945896892500569
5.88603846020173 -0.954205767951858
5.87715413672231 -0.963090024799094
5.86884519058647 -0.972514601050903
5.86114441330425 -0.982442302328851
5.85408219622873 -0.992833948656203
5.8476864106156 -1.0036485290829
5.8419822976284 -1.01484336353651
5.8369923687235 -1.02637427126047
5.83273631680793 -1.03819574517477
5.82923093852076 -1.05026113147105
5.82649006794461 -1.06252281373325
5.82452452200904 -1.07493240085732
5.82334205780119 -1.08744091802809
5.82294734195224 -1.099999
5.82334193222036 -1.11255708591844
5.82452427134297 -1.12506561491323
5.82648969318257 -1.13747522169213
5.82923044114176 -1.14973693136243
5.8327356987749 -1.16180235271189
5.83699163247551 -1.17362386918612
5.84198144607109 -1.18515482680879
5.84768544710966 -1.19634971830297
5.85408112457666 -1.20716436268698
5.86114323773536 -1.21755607963599
5.86884391574019 -1.22748385792121
5.87715276762985 -1.23690851726201
5.88603700226625 -1.24579286295204
5.89546155774567 -1.2541018326493
5.90538923977164 -1.26180263475074
5.91578086844342 -1.26886487780536
5.92659543288061 -1.27526069045492
5.93779025307391 -1.28096483142918
5.94932114832301 -1.28595478916134
5.96114261159715 -1.29021087063058
5.97320798912994 -1.2937162790812
5.98546966453993 -1.29645718031155
5.99787924675009 -1.29842275727109
6.01038776096467 -1.29960525275022
6.02294584194974 -1.29999999999438
6.03550392885462 -1.29960544112148
6.04801246080522 -1.29842313327019
6.06042207249764 -1.29645774245461
6.07268378901977 -1.2937170251497
6.08474921913233 -1.29021179768014
6.09657074624636 -1.28595589353333
6.10810171634353 -1.28096610876516
6.11929662209768 -1.27526213571384
6.13011128247085 -1.26886648528346
6.1405030170751 -1.26180439810407
6.15043081461199 -1.25410374491872
6.15985549472489 -1.24579491659073
6.16873986262547 -1.23691070416522
6.1770488558841 -1.22748616945826
6.18474968280473 -1.21755850668432
6.19181195183839 -1.20716689566819
6.19820779152434 -1.19635234722056
6.20391196048564 -1.18515754128765
6.20890194704502 -1.17362665851348
6.2131580580679 -1.16180520587958
6.21666349668196 -1.14973983711035
6.21940442856649 -1.13747816855265
6.22137003654997 -1.12506859125647
6.22255256330039 -1.11256007999817
6.22294734193974 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 -0.8
3.97088663905167 -0.787441916054672
3.96970423738642 -0.774933392971728
3.96773875349881 -0.762523796020092
3.96499794423111 -0.750262100053686
3.96149262627091 -0.73819669623067
3.95723663346277 -0.726375201036256
3.95224676221246 -0.714844268362794
3.94654270519951 -0.703649405388757
3.94014697365936 -0.692834792983271
3.93308480854216 -0.682443111344963
3.92538408089855 -0.672515371563253
3.91707518188569 -0.663090753766832
3.90819090282767 -0.654206452498089
3.89876630580352 -0.645897529923711
3.88883858527366 -0.638196777460769
3.8784469212908 -0.631134586364388
3.86763232487468 -0.62473882778773
3.85643747616082 -0.619034742787634
3.84490655596207 -0.614044842710016
3.83308507140768 -0.609788820348148
3.82101967634799 -0.606283472224454
3.80875798723365 -0.603542632302516
3.79634839519576 -0.601577117390917
3.78383987506886 -0.60039468445437
3.7712817921102 -0.600000000000625
3.75872370717828 -0.60039462166395
3.74621518113937 -0.601576992057882
3.73380557927407 -0.603542444921496
3.72154387645568 -0.606283223534954
3.7094784638694 -0.609788511331629
3.69765695803504 -0.614044474586021
3.68612601288694 -0.619034317008976
3.67493113565279 -0.624738346034757
3.66411650725801 -0.631134050538353
3.65372480796433 -0.638196189676325
3.64379704893083 -0.645896892500568
3.63437241036219 -0.654205767951857
3.62548808688277 -0.663090024799094
3.61717914074693 -0.672514601050902
3.60947836346471 -0.682442302328851
3.60241614638919 -0.692833948656203
3.59602036077606 -0.703648529082896
3.59031624778886 -0.714843363536508
3.58532631888396 -0.72637427126047
3.58107026696839 -0.738195745174772
3.57756488868122 -0.750261131471047
3.57482401810507 -0.762522813733254
3.5728584721695 -0.774932400857315
3.57167600796165 -0.787440918028094
3.5712812921127 -0.799999
3.57167588238082 -0.812557085918437
3.57285822150343 -0.825065614913233
3.57482364334303 -0.837475221692133
3.57756439130222 -0.849736931362432
3.58106964893536 -0.861802352711887
3.58532558263597 -0.873623869186117
3.59031539623155 -0.885154826808792
3.59601939727012 -0.896349718302974
3.60241507473712 -0.907164362686982
3.60947718789582 -0.917556079635986
3.61717786590065 -0.92748385792121
3.62548671779031 -0.936908517262009
3.63437095242671 -0.945792862952036
3.64379550790613 -0.954101832649295
3.6537231899321 -0.961802634750744
3.66411481860388 -0.968864877805356
3.67492938304107 -0.975260690454916
3.68612420323437 -0.980964831429184
3.69765509848347 -0.985954789161341
3.70947656175761 -0.990210870630579
3.7215419392904 -0.993716279081204
3.73380361470039 -0.996457180311553
3.74621319691055 -0.998422757271088
3.75872171112513 -0.99960525275022
3.7712797921102 -0.999999999994375
3.78383787901508 -0.99960544112148
3.79634641096568 -0.998423133270193
3.8087560226581 -0.996457742454612
3.82101773918023 -0.993717025149703
3.83308316929279 -0.990211797680135
3.84490469640682 -0.985955893533326
3.85643566650399 -0.980966108765158
3.86763057225814 -0.975262135713835
3.87844523263131 -0.968866485283461
3.88883696723556 -0.961804398104073
3.89876476477245 -0.954103744918722
3.90818944488535 -0.945794916590729
3.91707381278593 -0.936910704165221
3.92538280604456 -0.927486169458261
3.93308363296519 -0.917558506684324
3.94014590199885 -0.907166895668187
3.9465417416848 -0.896352347220557
3.9522459106461 -0.88515754128765
3.95723589720548 -0.873626658513476
3.96149200822836 -0.861805205879582
3.96499744684242 -0.849739837110349
3.96773837872695 -0.837478168552648
3.96970398671043 -0.825068591256472
3.97088651346085 -0.81256007999817
3.9712812921002 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 -0.8
4.31729680056544 -0.787441916054672
4.3161143989002 -0.774933392971728
4.31414891501259 -0.762523796020092
4.31140810574488 -0.750262100053686
4.30790278778469 -0.73819669623067
4.30364679497654 -0.726375201036256
4.29865692372624 -0.714844268362794
4.29295286671328 -0.703649405388757
4.28655713517314 -0.692834792983271
4.27949497005594 -0.682443111344963
4.27179424241232 -0.672515371563253
4.26348534339946 -0.663090753766832
4.25460106434145 -0.654206452498089
4.2451764673173 -0.645897529923711
4.23524874678744 -0.638196777460769
4.22485708280458 -0.631134586364388
4.21404248638845 -0.62473882778773
4.2028476376746 -0.619034742787634
4.19131671747585 -0.614044842710016
4.17949523292145 -0.609788820348148
4.16742983786177 -0.606283472224454
4.15516814874742 -0.603542632302516
4.14275855670954 -0.601577117390917
4.13025003658264 -0.60039468445437
4.11769195362398 -0.600000000000625
4.10513386869206 -0.60039462166395
4.09262534265315 -0.601576992057882
4.08021574078784 -0.603542444921496
4.06795403796945 -0.606283223534954
4.05588862538318 -0.609788511331629
4.04406711954882 -0.614044474586021
4.03253617440071 -0.619034317008976
4.02134129716657 -0.624738346034757
4.01052666877179 -0.631134050538353
4.0001349694781 -0.638196189676325
3.9902072104446 -0.645896892500568
3.98078257187596 -0.654205767951857
3.97189824839655 -0.663090024799094
3.96358930226071 -0.672514601050902
3.95588852497849 -0.682442302328851
3.94882630790297 -0.692833948656203
3.94243052228984 -0.703648529082896
3.93672640930264 -0.714843363536508
3.93173648039774 -0.72637427126047
3.92748042848217 -0.738195745174772
3.923975050195 -0.750261131471047
3.92123417961885 -0.762522813733254
3.91926863368327 -0.774932400857315
3.91808616947543 -0.787440918028094
3.91769145362648 -0.799999
3.91808604389459 -0.812557085918437
3.9192683830172 -0.825065614913233
3.92123380485681 -0.837475221692133
3.923974552816 -0.849736931362432
3.92747981044913 -0.861802352711887
3.93173574414975 -0.873623869186117
3.93672555774532 -0.885154826808792
3.94242955878389 -0.896349718302974
3.9488252362509 -0.907164362686982
3.9558873494096 -0.917556079635986
3.96358802741442 -0.92748385792121
3.97189687930409 -0.936908517262009
3.98078111394049 -0.945792862952036
3.9902056694199 -0.954101832649295
4.00013335144588 -0.961802634750744
4.01052498011765 -0.968864877805356
4.02133954455485 -0.975260690454916
4.03253436474814 -0.980964831429184
4.04406525999725 -0.985954789161341
4.05588672327138 -0.990210870630579
4.06795210080417 -0.993716279081204
4.08021377621417 -0.996457180311553
4.09262335842432 -0.998422757271088
4.1051318726389 -0.99960525275022
4.11768995362398 -0.999999999994375
4.13024804052885 -0.99960544112148
4.14275657247946 -0.998423133270193
4.15516618417187 -0.996457742454612
4.167427900694 -0.993717025149703
4.17949333080657 -0.990211797680135
4.19131485792059 -0.985955893533326
4.20284582801777 -0.980966108765158
4.21404073377192 -0.975262135713835
4.22485539414508 -0.968866485283461
4.23524712874934 -0.961804398104073
4.24517492628623 -0.954103744918722
4.25459960639912 -0.945794916590729
4.26348397429971 -0.936910704165221
4.27179296755833 -0.927486169458261
4.27949379447896 -0.917558506684324
4.28655606351262 -0.907166895668187
4.29295190319858 -0.896352347220557
4.29865607215988 -0.88515754128765
4.30364605871926 -0.873626658513476
4.30790216974214 -0.861805205879582
4.3114076083562 -0.849739837110349
4.31414854024073 -0.837478168552648
4.31611414822421 -0.825068591256472
4.31729667497462 -0.81256007999817
4.31769145361398 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.66410161513776 -0.8
4.66370696207922 -0.787441916054672
4.66252456041398 -0.774933392971728
4.66055907652636 -0.762523796020092
4.65781826725866 -0.750262100053686
4.65431294929846 -0.73819669623067
4.65005695649032 -0.726375201036256
4.64506708524002 -0.714844268362794
4.63936302822706 -0.703649405388757
4.63296729668691 -0.692834792983271
4.62590513156971 -0.682443111344963
4.6182044039261 -0.672515371563253
4.60989550491324 -0.663090753766832
4.60101122585522 -0.654206452498089
4.59158662883108 -0.645897529923711
4.58165890830122 -0.638196777460769
4.57126724431835 -0.631134586364388
4.56045264790223 -0.62473882778773
4.54925779918837 -0.619034742787634
4.53772687898962 -0.614044842710016
4.52590539443523 -0.609788820348148
4.51383999937554 -0.606283472224454
4.5015783102612 -0.603542632302516
4.48916871822331 -0.601577117390917
4.47666019809641 -0.60039468445437
4.46410211513775 -0.600000000000625
4.45154403020583 -0.60039462166395
4.43903550416692 -0.601576992057882
4.42662590230162 -0.603542444921496
4.41436419948323 -0.606283223534954
4.40229878689695 -0.609788511331629
4.39047728106259 -0.614044474586021
4.37894633591449 -0.619034317008976
4.36775145868035 -0.624738346034757
4.35693683028556 -0.631134050538353
4.34654513099188 -0.638196189676325
4.33661737195838 -0.645896892500568
4.32719273338974 -0.654205767951857
4.31830840991033 -0.663090024799094
4.30999946377448 -0.672514601050902
4.30229868649226 -0.682442302328851
4.29523646941674 -0.692833948656203
4.28884068380362 -0.703648529082896
4.28313657081642 -0.714843363536508
4.27814664191151 -0.72637427126047
4.27389058999595 -0.738195745174772
4.27038521170878 -0.750261131471047
4.26764434113262 -0.762522813733254
4.26567879519705 -0.774932400857315
4.26449633098921 -0.787440918028094
4.26410161514026 -0.799999
4.26449620540837 -0.812557085918437
4.26567854453098 -0.825065614913233
4.26764396637058 -0.837475221692133
4.27038471432978 -0.849736931362432
4.27388997196291 -0.861802352711887
4.27814590566352 -0.873623869186117
4.2831357192591 -0.885154826808792
4.28883972029767 -0.896349718302974
4.29523539776467 -0.907164362686982
4.30229751092338 -0.917556079635986
4.3099981889282 -0.92748385792121
4.31830704081786 -0.936908517262009
4.32719127545426 -0.945792862952036
4.33661583093368 -0.954101832649295
4.34654351295965 -0.961802634750744
4.35693514163143 -0.968864877805356
4.36774970606862 -0.975260690454916
4.37894452626192 -0.980964831429184
4.39047542151102 -0.985954789161341
4.40229688478516 -0.990210870630579
4.41436226231795 -0.993716279081204
4.42662393772794 -0.996457180311553
4.4390335199381 -0.998422757271088
4.45154203415268 -0.99960525275022
4.46410011513776 -0.999999999994375
4.47665820204263 -0.99960544112148
4.48916673399323 -0.998423133270193
4.50157634568565 -0.996457742454612
4.51383806220778 -0.993717025149703
4.52590349232034 -0.990211797680135
4.53772501943437 -0.985955893533326
4.54925598953154 -0.980966108765158
4.56045089528569 -0.975262135713835
4.57126555565886 -0.968866485283461
4.58165729026311 -0.961804398104073
4.5915850878 -0.954103744918722
4.6010097679129 -0.945794916590729
4.60989413581349 -0.936910704165221
4.61820312907211 -0.927486169458261
4.62590395599274 -0.917558506684324
4.6329662250264 -0.907166895668187
4.63936206471235 -0.896352347220557
4.64506623367365 -0.88515754128765
4.65005622023303 -0.873626658513476
4.65431233125591 -0.861805205879582
4.65781776986997 -0.849739837110349
4.6605587017545 -0.837478168552648
4.66252430973798 -0.825068591256472
4.6637068364884 -0.81256007999817
4.66410161512776 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.01051177665153 -0.8
5.01011712359299 -0.787441916054672
5.00893472192775 -0.774933392971728
5.00696923804014 -0.762523796020092
5.00422842877243 -0.750262100053686
5.00072311081224 -0.73819669623067
4.99646711800409 -0.726375201036256
4.99147724675379 -0.714844268362794
4.98577318974084 -0.703649405388757
4.97937745820069 -0.692834792983271
4.97231529308349 -0.682443111344963
4.96461456543987 -0.672515371563253
4.95630566642701 -0.663090753766832
4.947421387369 -0.654206452498089
4.93799679034485 -0.645897529923711
4.92806906981499 -0.638196777460769
4.91767740583213 -0.631134586364388
4.90686280941601 -0.62473882778773
4.89566796070215 -0.619034742787634
4.8841370405034 -0.614044842710016
4.872315555949 -0.609788820348148
4.86025016088932 -0.606283472224454
4.84798847177498 -0.603542632302516
4.83557887973709 -0.601577117390917
4.82307035961019 -0.60039468445437
4.81051227665153 -0.600000000000625
4.79795419171961 -0.60039462166395
4.7854456656807 -0.601576992057882
4.77303606381539 -0.603542444921496
4.760774360997 -0.606283223534954
4.74870894841073 -0.609788511331629
4.73688744257637 -0.614044474586021
4.72535649742827 -0.619034317008976
4.71416162019412 -0.624738346034757
4.70334699179934 -0.631134050538353
4.69295529250565 -0.638196189676325
4.68302753347215 -0.645896892500568
4.67360289490351 -0.654205767951857
4.6647185714241 -0.663090024799094
4.65640962528826 -0.672514601050902
4.64870884800604 -0.682442302328851
4.64164663093052 -0.692833948656203
4.63525084531739 -0.703648529082896
4.62954673233019 -0.714843363536508
4.62455680342529 -0.72637427126047
4.62030075150972 -0.738195745174772
4.61679537322255 -0.750261131471047
4.6140545026464 -0.762522813733254
4.61208895671083 -0.774932400857315
4.61090649250298 -0.787440918028094
4.61051177665403 -0.799999
4.61090636692214 -0.812557085918437
4.61208870604476 -0.825065614913233
4.61405412788436 -0.837475221692133
4.61679487584355 -0.849736931362432
4.62030013347668 -0.861802352711887
4.6245560671773 -0.873623869186117
4.62954588077287 -0.885154826808792
4.63524988181144 -0.896349718302974
4.64164555927845 -0.907164362686982
4.64870767243715 -0.917556079635986
4.65640835044197 -0.92748385792121
4.66471720233164 -0.936908517262009
4.67360143696804 -0.945792862952036
4.68302599244745 -0.954101832649295
4.69295367447343 -0.961802634750744
4.7033453031452 -0.968864877805356
4.7141598675824 -0.975260690454916
4.72535468777569 -0.980964831429184
4.7368855830248 -0.985954789161341
4.74870704629893 -0.990210870630579
4.76077242383172 -0.993716279081204
4.77303409924172 -0.996457180311553
4.78544368145187 -0.998422757271088
4.79795219566645 -0.99960525275022
4.81051027665153 -0.999999999994375
4.8230683635564 -0.99960544112148
4.83557689550701 -0.998423133270193
4.84798650719942 -0.996457742454612
4.86024822372156 -0.993717025149703
4.87231365383412 -0.990211797680135
4.88413518094814 -0.985955893533326
4.89566615104532 -0.980966108765158
4.90686105679947 -0.975262135713835
4.91767571717263 -0.968866485283461
4.92806745177689 -0.961804398104073
4.93799524931378 -0.954103744918722
4.94741992942668 -0.945794916590729
4.95630429732726 -0.936910704165221
4.96461329058588 -0.927486169458261
4.97231411750651 -0.917558506684324
4.97937638654018 -0.907166895668187
4.98577222622613 -0.896352347220557
4.99147639518743 -0.88515754128765
4.99646638174681 -0.873626658513476
5.00072249276969 -0.861805205879582
5.00422793138375 -0.849739837110349
5.00696886326828 -0.837478168552648
5.00893447125176 -0.825068591256472
5.01011699800217 -0.81256007999817
5.01051177664153 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.35692193816531 -0.8
5.35652728510677 -0.787441916054672
5.35534488344153 -0.774933392971728
5.35337939955391 -0.762523796020092
5.35063859028621 -0.750262100053686
5.34713327232601 -0.73819669623067
5.34287727951787 -0.726375201036256
5.33788740826757 -0.714844268362794
5.33218335125461 -0.703649405388757
5.32578761971446 -0.692834792983271
5.31872545459727 -0.682443111344963
5.31102472695365 -0.672515371563253
5.30271582794079 -0.663090753766832
5.29383154888277 -0.654206452498089
5.28440695185863 -0.645897529923711
5.27447923132877 -0.638196777460769
5.2640875673459 -0.631134586364388
5.25327297092978 -0.62473882778773
5.24207812221592 -0.619034742787634
5.23054720201717 -0.614044842710016
5.21872571746278 -0.609788820348148
5.20666032240309 -0.606283472224454
5.19439863328875 -0.603542632302516
5.18198904125086 -0.601577117390917
5.16948052112396 -0.60039468445437
5.15692243816531 -0.600000000000625
5.14436435323338 -0.60039462166395
5.13185582719448 -0.601576992057882
5.11944622532917 -0.603542444921496
5.10718452251078 -0.606283223534954
5.0951191099245 -0.609788511331629
5.08329760409014 -0.614044474586021
5.07176665894204 -0.619034317008976
5.0605717817079 -0.624738346034757
5.04975715331312 -0.631134050538353
5.03936545401943 -0.638196189676325
5.02943769498593 -0.645896892500568
5.02001305641729 -0.654205767951857
5.01112873293788 -0.663090024799094
5.00281978680203 -0.672514601050902
4.99511900951981 -0.682442302328851
4.98805679244429 -0.692833948656203
4.98166100683117 -0.703648529082896
4.97595689384397 -0.714843363536508
4.97096696493906 -0.72637427126047
4.9667109130235 -0.738195745174772
4.96320553473633 -0.750261131471047
4.96046466416017 -0.762522813733254
4.9584991182246 -0.774932400857315
4.95731665401676 -0.787440918028094
4.95692193816781 -0.799999
4.95731652843592 -0.812557085918437
4.95849886755853 -0.825065614913233
4.96046428939813 -0.837475221692133
4.96320503735733 -0.849736931362432
4.96671029499046 -0.861802352711887
4.97096622869107 -0.873623869186117
4.97595604228665 -0.885154826808792
4.98166004332522 -0.896349718302974
4.98805572079222 -0.907164362686982
4.99511783395093 -0.917556079635986
5.00281851195575 -0.92748385792121
5.01112736384541 -0.936908517262009
5.02001159848181 -0.945792862952036
5.02943615396123 -0.954101832649295
5.0393638359872 -0.961802634750744
5.04975546465898 -0.968864877805356
5.06057002909617 -0.975260690454916
5.07176484928947 -0.980964831429184
5.08329574453857 -0.985954789161341
5.09511720781271 -0.990210870630579
5.1071825853455 -0.993716279081204
5.11944426075549 -0.996457180311553
5.13185384296565 -0.998422757271088
5.14436235718023 -0.99960525275022
5.15692043816531 -0.999999999994375
5.16947852507018 -0.99960544112148
5.18198705702078 -0.998423133270193
5.1943966687132 -0.996457742454612
5.20665838523533 -0.993717025149703
5.21872381534789 -0.990211797680135
5.23054534246192 -0.985955893533326
5.24207631255909 -0.980966108765158
5.25327121831324 -0.975262135713835
5.26408587868641 -0.968866485283461
5.27447761329066 -0.961804398104073
5.28440541082755 -0.954103744918722
5.29383009094045 -0.945794916590729
5.30271445884104 -0.936910704165221
5.31102345209966 -0.927486169458261
5.31872427902029 -0.917558506684324
5.32578654805395 -0.907166895668187
5.3321823877399 -0.896352347220557
5.3378865567012 -0.88515754128765
5.34287654326058 -0.873626658513476
5.34713265428346 -0.861805205879582
5.35063809289752 -0.849739837110349
5.35337902478205 -0.837478168552648
5.35534463276554 -0.825068591256472
5.35652715951595 -0.81256007999817
5.35692193815531 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.70333209967908 -0.8
5.70293744662055 -0.787441916054672
5.7017550449553 -0.774933392971728
5.69978956106769 -0.762523796020092
5.69704875179998 -0.750262100053686
5.69354343383979 -0.73819669623067
5.68928744103164 -0.726375201036256
5.68429756978134 -0.714844268362794
5.67859351276839 -0.703649405388757
5.67219778122824 -0.692834792983271
5.66513561611104 -0.682443111344963
5.65743488846742 -0.672515371563253
5.64912598945456 -0.663090753766832
5.64024171039655 -0.654206452498089
5.6308171133724 -0.645897529923711
5.62088939284254 -0.638196777460769
5.61049772885968 -0.631134586364388
5.59968313244356 -0.62473882778773
5.5884882837297 -0.619034742787634
5.57695736353095 -0.614044842710016
5.56513587897655 -0.609788820348148
5.55307048391687 -0.606283472224454
5.54080879480253 -0.603542632302516
5.52839920276464 -0.601577117390917
5.51589068263774 -0.60039468445437
5.50333259967908 -0.600000000000625
5.49077451474716 -0.60039462166395
5.47826598870825 -0.601576992057882
5.46585638684294 -0.603542444921496
5.45359468402455 -0.606283223534954
5.44152927143828 -0.609788511331629
5.42970776560392 -0.614044474586021
5.41817682045582 -0.619034317008976
5.40698194322167 -0.624738346034757
5.39616731482689 -0.631134050538353
5.3857756155332 -0.638196189676325
5.3758478564997 -0.645896892500568
5.36642321793107 -0.654205767951857
5.35753889445165 -0.663090024799094
5.34922994831581 -0.672514601050902
5.34152917103359 -0.682442302328851
5.33446695395807 -0.692833948656203
5.32807116834494 -0.703648529082896
5.32236705535774 -0.714843363536508
5.31737712645284 -0.72637427126047
5.31312107453727 -0.738195745174772
5.3096156962501 -0.750261131471047
5.30687482567395 -0.762522813733254
5.30490927973838 -0.774932400857315
5.30372681553053 -0.787440918028094
5.30333209968158 -0.799999
5.30372668994969 -0.812557085918437
5.30490902907231 -0.825065614913233
5.30687445091191 -0.837475221692133
5.3096151988711 -0.849736931362432
5.31312045650423 -0.861802352711887
5.31737639020485 -0.873623869186117
5.32236620380043 -0.885154826808792
5.32807020483899 -0.896349718302974
5.334465882306 -0.907164362686982
5.3415279954647 -0.917556079635986
5.34922867346952 -0.92748385792121
5.35753752535919 -0.936908517262009
5.36642175999559 -0.945792862952036
5.375846315475 -0.954101832649295
5.38577399750098 -0.961802634750744
5.39616562617275 -0.968864877805356
5.40698019060995 -0.975260690454916
5.41817501080324 -0.980964831429184
5.42970590605235 -0.985954789161341
5.44152736932648 -0.990210870630579
5.45359274685928 -0.993716279081204
5.46585442226927 -0.996457180311553
5.47826400447942 -0.998422757271088
5.490772518694 -0.99960525275022
5.50333059967908 -0.999999999994375
5.51588868658395 -0.99960544112148
5.52839721853456 -0.998423133270193
5.54080683022698 -0.996457742454612
5.55306854674911 -0.993717025149703
5.56513397686167 -0.990211797680135
5.57695550397569 -0.985955893533326
5.58848647407287 -0.980966108765158
5.59968137982702 -0.975262135713835
5.61049604020018 -0.968866485283461
5.62088777480444 -0.961804398104073
5.63081557234133 -0.954103744918722
5.64024025245423 -0.945794916590729
5.64912462035481 -0.936910704165221
5.65743361361343 -0.927486169458261
5.66513444053406 -0.917558506684324
5.67219670956773 -0.907166895668187
5.67859254925368 -0.896352347220557
5.68429671821498 -0.88515754128765
5.68928670477436 -0.873626658513476
5.69354281579724 -0.861805205879582
5.6970482544113 -0.849739837110349
5.69978918629583 -0.837478168552648
5.70175479427931 -0.825068591256472
5.70293732102972 -0.81256007999817
5.70333209966908 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.04974226119286 -0.8
6.04934760813432 -0.787441916054672
6.04816520646908 -0.774933392971728
6.04619972258146 -0.762523796020092
6.04345891331376 -0.750262100053686
6.03995359535356 -0.73819669623067
6.03569760254542 -0.726375201036256
6.03070773129512 -0.714844268362794
6.02500367428216 -0.703649405388757
6.01860794274201 -0.692834792983271
6.01154577762482 -0.682443111344963
6.0038450499812 -0.672515371563253
5.99553615096834 -0.663090753766832
5.98665187191032 -0.654206452498089
5.97722727488618 -0.645897529923711
5.96729955435632 -0.638196777460769
5.95690789037346 -0.631134586364388
5.94609329395733 -0.62473882778773
5.93489844524347 -0.619034742787634
5.92336752504472 -0.614044842710016
5.91154604049033 -0.609788820348148
5.89948064543065 -0.606283472224454
5.8872189563163 -0.603542632302516
5.87480936427841 -0.601577117390917
5.86230084415151 -0.60039468445437
5.84974276119286 -0.600000000000625
5.83718467626093 -0.60039462166395
5.82467615022203 -0.601576992057882
5.81226654835672 -0.603542444921496
5.80000484553833 -0.606283223534954
5.78793943295206 -0.609788511331629
5.7761179271177 -0.614044474586021
5.76458698196959 -0.619034317008976
5.75339210473545 -0.624738346034757
5.74257747634067 -0.631134050538353
5.73218577704698 -0.638196189676325
5.72225801801348 -0.645896892500568
5.71283337944484 -0.654205767951857
5.70394905596543 -0.663090024799094
5.69564010982958 -0.672514601050902
5.68793933254736 -0.682442302328851
5.68087711547185 -0.692833948656203
5.67448132985872 -0.703648529082896
5.66877721687152 -0.714843363536508
5.66378728796661 -0.72637427126047
5.65953123605105 -0.738195745174772
5.65602585776388 -0.750261131471047
5.65328498718772 -0.762522813733254
5.65131944125215 -0.774932400857315
5.65013697704431 -0.787440918028094
5.64974226119536 -0.799999
5.65013685146347 -0.812557085918437
5.65131919058608 -0.825065614913233
5.65328461242568 -0.837475221692133
5.65602536038488 -0.849736931362432
5.65953061801801 -0.861802352711887
5.66378655171862 -0.873623869186117
5.6687763653142 -0.885154826808792
5.67448036635277 -0.896349718302974
5.68087604381977 -0.907164362686982
5.68793815697848 -0.917556079635986
5.6956388349833 -0.92748385792121
5.70394768687297 -0.936908517262009
5.71283192150937 -0.945792862952036
5.72225647698878 -0.954101832649295
5.73218415901475 -0.961802634750744
5.74257578768653 -0.968864877805356
5.75339035212373 -0.975260690454916
5.76458517231702 -0.980964831429184
5.77611606756612 -0.985954789161341
5.78793753084026 -0.990210870630579
5.80000290837305 -0.993716279081204
5.81226458378304 -0.996457180311553
5.8246741659932 -0.998422757271088
5.83718268020778 -0.99960525275022
5.84974076119286 -0.999999999994375
5.86229884809773 -0.99960544112148
5.87480738004833 -0.998423133270193
5.88721699174075 -0.996457742454612
5.89947870826288 -0.993717025149703
5.91154413837544 -0.990211797680135
5.92336566548947 -0.985955893533326
5.93489663558664 -0.980966108765158
5.94609154134079 -0.975262135713835
5.95690620171396 -0.968866485283461
5.96729793631821 -0.961804398104073
5.9772257338551 -0.954103744918722
5.986650413968 -0.945794916590729
5.99553478186859 -0.936910704165221
6.00384377512721 -0.927486169458261
6.01154460204784 -0.917558506684324
6.0186068710815 -0.907166895668187
6.02500271076745 -0.896352347220557
6.03070687972875 -0.88515754128765
6.03569686628813 -0.873626658513476
6.03995297731101 -0.861805205879582
6.04345841592507 -0.849739837110349
6.0461993478096 -0.837478168552648
6.04816495579309 -0.825068591256472
6.0493474825435 -0.81256007999817
6.04974226118286 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.39615242270663 -0.8
6.3957577696481 -0.787441916054672
6.39457536798285 -0.774933392971728
6.39260988409524 -0.762523796020092
6.38986907482753 -0.750262100053686
6.38636375686734 -0.73819669623067
6.38210776405919 -0.726375201036256
6.37711789280889 -0.714844268362794
6.37141383579594 -0.703649405388757
6.36501810425579 -0.692834792983271
6.35795593913859 -0.682443111344963
6.35025521149497 -0.672515371563253
6.34194631248211 -0.663090753766832
6.3330620334241 -0.654206452498089
6.32363743639995 -0.645897529923711
6.31370971587009 -0.638196777460769
6.30331805188723 -0.631134586364388
6.29250345547111 -0.62473882778773
6.28130860675725 -0.619034742787634
6.2697776865585 -0.614044842710016
6.2579562020041 -0.609788820348148
6.24589080694442 -0.606283472224454
6.23362911783008 -0.603542632302516
6.22121952579219 -0.601577117390917
6.20871100566529 -0.60039468445437
6.19615292270663 -0.600000000000625
6.18359483777471 -0.60039462166395
6.1710863117358 -0.601576992057882
6.15867670987049 -0.603542444921496
6.1464150070521 -0.606283223534954
6.13434959446583 -0.609788511331629
6.12252808863147 -0.614044474586021
6.11099714348337 -0.619034317008976
6.09980226624922 -0.624738346034757
6.08898763785444 -0.631134050538353
6.07859593856075 -0.638196189676325
6.06866817952726 -0.645896892500568
6.05924354095862 -0.654205767951857
6.0503592174792 -0.663090024799094
6.04205027134336 -0.672514601050902
6.03434949406114 -0.682442302328851
6.02728727698562 -0.692833948656203
6.02089149137249 -0.703648529082896
6.01518737838529 -0.714843363536508
6.01019744948039 -0.72637427126047
6.00594139756482 -0.738195745174772
6.00243601927765 -0.750261131471047
5.9996951487015 -0.762522813733254
5.99772960276593 -0.774932400857315
5.99654713855808 -0.787440918028094
5.99615242270913 -0.799999
5.99654701297724 -0.812557085918437
5.99772935209986 -0.825065614913233
5.99969477393946 -0.837475221692133
6.00243552189865 -0.849736931362432
6.00594077953178 -0.861802352711887
6.0101967132324 -0.873623869186117
6.01518652682798 -0.885154826808792
6.02089052786654 -0.896349718302974
6.02728620533355 -0.907164362686982
6.03434831849225 -0.917556079635986
6.04204899649707 -0.92748385792121
6.05035784838674 -0.936908517262009
6.05924208302314 -0.945792862952036
6.06866663850255 -0.954101832649295
6.07859432052853 -0.961802634750744
6.08898594920031 -0.968864877805356
6.0998005136375 -0.975260690454916
6.11099533383079 -0.980964831429184
6.1225262290799 -0.985954789161341
6.13434769235403 -0.990210870630579
6.14641306988683 -0.993716279081204
6.15867474529682 -0.996457180311553
6.17108432750697 -0.998422757271088
6.18359284172156 -0.99960525275022
6.19615092270663 -0.999999999994375
6.20870900961151 -0.99960544112148
6.22121754156211 -0.998423133270193
6.23362715325453 -0.996457742454612
6.24588886977666 -0.993717025149703
6.25795429988922 -0.990211797680135
6.26977582700325 -0.985955893533326
6.28130679710042 -0.980966108765158
6.29250170285457 -0.975262135713835
6.30331636322774 -0.968866485283461
6.31370809783199 -0.961804398104073
6.32363589536888 -0.954103744918722
6.33306057548178 -0.945794916590729
6.34194494338236 -0.936910704165221
6.35025393664098 -0.927486169458261
6.35795476356161 -0.917558506684324
6.36501703259528 -0.907166895668187
6.37141287228123 -0.896352347220557
6.37711704124253 -0.88515754128765
6.38210702780191 -0.873626658513476
6.38636313882479 -0.861805205879582
6.38986857743885 -0.849739837110349
6.39260950932338 -0.837478168552648
6.39457511730686 -0.825068591256472
6.39575764405728 -0.81256007999817
6.39615242269663 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 -0.5
3.10486123526723 -0.487441916054672
3.10367883360199 -0.474933392971728
3.10171334971437 -0.462523796020092
3.09897254044667 -0.450262100053686
3.09546722248647 -0.43819669623067
3.09121122967833 -0.426375201036256
3.08622135842803 -0.414844268362794
3.08051730141507 -0.403649405388757
3.07412156987492 -0.392834792983271
3.06705940475772 -0.382443111344963
3.05935867711411 -0.372515371563253
3.05104977810125 -0.363090753766832
3.04216549904323 -0.354206452498089
3.03274090201909 -0.34589752992371
3.02281318148923 -0.338196777460768
3.01242151750636 -0.331134586364388
3.00160692109024 -0.32473882778773
2.99041207237638 -0.319034742787634
2.97888115217763 -0.314044842710016
2.96705966762324 -0.309788820348148
2.95499427256355 -0.306283472224454
2.94273258344921 -0.303542632302516
2.93032299141132 -0.301577117390917
2.91781447128442 -0.30039468445437
2.90525638832577 -0.300000000000625
2.89269830339384 -0.30039462166395
2.88018977735493 -0.301576992057882
2.86778017548963 -0.303542444921496
2.85551847267124 -0.306283223534954
2.84345306008496 -0.309788511331629
2.8316315542506 -0.314044474586021
2.8201006091025 -0.319034317008976
2.80890573186836 -0.324738346034757
2.79809110347357 -0.331134050538353
2.78769940417989 -0.338196189676325
2.77777164514639 -0.345896892500568
2.76834700657775 -0.354205767951857
2.75946268309834 -0.363090024799094
2.75115373696249 -0.372514601050902
2.74345295968027 -0.382442302328851
2.73639074260475 -0.392833948656203
2.72999495699162 -0.403648529082896
2.72429084400443 -0.414843363536508
2.71930091509952 -0.42637427126047
2.71504486318396 -0.438195745174772
2.71153948489678 -0.450261131471047
2.70879861432063 -0.462522813733254
2.70683306838506 -0.474932400857315
2.70565060417722 -0.487440918028094
2.70525588832827 -0.499999
2.70565047859638 -0.512557085918437
2.70683281771899 -0.525065614913233
2.70879823955859 -0.537475221692133
2.71153898751779 -0.549736931362432
2.71504424515092 -0.561802352711887
2.71930017885153 -0.573623869186117
2.72428999244711 -0.585154826808792
2.72999399348568 -0.596349718302974
2.73638967095268 -0.607164362686982
2.74345178411139 -0.617556079635986
2.75115246211621 -0.62748385792121
2.75946131400587 -0.636908517262009
2.76834554864227 -0.645792862952036
2.77777010412169 -0.654101832649295
2.78769778614766 -0.661802634750744
2.79808941481944 -0.668864877805356
2.80890397925663 -0.675260690454916
2.82009879944993 -0.680964831429184
2.83162969469903 -0.685954789161341
2.84345115797317 -0.690210870630579
2.85551653550596 -0.693716279081204
2.86777821091595 -0.696457180311553
2.88018779312611 -0.698422757271088
2.89269630734069 -0.69960525275022
2.90525438832577 -0.699999999994375
2.91781247523064 -0.69960544112148
2.93032100718124 -0.698423133270193
2.94273061887366 -0.696457742454612
2.95499233539579 -0.693717025149703
2.96705776550835 -0.690211797680135
2.97887929262238 -0.685955893533326
2.99041026271955 -0.680966108765158
3.0016051684737 -0.675262135713835
3.01241982884687 -0.668866485283461
3.02281156345112 -0.661804398104073
3.03273936098801 -0.654103744918722
3.04216404110091 -0.645794916590729
3.0510484090015 -0.636910704165221
3.05935740226012 -0.627486169458261
3.06705822918075 -0.617558506684324
3.07412049821441 -0.607166895668187
3.08051633790036 -0.596352347220557
3.08622050686166 -0.58515754128765
3.09121049342104 -0.573626658513476
3.09546660444392 -0.561805205879582
3.09897204305798 -0.549739837110349
3.10171297494251 -0.537478168552648
3.10367858292599 -0.525068591256472
3.10486110967641 -0.51256007999817
3.10525588831577 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 -0.5
3.451271396781 -0.487441916054672
3.45008899511576 -0.474933392971728
3.44812351122815 -0.462523796020092
3.44538270196044 -0.450262100053686
3.44187738400025 -0.43819669623067
3.4376213911921 -0.426375201036256
3.4326315199418 -0.414844268362794
3.42692746292885 -0.403649405388757
3.4205317313887 -0.392834792983271
3.4134695662715 -0.382443111344963
3.40576883862788 -0.372515371563253
3.39745993961502 -0.363090753766832
3.38857566055701 -0.354206452498089
3.37915106353286 -0.34589752992371
3.369223343003 -0.338196777460768
3.35883167902014 -0.331134586364388
3.34801708260402 -0.32473882778773
3.33682223389016 -0.319034742787634
3.32529131369141 -0.314044842710016
3.31346982913701 -0.309788820348148
3.30140443407733 -0.306283472224454
3.28914274496299 -0.303542632302516
3.2767331529251 -0.301577117390917
3.2642246327982 -0.30039468445437
3.25166654983954 -0.300000000000625
3.23910846490762 -0.30039462166395
3.22659993886871 -0.301576992057882
3.2141903370034 -0.303542444921496
3.20192863418501 -0.306283223534954
3.18986322159874 -0.309788511331629
3.17804171576438 -0.314044474586021
3.16651077061628 -0.319034317008976
3.15531589338213 -0.324738346034757
3.14450126498735 -0.331134050538353
3.13410956569366 -0.338196189676325
3.12418180666016 -0.345896892500568
3.11475716809152 -0.354205767951857
3.10587284461211 -0.363090024799094
3.09756389847627 -0.372514601050902
3.08986312119405 -0.382442302328851
3.08280090411853 -0.392833948656203
3.0764051185054 -0.403648529082896
3.0707010055182 -0.414843363536508
3.0657110766133 -0.42637427126047
3.06145502469773 -0.438195745174772
3.05794964641056 -0.450261131471047
3.05520877583441 -0.462522813733254
3.05324322989884 -0.474932400857315
3.05206076569099 -0.487440918028094
3.05166604984204 -0.499999
3.05206064011015 -0.512557085918437
3.05324297923276 -0.525065614913233
3.05520840107237 -0.537475221692133
3.05794914903156 -0.549736931362432
3.06145440666469 -0.561802352711887
3.06571034036531 -0.573623869186117
3.07070015396088 -0.585154826808792
3.07640415499945 -0.596349718302974
3.08279983246646 -0.607164362686982
3.08986194562516 -0.617556079635986
3.09756262362998 -0.62748385792121
3.10587147551965 -0.636908517262009
3.11475571015605 -0.645792862952036
3.12418026563546 -0.654101832649295
3.13410794766144 -0.661802634750744
3.14449957633321 -0.668864877805356
3.15531414077041 -0.675260690454916
3.1665089609637 -0.680964831429184
3.17803985621281 -0.685954789161341
3.18986131948694 -0.690210870630579
3.20192669701973 -0.693716279081204
3.21418837242973 -0.696457180311553
3.22659795463988 -0.698422757271088
3.23910646885446 -0.69960525275022
3.25166454983954 -0.699999999994375
3.26422263674441 -0.69960544112148
3.27673116869502 -0.698423133270193
3.28914078038743 -0.696457742454612
3.30140249690956 -0.693717025149703
3.31346792702213 -0.690211797680135
3.32528945413615 -0.685955893533326
3.33682042423333 -0.680966108765158
3.34801532998748 -0.675262135713835
3.35882999036064 -0.668866485283461
3.3692217249649 -0.661804398104073
3.37914952250179 -0.654103744918722
3.38857420261469 -0.645794916590729
3.39745857051527 -0.636910704165221
3.40576756377389 -0.627486169458261
3.41346839069452 -0.617558506684324
3.42053065972818 -0.607166895668187
3.42692649941414 -0.596352347220557
3.43263066837544 -0.58515754128765
3.43762065493482 -0.573626658513476
3.4418767659577 -0.561805205879582
3.44538220457176 -0.549739837110349
3.44812313645629 -0.537478168552648
3.45008874443977 -0.525068591256472
3.45127127119018 -0.51256007999817
3.45166604982954 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 -0.5
3.79768155829478 -0.487441916054672
3.79649915662954 -0.474933392971728
3.79453367274192 -0.462523796020092
3.79179286347422 -0.450262100053686
3.78828754551402 -0.43819669623067
3.78403155270588 -0.426375201036256
3.77904168145558 -0.414844268362794
3.77333762444262 -0.403649405388757
3.76694189290247 -0.392834792983271
3.75987972778527 -0.382443111344963
3.75217900014166 -0.372515371563253
3.7438701011288 -0.363090753766832
3.73498582207078 -0.354206452498089
3.72556122504664 -0.34589752992371
3.71563350451678 -0.338196777460768
3.70524184053391 -0.331134586364388
3.69442724411779 -0.32473882778773
3.68323239540393 -0.319034742787634
3.67170147520518 -0.314044842710016
3.65987999065079 -0.309788820348148
3.6478145955911 -0.306283472224454
3.63555290647676 -0.303542632302516
3.62314331443887 -0.301577117390917
3.61063479431197 -0.30039468445437
3.59807671135332 -0.300000000000625
3.58551862642139 -0.30039462166395
3.57301010038249 -0.301576992057882
3.56060049851718 -0.303542444921496
3.54833879569879 -0.306283223534954
3.53627338311251 -0.309788511331629
3.52445187727816 -0.314044474586021
3.51292093213005 -0.319034317008976
3.50172605489591 -0.324738346034757
3.49091142650113 -0.331134050538353
3.48051972720744 -0.338196189676325
3.47059196817394 -0.345896892500568
3.4611673296053 -0.354205767951857
3.45228300612589 -0.363090024799094
3.44397405999004 -0.372514601050902
3.43627328270782 -0.382442302328851
3.4292110656323 -0.392833948656203
3.42281528001918 -0.403648529082896
3.41711116703198 -0.414843363536508
3.41212123812707 -0.42637427126047
3.40786518621151 -0.438195745174772
3.40435980792434 -0.450261131471047
3.40161893734818 -0.462522813733254
3.39965339141261 -0.474932400857315
3.39847092720477 -0.487440918028094
3.39807621135582 -0.499999
3.39847080162393 -0.512557085918437
3.39965314074654 -0.525065614913233
3.40161856258614 -0.537475221692133
3.40435931054534 -0.549736931362432
3.40786456817847 -0.561802352711887
3.41212050187908 -0.573623869186117
3.41711031547466 -0.585154826808792
3.42281431651323 -0.596349718302974
3.42920999398023 -0.607164362686982
3.43627210713894 -0.617556079635986
3.44397278514376 -0.62748385792121
3.45228163703342 -0.636908517262009
3.46116587166982 -0.645792862952036
3.47059042714924 -0.654101832649295
3.48051810917521 -0.661802634750744
3.49090973784699 -0.668864877805356
3.50172430228418 -0.675260690454916
3.51291912247748 -0.680964831429184
3.52445001772658 -0.685954789161341
3.53627148100072 -0.690210870630579
3.54833685853351 -0.693716279081204
3.5605985339435 -0.696457180311553
3.57300811615366 -0.698422757271088
3.58551663036824 -0.69960525275022
3.59807471135332 -0.699999999994375
3.61063279825819 -0.69960544112148
3.62314133020879 -0.698423133270193
3.63555094190121 -0.696457742454612
3.64781265842334 -0.693717025149703
3.6598780885359 -0.690211797680135
3.67169961564993 -0.685955893533326
3.6832305857471 -0.680966108765158
3.69442549150125 -0.675262135713835
3.70524015187442 -0.668866485283461
3.71563188647867 -0.661804398104073
3.72555968401556 -0.654103744918722
3.73498436412846 -0.645794916590729
3.74386873202905 -0.636910704165221
3.75217772528767 -0.627486169458261
3.7598785522083 -0.617558506684324
3.76694082124196 -0.607166895668187
3.77333666092791 -0.596352347220557
3.77904082988921 -0.58515754128765
3.78403081644859 -0.573626658513476
3.78828692747147 -0.561805205879582
3.79179236608553 -0.549739837110349
3.79453329797006 -0.537478168552648
3.79649890595355 -0.525068591256472
3.79768143270396 -0.51256007999817
3.79807621134332 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.14448637286709 -0.5
4.14409171980856 -0.487441916054672
4.14290931814331 -0.474933392971728
4.1409438342557 -0.462523796020092
4.13820302498799 -0.450262100053686
4.1346977070278 -0.43819669623067
4.13044171421965 -0.426375201036256
4.12545184296935 -0.414844268362794
4.1197477859564 -0.403649405388757
4.11335205441625 -0.392834792983271
4.10628988929905 -0.382443111344963
4.09858916165543 -0.372515371563253
4.09028026264257 -0.363090753766832
4.08139598358456 -0.354206452498089
4.07197138656041 -0.34589752992371
4.06204366603055 -0.338196777460768
4.05165200204769 -0.331134586364388
4.04083740563157 -0.32473882778773
4.02964255691771 -0.319034742787634
4.01811163671896 -0.314044842710016
4.00629015216456 -0.309788820348148
3.99422475710488 -0.306283472224454
3.98196306799054 -0.303542632302516
3.96955347595265 -0.301577117390917
3.95704495582575 -0.30039468445437
3.94448687286709 -0.300000000000625
3.93192878793517 -0.30039462166395
3.91942026189626 -0.301576992057882
3.90701066003095 -0.303542444921496
3.89474895721256 -0.306283223534954
3.88268354462629 -0.309788511331629
3.87086203879193 -0.314044474586021
3.85933109364383 -0.319034317008976
3.84813621640968 -0.324738346034757
3.8373215880149 -0.331134050538353
3.82692988872121 -0.338196189676325
3.81700212968771 -0.345896892500568
3.80757749111907 -0.354205767951857
3.79869316763966 -0.363090024799094
3.79038422150382 -0.372514601050902
3.7826834442216 -0.382442302328851
3.77562122714608 -0.392833948656203
3.76922544153295 -0.403648529082896
3.76352132854575 -0.414843363536508
3.75853139964085 -0.42637427126047
3.75427534772528 -0.438195745174772
3.75076996943811 -0.450261131471047
3.74802909886196 -0.462522813733254
3.74606355292639 -0.474932400857315
3.74488108871854 -0.487440918028094
3.74448637286959 -0.499999
3.7448809631377 -0.512557085918437
3.74606330226032 -0.525065614913233
3.74802872409992 -0.537475221692133
3.75076947205911 -0.549736931362432
3.75427472969224 -0.561802352711887
3.75853066339286 -0.573623869186117
3.76352047698843 -0.585154826808792
3.769224478027 -0.596349718302974
3.77562015549401 -0.607164362686982
3.78268226865271 -0.617556079635986
3.79038294665753 -0.62748385792121
3.7986917985472 -0.636908517262009
3.8075760331836 -0.645792862952036
3.81700058866301 -0.654101832649295
3.82692827068899 -0.661802634750744
3.83731989936076 -0.668864877805356
3.84813446379796 -0.675260690454916
3.85932928399125 -0.680964831429184
3.87086017924036 -0.685954789161341
3.88268164251449 -0.690210870630579
3.89474702004729 -0.693716279081204
3.90700869545728 -0.696457180311553
3.91941827766743 -0.698422757271088
3.93192679188201 -0.69960525275022
3.94448487286709 -0.699999999994375
3.95704295977196 -0.69960544112148
3.96955149172257 -0.698423133270193
3.98196110341499 -0.696457742454612
3.99422281993712 -0.693717025149703
4.00628825004968 -0.690211797680135
4.0181097771637 -0.685955893533326
4.02964074726088 -0.680966108765158
4.04083565301503 -0.675262135713835
4.05165031338819 -0.668866485283461
4.06204204799245 -0.661804398104073
4.07196984552934 -0.654103744918722
4.08139452564224 -0.645794916590729
4.09027889354282 -0.636910704165221
4.09858788680144 -0.627486169458261
4.10628871372207 -0.617558506684324
4.11335098275574 -0.607166895668187
4.11974682244169 -0.596352347220557
4.12545099140299 -0.58515754128765
4.13044097796237 -0.573626658513476
4.13469708898525 -0.561805205879582
4.13820252759931 -0.549739837110349
4.14094345948384 -0.537478168552648
4.14290906746732 -0.525068591256472
4.14409159421773 -0.51256007999817
4.14448637285709 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.49089653438087 -0.5
4.49050188132233 -0.487441916054672
4.48931947965709 -0.474933392971728
4.48735399576948 -0.462523796020092
4.48461318650177 -0.450262100053686
4.48110786854157 -0.43819669623067
4.47685187573343 -0.426375201036256
4.47186200448313 -0.414844268362794
4.46615794747017 -0.403649405388757
4.45976221593003 -0.392834792983271
4.45270005081283 -0.382443111344963
4.44499932316921 -0.372515371563253
4.43669042415635 -0.363090753766832
4.42780614509833 -0.354206452498089
4.41838154807419 -0.34589752992371
4.40845382754433 -0.338196777460768
4.39806216356147 -0.331134586364388
4.38724756714534 -0.32473882778773
4.37605271843148 -0.319034742787634
4.36452179823273 -0.314044842710016
4.35270031367834 -0.309788820348148
4.34063491861866 -0.306283472224454
4.32837322950431 -0.303542632302516
4.31596363746642 -0.301577117390917
4.30345511733952 -0.30039468445437
4.29089703438087 -0.300000000000625
4.27833894944895 -0.30039462166395
4.26583042341004 -0.301576992057882
4.25342082154473 -0.303542444921496
4.24115911872634 -0.306283223534954
4.22909370614007 -0.309788511331629
4.21727220030571 -0.314044474586021
4.2057412551576 -0.319034317008976
4.19454637792346 -0.324738346034757
4.18373174952868 -0.331134050538353
4.17334005023499 -0.338196189676325
4.16341229120149 -0.345896892500568
4.15398765263285 -0.354205767951857
4.14510332915344 -0.363090024799094
4.13679438301759 -0.372514601050902
4.12909360573537 -0.382442302328851
4.12203138865986 -0.392833948656203
4.11563560304673 -0.403648529082896
4.10993149005953 -0.414843363536508
4.10494156115462 -0.42637427126047
4.10068550923906 -0.438195745174772
4.09718013095189 -0.450261131471047
4.09443926037574 -0.462522813733254
4.09247371444016 -0.474932400857315
4.09129125023232 -0.487440918028094
4.09089653438337 -0.499999
4.09129112465148 -0.512557085918437
4.09247346377409 -0.525065614913233
4.0944388856137 -0.537475221692133
4.09717963357289 -0.549736931362432
4.10068489120602 -0.561802352711887
4.10494082490663 -0.573623869186117
4.10993063850221 -0.585154826808792
4.11563463954078 -0.596349718302974
4.12203031700779 -0.607164362686982
4.12909243016649 -0.617556079635986
4.13679310817131 -0.62748385792121
4.14510196006098 -0.636908517262009
4.15398619469738 -0.645792862952036
4.16341075017679 -0.654101832649295
4.17333843220276 -0.661802634750744
4.18373006087454 -0.668864877805356
4.19454462531174 -0.675260690454916
4.20573944550503 -0.680964831429184
4.21727034075413 -0.685954789161341
4.22909180402827 -0.690210870630579
4.24115718156106 -0.693716279081204
4.25341885697105 -0.696457180311553
4.26582843918121 -0.698422757271088
4.27833695339579 -0.69960525275022
4.29089503438087 -0.699999999994375
4.30345312128574 -0.69960544112148
4.31596165323635 -0.698423133270193
4.32837126492876 -0.696457742454612
4.34063298145089 -0.693717025149703
4.35269841156345 -0.690211797680135
4.36451993867748 -0.685955893533326
4.37605090877465 -0.680966108765158
4.3872458145288 -0.675262135713835
4.39806047490197 -0.668866485283461
4.40845220950623 -0.661804398104073
4.41838000704311 -0.654103744918722
4.42780468715601 -0.645794916590729
4.4366890550566 -0.636910704165221
4.44499804831522 -0.627486169458261
4.45269887523585 -0.617558506684324
4.45976114426951 -0.607166895668187
4.46615698395546 -0.596352347220557
4.47186115291676 -0.58515754128765
4.47685113947614 -0.573626658513476
4.48110725049903 -0.561805205879582
4.48461268911308 -0.549739837110349
4.48735362099761 -0.537478168552648
4.4893192289811 -0.525068591256472
4.49050175573151 -0.51256007999817
4.49089653437087 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 -0.5
4.83691204283611 -0.487441916054672
4.83572964117086 -0.474933392971728
4.83376415728325 -0.462523796020092
4.83102334801554 -0.450262100053686
4.82751803005535 -0.43819669623067
4.82326203724721 -0.426375201036256
4.8182721659969 -0.414844268362794
4.81256810898395 -0.403649405388757
4.8061723774438 -0.392834792983271
4.7991102123266 -0.382443111344963
4.79140948468299 -0.372515371563253
4.78310058567013 -0.363090753766832
4.77421630661211 -0.354206452498089
4.76479170958796 -0.34589752992371
4.7548639890581 -0.338196777460768
4.74447232507524 -0.331134586364388
4.73365772865912 -0.32473882778773
4.72246287994526 -0.319034742787634
4.71093195974651 -0.314044842710016
4.69911047519212 -0.309788820348148
4.68704508013243 -0.306283472224454
4.67478339101809 -0.303542632302516
4.6623737989802 -0.301577117390917
4.6498652788533 -0.30039468445437
4.63730719589464 -0.300000000000625
4.62474911096272 -0.30039462166395
4.61224058492381 -0.301576992057882
4.59983098305851 -0.303542444921496
4.58756928024011 -0.306283223534954
4.57550386765384 -0.309788511331629
4.56368236181948 -0.314044474586021
4.55215141667138 -0.319034317008976
4.54095653943723 -0.324738346034757
4.53014191104245 -0.331134050538353
4.51975021174876 -0.338196189676325
4.50982245271527 -0.345896892500568
4.50039781414663 -0.354205767951857
4.49151349066721 -0.363090024799094
4.48320454453137 -0.372514601050902
4.47550376724915 -0.382442302328851
4.46844155017363 -0.392833948656203
4.4620457645605 -0.403648529082896
4.4563416515733 -0.414843363536508
4.4513517226684 -0.42637427126047
4.44709567075283 -0.438195745174772
4.44359029246566 -0.450261131471047
4.44084942188951 -0.462522813733254
4.43888387595394 -0.474932400857315
4.43770141174609 -0.487440918028094
4.43730669589714 -0.499999
4.43770128616525 -0.512557085918437
4.43888362528787 -0.525065614913233
4.44084904712747 -0.537475221692133
4.44358979508666 -0.549736931362432
4.4470950527198 -0.561802352711887
4.45135098642041 -0.573623869186117
4.45634080001599 -0.585154826808792
4.46204480105456 -0.596349718302974
4.46844047852156 -0.607164362686982
4.47550259168026 -0.617556079635986
4.48320326968508 -0.62748385792121
4.49151212157475 -0.636908517262009
4.50039635621115 -0.645792862952036
4.50982091169057 -0.654101832649295
4.51974859371654 -0.661802634750744
4.53014022238832 -0.668864877805356
4.54095478682551 -0.675260690454916
4.55214960701881 -0.680964831429184
4.56368050226791 -0.685954789161341
4.57550196554204 -0.690210870630579
4.58756734307484 -0.693716279081204
4.59982901848483 -0.696457180311553
4.61223860069499 -0.698422757271088
4.62474711490957 -0.69960525275022
4.63730519589464 -0.699999999994375
4.64986328279952 -0.69960544112148
4.66237181475012 -0.698423133270193
4.67478142644254 -0.696457742454612
4.68704314296467 -0.693717025149703
4.69910857307723 -0.690211797680135
4.71093010019126 -0.685955893533326
4.72246107028843 -0.680966108765158
4.73365597604258 -0.675262135713835
4.74447063641575 -0.668866485283461
4.75486237102 -0.661804398104073
4.76479016855689 -0.654103744918722
4.77421484866979 -0.645794916590729
4.78309921657037 -0.636910704165221
4.791408209829 -0.627486169458261
4.79910903674963 -0.617558506684324
4.80617130578329 -0.607166895668187
4.81256714546924 -0.596352347220557
4.81827131443054 -0.58515754128765
4.82326130098992 -0.573626658513476
4.8275174120128 -0.561805205879582
4.83102285062686 -0.549739837110349
4.83376378251139 -0.537478168552648
4.83572939049487 -0.525068591256472
4.83691191724529 -0.51256007999817
4.83730669588464 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 -0.5
5.18332220434988 -0.487441916054672
5.18213980268464 -0.474933392971728
5.18017431879703 -0.462523796020092
5.17743350952932 -0.450262100053686
5.17392819156913 -0.43819669623067
5.16967219876098 -0.426375201036256
5.16468232751068 -0.414844268362794
5.15897827049772 -0.403649405388757
5.15258253895758 -0.392834792983271
5.14552037384038 -0.382443111344963
5.13781964619676 -0.372515371563253
5.1295107471839 -0.363090753766832
5.12062646812588 -0.354206452498089
5.11120187110174 -0.34589752992371
5.10127415057188 -0.338196777460768
5.09088248658902 -0.331134586364388
5.08006789017289 -0.32473882778773
5.06887304145903 -0.319034742787634
5.05734212126029 -0.314044842710016
5.04552063670589 -0.309788820348148
5.03345524164621 -0.306283472224454
5.02119355253186 -0.303542632302516
5.00878396049398 -0.301577117390917
4.99627544036707 -0.30039468445437
4.98371735740842 -0.300000000000625
4.9711592724765 -0.30039462166395
4.95865074643759 -0.301576992057882
4.94624114457228 -0.303542444921496
4.93397944175389 -0.306283223534954
4.92191402916762 -0.309788511331629
4.91009252333326 -0.314044474586021
4.89856157818515 -0.319034317008976
4.88736670095101 -0.324738346034757
4.87655207255623 -0.331134050538353
4.86616037326254 -0.338196189676325
4.85623261422904 -0.345896892500568
4.8468079756604 -0.354205767951857
4.83792365218099 -0.363090024799094
4.82961470604514 -0.372514601050902
4.82191392876292 -0.382442302328851
4.81485171168741 -0.392833948656203
4.80845592607428 -0.403648529082896
4.80275181308708 -0.414843363536508
4.79776188418217 -0.42637427126047
4.79350583226661 -0.438195745174772
4.79000045397944 -0.450261131471047
4.78725958340329 -0.462522813733254
4.78529403746771 -0.474932400857315
4.78411157325987 -0.487440918028094
4.78371685741092 -0.499999
4.78411144767903 -0.512557085918437
4.78529378680164 -0.525065614913233
4.78725920864125 -0.537475221692133
4.78999995660044 -0.549736931362432
4.79350521423357 -0.561802352711887
4.79776114793418 -0.573623869186117
4.80275096152976 -0.585154826808792
4.80845496256833 -0.596349718302974
4.81485064003534 -0.607164362686982
4.82191275319404 -0.617556079635986
4.82961343119886 -0.62748385792121
4.83792228308853 -0.636908517262009
4.84680651772493 -0.645792862952036
4.85623107320434 -0.654101832649295
4.86615875523031 -0.661802634750744
4.87655038390209 -0.668864877805356
4.88736494833929 -0.675260690454916
4.89855976853258 -0.680964831429184
4.91009066378169 -0.685954789161341
4.92191212705582 -0.690210870630579
4.93397750458861 -0.693716279081204
4.9462391799986 -0.696457180311553
4.95864876220876 -0.698422757271088
4.97115727642334 -0.69960525275022
4.98371535740842 -0.699999999994375
4.99627344431329 -0.69960544112148
5.0087819762639 -0.698423133270193
5.02119158795631 -0.696457742454612
5.03345330447844 -0.693717025149703
5.045518734591 -0.690211797680135
5.05734026170503 -0.685955893533326
5.0688712318022 -0.680966108765158
5.08006613755635 -0.675262135713835
5.09088079792952 -0.668866485283461
5.10127253253378 -0.661804398104073
5.11120033007066 -0.654103744918722
5.12062501018356 -0.645794916590729
5.12950937808415 -0.636910704165221
5.13781837134277 -0.627486169458261
5.1455191982634 -0.617558506684324
5.15258146729706 -0.607166895668187
5.15897730698301 -0.596352347220557
5.16468147594431 -0.58515754128765
5.16967146250369 -0.573626658513476
5.17392757352658 -0.561805205879582
5.17743301214063 -0.549739837110349
5.18017394402516 -0.537478168552648
5.18213955200865 -0.525068591256472
5.18332207875906 -0.51256007999817
5.18371685739842 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.53012701892219 -0.5
5.52973236586366 -0.487441916054672
5.52854996419841 -0.474933392971728
5.5265844803108 -0.462523796020092
5.5238436710431 -0.450262100053686
5.5203383530829 -0.43819669623067
5.51608236027476 -0.426375201036256
5.51109248902445 -0.414844268362794
5.5053884320115 -0.403649405388757
5.49899270047135 -0.392834792983271
5.49193053535415 -0.382443111344963
5.48422980771054 -0.372515371563253
5.47592090869768 -0.363090753766832
5.46703662963966 -0.354206452498089
5.45761203261551 -0.34589752992371
5.44768431208565 -0.338196777460768
5.43729264810279 -0.331134586364388
5.42647805168667 -0.32473882778773
5.41528320297281 -0.319034742787634
5.40375228277406 -0.314044842710016
5.39193079821967 -0.309788820348148
5.37986540315998 -0.306283472224454
5.36760371404564 -0.303542632302516
5.35519412200775 -0.301577117390917
5.34268560188085 -0.30039468445437
5.33012751892219 -0.300000000000625
5.31756943399027 -0.30039462166395
5.30506090795136 -0.301576992057882
5.29265130608606 -0.303542444921496
5.28038960326767 -0.306283223534954
5.26832419068139 -0.309788511331629
5.25650268484703 -0.314044474586021
5.24497173969893 -0.319034317008976
5.23377686246478 -0.324738346034757
5.22296223407 -0.331134050538353
5.21257053477632 -0.338196189676325
5.20264277574282 -0.345896892500568
5.19321813717418 -0.354205767951857
5.18433381369476 -0.363090024799094
5.17602486755892 -0.372514601050902
5.1683240902767 -0.382442302328851
5.16126187320118 -0.392833948656203
5.15486608758805 -0.403648529082896
5.14916197460085 -0.414843363536508
5.14417204569595 -0.42637427126047
5.13991599378038 -0.438195745174772
5.13641061549321 -0.450261131471047
5.13366974491706 -0.462522813733254
5.13170419898149 -0.474932400857315
5.13052173477364 -0.487440918028094
5.13012701892469 -0.499999
5.13052160919281 -0.512557085918437
5.13170394831542 -0.525065614913233
5.13366937015502 -0.537475221692133
5.13641011811421 -0.549736931362432
5.13991537574735 -0.561802352711887
5.14417130944796 -0.573623869186117
5.14916112304354 -0.585154826808792
5.15486512408211 -0.596349718302974
5.16126080154911 -0.607164362686982
5.16832291470781 -0.617556079635986
5.17602359271264 -0.62748385792121
5.1843324446023 -0.636908517262009
5.1932166792387 -0.645792862952036
5.20264123471812 -0.654101832649295
5.21256891674409 -0.661802634750744
5.22296054541587 -0.668864877805356
5.23377510985306 -0.675260690454916
5.24496993004636 -0.680964831429184
5.25650082529546 -0.685954789161341
5.2683222885696 -0.690210870630579
5.28038766610239 -0.693716279081204
5.29264934151238 -0.696457180311553
5.30505892372254 -0.698422757271088
5.31756743793712 -0.69960525275022
5.33012551892219 -0.699999999994375
5.34268360582707 -0.69960544112148
5.35519213777767 -0.698423133270193
5.36760174947009 -0.696457742454612
5.37986346599222 -0.693717025149703
5.39192889610478 -0.690211797680135
5.40375042321881 -0.685955893533326
5.41528139331598 -0.680966108765158
5.42647629907013 -0.675262135713835
5.4372909594433 -0.668866485283461
5.44768269404755 -0.661804398104073
5.45761049158444 -0.654103744918722
5.46703517169734 -0.645794916590729
5.47591953959792 -0.636910704165221
5.48422853285655 -0.627486169458261
5.49192935977718 -0.617558506684324
5.49899162881084 -0.607166895668187
5.50538746849679 -0.596352347220557
5.51109163745809 -0.58515754128765
5.51608162401747 -0.573626658513476
5.52033773504035 -0.561805205879582
5.52384317365441 -0.549739837110349
5.52658410553894 -0.537478168552648
5.52854971352242 -0.525068591256472
5.52973224027284 -0.51256007999817
5.53012701891219 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.87653718043597 -0.5
5.87614252737743 -0.487441916054672
5.87496012571219 -0.474933392971728
5.87299464182458 -0.462523796020092
5.87025383255687 -0.450262100053686
5.86674851459668 -0.43819669623067
5.86249252178853 -0.426375201036256
5.85750265053823 -0.414844268362794
5.85179859352527 -0.403649405388757
5.84540286198513 -0.392834792983271
5.83834069686793 -0.382443111344963
5.83063996922431 -0.372515371563253
5.82233107021145 -0.363090753766832
5.81344679115343 -0.354206452498089
5.80402219412929 -0.34589752992371
5.79409447359943 -0.338196777460768
5.78370280961657 -0.331134586364388
5.77288821320044 -0.32473882778773
5.76169336448658 -0.319034742787634
5.75016244428784 -0.314044842710016
5.73834095973344 -0.309788820348148
5.72627556467376 -0.306283472224454
5.71401387555941 -0.303542632302516
5.70160428352153 -0.301577117390917
5.68909576339462 -0.30039468445437
5.67653768043597 -0.300000000000625
5.66397959550405 -0.30039462166395
5.65147106946514 -0.301576992057882
5.63906146759983 -0.303542444921496
5.62679976478144 -0.306283223534954
5.61473435219517 -0.309788511331629
5.60291284636081 -0.314044474586021
5.5913819012127 -0.319034317008976
5.58018702397856 -0.324738346034757
5.56937239558378 -0.331134050538353
5.55898069629009 -0.338196189676325
5.54905293725659 -0.345896892500568
5.53962829868795 -0.354205767951857
5.53074397520854 -0.363090024799094
5.5224350290727 -0.372514601050902
5.51473425179048 -0.382442302328851
5.50767203471496 -0.392833948656203
5.50127624910183 -0.403648529082896
5.49557213611463 -0.414843363536508
5.49058220720972 -0.42637427126047
5.48632615529416 -0.438195745174772
5.48282077700699 -0.450261131471047
5.48007990643084 -0.462522813733254
5.47811436049526 -0.474932400857315
5.47693189628742 -0.487440918028094
5.47653718043847 -0.499999
5.47693177070658 -0.512557085918437
5.47811410982919 -0.525065614913233
5.4800795316688 -0.537475221692133
5.48282027962799 -0.549736931362432
5.48632553726112 -0.561802352711887
5.49058147096174 -0.573623869186117
5.49557128455731 -0.585154826808792
5.50127528559588 -0.596349718302974
5.50767096306289 -0.607164362686982
5.51473307622159 -0.617556079635986
5.52243375422641 -0.62748385792121
5.53074260611608 -0.636908517262009
5.53962684075248 -0.645792862952036
5.54905139623189 -0.654101832649295
5.55897907825786 -0.661802634750744
5.56937070692964 -0.668864877805356
5.58018527136684 -0.675260690454916
5.59138009156013 -0.680964831429184
5.60291098680924 -0.685954789161341
5.61473245008337 -0.690210870630579
5.62679782761616 -0.693716279081204
5.63905950302615 -0.696457180311553
5.65146908523631 -0.698422757271088
5.66397759945089 -0.69960525275022
5.67653568043597 -0.699999999994375
5.68909376734084 -0.69960544112148
5.70160229929145 -0.698423133270193
5.71401191098386 -0.696457742454612
5.72627362750599 -0.693717025149703
5.73833905761856 -0.690211797680135
5.75016058473258 -0.685955893533326
5.76169155482975 -0.680966108765158
5.7728864605839 -0.675262135713835
5.78370112095707 -0.668866485283461
5.79409285556133 -0.661804398104073
5.80402065309822 -0.654103744918722
5.81344533321111 -0.645794916590729
5.8223297011117 -0.636910704165221
5.83063869437032 -0.627486169458261
5.83833952129095 -0.617558506684324
5.84540179032461 -0.607166895668187
5.85179763001056 -0.596352347220557
5.85750179897186 -0.58515754128765
5.86249178553124 -0.573626658513476
5.86674789655413 -0.561805205879582
5.87025333516819 -0.549739837110349
5.87299426705271 -0.537478168552648
5.8749598750362 -0.525068591256472
5.87614240178661 -0.51256007999817
5.87653718042597 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.22294734194974 -0.5
6.22255268889121 -0.487441916054672
6.22137028722597 -0.474933392971728
6.21940480333835 -0.462523796020092
6.21666399407065 -0.450262100053686
6.21315867611045 -0.43819669623067
6.20890268330231 -0.426375201036256
6.20391281205201 -0.414844268362794
6.19820875503905 -0.403649405388757
6.1918130234989 -0.392834792983271
6.1847508583817 -0.382443111344963
6.17705013073809 -0.372515371563253
6.16874123172523 -0.363090753766832
6.15985695266721 -0.354206452498089
6.15043235564307 -0.34589752992371
6.1405046351132 -0.338196777460768
6.13011297113034 -0.331134586364388
6.11929837471422 -0.32473882778773
6.10810352600036 -0.319034742787634
6.09657260580161 -0.314044842710016
6.08475112124722 -0.309788820348148
6.07268572618753 -0.306283472224454
6.06042403707319 -0.303542632302516
6.0480144450353 -0.301577117390917
6.0355059249084 -0.30039468445437
6.02294784194974 -0.300000000000625
6.01038975701782 -0.30039462166395
5.99788123097891 -0.301576992057882
5.98547162911361 -0.303542444921496
5.97320992629522 -0.306283223534954
5.96114451370894 -0.309788511331629
5.94932300787458 -0.314044474586021
5.93779206272648 -0.319034317008976
5.92659718549233 -0.324738346034757
5.91578255709755 -0.331134050538353
5.90539085780387 -0.338196189676325
5.89546309877037 -0.345896892500568
5.88603846020173 -0.354205767951857
5.87715413672232 -0.363090024799094
5.86884519058647 -0.372514601050902
5.86114441330425 -0.382442302328851
5.85408219622873 -0.392833948656203
5.8476864106156 -0.403648529082896
5.8419822976284 -0.414843363536508
5.8369923687235 -0.42637427126047
5.83273631680793 -0.438195745174772
5.82923093852076 -0.450261131471047
5.82649006794461 -0.462522813733254
5.82452452200904 -0.474932400857315
5.8233420578012 -0.487440918028094
5.82294734195224 -0.499999
5.82334193222036 -0.512557085918437
5.82452427134297 -0.525065614913233
5.82648969318257 -0.537475221692133
5.82923044114176 -0.549736931362432
5.8327356987749 -0.561802352711887
5.83699163247551 -0.573623869186117
5.84198144607109 -0.585154826808792
5.84768544710966 -0.596349718302974
5.85408112457666 -0.607164362686982
5.86114323773536 -0.617556079635986
5.86884391574019 -0.62748385792121
5.87715276762985 -0.636908517262009
5.88603700226625 -0.645792862952036
5.89546155774567 -0.654101832649295
5.90538923977164 -0.661802634750744
5.91578086844342 -0.668864877805356
5.92659543288061 -0.675260690454916
5.93779025307391 -0.680964831429184
5.94932114832301 -0.685954789161341
5.96114261159715 -0.690210870630579
5.97320798912994 -0.693716279081204
5.98546966453993 -0.696457180311553
5.99787924675009 -0.698422757271088
6.01038776096467 -0.69960525275022
6.02294584194974 -0.699999999994375
6.03550392885462 -0.69960544112148
6.04801246080522 -0.698423133270193
6.06042207249764 -0.696457742454612
6.07268378901977 -0.693717025149703
6.08474921913233 -0.690211797680135
6.09657074624636 -0.685955893533326
6.10810171634353 -0.680966108765158
6.11929662209768 -0.675262135713835
6.13011128247085 -0.668866485283461
6.1405030170751 -0.661804398104073
6.15043081461199 -0.654103744918722
6.15985549472489 -0.645794916590729
6.16873986262548 -0.636910704165221
6.1770488558841 -0.627486169458261
6.18474968280473 -0.617558506684324
6.19181195183839 -0.607166895668187
6.19820779152434 -0.596352347220557
6.20391196048564 -0.58515754128765
6.20890194704502 -0.573626658513476
6.2131580580679 -0.561805205879582
6.21666349668196 -0.549739837110349
6.21940442856649 -0.537478168552648
6.22137003654997 -0.525068591256472
6.22255256330039 -0.51256007999817
6.22294734193974 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.56935750346352 -0.5
6.56896285040498 -0.487441916054672
6.56778044873974 -0.474933392971728
6.56581496485213 -0.462523796020092
6.56307415558442 -0.450262100053686
6.55956883762423 -0.43819669623067
6.55531284481608 -0.426375201036256
6.55032297356578 -0.414844268362794
6.54461891655282 -0.403649405388757
6.53822318501268 -0.392834792983271
6.53116101989548 -0.382443111344963
6.52346029225186 -0.372515371563253
6.515151393239 -0.363090753766832
6.50626711418098 -0.354206452498089
6.49684251715684 -0.34589752992371
6.48691479662698 -0.338196777460768
6.47652313264412 -0.331134586364388
6.46570853622799 -0.32473882778773
6.45451368751413 -0.319034742787634
6.44298276731539 -0.314044842710016
6.43116128276099 -0.309788820348148
6.41909588770131 -0.306283472224454
6.40683419858696 -0.303542632302516
6.39442460654908 -0.301577117390917
6.38191608642218 -0.30039468445437
6.36935800346352 -0.300000000000625
6.3567999185316 -0.30039462166395
6.34429139249269 -0.301576992057882
6.33188179062738 -0.303542444921496
6.31962008780899 -0.306283223534954
6.30755467522272 -0.309788511331629
6.29573316938836 -0.314044474586021
6.28420222424025 -0.319034317008976
6.27300734700611 -0.324738346034757
6.26219271861133 -0.331134050538353
6.25180101931764 -0.338196189676325
6.24187326028414 -0.345896892500568
6.2324486217155 -0.354205767951857
6.22356429823609 -0.363090024799094
6.21525535210025 -0.372514601050902
6.20755457481803 -0.382442302328851
6.20049235774251 -0.392833948656203
6.19409657212938 -0.403648529082896
6.18839245914218 -0.414843363536508
6.18340253023728 -0.42637427126047
6.17914647832171 -0.438195745174772
6.17564110003454 -0.450261131471047
6.17290022945839 -0.462522813733254
6.17093468352281 -0.474932400857315
6.16975221931497 -0.487440918028094
6.16935750346602 -0.499999
6.16975209373413 -0.512557085918437
6.17093443285674 -0.525065614913233
6.17289985469635 -0.537475221692133
6.17564060265554 -0.549736931362432
6.17914586028867 -0.561802352711887
6.18340179398929 -0.573623869186117
6.18839160758486 -0.585154826808792
6.19409560862343 -0.596349718302974
6.20049128609044 -0.607164362686982
6.20755339924914 -0.617556079635986
6.21525407725396 -0.62748385792121
6.22356292914363 -0.636908517262009
6.23244716378003 -0.645792862952036
6.24187171925944 -0.654101832649295
6.25179940128542 -0.661802634750744
6.26219102995719 -0.668864877805356
6.27300559439439 -0.675260690454916
6.28420041458768 -0.680964831429184
6.29573130983679 -0.685954789161341
6.30755277311092 -0.690210870630579
6.31961815064371 -0.693716279081204
6.33187982605371 -0.696457180311553
6.34428940826386 -0.698422757271088
6.35679792247844 -0.69960525275022
6.36935600346352 -0.699999999994375
6.38191409036839 -0.69960544112148
6.394422622319 -0.698423133270193
6.40683223401141 -0.696457742454612
6.41909395053354 -0.693717025149703
6.43115938064611 -0.690211797680135
6.44298090776013 -0.685955893533326
6.45451187785731 -0.680966108765158
6.46570678361145 -0.675262135713835
6.47652144398462 -0.668866485283461
6.48691317858888 -0.661804398104073
6.49684097612577 -0.654103744918722
6.50626565623866 -0.645794916590729
6.51515002413925 -0.636910704165221
6.52345901739787 -0.627486169458261
6.5311598443185 -0.617558506684324
6.53822211335216 -0.607166895668187
6.54461795303811 -0.596352347220557
6.55032212199942 -0.58515754128765
6.5553121085588 -0.573626658513476
6.55956821958168 -0.561805205879582
6.56307365819574 -0.549739837110349
6.56581459008027 -0.537478168552648
6.56778019806375 -0.525068591256472
6.56896272481416 -0.51256007999817
6.56935750345352 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.23923048454133 -0.2
2.23883583148279 -0.187441916054672
2.23765342981755 -0.174933392971728
2.23568794592993 -0.162523796020092
2.23294713666223 -0.150262100053686
2.22944181870203 -0.13819669623067
2.22518582589389 -0.126375201036256
2.22019595464359 -0.114844268362794
2.21449189763063 -0.103649405388757
2.20809616609048 -0.0928347929832708
2.20103400097328 -0.0824431113449632
2.19333327332967 -0.0725153715632528
2.18502437431681 -0.0630907537668316
2.17614009525879 -0.0542064524980886
2.16671549823465 -0.0458975299237105
2.15678777770479 -0.0381967774607684
2.14639611372192 -0.0311345863643877
2.1355815173058 -0.0247388277877299
2.12438666859194 -0.0190347427876344
2.11285574839319 -0.0140448427100155
2.1010342638388 -0.00978882034814763
2.08896886877911 -0.00628347222445369
2.07670717966477 -0.00354263230251628
2.06429758762688 -0.00157711739091687
2.05178906749998 -0.000394684454370076
2.03923098454133 -6.25166585166426e-13
2.0266728996094 -0.000394621663950351
2.0141643735705 -0.00157699205788173
2.00175477170519 -0.00354244492149636
1.9894930688868 -0.00628322353495395
1.97742765630052 -0.00978851133162878
1.96560615046617 -0.0140444745860207
1.95407520531806 -0.0190343170089762
1.94288032808392 -0.0247383460347568
1.93206569968914 -0.0311340505383526
1.92167400039545 -0.0381961896763251
1.91174624136195 -0.0458968925005683
1.90232160279331 -0.0542057679518574
1.8934372793139 -0.0630900247990941
1.88512833317805 -0.0725146010509024
1.87742755589583 -0.0824423023288505
1.87036533882031 -0.0928339486562027
1.86396955320719 -0.103648529082896
1.85826544021999 -0.114843363536508
1.85327551131508 -0.12637427126047
1.84901945939952 -0.138195745174772
1.84551408111235 -0.150261131471047
1.84277321053619 -0.162522813733254
1.84080766460062 -0.174932400857315
1.83962520039278 -0.187440918028094
1.83923048454383 -0.199999
1.83962507481194 -0.212557085918437
1.84080741393455 -0.225065614913233
1.84277283577415 -0.237475221692133
1.84551358373335 -0.249736931362432
1.84901884136648 -0.261802352711887
1.85327477506709 -0.273623869186117
1.85826458866267 -0.285154826808792
1.86396858970124 -0.296349718302974
1.87036426716824 -0.307164362686982
1.87742638032695 -0.317556079635986
1.88512705833177 -0.32748385792121
1.89343591022143 -0.336908517262009
1.90232014485783 -0.345792862952036
1.91174470033725 -0.354101832649295
1.92167238236322 -0.361802634750744
1.932064011035 -0.368864877805356
1.94287857547219 -0.375260690454916
1.95407339566549 -0.380964831429184
1.96560429091459 -0.385954789161341
1.97742575418873 -0.390210870630579
1.98949113172152 -0.393716279081204
2.00175280713151 -0.396457180311553
2.01416238934167 -0.398422757271088
2.02667090355625 -0.39960525275022
2.03922898454133 -0.399999999994375
2.0517870714462 -0.39960544112148
2.0642956033968 -0.398423133270193
2.07670521508922 -0.396457742454612
2.08896693161135 -0.393717025149703
2.10103236172391 -0.390211797680135
2.11285388883794 -0.385955893533326
2.12438485893511 -0.380966108765158
2.13557976468926 -0.375262135713835
2.14639442506243 -0.368866485283461
2.15678615966668 -0.361804398104073
2.16671395720357 -0.354103744918722
2.17613863731647 -0.345794916590729
2.18502300521706 -0.336910704165221
2.19333199847568 -0.327486169458261
2.20103282539631 -0.317558506684324
2.20809509442997 -0.307166895668187
2.21449093411592 -0.296352347220557
2.22019510307722 -0.28515754128765
2.2251850896366 -0.273626658513476
2.22944120065948 -0.261805205879582
2.23294663927354 -0.249739837110349
2.23568757115807 -0.237478168552648
2.23765317914156 -0.225068591256472
2.23883570589197 -0.21256007999817
2.23923048453133 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.5856406460551 -0.2
2.58524599299657 -0.187441916054672
2.58406359133132 -0.174933392971728
2.58209810744371 -0.162523796020092
2.579357298176 -0.150262100053686
2.57585198021581 -0.13819669623067
2.57159598740767 -0.126375201036256
2.56660611615736 -0.114844268362794
2.56090205914441 -0.103649405388757
2.55450632760426 -0.0928347929832708
2.54744416248706 -0.0824431113449632
2.53974343484344 -0.0725153715632528
2.53143453583059 -0.0630907537668316
2.52255025677257 -0.0542064524980886
2.51312565974842 -0.0458975299237105
2.50319793921856 -0.0381967774607684
2.4928062752357 -0.0311345863643877
2.48199167881958 -0.0247388277877299
2.47079683010572 -0.0190347427876344
2.45926590990697 -0.0140448427100155
2.44744442535257 -0.00978882034814763
2.43537903029289 -0.00628347222445369
2.42311734117855 -0.00354263230251628
2.41070774914066 -0.00157711739091687
2.39819922901376 -0.000394684454370076
2.3856411460551 -6.25166585166426e-13
2.37308306112318 -0.000394621663950351
2.36057453508427 -0.00157699205788173
2.34816493321896 -0.00354244492149636
2.33590323040057 -0.00628322353495395
2.3238378178143 -0.00978851133162878
2.31201631197994 -0.0140444745860207
2.30048536683184 -0.0190343170089762
2.28929048959769 -0.0247383460347568
2.27847586120291 -0.0311340505383526
2.26808416190922 -0.0381961896763251
2.25815640287573 -0.0458968925005683
2.24873176430709 -0.0542057679518574
2.23984744082767 -0.0630900247990941
2.23153849469183 -0.0725146010509024
2.22383771740961 -0.0824423023288505
2.21677550033409 -0.0928339486562027
2.21037971472096 -0.103648529082896
2.20467560173376 -0.114843363536508
2.19968567282886 -0.12637427126047
2.19542962091329 -0.138195745174772
2.19192424262612 -0.150261131471047
2.18918337204997 -0.162522813733254
2.1872178261144 -0.174932400857315
2.18603536190655 -0.187440918028094
2.1856406460576 -0.199999
2.18603523632571 -0.212557085918437
2.18721757544833 -0.225065614913233
2.18918299728793 -0.237475221692133
2.19192374524712 -0.249736931362432
2.19542900288025 -0.261802352711887
2.19968493658087 -0.273623869186117
2.20467475017645 -0.285154826808792
2.21037875121502 -0.296349718302974
2.21677442868202 -0.307164362686982
2.22383654184072 -0.317556079635986
2.23153721984554 -0.32748385792121
2.23984607173521 -0.336908517262009
2.24873030637161 -0.345792862952036
2.25815486185102 -0.354101832649295
2.268082543877 -0.361802634750744
2.27847417254878 -0.368864877805356
2.28928873698597 -0.375260690454916
2.30048355717927 -0.380964831429184
2.31201445242837 -0.385954789161341
2.3238359157025 -0.390210870630579
2.3359012932353 -0.393716279081204
2.34816296864529 -0.396457180311553
2.36057255085545 -0.398422757271088
2.37308106507003 -0.39960525275022
2.3856391460551 -0.399999999994375
2.39819723295998 -0.39960544112148
2.41070576491058 -0.398423133270193
2.423115376603 -0.396457742454612
2.43537709312513 -0.393717025149703
2.44744252323769 -0.390211797680135
2.45926405035172 -0.385955893533326
2.47079502044889 -0.380966108765158
2.48198992620304 -0.375262135713835
2.49280458657621 -0.368866485283461
2.50319632118046 -0.361804398104073
2.51312411871735 -0.354103744918722
2.52254879883025 -0.345794916590729
2.53143316673083 -0.336910704165221
2.53974215998945 -0.327486169458261
2.54744298691008 -0.317558506684324
2.55450525594375 -0.307166895668187
2.5609010956297 -0.296352347220557
2.566605264591 -0.28515754128765
2.57159525115038 -0.273626658513476
2.57585136217326 -0.261805205879582
2.57935680078732 -0.249739837110349
2.58209773267185 -0.237478168552648
2.58406334065533 -0.225068591256472
2.58524586740575 -0.21256007999817
2.5856406460451 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.93205080756888 -0.2
2.93165615451034 -0.187441916054672
2.9304737528451 -0.174933392971728
2.92850826895749 -0.162523796020092
2.92576745968978 -0.150262100053686
2.92226214172958 -0.13819669623067
2.91800614892144 -0.126375201036256
2.91301627767114 -0.114844268362794
2.90731222065818 -0.103649405388757
2.90091648911804 -0.0928347929832708
2.89385432400084 -0.0824431113449632
2.88615359635722 -0.0725153715632528
2.87784469734436 -0.0630907537668316
2.86896041828634 -0.0542064524980886
2.8595358212622 -0.0458975299237105
2.84960810073234 -0.0381967774607684
2.83921643674948 -0.0311345863643877
2.82840184033335 -0.0247388277877299
2.81720699161949 -0.0190347427876344
2.80567607142074 -0.0140448427100155
2.79385458686635 -0.00978882034814763
2.78178919180667 -0.00628347222445369
2.76952750269232 -0.00354263230251628
2.75711791065444 -0.00157711739091687
2.74460939052753 -0.000394684454370076
2.73205130756888 -6.25166585166426e-13
2.71949322263696 -0.000394621663950351
2.70698469659805 -0.00157699205788173
2.69457509473274 -0.00354244492149636
2.68231339191435 -0.00628322353495395
2.67024797932808 -0.00978851133162878
2.65842647349372 -0.0140444745860207
2.64689552834561 -0.0190343170089762
2.63570065111147 -0.0247383460347568
2.62488602271669 -0.0311340505383526
2.614494323423 -0.0381961896763251
2.6045665643895 -0.0458968925005683
2.59514192582086 -0.0542057679518574
2.58625760234145 -0.0630900247990941
2.5779486562056 -0.0725146010509024
2.57024787892338 -0.0824423023288505
2.56318566184787 -0.0928339486562027
2.55678987623474 -0.103648529082896
2.55108576324754 -0.114843363536508
2.54609583434263 -0.12637427126047
2.54183978242707 -0.138195745174772
2.5383344041399 -0.150261131471047
2.53559353356375 -0.162522813733254
2.53362798762817 -0.174932400857315
2.53244552342033 -0.187440918028094
2.53205080757138 -0.199999
2.53244539783949 -0.212557085918437
2.5336277369621 -0.225065614913233
2.53559315880171 -0.237475221692133
2.5383339067609 -0.249736931362432
2.54183916439403 -0.261802352711887
2.54609509809464 -0.273623869186117
2.55108491169022 -0.285154826808792
2.55678891272879 -0.296349718302974
2.5631845901958 -0.307164362686982
2.5702467033545 -0.317556079635986
2.57794738135932 -0.32748385792121
2.58625623324899 -0.336908517262009
2.59514046788539 -0.345792862952036
2.6045650233648 -0.354101832649295
2.61449270539077 -0.361802634750744
2.62488433406255 -0.368864877805356
2.63569889849975 -0.375260690454916
2.64689371869304 -0.380964831429184
2.65842461394214 -0.385954789161341
2.67024607721628 -0.390210870630579
2.68231145474907 -0.393716279081204
2.69457313015906 -0.396457180311553
2.70698271236922 -0.398422757271088
2.7194912265838 -0.39960525275022
2.73204930756888 -0.399999999994375
2.74460739447375 -0.39960544112148
2.75711592642436 -0.398423133270193
2.76952553811677 -0.396457742454612
2.7817872546389 -0.393717025149703
2.79385268475146 -0.390211797680135
2.80567421186549 -0.385955893533326
2.81720518196266 -0.380966108765158
2.82840008771681 -0.375262135713835
2.83921474808998 -0.368866485283461
2.84960648269423 -0.361804398104073
2.85953428023112 -0.354103744918722
2.86895896034402 -0.345794916590729
2.87784332824461 -0.336910704165221
2.88615232150323 -0.327486169458261
2.89385314842386 -0.317558506684324
2.90091541745752 -0.307166895668187
2.90731125714347 -0.296352347220557
2.91301542610477 -0.28515754128765
2.91800541266415 -0.273626658513476
2.92226152368704 -0.261805205879582
2.92576696230109 -0.249739837110349
2.92850789418562 -0.237478168552648
2.93047350216911 -0.225068591256472
2.93165602891952 -0.21256007999817
2.93205080755888 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.27846096908265 -0.2
3.27806631602412 -0.187441916054672
3.27688391435887 -0.174933392971728
3.27491843047126 -0.162523796020092
3.27217762120355 -0.150262100053686
3.26867230324336 -0.13819669623067
3.26441631043522 -0.126375201036256
3.25942643918491 -0.114844268362794
3.25372238217196 -0.103649405388757
3.24732665063181 -0.0928347929832708
3.24026448551461 -0.0824431113449632
3.232563757871 -0.0725153715632528
3.22425485885814 -0.0630907537668316
3.21537057980012 -0.0542064524980886
3.20594598277597 -0.0458975299237105
3.19601826224611 -0.0381967774607684
3.18562659826325 -0.0311345863643877
3.17481200184713 -0.0247388277877299
3.16361715313327 -0.0190347427876344
3.15208623293452 -0.0140448427100155
3.14026474838013 -0.00978882034814763
3.12819935332044 -0.00628347222445369
3.1159376642061 -0.00354263230251628
3.10352807216821 -0.00157711739091687
3.09101955204131 -0.000394684454370076
3.07846146908265 -6.25166585166426e-13
3.06590338415073 -0.000394621663950351
3.05339485811182 -0.00157699205788173
3.04098525624652 -0.00354244492149636
3.02872355342812 -0.00628322353495395
3.01665814084185 -0.00978851133162878
3.00483663500749 -0.0140444745860207
2.99330568985939 -0.0190343170089762
2.98211081262524 -0.0247383460347568
2.97129618423046 -0.0311340505383526
2.96090448493677 -0.0381961896763251
2.95097672590328 -0.0458968925005683
2.94155208733464 -0.0542057679518574
2.93266776385522 -0.0630900247990941
2.92435881771938 -0.0725146010509024
2.91665804043716 -0.0824423023288505
2.90959582336164 -0.0928339486562027
2.90320003774851 -0.103648529082896
2.89749592476131 -0.114843363536508
2.89250599585641 -0.12637427126047
2.88824994394084 -0.138195745174772
2.88474456565367 -0.150261131471047
2.88200369507752 -0.162522813733254
2.88003814914195 -0.174932400857315
2.8788556849341 -0.187440918028094
2.87846096908515 -0.199999
2.87885555935326 -0.212557085918437
2.88003789847588 -0.225065614913233
2.88200332031548 -0.237475221692133
2.88474406827467 -0.249736931362432
2.88824932590781 -0.261802352711887
2.89250525960842 -0.273623869186117
2.897495073204 -0.285154826808792
2.90319907424257 -0.296349718302974
2.90959475170957 -0.307164362686982
2.91665686486827 -0.317556079635986
2.92435754287309 -0.32748385792121
2.93266639476276 -0.336908517262009
2.94155062939916 -0.345792862952036
2.95097518487858 -0.354101832649295
2.96090286690455 -0.361802634750744
2.97129449557633 -0.368864877805356
2.98210906001352 -0.375260690454916
2.99330388020682 -0.380964831429184
3.00483477545592 -0.385954789161341
3.01665623873005 -0.390210870630579
3.02872161626285 -0.393716279081204
3.04098329167284 -0.396457180311553
3.053392873883 -0.398422757271088
3.06590138809758 -0.39960525275022
3.07845946908265 -0.399999999994375
3.09101755598753 -0.39960544112148
3.10352608793813 -0.398423133270193
3.11593569963055 -0.396457742454612
3.12819741615268 -0.393717025149703
3.14026284626524 -0.390211797680135
3.15208437337927 -0.385955893533326
3.16361534347644 -0.380966108765158
3.17481024923059 -0.375262135713835
3.18562490960376 -0.368866485283461
3.19601664420801 -0.361804398104073
3.2059444417449 -0.354103744918722
3.2153691218578 -0.345794916590729
3.22425348975838 -0.336910704165221
3.23256248301701 -0.327486169458261
3.24026330993764 -0.317558506684324
3.2473255789713 -0.307166895668187
3.25372141865725 -0.296352347220557
3.25942558761855 -0.28515754128765
3.26441557417793 -0.273626658513476
3.26867168520081 -0.261805205879582
3.27217712381487 -0.249739837110349
3.2749180556994 -0.237478168552648
3.27688366368288 -0.225068591256472
3.2780661904333 -0.21256007999817
3.27846096907265 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.62487113059643 -0.2
3.62447647753789 -0.187441916054672
3.62329407587265 -0.174933392971728
3.62132859198504 -0.162523796020092
3.61858778271733 -0.150262100053686
3.61508246475713 -0.13819669623067
3.61082647194899 -0.126375201036256
3.60583660069869 -0.114844268362794
3.60013254368573 -0.103649405388757
3.59373681214559 -0.0928347929832708
3.58667464702839 -0.0824431113449632
3.57897391938477 -0.0725153715632528
3.57066502037191 -0.0630907537668316
3.56178074131389 -0.0542064524980886
3.55235614428975 -0.0458975299237105
3.54242842375989 -0.0381967774607684
3.53203675977703 -0.0311345863643877
3.5212221633609 -0.0247388277877299
3.51002731464704 -0.0190347427876344
3.4984963944483 -0.0140448427100155
3.4866749098939 -0.00978882034814763
3.47460951483422 -0.00628347222445369
3.46234782571987 -0.00354263230251628
3.44993823368199 -0.00157711739091687
3.43742971355508 -0.000394684454370076
3.42487163059643 -6.25166585166426e-13
3.41231354566451 -0.000394621663950351
3.3998050196256 -0.00157699205788173
3.38739541776029 -0.00354244492149636
3.3751337149419 -0.00628322353495395
3.36306830235563 -0.00978851133162878
3.35124679652127 -0.0140444745860207
3.33971585137316 -0.0190343170089762
3.32852097413902 -0.0247383460347568
3.31770634574424 -0.0311340505383526
3.30731464645055 -0.0381961896763251
3.29738688741705 -0.0458968925005683
3.28796224884841 -0.0542057679518574
3.279077925369 -0.0630900247990941
3.27076897923315 -0.0725146010509024
3.26306820195094 -0.0824423023288505
3.25600598487542 -0.0928339486562027
3.24961019926229 -0.103648529082896
3.24390608627509 -0.114843363536508
3.23891615737018 -0.12637427126047
3.23466010545462 -0.138195745174772
3.23115472716745 -0.150261131471047
3.2284138565913 -0.162522813733254
3.22644831065572 -0.174932400857315
3.22526584644788 -0.187440918028094
3.22487113059893 -0.199999
3.22526572086704 -0.212557085918437
3.22644805998965 -0.225065614913233
3.22841348182926 -0.237475221692133
3.23115422978845 -0.249736931362432
3.23465948742158 -0.261802352711887
3.23891542112219 -0.273623869186117
3.24390523471777 -0.285154826808792
3.24960923575634 -0.296349718302974
3.25600491322335 -0.307164362686982
3.26306702638205 -0.317556079635986
3.27076770438687 -0.32748385792121
3.27907655627654 -0.336908517262009
3.28796079091294 -0.345792862952036
3.29738534639235 -0.354101832649295
3.30731302841832 -0.361802634750744
3.3177046570901 -0.368864877805356
3.3285192215273 -0.375260690454916
3.33971404172059 -0.380964831429184
3.3512449369697 -0.385954789161341
3.36306640024383 -0.390210870630579
3.37513177777662 -0.393716279081204
3.38739345318661 -0.396457180311553
3.39980303539677 -0.398422757271088
3.41231154961135 -0.39960525275022
3.42486963059643 -0.399999999994375
3.4374277175013 -0.39960544112148
3.44993624945191 -0.398423133270193
3.46234586114432 -0.396457742454612
3.47460757766645 -0.393717025149703
3.48667300777901 -0.390211797680135
3.49849453489304 -0.385955893533326
3.51002550499021 -0.380966108765158
3.52122041074436 -0.375262135713835
3.53203507111753 -0.368866485283461
3.54242680572179 -0.361804398104073
3.55235460325867 -0.354103744918722
3.56177928337157 -0.345794916590729
3.57066365127216 -0.336910704165221
3.57897264453078 -0.327486169458261
3.58667347145141 -0.317558506684324
3.59373574048507 -0.307166895668187
3.60013158017102 -0.296352347220557
3.60583574913232 -0.28515754128765
3.6108257356917 -0.273626658513476
3.61508184671459 -0.261805205879582
3.61858728532864 -0.249739837110349
3.62132821721317 -0.237478168552648
3.62329382519666 -0.225068591256472
3.62447635194707 -0.21256007999817
3.62487113058643 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 -0.2
3.97088663905167 -0.187441916054672
3.96970423738642 -0.174933392971728
3.96773875349881 -0.162523796020092
3.96499794423111 -0.150262100053686
3.96149262627091 -0.13819669623067
3.95723663346277 -0.126375201036256
3.95224676221246 -0.114844268362794
3.94654270519951 -0.103649405388757
3.94014697365936 -0.0928347929832708
3.93308480854216 -0.0824431113449632
3.92538408089855 -0.0725153715632528
3.91707518188569 -0.0630907537668316
3.90819090282767 -0.0542064524980886
3.89876630580352 -0.0458975299237105
3.88883858527366 -0.0381967774607684
3.8784469212908 -0.0311345863643877
3.86763232487468 -0.0247388277877299
3.85643747616082 -0.0190347427876344
3.84490655596207 -0.0140448427100155
3.83308507140768 -0.00978882034814763
3.82101967634799 -0.00628347222445369
3.80875798723365 -0.00354263230251628
3.79634839519576 -0.00157711739091687
3.78383987506886 -0.000394684454370076
3.7712817921102 -6.25166585166426e-13
3.75872370717828 -0.000394621663950351
3.74621518113937 -0.00157699205788173
3.73380557927407 -0.00354244492149636
3.72154387645568 -0.00628322353495395
3.7094784638694 -0.00978851133162878
3.69765695803504 -0.0140444745860207
3.68612601288694 -0.0190343170089762
3.67493113565279 -0.0247383460347568
3.66411650725801 -0.0311340505383526
3.65372480796433 -0.0381961896763251
3.64379704893083 -0.0458968925005683
3.63437241036219 -0.0542057679518574
3.62548808688277 -0.0630900247990941
3.61717914074693 -0.0725146010509024
3.60947836346471 -0.0824423023288505
3.60241614638919 -0.0928339486562027
3.59602036077606 -0.103648529082896
3.59031624778886 -0.114843363536508
3.58532631888396 -0.12637427126047
3.58107026696839 -0.138195745174772
3.57756488868122 -0.150261131471047
3.57482401810507 -0.162522813733254
3.5728584721695 -0.174932400857315
3.57167600796165 -0.187440918028094
3.5712812921127 -0.199999
3.57167588238082 -0.212557085918437
3.57285822150343 -0.225065614913233
3.57482364334303 -0.237475221692133
3.57756439130222 -0.249736931362432
3.58106964893536 -0.261802352711887
3.58532558263597 -0.273623869186117
3.59031539623155 -0.285154826808792
3.59601939727012 -0.296349718302974
3.60241507473712 -0.307164362686982
3.60947718789582 -0.317556079635986
3.61717786590065 -0.32748385792121
3.62548671779031 -0.336908517262009
3.63437095242671 -0.345792862952036
3.64379550790613 -0.354101832649295
3.6537231899321 -0.361802634750744
3.66411481860388 -0.368864877805356
3.67492938304107 -0.375260690454916
3.68612420323437 -0.380964831429184
3.69765509848347 -0.385954789161341
3.70947656175761 -0.390210870630579
3.7215419392904 -0.393716279081204
3.73380361470039 -0.396457180311553
3.74621319691055 -0.398422757271088
3.75872171112513 -0.39960525275022
3.7712797921102 -0.399999999994375
3.78383787901508 -0.39960544112148
3.79634641096568 -0.398423133270193
3.8087560226581 -0.396457742454612
3.82101773918023 -0.393717025149703
3.83308316929279 -0.390211797680135
3.84490469640682 -0.385955893533326
3.85643566650399 -0.380966108765158
3.86763057225814 -0.375262135713835
3.87844523263131 -0.368866485283461
3.88883696723556 -0.361804398104073
3.89876476477245 -0.354103744918722
3.90818944488535 -0.345794916590729
3.91707381278593 -0.336910704165221
3.92538280604456 -0.327486169458261
3.93308363296519 -0.317558506684324
3.94014590199885 -0.307166895668187
3.9465417416848 -0.296352347220557
3.9522459106461 -0.28515754128765
3.95723589720548 -0.273626658513476
3.96149200822836 -0.261805205879582
3.96499744684242 -0.249739837110349
3.96773837872695 -0.237478168552648
3.96970398671043 -0.225068591256472
3.97088651346085 -0.21256007999817
3.9712812921002 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 -0.2
4.31729680056544 -0.187441916054672
4.3161143989002 -0.174933392971728
4.31414891501259 -0.162523796020092
4.31140810574488 -0.150262100053686
4.30790278778469 -0.13819669623067
4.30364679497654 -0.126375201036256
4.29865692372624 -0.114844268362794
4.29295286671328 -0.103649405388757
4.28655713517314 -0.0928347929832708
4.27949497005594 -0.0824431113449632
4.27179424241232 -0.0725153715632528
4.26348534339946 -0.0630907537668316
4.25460106434144 -0.0542064524980886
4.2451764673173 -0.0458975299237105
4.23524874678744 -0.0381967774607684
4.22485708280458 -0.0311345863643877
4.21404248638845 -0.0247388277877299
4.20284763767459 -0.0190347427876344
4.19131671747585 -0.0140448427100155
4.17949523292145 -0.00978882034814763
4.16742983786177 -0.00628347222445369
4.15516814874742 -0.00354263230251628
4.14275855670954 -0.00157711739091687
4.13025003658263 -0.000394684454370076
4.11769195362398 -6.25166585166426e-13
4.10513386869206 -0.000394621663950351
4.09262534265315 -0.00157699205788173
4.08021574078784 -0.00354244492149636
4.06795403796945 -0.00628322353495395
4.05588862538318 -0.00978851133162878
4.04406711954882 -0.0140444745860207
4.03253617440071 -0.0190343170089762
4.02134129716657 -0.0247383460347568
4.01052666877179 -0.0311340505383526
4.0001349694781 -0.0381961896763251
3.9902072104446 -0.0458968925005683
3.98078257187596 -0.0542057679518574
3.97189824839655 -0.0630900247990941
3.96358930226071 -0.0725146010509024
3.95588852497849 -0.0824423023288505
3.94882630790297 -0.0928339486562027
3.94243052228984 -0.103648529082896
3.93672640930264 -0.114843363536508
3.93173648039774 -0.12637427126047
3.92748042848217 -0.138195745174772
3.923975050195 -0.150261131471047
3.92123417961885 -0.162522813733254
3.91926863368327 -0.174932400857315
3.91808616947543 -0.187440918028094
3.91769145362648 -0.199999
3.91808604389459 -0.212557085918437
3.9192683830172 -0.225065614913233
3.92123380485681 -0.237475221692133
3.923974552816 -0.249736931362432
3.92747981044913 -0.261802352711887
3.93173574414975 -0.273623869186117
3.93672555774532 -0.285154826808792
3.94242955878389 -0.296349718302974
3.9488252362509 -0.307164362686982
3.9558873494096 -0.317556079635986
3.96358802741442 -0.32748385792121
3.97189687930409 -0.336908517262009
3.98078111394049 -0.345792862952036
3.9902056694199 -0.354101832649295
4.00013335144588 -0.361802634750744
4.01052498011765 -0.368864877805356
4.02133954455485 -0.375260690454916
4.03253436474814 -0.380964831429184
4.04406525999725 -0.385954789161341
4.05588672327138 -0.390210870630579
4.06795210080417 -0.393716279081204
4.08021377621416 -0.396457180311553
4.09262335842432 -0.398422757271088
4.1051318726389 -0.39960525275022
4.11768995362398 -0.399999999994375
4.13024804052885 -0.39960544112148
4.14275657247946 -0.398423133270193
4.15516618417187 -0.396457742454612
4.167427900694 -0.393717025149703
4.17949333080657 -0.390211797680135
4.19131485792059 -0.385955893533326
4.20284582801776 -0.380966108765158
4.21404073377191 -0.375262135713835
4.22485539414508 -0.368866485283461
4.23524712874934 -0.361804398104073
4.24517492628623 -0.354103744918722
4.25459960639912 -0.345794916590729
4.26348397429971 -0.336910704165221
4.27179296755833 -0.327486169458261
4.27949379447896 -0.317558506684324
4.28655606351262 -0.307166895668187
4.29295190319857 -0.296352347220557
4.29865607215987 -0.28515754128765
4.30364605871925 -0.273626658513476
4.30790216974214 -0.261805205879582
4.3114076083562 -0.249739837110349
4.31414854024072 -0.237478168552648
4.31611414822421 -0.225068591256472
4.31729667497462 -0.21256007999817
4.31769145361398 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.66410161513776 -0.2
4.66370696207922 -0.187441916054672
4.66252456041398 -0.174933392971728
4.66055907652636 -0.162523796020092
4.65781826725866 -0.150262100053686
4.65431294929846 -0.13819669623067
4.65005695649032 -0.126375201036256
4.64506708524002 -0.114844268362794
4.63936302822706 -0.103649405388757
4.63296729668691 -0.0928347929832708
4.62590513156971 -0.0824431113449632
4.6182044039261 -0.0725153715632528
4.60989550491324 -0.0630907537668316
4.60101122585522 -0.0542064524980886
4.59158662883108 -0.0458975299237105
4.58165890830122 -0.0381967774607684
4.57126724431835 -0.0311345863643877
4.56045264790223 -0.0247388277877299
4.54925779918837 -0.0190347427876344
4.53772687898962 -0.0140448427100155
4.52590539443523 -0.00978882034814763
4.51383999937554 -0.00628347222445369
4.5015783102612 -0.00354263230251628
4.48916871822331 -0.00157711739091687
4.47666019809641 -0.000394684454370076
4.46410211513775 -6.25166585166426e-13
4.45154403020583 -0.000394621663950351
4.43903550416692 -0.00157699205788173
4.42662590230162 -0.00354244492149636
4.41436419948323 -0.00628322353495395
4.40229878689695 -0.00978851133162878
4.39047728106259 -0.0140444745860207
4.37894633591449 -0.0190343170089762
4.36775145868035 -0.0247383460347568
4.35693683028556 -0.0311340505383526
4.34654513099188 -0.0381961896763251
4.33661737195838 -0.0458968925005683
4.32719273338974 -0.0542057679518574
4.31830840991033 -0.0630900247990941
4.30999946377448 -0.0725146010509024
4.30229868649226 -0.0824423023288505
4.29523646941674 -0.0928339486562027
4.28884068380362 -0.103648529082896
4.28313657081642 -0.114843363536508
4.27814664191151 -0.12637427126047
4.27389058999595 -0.138195745174772
4.27038521170878 -0.150261131471047
4.26764434113262 -0.162522813733254
4.26567879519705 -0.174932400857315
4.26449633098921 -0.187440918028094
4.26410161514026 -0.199999
4.26449620540837 -0.212557085918437
4.26567854453098 -0.225065614913233
4.26764396637058 -0.237475221692133
4.27038471432978 -0.249736931362432
4.27388997196291 -0.261802352711887
4.27814590566352 -0.273623869186117
4.2831357192591 -0.285154826808792
4.28883972029767 -0.296349718302974
4.29523539776467 -0.307164362686982
4.30229751092338 -0.317556079635986
4.3099981889282 -0.32748385792121
4.31830704081786 -0.336908517262009
4.32719127545426 -0.345792862952036
4.33661583093368 -0.354101832649295
4.34654351295965 -0.361802634750744
4.35693514163143 -0.368864877805356
4.36774970606862 -0.375260690454916
4.37894452626192 -0.380964831429184
4.39047542151102 -0.385954789161341
4.40229688478516 -0.390210870630579
4.41436226231795 -0.393716279081204
4.42662393772794 -0.396457180311553
4.4390335199381 -0.398422757271088
4.45154203415268 -0.39960525275022
4.46410011513776 -0.399999999994375
4.47665820204263 -0.39960544112148
4.48916673399323 -0.398423133270193
4.50157634568565 -0.396457742454612
4.51383806220778 -0.393717025149703
4.52590349232034 -0.390211797680135
4.53772501943437 -0.385955893533326
4.54925598953154 -0.380966108765158
4.56045089528569 -0.375262135713835
4.57126555565886 -0.368866485283461
4.58165729026311 -0.361804398104073
4.5915850878 -0.354103744918722
4.6010097679129 -0.345794916590729
4.60989413581349 -0.336910704165221
4.61820312907211 -0.327486169458261
4.62590395599274 -0.317558506684324
4.6329662250264 -0.307166895668187
4.63936206471235 -0.296352347220557
4.64506623367365 -0.28515754128765
4.65005622023303 -0.273626658513476
4.65431233125591 -0.261805205879582
4.65781776986997 -0.249739837110349
4.6605587017545 -0.237478168552648
4.66252430973798 -0.225068591256472
4.6637068364884 -0.21256007999817
4.66410161512776 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.01051177665153 -0.2
5.01011712359299 -0.187441916054672
5.00893472192775 -0.174933392971728
5.00696923804014 -0.162523796020092
5.00422842877243 -0.150262100053686
5.00072311081224 -0.13819669623067
4.99646711800409 -0.126375201036256
4.99147724675379 -0.114844268362794
4.98577318974084 -0.103649405388757
4.97937745820069 -0.0928347929832708
4.97231529308349 -0.0824431113449632
4.96461456543987 -0.0725153715632528
4.95630566642701 -0.0630907537668316
4.947421387369 -0.0542064524980886
4.93799679034485 -0.0458975299237105
4.92806906981499 -0.0381967774607684
4.91767740583213 -0.0311345863643877
4.90686280941601 -0.0247388277877299
4.89566796070215 -0.0190347427876344
4.8841370405034 -0.0140448427100155
4.872315555949 -0.00978882034814763
4.86025016088932 -0.00628347222445369
4.84798847177498 -0.00354263230251628
4.83557887973709 -0.00157711739091687
4.82307035961019 -0.000394684454370076
4.81051227665153 -6.25166585166426e-13
4.79795419171961 -0.000394621663950351
4.7854456656807 -0.00157699205788173
4.77303606381539 -0.00354244492149636
4.760774360997 -0.00628322353495395
4.74870894841073 -0.00978851133162878
4.73688744257637 -0.0140444745860207
4.72535649742827 -0.0190343170089762
4.71416162019412 -0.0247383460347568
4.70334699179934 -0.0311340505383526
4.69295529250565 -0.0381961896763251
4.68302753347215 -0.0458968925005683
4.67360289490351 -0.0542057679518574
4.6647185714241 -0.0630900247990941
4.65640962528826 -0.0725146010509024
4.64870884800604 -0.0824423023288505
4.64164663093052 -0.0928339486562027
4.63525084531739 -0.103648529082896
4.62954673233019 -0.114843363536508
4.62455680342529 -0.12637427126047
4.62030075150972 -0.138195745174772
4.61679537322255 -0.150261131471047
4.6140545026464 -0.162522813733254
4.61208895671083 -0.174932400857315
4.61090649250298 -0.187440918028094
4.61051177665403 -0.199999
4.61090636692214 -0.212557085918437
4.61208870604476 -0.225065614913233
4.61405412788436 -0.237475221692133
4.61679487584355 -0.249736931362432
4.62030013347668 -0.261802352711887
4.6245560671773 -0.273623869186117
4.62954588077287 -0.285154826808792
4.63524988181144 -0.296349718302974
4.64164555927845 -0.307164362686982
4.64870767243715 -0.317556079635986
4.65640835044197 -0.32748385792121
4.66471720233164 -0.336908517262009
4.67360143696804 -0.345792862952036
4.68302599244745 -0.354101832649295
4.69295367447343 -0.361802634750744
4.7033453031452 -0.368864877805356
4.7141598675824 -0.375260690454916
4.72535468777569 -0.380964831429184
4.7368855830248 -0.385954789161341
4.74870704629893 -0.390210870630579
4.76077242383172 -0.393716279081204
4.77303409924172 -0.396457180311553
4.78544368145187 -0.398422757271088
4.79795219566645 -0.39960525275022
4.81051027665153 -0.399999999994375
4.8230683635564 -0.39960544112148
4.83557689550701 -0.398423133270193
4.84798650719942 -0.396457742454612
4.86024822372156 -0.393717025149703
4.87231365383412 -0.390211797680135
4.88413518094814 -0.385955893533326
4.89566615104532 -0.380966108765158
4.90686105679947 -0.375262135713835
4.91767571717263 -0.368866485283461
4.92806745177689 -0.361804398104073
4.93799524931378 -0.354103744918722
4.94741992942668 -0.345794916590729
4.95630429732726 -0.336910704165221
4.96461329058588 -0.327486169458261
4.97231411750651 -0.317558506684324
4.97937638654018 -0.307166895668187
4.98577222622613 -0.296352347220557
4.99147639518743 -0.28515754128765
4.99646638174681 -0.273626658513476
5.00072249276969 -0.261805205879582
5.00422793138375 -0.249739837110349
5.00696886326828 -0.237478168552648
5.00893447125176 -0.225068591256472
5.01011699800217 -0.21256007999817
5.01051177664153 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.35692193816531 -0.2
5.35652728510677 -0.187441916054672
5.35534488344153 -0.174933392971728
5.35337939955391 -0.162523796020092
5.35063859028621 -0.150262100053686
5.34713327232601 -0.13819669623067
5.34287727951787 -0.126375201036256
5.33788740826757 -0.114844268362794
5.33218335125461 -0.103649405388757
5.32578761971446 -0.0928347929832708
5.31872545459727 -0.0824431113449632
5.31102472695365 -0.0725153715632528
5.30271582794079 -0.0630907537668316
5.29383154888277 -0.0542064524980886
5.28440695185863 -0.0458975299237105
5.27447923132877 -0.0381967774607684
5.2640875673459 -0.0311345863643877
5.25327297092978 -0.0247388277877299
5.24207812221592 -0.0190347427876344
5.23054720201717 -0.0140448427100155
5.21872571746278 -0.00978882034814763
5.20666032240309 -0.00628347222445369
5.19439863328875 -0.00354263230251628
5.18198904125086 -0.00157711739091687
5.16948052112396 -0.000394684454370076
5.15692243816531 -6.25166585166426e-13
5.14436435323338 -0.000394621663950351
5.13185582719448 -0.00157699205788173
5.11944622532917 -0.00354244492149636
5.10718452251078 -0.00628322353495395
5.0951191099245 -0.00978851133162878
5.08329760409014 -0.0140444745860207
5.07176665894204 -0.0190343170089762
5.0605717817079 -0.0247383460347568
5.04975715331312 -0.0311340505383526
5.03936545401943 -0.0381961896763251
5.02943769498593 -0.0458968925005683
5.02001305641729 -0.0542057679518574
5.01112873293788 -0.0630900247990941
5.00281978680203 -0.0725146010509024
4.99511900951981 -0.0824423023288505
4.98805679244429 -0.0928339486562027
4.98166100683117 -0.103648529082896
4.97595689384397 -0.114843363536508
4.97096696493906 -0.12637427126047
4.9667109130235 -0.138195745174772
4.96320553473633 -0.150261131471047
4.96046466416017 -0.162522813733254
4.9584991182246 -0.174932400857315
4.95731665401676 -0.187440918028094
4.95692193816781 -0.199999
4.95731652843592 -0.212557085918437
4.95849886755853 -0.225065614913233
4.96046428939813 -0.237475221692133
4.96320503735733 -0.249736931362432
4.96671029499046 -0.261802352711887
4.97096622869107 -0.273623869186117
4.97595604228665 -0.285154826808792
4.98166004332522 -0.296349718302974
4.98805572079222 -0.307164362686982
4.99511783395093 -0.317556079635986
5.00281851195575 -0.32748385792121
5.01112736384541 -0.336908517262009
5.02001159848181 -0.345792862952036
5.02943615396123 -0.354101832649295
5.0393638359872 -0.361802634750744
5.04975546465898 -0.368864877805356
5.06057002909617 -0.375260690454916
5.07176484928947 -0.380964831429184
5.08329574453857 -0.385954789161341
5.09511720781271 -0.390210870630579
5.1071825853455 -0.393716279081204
5.11944426075549 -0.396457180311553
5.13185384296565 -0.398422757271088
5.14436235718023 -0.39960525275022
5.15692043816531 -0.399999999994375
5.16947852507018 -0.39960544112148
5.18198705702078 -0.398423133270193
5.1943966687132 -0.396457742454612
5.20665838523533 -0.393717025149703
5.21872381534789 -0.390211797680135
5.23054534246192 -0.385955893533326
5.24207631255909 -0.380966108765158
5.25327121831324 -0.375262135713835
5.26408587868641 -0.368866485283461
5.27447761329066 -0.361804398104073
5.28440541082755 -0.354103744918722
5.29383009094045 -0.345794916590729
5.30271445884104 -0.336910704165221
5.31102345209966 -0.327486169458261
5.31872427902029 -0.317558506684324
5.32578654805395 -0.307166895668187
5.3321823877399 -0.296352347220557
5.3378865567012 -0.28515754128765
5.34287654326058 -0.273626658513476
5.34713265428346 -0.261805205879582
5.35063809289752 -0.249739837110349
5.35337902478205 -0.237478168552648
5.35534463276554 -0.225068591256472
5.35652715951595 -0.21256007999817
5.35692193815531 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.70333209967908 -0.2
5.70293744662055 -0.187441916054672
5.7017550449553 -0.174933392971728
5.69978956106769 -0.162523796020092
5.69704875179998 -0.150262100053686
5.69354343383979 -0.13819669623067
5.68928744103164 -0.126375201036256
5.68429756978134 -0.114844268362794
5.67859351276839 -0.103649405388757
5.67219778122824 -0.0928347929832708
5.66513561611104 -0.0824431113449632
5.65743488846742 -0.0725153715632528
5.64912598945456 -0.0630907537668316
5.64024171039655 -0.0542064524980886
5.6308171133724 -0.0458975299237105
5.62088939284254 -0.0381967774607684
5.61049772885968 -0.0311345863643877
5.59968313244356 -0.0247388277877299
5.5884882837297 -0.0190347427876344
5.57695736353095 -0.0140448427100155
5.56513587897655 -0.00978882034814763
5.55307048391687 -0.00628347222445369
5.54080879480253 -0.00354263230251628
5.52839920276464 -0.00157711739091687
5.51589068263774 -0.000394684454370076
5.50333259967908 -6.25166585166426e-13
5.49077451474716 -0.000394621663950351
5.47826598870825 -0.00157699205788173
5.46585638684294 -0.00354244492149636
5.45359468402455 -0.00628322353495395
5.44152927143828 -0.00978851133162878
5.42970776560392 -0.0140444745860207
5.41817682045582 -0.0190343170089762
5.40698194322167 -0.0247383460347568
5.39616731482689 -0.0311340505383526
5.3857756155332 -0.0381961896763251
5.3758478564997 -0.0458968925005683
5.36642321793107 -0.0542057679518574
5.35753889445165 -0.0630900247990941
5.34922994831581 -0.0725146010509024
5.34152917103359 -0.0824423023288505
5.33446695395807 -0.0928339486562027
5.32807116834494 -0.103648529082896
5.32236705535774 -0.114843363536508
5.31737712645284 -0.12637427126047
5.31312107453727 -0.138195745174772
5.3096156962501 -0.150261131471047
5.30687482567395 -0.162522813733254
5.30490927973838 -0.174932400857315
5.30372681553053 -0.187440918028094
5.30333209968158 -0.199999
5.30372668994969 -0.212557085918437
5.30490902907231 -0.225065614913233
5.30687445091191 -0.237475221692133
5.3096151988711 -0.249736931362432
5.31312045650423 -0.261802352711887
5.31737639020485 -0.273623869186117
5.32236620380043 -0.285154826808792
5.32807020483899 -0.296349718302974
5.334465882306 -0.307164362686982
5.3415279954647 -0.317556079635986
5.34922867346952 -0.32748385792121
5.35753752535919 -0.336908517262009
5.36642175999559 -0.345792862952036
5.375846315475 -0.354101832649295
5.38577399750098 -0.361802634750744
5.39616562617275 -0.368864877805356
5.40698019060995 -0.375260690454916
5.41817501080324 -0.380964831429184
5.42970590605235 -0.385954789161341
5.44152736932648 -0.390210870630579
5.45359274685928 -0.393716279081204
5.46585442226927 -0.396457180311553
5.47826400447942 -0.398422757271088
5.490772518694 -0.39960525275022
5.50333059967908 -0.399999999994375
5.51588868658395 -0.39960544112148
5.52839721853456 -0.398423133270193
5.54080683022698 -0.396457742454612
5.55306854674911 -0.393717025149703
5.56513397686167 -0.390211797680135
5.57695550397569 -0.385955893533326
5.58848647407287 -0.380966108765158
5.59968137982702 -0.375262135713835
5.61049604020018 -0.368866485283461
5.62088777480444 -0.361804398104073
5.63081557234133 -0.354103744918722
5.64024025245423 -0.345794916590729
5.64912462035481 -0.336910704165221
5.65743361361343 -0.327486169458261
5.66513444053406 -0.317558506684324
5.67219670956773 -0.307166895668187
5.67859254925368 -0.296352347220557
5.68429671821498 -0.28515754128765
5.68928670477436 -0.273626658513476
5.69354281579724 -0.261805205879582
5.6970482544113 -0.249739837110349
5.69978918629583 -0.237478168552648
5.70175479427931 -0.225068591256472
5.70293732102972 -0.21256007999817
5.70333209966908 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.04974226119286 -0.2
6.04934760813432 -0.187441916054672
6.04816520646908 -0.174933392971728
6.04619972258146 -0.162523796020092
6.04345891331376 -0.150262100053686
6.03995359535356 -0.13819669623067
6.03569760254542 -0.126375201036256
6.03070773129512 -0.114844268362794
6.02500367428216 -0.103649405388757
6.01860794274201 -0.0928347929832708
6.01154577762482 -0.0824431113449632
6.0038450499812 -0.0725153715632528
5.99553615096834 -0.0630907537668316
5.98665187191032 -0.0542064524980886
5.97722727488618 -0.0458975299237105
5.96729955435632 -0.0381967774607684
5.95690789037346 -0.0311345863643877
5.94609329395733 -0.0247388277877299
5.93489844524347 -0.0190347427876344
5.92336752504472 -0.0140448427100155
5.91154604049033 -0.00978882034814763
5.89948064543065 -0.00628347222445369
5.8872189563163 -0.00354263230251628
5.87480936427841 -0.00157711739091687
5.86230084415151 -0.000394684454370076
5.84974276119286 -6.25166585166426e-13
5.83718467626093 -0.000394621663950351
5.82467615022203 -0.00157699205788173
5.81226654835672 -0.00354244492149636
5.80000484553833 -0.00628322353495395
5.78793943295206 -0.00978851133162878
5.7761179271177 -0.0140444745860207
5.76458698196959 -0.0190343170089762
5.75339210473545 -0.0247383460347568
5.74257747634067 -0.0311340505383526
5.73218577704698 -0.0381961896763251
5.72225801801348 -0.0458968925005683
5.71283337944484 -0.0542057679518574
5.70394905596543 -0.0630900247990941
5.69564010982958 -0.0725146010509024
5.68793933254736 -0.0824423023288505
5.68087711547185 -0.0928339486562027
5.67448132985872 -0.103648529082896
5.66877721687152 -0.114843363536508
5.66378728796661 -0.12637427126047
5.65953123605105 -0.138195745174772
5.65602585776388 -0.150261131471047
5.65328498718772 -0.162522813733254
5.65131944125215 -0.174932400857315
5.65013697704431 -0.187440918028094
5.64974226119536 -0.199999
5.65013685146347 -0.212557085918437
5.65131919058608 -0.225065614913233
5.65328461242568 -0.237475221692133
5.65602536038488 -0.249736931362432
5.65953061801801 -0.261802352711887
5.66378655171862 -0.273623869186117
5.6687763653142 -0.285154826808792
5.67448036635277 -0.296349718302974
5.68087604381977 -0.307164362686982
5.68793815697848 -0.317556079635986
5.6956388349833 -0.32748385792121
5.70394768687297 -0.336908517262009
5.71283192150937 -0.345792862952036
5.72225647698878 -0.354101832649295
5.73218415901475 -0.361802634750744
5.74257578768653 -0.368864877805356
5.75339035212373 -0.375260690454916
5.76458517231702 -0.380964831429184
5.77611606756612 -0.385954789161341
5.78793753084026 -0.390210870630579
5.80000290837305 -0.393716279081204
5.81226458378304 -0.396457180311553
5.8246741659932 -0.398422757271088
5.83718268020778 -0.39960525275022
5.84974076119286 -0.399999999994375
5.86229884809773 -0.39960544112148
5.87480738004833 -0.398423133270193
5.88721699174075 -0.396457742454612
5.89947870826288 -0.393717025149703
5.91154413837544 -0.390211797680135
5.92336566548947 -0.385955893533326
5.93489663558664 -0.380966108765158
5.94609154134079 -0.375262135713835
5.95690620171396 -0.368866485283461
5.96729793631821 -0.361804398104073
5.9772257338551 -0.354103744918722
5.986650413968 -0.345794916590729
5.99553478186859 -0.336910704165221
6.00384377512721 -0.327486169458261
6.01154460204784 -0.317558506684324
6.0186068710815 -0.307166895668187
6.02500271076745 -0.296352347220557
6.03070687972875 -0.28515754128765
6.03569686628813 -0.273626658513476
6.03995297731101 -0.261805205879582
6.04345841592507 -0.249739837110349
6.0461993478096 -0.237478168552648
6.04816495579309 -0.225068591256472
6.0493474825435 -0.21256007999817
6.04974226118286 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.39615242270663 -0.2
6.3957577696481 -0.187441916054672
6.39457536798285 -0.174933392971728
6.39260988409524 -0.162523796020092
6.38986907482753 -0.150262100053686
6.38636375686734 -0.13819669623067
6.38210776405919 -0.126375201036256
6.37711789280889 -0.114844268362794
6.37141383579594 -0.103649405388757
6.36501810425579 -0.0928347929832708
6.35795593913859 -0.0824431113449632
6.35025521149497 -0.0725153715632528
6.34194631248211 -0.0630907537668316
6.3330620334241 -0.0542064524980886
6.32363743639995 -0.0458975299237105
6.31370971587009 -0.0381967774607684
6.30331805188723 -0.0311345863643877
6.29250345547111 -0.0247388277877299
6.28130860675725 -0.0190347427876344
6.2697776865585 -0.0140448427100155
6.2579562020041 -0.00978882034814763
6.24589080694442 -0.00628347222445369
6.23362911783008 -0.00354263230251628
6.22121952579219 -0.00157711739091687
6.20871100566529 -0.000394684454370076
6.19615292270663 -6.25166585166426e-13
6.18359483777471 -0.000394621663950351
6.1710863117358 -0.00157699205788173
6.15867670987049 -0.00354244492149636
6.1464150070521 -0.00628322353495395
6.13434959446583 -0.00978851133162878
6.12252808863147 -0.0140444745860207
6.11099714348337 -0.0190343170089762
6.09980226624922 -0.0247383460347568
6.08898763785444 -0.0311340505383526
6.07859593856075 -0.0381961896763251
6.06866817952726 -0.0458968925005683
6.05924354095862 -0.0542057679518574
6.0503592174792 -0.0630900247990941
6.04205027134336 -0.0725146010509024
6.03434949406114 -0.0824423023288505
6.02728727698562 -0.0928339486562027
6.02089149137249 -0.103648529082896
6.01518737838529 -0.114843363536508
6.01019744948039 -0.12637427126047
6.00594139756482 -0.138195745174772
6.00243601927765 -0.150261131471047
5.9996951487015 -0.162522813733254
5.99772960276593 -0.174932400857315
5.99654713855808 -0.187440918028094
5.99615242270913 -0.199999
5.99654701297724 -0.212557085918437
5.99772935209986 -0.225065614913233
5.99969477393946 -0.237475221692133
6.00243552189865 -0.249736931362432
6.00594077953178 -0.261802352711887
6.0101967132324 -0.273623869186117
6.01518652682798 -0.285154826808792
6.02089052786654 -0.296349718302974
6.02728620533355 -0.307164362686982
6.03434831849225 -0.317556079635986
6.04204899649707 -0.32748385792121
6.05035784838674 -0.336908517262009
6.05924208302314 -0.345792862952036
6.06866663850255 -0.354101832649295
6.07859432052853 -0.361802634750744
6.08898594920031 -0.368864877805356
6.0998005136375 -0.375260690454916
6.11099533383079 -0.380964831429184
6.1225262290799 -0.385954789161341
6.13434769235403 -0.390210870630579
6.14641306988683 -0.393716279081204
6.15867474529682 -0.396457180311553
6.17108432750697 -0.398422757271088
6.18359284172156 -0.39960525275022
6.19615092270663 -0.399999999994375
6.20870900961151 -0.39960544112148
6.22121754156211 -0.398423133270193
6.23362715325453 -0.396457742454612
6.24588886977666 -0.393717025149703
6.25795429988922 -0.390211797680135
6.26977582700325 -0.385955893533326
6.28130679710042 -0.380966108765158
6.29250170285457 -0.375262135713835
6.30331636322774 -0.368866485283461
6.31370809783199 -0.361804398104073
6.32363589536888 -0.354103744918722
6.33306057548178 -0.345794916590729
6.34194494338236 -0.336910704165221
6.35025393664098 -0.327486169458261
6.35795476356161 -0.317558506684324
6.36501703259528 -0.307166895668187
6.37141287228123 -0.296352347220557
6.37711704124253 -0.28515754128765
6.38210702780191 -0.273626658513476
6.38636313882479 -0.261805205879582
6.38986857743885 -0.249739837110349
6.39260950932338 -0.237478168552648
6.39457511730686 -0.225068591256472
6.39575764405728 -0.21256007999817
6.39615242269663 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.74256258422041 -0.2
6.74216793116187 -0.187441916054672
6.74098552949663 -0.174933392971728
6.73902004560902 -0.162523796020092
6.73627923634131 -0.150262100053686
6.73277391838111 -0.13819669623067
6.72851792557297 -0.126375201036256
6.72352805432267 -0.114844268362794
6.71782399730971 -0.103649405388757
6.71142826576957 -0.0928347929832708
6.70436610065237 -0.0824431113449632
6.69666537300875 -0.0725153715632528
6.68835647399589 -0.0630907537668316
6.67947219493787 -0.0542064524980886
6.67004759791373 -0.0458975299237105
6.66011987738387 -0.0381967774607684
6.64972821340101 -0.0311345863643877
6.63891361698488 -0.0247388277877299
6.62771876827102 -0.0190347427876344
6.61618784807227 -0.0140448427100155
6.60436636351788 -0.00978882034814763
6.5923009684582 -0.00628347222445369
6.58003927934385 -0.00354263230251628
6.56762968730596 -0.00157711739091687
6.55512116717906 -0.000394684454370076
6.54256308422041 -6.25166585166426e-13
6.53000499928849 -0.000394621663950351
6.51749647324958 -0.00157699205788173
6.50508687138427 -0.00354244492149636
6.49282516856588 -0.00628322353495395
6.48075975597961 -0.00978851133162878
6.46893825014525 -0.0140444745860207
6.45740730499714 -0.0190343170089762
6.446212427763 -0.0247383460347568
6.43539779936822 -0.0311340505383526
6.42500610007453 -0.0381961896763251
6.41507834104103 -0.0458968925005683
6.40565370247239 -0.0542057679518574
6.39676937899298 -0.0630900247990941
6.38846043285713 -0.0725146010509024
6.38075965557491 -0.0824423023288505
6.3736974384994 -0.0928339486562027
6.36730165288627 -0.103648529082896
6.36159753989907 -0.114843363536508
6.35660761099416 -0.12637427126047
6.3523515590786 -0.138195745174772
6.34884618079143 -0.150261131471047
6.34610531021528 -0.162522813733254
6.3441397642797 -0.174932400857315
6.34295730007186 -0.187440918028094
6.34256258422291 -0.199999
6.34295717449102 -0.212557085918437
6.34413951361363 -0.225065614913233
6.34610493545324 -0.237475221692133
6.34884568341243 -0.249736931362432
6.35235094104556 -0.261802352711887
6.35660687474617 -0.273623869186117
6.36159668834175 -0.285154826808792
6.36730068938032 -0.296349718302974
6.37369636684733 -0.307164362686982
6.38075848000603 -0.317556079635986
6.38845915801085 -0.32748385792121
6.39676800990052 -0.336908517262009
6.40565224453692 -0.345792862952036
6.41507680001633 -0.354101832649295
6.4250044820423 -0.361802634750744
6.43539611071408 -0.368864877805356
6.44621067515128 -0.375260690454916
6.45740549534457 -0.380964831429184
6.46893639059367 -0.385954789161341
6.48075785386781 -0.390210870630579
6.4928232314006 -0.393716279081204
6.50508490681059 -0.396457180311553
6.51749448902075 -0.398422757271088
6.53000300323533 -0.39960525275022
6.54256108422041 -0.399999999994375
6.55511917112528 -0.39960544112148
6.56762770307589 -0.398423133270193
6.5800373147683 -0.396457742454612
6.59229903129043 -0.393717025149703
6.60436446140299 -0.390211797680135
6.61618598851702 -0.385955893533326
6.62771695861419 -0.380966108765158
6.63891186436834 -0.375262135713835
6.64972652474151 -0.368866485283461
6.66011825934577 -0.361804398104073
6.67004605688265 -0.354103744918722
6.67947073699555 -0.345794916590729
6.68835510489614 -0.336910704165221
6.69666409815476 -0.327486169458261
6.70436492507539 -0.317558506684324
6.71142719410905 -0.307166895668187
6.717823033795 -0.296352347220557
6.7235272027563 -0.28515754128765
6.72851718931568 -0.273626658513476
6.73277330033857 -0.261805205879582
6.73627873895262 -0.249739837110349
6.73901967083715 -0.237478168552648
6.74098527882064 -0.225068591256472
6.74216780557105 -0.21256007999817
6.74256258421041 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.333974596215561 0.0999999999999999
0.333579943157025 0.112558083945328
0.332397541491782 0.125066607028272
0.330432057604169 0.137476203979908
0.327691248336463 0.149737899946314
0.324185930376268 0.16180330376933
0.319929937568124 0.173624798963744
0.314940066317822 0.185155731637206
0.309236009304866 0.196350594611243
0.302840277764719 0.207165207016729
0.29577811264752 0.217556888655037
0.288077385003904 0.227484628436747
0.279768485991044 0.236909246233168
0.270884206933027 0.245793547501911
0.261459609908882 0.25410247007629
0.251531889379022 0.261803222539232
0.24114022539616 0.268865413635612
0.230325628980036 0.27526117221227
0.219130780266177 0.280965257212366
0.207599860067429 0.285955157289984
0.195778375513034 0.290211179651852
0.18371298045335 0.293716527775546
0.171451291339006 0.296457367697484
0.159041699301118 0.298422882609083
0.146533179174217 0.29960531554563
0.133975096215561 0.299999999999375
0.12141701128364 0.29960537833605
0.10890848524473 0.298423007942118
0.0964988833794237 0.296457555078504
0.084237180561033 0.293716776465046
0.0721717679747597 0.290211488668371
0.0603502621404007 0.285955525413979
0.0488193169922963 0.280965682991024
0.0376244397581517 0.275261653965243
0.0268098113633707 0.268865949461647
0.0164181120696828 0.261803810323675
0.00649035303618423 0.254103107499432
-0.00293428553245501 0.245794232048143
-0.0118186090118679 0.236909975200906
-0.0201275551477126 0.227485398949098
-0.027828332429932 0.21755769767115
-0.0348905495054506 0.207166051343797
-0.0412863351185794 0.196351470917104
-0.0469904481057789 0.185156636463492
-0.0519803770106826 0.17362572873953
-0.0562364289262486 0.161804254825228
-0.0597418072134192 0.149738868528953
-0.0624826777895709 0.137477186266747
-0.0644482237251442 0.125067599142685
-0.0656306879329876 0.112559081971906
-0.0660254037819387 0.100001
-0.0656308135138271 0.0874429140815635
-0.0644484743912145 0.0749343850867673
-0.0624830525516107 0.0625247783078671
-0.0597423045924187 0.0502630686375681
-0.0562370469592863 0.0381976472881131
-0.0519811132586722 0.0263761308138829
-0.0469912996630952 0.0148451731912085
-0.0412872986245255 0.0036502816970263
-0.0348916211575207 -0.00716436268698217
-0.0278295079988185 -0.0175560796359855
-0.020128829993997 -0.0274838579212101
-0.0118199781043302 -0.0369085172620085
-0.00293574346792999 -0.0457928629520357
0.00648881201148349 -0.0541018326492951
0.0164164940374574 -0.0618026347507436
0.0268081227092343 -0.0688648778053559
0.0376226871464296 -0.0752606904549158
0.0488175073397242 -0.0809648314291836
0.0603484025888279 -0.0859547891613411
0.0721698658629631 -0.0902108706305785
0.0842352433957552 -0.093716279081204
0.0964969188057468 -0.0964571803115527
0.108906501015904 -0.0984227572710877
0.121415015230484 -0.0996052527502204
0.133973096215561 -0.0999999999943751
0.146531183120434 -0.0996054411214795
0.159039715071039 -0.0984231332701931
0.171449326763455 -0.0964577424546124
0.183711043285586 -0.0937170251497031
0.195776473398147 -0.0902117976801351
0.207598000512174 -0.0859558935333255
0.219128970609347 -0.0809661087651581
0.230323876363497 -0.0752621357138349
0.241138536736665 -0.0688664852834612
0.251530271340919 -0.0618043981040734
0.261458068877807 -0.0541037449187216
0.270882748990706 -0.0457949165907291
0.279767116891292 -0.036910704165221
0.288076110149914 -0.0274861694582612
0.295776937070544 -0.0175585066843235
0.302839206104206 -0.00716689566818673
0.309235045790157 0.00364765277944309
0.314939214751457 0.0148424587123504
0.319929201310837 0.0263733414865237
0.324185312333719 0.0381947941204183
0.327690750947778 0.0502601628896515
0.330431682832306 0.0625218314473517
0.332397290815791 0.0749314087435281
0.333579817566205 0.0874399200018303
0.333974596205561 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.680384757729337 0.0999999999999999
0.6799901046708 0.112558083945328
0.678807703005558 0.125066607028272
0.676842219117945 0.137476203979908
0.674101409850238 0.149737899946314
0.670596091890043 0.16180330376933
0.6663400990819 0.173624798963744
0.661350227831597 0.185155731637206
0.655646170818641 0.196350594611243
0.649250439278494 0.207165207016729
0.642188274161296 0.217556888655037
0.634487546517679 0.227484628436747
0.62617864750482 0.236909246233168
0.617294368446802 0.245793547501911
0.607869771422658 0.25410247007629
0.597942050892798 0.261803222539232
0.587550386909935 0.268865413635612
0.576735790493812 0.27526117221227
0.565540941779952 0.280965257212366
0.554010021581204 0.285955157289984
0.542188537026809 0.290211179651852
0.530123141967126 0.293716527775546
0.517861452852781 0.296457367697484
0.505451860814894 0.298422882609083
0.492943340687993 0.29960531554563
0.480385257729337 0.299999999999375
0.467827172797415 0.29960537833605
0.455318646758506 0.298423007942118
0.442909044893199 0.296457555078504
0.430647342074808 0.293716776465046
0.418581929488535 0.290211488668371
0.406760423654176 0.285955525413979
0.395229478506072 0.280965682991024
0.384034601271927 0.275261653965243
0.373219972877146 0.268865949461647
0.362828273583458 0.261803810323675
0.35290051454996 0.254103107499432
0.34347587598132 0.245794232048143
0.334591552501908 0.236909975200906
0.326282606366063 0.227485398949098
0.318581829083843 0.21755769767115
0.311519612008325 0.207166051343797
0.305123826395196 0.196351470917104
0.299419713407997 0.185156636463492
0.294429784503093 0.17362572873953
0.290173732587527 0.161804254825228
0.286668354300356 0.149738868528953
0.283927483724205 0.137477186266747
0.281961937788631 0.125067599142685
0.280779473580788 0.112559081971906
0.280384757731837 0.100001
0.280779347999948 0.0874429140815635
0.281961687122561 0.0749343850867673
0.283927108962165 0.0625247783078671
0.286667856921357 0.0502630686375681
0.290173114554489 0.0381976472881131
0.294429048255103 0.0263761308138829
0.29941886185068 0.0148451731912085
0.30512286288925 0.0036502816970263
0.311518540356255 -0.00716436268698217
0.318580653514957 -0.0175560796359855
0.326281331519779 -0.0274838579212101
0.334590183409445 -0.0369085172620085
0.343474418045845 -0.0457928629520357
0.352898973525259 -0.0541018326492951
0.362826655551233 -0.0618026347507436
0.37321828422301 -0.0688648778053559
0.384032848660205 -0.0752606904549158
0.3952276688535 -0.0809648314291836
0.406758564102603 -0.0859547891613411
0.418580027376739 -0.0902108706305785
0.430645404909531 -0.093716279081204
0.442907080319522 -0.0964571803115527
0.45531666252968 -0.0984227572710877
0.46782517674426 -0.0996052527502204
0.480383257729337 -0.0999999999943751
0.49294134463421 -0.0996054411214795
0.505449876584814 -0.0984231332701931
0.51785948827723 -0.0964577424546124
0.530121204799361 -0.0937170251497031
0.542186634911923 -0.0902117976801351
0.55400816202595 -0.0859558935333255
0.565539132123122 -0.0809661087651581
0.576734037877272 -0.0752621357138349
0.58754869825044 -0.0688664852834612
0.597940432854694 -0.0618043981040734
0.607868230391583 -0.0541037449187216
0.617292910504482 -0.0457949165907291
0.626177278405067 -0.036910704165221
0.63448627166369 -0.0274861694582612
0.642187098584319 -0.0175585066843235
0.649249367617981 -0.00716689566818673
0.655645207303932 0.00364765277944309
0.661349376265232 0.0148424587123504
0.666339362824613 0.0263733414865237
0.670595473847495 0.0381947941204183
0.674100912461553 0.0502601628896515
0.676841844346082 0.0625218314473517
0.678807452329566 0.0749314087435281
0.679989979079981 0.0874399200018303
0.680384757719337 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.02679491924311 0.0999999999999999
1.02640026618458 0.112558083945328
1.02521786451933 0.125066607028272
1.02325238063172 0.137476203979908
1.02051157136401 0.149737899946314
1.01700625340382 0.16180330376933
1.01275026059568 0.173624798963744
1.00776038934537 0.185155731637206
1.00205633233242 0.196350594611243
0.99566060079227 0.207165207016729
0.988598435675071 0.217556888655037
0.980897708031455 0.227484628436747
0.972588809018595 0.236909246233168
0.963704529960577 0.245793547501911
0.954279932936433 0.25410247007629
0.944352212406573 0.261803222539232
0.933960548423711 0.268865413635612
0.923145952007587 0.27526117221227
0.911951103293728 0.280965257212366
0.90042018309498 0.285955157289984
0.888598698540585 0.290211179651852
0.876533303480901 0.293716527775546
0.864271614366557 0.296457367697484
0.851862022328669 0.298422882609083
0.839353502201768 0.29960531554563
0.826795419243112 0.299999999999375
0.814237334311191 0.29960537833605
0.801728808272281 0.298423007942118
0.789319206406975 0.296457555078504
0.777057503588584 0.293716776465046
0.764992091002311 0.290211488668371
0.753170585167952 0.285955525413979
0.741639640019847 0.280965682991024
0.730444762785703 0.275261653965243
0.719630134390922 0.268865949461647
0.709238435097234 0.261803810323675
0.699310676063735 0.254103107499432
0.689886037495096 0.245794232048143
0.681001714015683 0.236909975200906
0.672692767879838 0.227485398949098
0.664991990597619 0.21755769767115
0.6579297735221 0.207166051343797
0.651533987908972 0.196351470917104
0.645829874921772 0.185156636463492
0.640839946016868 0.17362572873953
0.636583894101302 0.161804254825228
0.633078515814132 0.149738868528953
0.63033764523798 0.137477186266747
0.628372099302407 0.125067599142685
0.627189635094563 0.112559081971906
0.626794919245612 0.100001
0.627189509513724 0.0874429140815635
0.628371848636336 0.0749343850867673
0.63033727047594 0.0625247783078671
0.633078018435132 0.0502630686375681
0.636583276068265 0.0381976472881131
0.640839209768879 0.0263761308138829
0.645829023364456 0.0148451731912085
0.651533024403025 0.0036502816970263
0.65792870187003 -0.00716436268698217
0.664990815028732 -0.0175560796359855
0.672691493033554 -0.0274838579212101
0.681000344923221 -0.0369085172620085
0.689884579559621 -0.0457928629520357
0.699309135039034 -0.0541018326492951
0.709236817065008 -0.0618026347507436
0.719628445736785 -0.0688648778053559
0.730443010173981 -0.0752606904549158
0.741637830367275 -0.0809648314291836
0.753168725616379 -0.0859547891613411
0.764990188890514 -0.0902108706305785
0.777055566423306 -0.093716279081204
0.789317241833298 -0.0964571803115527
0.801726824043455 -0.0984227572710877
0.814235338258035 -0.0996052527502204
0.826793419243112 -0.0999999999943751
0.839351506147985 -0.0996054411214795
0.85186003809859 -0.0984231332701931
0.864269649791006 -0.0964577424546124
0.876531366313137 -0.0937170251497031
0.888596796425698 -0.0902117976801351
0.900418323539725 -0.0859558935333255
0.911949293636898 -0.0809661087651581
0.923144199391048 -0.0752621357138349
0.933958859764216 -0.0688664852834612
0.94435059436847 -0.0618043981040734
0.954278391905358 -0.0541037449187216
0.963703072018257 -0.0457949165907291
0.972587439918843 -0.036910704165221
0.980896433177465 -0.0274861694582612
0.988597260098095 -0.0175585066843235
0.995659529131756 -0.00716689566818673
1.00205536881771 0.00364765277944309
1.00775953777901 0.0148424587123504
1.01274952433839 0.0263733414865237
1.01700563536127 0.0381947941204183
1.02051107397533 0.0502601628896515
1.02325200585986 0.0625218314473517
1.02521761384334 0.0749314087435281
1.02640014059376 0.0874399200018303
1.02679491923311 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.37320508075689 0.0999999999999999
1.37281042769835 0.112558083945328
1.37162802603311 0.125066607028272
1.3696625421455 0.137476203979908
1.36692173287779 0.149737899946314
1.36341641491759 0.16180330376933
1.35916042210945 0.173624798963744
1.35417055085915 0.185155731637206
1.34846649384619 0.196350594611243
1.34207076230605 0.207165207016729
1.33500859718885 0.217556888655037
1.32730786954523 0.227484628436747
1.31899897053237 0.236909246233168
1.31011469147435 0.245793547501911
1.30069009445021 0.25410247007629
1.29076237392035 0.261803222539232
1.28037070993749 0.268865413635612
1.26955611352136 0.27526117221227
1.2583612648075 0.280965257212366
1.24683034460875 0.285955157289984
1.23500886005436 0.290211179651852
1.22294346499468 0.293716527775546
1.21068177588033 0.296457367697484
1.19827218384244 0.298422882609083
1.18576366371554 0.29960531554563
1.17320558075689 0.299999999999375
1.16064749582497 0.29960537833605
1.14813896978606 0.298423007942118
1.13572936792075 0.296457555078504
1.12346766510236 0.293716776465046
1.11140225251609 0.290211488668371
1.09958074668173 0.285955525413979
1.08804980153362 0.280965682991024
1.07685492429948 0.275261653965243
1.0660402959047 0.268865949461647
1.05564859661101 0.261803810323675
1.04572083757751 0.254103107499432
1.03629619900887 0.245794232048143
1.02741187552946 0.236909975200906
1.01910292939361 0.227485398949098
1.01140215211139 0.21755769767115
1.00433993503588 0.207166051343797
0.997944149422747 0.196351470917104
0.992240036435547 0.185156636463492
0.987250107530644 0.17362572873953
0.982994055615078 0.161804254825228
0.979488677327907 0.149738868528953
0.976747806751756 0.137477186266747
0.974782260816182 0.125067599142685
0.973599796608339 0.112559081971906
0.973205080759388 0.100001
0.973599671027499 0.0874429140815635
0.974782010150112 0.0749343850867673
0.976747431989716 0.0625247783078671
0.979488179948908 0.0502630686375681
0.98299343758204 0.0381976472881131
0.987249371282654 0.0263761308138829
0.992239184878231 0.0148451731912085
0.997943185916801 0.0036502816970263
1.00433886338381 -0.00716436268698217
1.01140097654251 -0.0175560796359855
1.01910165454733 -0.0274838579212101
1.027410506437 -0.0369085172620085
1.0362947410734 -0.0457928629520357
1.04571929655281 -0.0541018326492951
1.05564697857878 -0.0618026347507436
1.06603860725056 -0.0688648778053559
1.07685317168776 -0.0752606904549158
1.08804799188105 -0.0809648314291836
1.09957888713015 -0.0859547891613411
1.11140035040429 -0.0902108706305785
1.12346572793708 -0.093716279081204
1.13572740334707 -0.0964571803115527
1.14813698555723 -0.0984227572710877
1.16064549977181 -0.0996052527502204
1.17320358075689 -0.0999999999943751
1.18576166766176 -0.0996054411214795
1.19827019961237 -0.0984231332701931
1.21067981130478 -0.0964577424546124
1.22294152782691 -0.0937170251497031
1.23500695793947 -0.0902117976801351
1.2468284850535 -0.0859558935333255
1.25835945515067 -0.0809661087651581
1.26955436090482 -0.0752621357138349
1.28036902127799 -0.0688664852834612
1.29076075588225 -0.0618043981040734
1.30068855341913 -0.0541037449187216
1.31011323353203 -0.0457949165907291
1.31899760143262 -0.036910704165221
1.32730659469124 -0.0274861694582612
1.33500742161187 -0.0175585066843235
1.34206969064553 -0.00716689566818673
1.34846553033148 0.00364765277944309
1.35416969929278 0.0148424587123504
1.35915968585216 0.0263733414865237
1.36341579687505 0.0381947941204183
1.3669212354891 0.0502601628896515
1.36966216737363 0.0625218314473517
1.37162777535712 0.0749314087435281
1.37281030210753 0.0874399200018303
1.37320508074689 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.71961524227066 0.0999999999999999
1.71922058921213 0.112558083945328
1.71803818754688 0.125066607028272
1.71607270365927 0.137476203979908
1.71333189439156 0.149737899946314
1.70982657643137 0.16180330376933
1.70557058362323 0.173624798963744
1.70058071237292 0.185155731637206
1.69487665535997 0.196350594611243
1.68848092381982 0.207165207016729
1.68141875870262 0.217556888655037
1.67371803105901 0.227484628436747
1.66540913204615 0.236909246233168
1.65652485298813 0.245793547501911
1.64710025596398 0.25410247007629
1.63717253543412 0.261803222539232
1.62678087145126 0.268865413635612
1.61596627503514 0.27526117221227
1.60477142632128 0.280965257212366
1.59324050612253 0.285955157289984
1.58141902156814 0.290211179651852
1.56935362650845 0.293716527775546
1.55709193739411 0.296457367697484
1.54468234535622 0.298422882609083
1.53217382522932 0.29960531554563
1.51961574227066 0.299999999999375
1.50705765733874 0.29960537833605
1.49454913129983 0.298423007942118
1.48213952943453 0.296457555078504
1.46987782661613 0.293716776465046
1.45781241402986 0.290211488668371
1.4459909081955 0.285955525413979
1.4344599630474 0.280965682991024
1.42326508581325 0.275261653965243
1.41245045741847 0.268865949461647
1.40205875812478 0.261803810323675
1.39213099909129 0.254103107499432
1.38270636052265 0.245794232048143
1.37382203704323 0.236909975200906
1.36551309090739 0.227485398949098
1.35781231362517 0.21755769767115
1.35075009654965 0.207166051343797
1.34435431093652 0.196351470917104
1.33865019794932 0.185156636463492
1.33366026904442 0.17362572873953
1.32940421712885 0.161804254825228
1.32589883884168 0.149738868528953
1.32315796826553 0.137477186266747
1.32119242232996 0.125067599142685
1.32000995812211 0.112559081971906
1.31961524227316 0.100001
1.32000983254127 0.0874429140815635
1.32119217166389 0.0749343850867673
1.32315759350349 0.0625247783078671
1.32589834146268 0.0502630686375681
1.32940359909582 0.0381976472881131
1.33365953279643 0.0263761308138829
1.33864934639201 0.0148451731912085
1.34435334743058 0.0036502816970263
1.35074902489758 -0.00716436268698217
1.35781113805628 -0.0175560796359855
1.36551181606111 -0.0274838579212101
1.37382066795077 -0.0369085172620085
1.38270490258717 -0.0457928629520357
1.39212945806659 -0.0541018326492951
1.40205714009256 -0.0618026347507436
1.41244876876434 -0.0688648778053559
1.42326333320153 -0.0752606904549158
1.43445815339483 -0.0809648314291836
1.44598904864393 -0.0859547891613411
1.45781051191807 -0.0902108706305785
1.46987588945086 -0.093716279081204
1.48213756486085 -0.0964571803115527
1.49454714707101 -0.0984227572710877
1.50705566128559 -0.0996052527502204
1.51961374227066 -0.0999999999943751
1.53217182917554 -0.0996054411214795
1.54468036112614 -0.0984231332701931
1.55708997281856 -0.0964577424546124
1.56935168934069 -0.0937170251497031
1.58141711945325 -0.0902117976801351
1.59323864656728 -0.0859558935333255
1.60476961666445 -0.0809661087651581
1.6159645224186 -0.0752621357138349
1.62677918279177 -0.0688664852834612
1.63717091739602 -0.0618043981040734
1.64709871493291 -0.0541037449187216
1.65652339504581 -0.0457949165907291
1.66540776294639 -0.036910704165221
1.67371675620502 -0.0274861694582612
1.68141758312565 -0.0175585066843235
1.68847985215931 -0.00716689566818673
1.69487569184526 0.00364765277944309
1.70057986080656 0.0148424587123504
1.70556984736594 0.0263733414865237
1.70982595838882 0.0381947941204183
1.71333139700288 0.0502601628896515
1.71607232888741 0.0625218314473517
1.71803793687089 0.0749314087435281
1.71922046362131 0.0874399200018303
1.71961524226066 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.06602540378444 0.0999999999999999
2.0656307507259 0.112558083945328
2.06444834906066 0.125066607028272
2.06248286517305 0.137476203979908
2.05974205590534 0.149737899946314
2.05623673794515 0.16180330376933
2.051980745137 0.173624798963744
2.0469908738867 0.185155731637206
2.04128681687374 0.196350594611243
2.0348910853336 0.207165207016729
2.0278289202164 0.217556888655037
2.02012819257278 0.227484628436747
2.01181929355992 0.236909246233168
2.0029350145019 0.245793547501911
1.99351041747776 0.25410247007629
1.9835826969479 0.261803222539232
1.97319103296504 0.268865413635612
1.96237643654891 0.27526117221227
1.95118158783505 0.280965257212366
1.93965066763631 0.285955157289984
1.92782918308191 0.290211179651852
1.91576378802223 0.293716527775546
1.90350209890788 0.296457367697484
1.89109250687 0.298422882609083
1.87858398674309 0.29960531554563
1.86602590378444 0.299999999999375
1.85346781885252 0.29960537833605
1.84095929281361 0.298423007942118
1.8285496909483 0.296457555078504
1.81628798812991 0.293716776465046
1.80422257554364 0.290211488668371
1.79240106970928 0.285955525413979
1.78087012456117 0.280965682991024
1.76967524732703 0.275261653965243
1.75886061893225 0.268865949461647
1.74846891963856 0.261803810323675
1.73854116060506 0.254103107499432
1.72911652203642 0.245794232048143
1.72023219855701 0.236909975200906
1.71192325242116 0.227485398949098
1.70422247513895 0.21755769767115
1.69716025806343 0.207166051343797
1.6907644724503 0.196351470917104
1.6850603594631 0.185156636463492
1.68007043055819 0.17362572873953
1.67581437864263 0.161804254825228
1.67230900035546 0.149738868528953
1.66956812977931 0.137477186266747
1.66760258384373 0.125067599142685
1.66642011963589 0.112559081971906
1.66602540378694 0.100001
1.66641999405505 0.0874429140815635
1.66760233317766 0.0749343850867673
1.66956775501727 0.0625247783078671
1.67230850297646 0.0502630686375681
1.67581376060959 0.0381976472881131
1.68006969431021 0.0263761308138829
1.68505950790578 0.0148451731912085
1.69076350894435 0.0036502816970263
1.69715918641136 -0.00716436268698217
1.70422129957006 -0.0175560796359855
1.71192197757488 -0.0274838579212101
1.72023082946455 -0.0369085172620085
1.72911506410095 -0.0457928629520357
1.73853961958036 -0.0541018326492951
1.74846730160633 -0.0618026347507436
1.75885893027811 -0.0688648778053559
1.76967349471531 -0.0752606904549158
1.7808683149086 -0.0809648314291836
1.79239921015771 -0.0859547891613411
1.80422067343184 -0.0902108706305785
1.81628605096463 -0.093716279081204
1.82854772637462 -0.0964571803115527
1.84095730858478 -0.0984227572710877
1.85346582279936 -0.0996052527502204
1.86602390378444 -0.0999999999943751
1.87858199068931 -0.0996054411214795
1.89109052263992 -0.0984231332701931
1.90350013433233 -0.0964577424546124
1.91576185085446 -0.0937170251497031
1.92782728096702 -0.0902117976801351
1.93964880808105 -0.0859558935333255
1.95117977817822 -0.0809661087651581
1.96237468393237 -0.0752621357138349
1.97318934430554 -0.0688664852834612
1.9835810789098 -0.0618043981040734
1.99350887644668 -0.0541037449187216
2.00293355655958 -0.0457949165907291
2.01181792446017 -0.036910704165221
2.02012691771879 -0.0274861694582612
2.02782774463942 -0.0175585066843235
2.03489001367308 -0.00716689566818673
2.04128585335903 0.00364765277944309
2.04699002232033 0.0148424587123504
2.05198000887971 0.0263733414865237
2.0562361199026 0.0381947941204183
2.05974155851665 0.0502601628896515
2.06248249040118 0.0625218314473517
2.06444809838467 0.0749314087435281
2.06563062513508 0.0874399200018303
2.06602540377444 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.41243556529821 0.0999999999999999
2.41204091223968 0.112558083945328
2.41085851057443 0.125066607028272
2.40889302668682 0.137476203979908
2.40615221741912 0.149737899946314
2.40264689945892 0.16180330376933
2.39839090665078 0.173624798963744
2.39340103540047 0.185155731637206
2.38769697838752 0.196350594611243
2.38130124684737 0.207165207016729
2.37423908173017 0.217556888655037
2.36653835408656 0.227484628436747
2.3582294550737 0.236909246233168
2.34934517601568 0.245793547501911
2.33992057899153 0.25410247007629
2.32999285846167 0.261803222539232
2.31960119447881 0.268865413635612
2.30878659806269 0.27526117221227
2.29759174934883 0.280965257212366
2.28606082915008 0.285955157289984
2.27423934459569 0.290211179651852
2.262173949536 0.293716527775546
2.24991226042166 0.296457367697484
2.23750266838377 0.298422882609083
2.22499414825687 0.29960531554563
2.21243606529821 0.299999999999375
2.19987798036629 0.29960537833605
2.18736945432738 0.298423007942118
2.17495985246208 0.296457555078504
2.16269814964369 0.293716776465046
2.15063273705741 0.290211488668371
2.13881123122305 0.285955525413979
2.12728028607495 0.280965682991024
2.1160854088408 0.275261653965243
2.10527078044602 0.268865949461647
2.09487908115234 0.261803810323675
2.08495132211884 0.254103107499432
2.0755266835502 0.245794232048143
2.06664236007078 0.236909975200906
2.05833341393494 0.227485398949098
2.05063263665272 0.21755769767115
2.0435704195772 0.207166051343797
2.03717463396407 0.196351470917104
2.03147052097687 0.185156636463492
2.02648059207197 0.17362572873953
2.0222245401564 0.161804254825228
2.01871916186923 0.149738868528953
2.01597829129308 0.137477186266747
2.01401274535751 0.125067599142685
2.01283028114967 0.112559081971906
2.01243556530071 0.100001
2.01283015556883 0.0874429140815635
2.01401249469144 0.0749343850867673
2.01597791653104 0.0625247783078671
2.01871866449023 0.0502630686375681
2.02222392212337 0.0381976472881131
2.02647985582398 0.0263761308138829
2.03146966941956 0.0148451731912085
2.03717367045813 0.0036502816970263
2.04356934792513 -0.00716436268698217
2.05063146108383 -0.0175560796359855
2.05833213908866 -0.0274838579212101
2.06664099097832 -0.0369085172620085
2.07552522561472 -0.0457928629520357
2.08494978109414 -0.0541018326492951
2.09487746312011 -0.0618026347507436
2.10526909179189 -0.0688648778053559
2.11608365622908 -0.0752606904549158
2.12727847642238 -0.0809648314291836
2.13880937167148 -0.0859547891613411
2.15063083494562 -0.0902108706305785
2.16269621247841 -0.093716279081204
2.1749578878884 -0.0964571803115527
2.18736747009856 -0.0984227572710877
2.19987598431314 -0.0996052527502204
2.21243406529821 -0.0999999999943751
2.22499215220309 -0.0996054411214795
2.23750068415369 -0.0984231332701931
2.24991029584611 -0.0964577424546124
2.26217201236824 -0.0937170251497031
2.2742374424808 -0.0902117976801351
2.28605896959483 -0.0859558935333255
2.297589939692 -0.0809661087651581
2.30878484544615 -0.0752621357138349
2.31959950581932 -0.0688664852834612
2.32999124042357 -0.0618043981040734
2.33991903796046 -0.0541037449187216
2.34934371807336 -0.0457949165907291
2.35822808597394 -0.036910704165221
2.36653707923257 -0.0274861694582612
2.3742379061532 -0.0175585066843235
2.38130017518686 -0.00716689566818673
2.38769601487281 0.00364765277944309
2.39340018383411 0.0148424587123504
2.39839017039349 0.0263733414865237
2.40264628141637 0.0381947941204183
2.40615172003043 0.0502601628896515
2.40889265191496 0.0625218314473517
2.41085825989844 0.0749314087435281
2.41204078664886 0.0874399200018303
2.41243556528821 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.75884572681199 0.0999999999999999
2.75845107375345 0.112558083945328
2.75726867208821 0.125066607028272
2.7553031882006 0.137476203979908
2.75256237893289 0.149737899946314
2.7490570609727 0.16180330376933
2.74480106816455 0.173624798963744
2.73981119691425 0.185155731637206
2.73410713990129 0.196350594611243
2.72771140836115 0.207165207016729
2.72064924324395 0.217556888655037
2.71294851560033 0.227484628436747
2.70463961658747 0.236909246233168
2.69575533752946 0.245793547501911
2.68633074050531 0.25410247007629
2.67640301997545 0.261803222539232
2.66601135599259 0.268865413635612
2.65519675957646 0.27526117221227
2.64400191086261 0.280965257212366
2.63247099066386 0.285955157289984
2.62064950610946 0.290211179651852
2.60858411104978 0.293716527775546
2.59632242193543 0.296457367697484
2.58391282989755 0.298422882609083
2.57140430977065 0.29960531554563
2.55884622681199 0.299999999999375
2.54628814188007 0.29960537833605
2.53377961584116 0.298423007942118
2.52137001397585 0.296457555078504
2.50910831115746 0.293716776465046
2.49704289857119 0.290211488668371
2.48522139273683 0.285955525413979
2.47369044758873 0.280965682991024
2.46249557035458 0.275261653965243
2.4516809419598 0.268865949461647
2.44128924266611 0.261803810323675
2.43136148363261 0.254103107499432
2.42193684506397 0.245794232048143
2.41305252158456 0.236909975200906
2.40474357544872 0.227485398949098
2.3970427981665 0.21755769767115
2.38998058109098 0.207166051343797
2.38358479547785 0.196351470917104
2.37788068249065 0.185156636463492
2.37289075358575 0.17362572873953
2.36863470167018 0.161804254825228
2.36512932338301 0.149738868528953
2.36238845280686 0.137477186266747
2.36042290687128 0.125067599142685
2.35924044266344 0.112559081971906
2.35884572681449 0.100001
2.3592403170826 0.0874429140815635
2.36042265620521 0.0749343850867673
2.36238807804482 0.0625247783078671
2.36512882600401 0.0502630686375681
2.36863408363714 0.0381976472881131
2.37289001733776 0.0263761308138829
2.37787983093333 0.0148451731912085
2.3835838319719 0.0036502816970263
2.38997950943891 -0.00716436268698217
2.39704162259761 -0.0175560796359855
2.40474230060243 -0.0274838579212101
2.4130511524921 -0.0369085172620085
2.4219353871285 -0.0457928629520357
2.43135994260791 -0.0541018326492951
2.44128762463389 -0.0618026347507436
2.45167925330566 -0.0688648778053559
2.46249381774286 -0.0752606904549158
2.47368863793615 -0.0809648314291836
2.48521953318526 -0.0859547891613411
2.49704099645939 -0.0902108706305785
2.50910637399218 -0.093716279081204
2.52136804940218 -0.0964571803115527
2.53377763161233 -0.0984227572710877
2.54628614582691 -0.0996052527502204
2.55884422681199 -0.0999999999943751
2.57140231371686 -0.0996054411214795
2.58391084566747 -0.0984231332701931
2.59632045735988 -0.0964577424546124
2.60858217388201 -0.0937170251497031
2.62064760399458 -0.0902117976801351
2.6324691311086 -0.0859558935333255
2.64400010120578 -0.0809661087651581
2.65519500695993 -0.0752621357138349
2.66600966733309 -0.0688664852834612
2.67640140193735 -0.0618043981040734
2.68632919947424 -0.0541037449187216
2.69575387958713 -0.0457949165907291
2.70463824748772 -0.036910704165221
2.71294724074634 -0.0274861694582612
2.72064806766697 -0.0175585066843235
2.72771033670063 -0.00716689566818673
2.73410617638659 0.00364765277944309
2.73981034534789 0.0148424587123504
2.74480033190727 0.0263733414865237
2.74905644293015 0.0381947941204183
2.75256188154421 0.0502601628896515
2.75530281342873 0.0625218314473517
2.75726842141222 0.0749314087435281
2.75845094816263 0.0874399200018303
2.75884572680199 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 0.0999999999999999
3.10486123526723 0.112558083945328
3.10367883360199 0.125066607028272
3.10171334971437 0.137476203979908
3.09897254044667 0.149737899946314
3.09546722248647 0.16180330376933
3.09121122967833 0.173624798963744
3.08622135842803 0.185155731637206
3.08051730141507 0.196350594611243
3.07412156987492 0.207165207016729
3.06705940475772 0.217556888655037
3.05935867711411 0.227484628436747
3.05104977810125 0.236909246233168
3.04216549904323 0.245793547501911
3.03274090201909 0.25410247007629
3.02281318148923 0.261803222539232
3.01242151750636 0.268865413635612
3.00160692109024 0.27526117221227
2.99041207237638 0.280965257212366
2.97888115217763 0.285955157289984
2.96705966762324 0.290211179651852
2.95499427256355 0.293716527775546
2.94273258344921 0.296457367697484
2.93032299141132 0.298422882609083
2.91781447128442 0.29960531554563
2.90525638832577 0.299999999999375
2.89269830339384 0.29960537833605
2.88018977735493 0.298423007942118
2.86778017548963 0.296457555078504
2.85551847267124 0.293716776465046
2.84345306008496 0.290211488668371
2.8316315542506 0.285955525413979
2.8201006091025 0.280965682991024
2.80890573186836 0.275261653965243
2.79809110347357 0.268865949461647
2.78769940417989 0.261803810323675
2.77777164514639 0.254103107499432
2.76834700657775 0.245794232048143
2.75946268309834 0.236909975200906
2.75115373696249 0.227485398949098
2.74345295968027 0.21755769767115
2.73639074260475 0.207166051343797
2.72999495699162 0.196351470917104
2.72429084400443 0.185156636463492
2.71930091509952 0.17362572873953
2.71504486318396 0.161804254825228
2.71153948489678 0.149738868528953
2.70879861432063 0.137477186266747
2.70683306838506 0.125067599142685
2.70565060417722 0.112559081971906
2.70525588832827 0.100001
2.70565047859638 0.0874429140815635
2.70683281771899 0.0749343850867673
2.70879823955859 0.0625247783078671
2.71153898751779 0.0502630686375681
2.71504424515092 0.0381976472881131
2.71930017885153 0.0263761308138829
2.72428999244711 0.0148451731912085
2.72999399348568 0.0036502816970263
2.73638967095268 -0.00716436268698217
2.74345178411139 -0.0175560796359855
2.75115246211621 -0.0274838579212101
2.75946131400587 -0.0369085172620085
2.76834554864227 -0.0457928629520357
2.77777010412169 -0.0541018326492951
2.78769778614766 -0.0618026347507436
2.79808941481944 -0.0688648778053559
2.80890397925663 -0.0752606904549158
2.82009879944993 -0.0809648314291836
2.83162969469903 -0.0859547891613411
2.84345115797317 -0.0902108706305785
2.85551653550596 -0.093716279081204
2.86777821091595 -0.0964571803115527
2.88018779312611 -0.0984227572710877
2.89269630734069 -0.0996052527502204
2.90525438832577 -0.0999999999943751
2.91781247523064 -0.0996054411214795
2.93032100718124 -0.0984231332701931
2.94273061887366 -0.0964577424546124
2.95499233539579 -0.0937170251497031
2.96705776550835 -0.0902117976801351
2.97887929262238 -0.0859558935333255
2.99041026271955 -0.0809661087651581
3.0016051684737 -0.0752621357138349
3.01241982884687 -0.0688664852834612
3.02281156345112 -0.0618043981040734
3.03273936098801 -0.0541037449187216
3.04216404110091 -0.0457949165907291
3.0510484090015 -0.036910704165221
3.05935740226012 -0.0274861694582612
3.06705822918075 -0.0175585066843235
3.07412049821441 -0.00716689566818673
3.08051633790036 0.00364765277944309
3.08622050686166 0.0148424587123504
3.09121049342104 0.0263733414865237
3.09546660444392 0.0381947941204183
3.09897204305798 0.0502601628896515
3.10171297494251 0.0625218314473517
3.10367858292599 0.0749314087435281
3.10486110967641 0.0874399200018303
3.10525588831577 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 0.0999999999999999
3.451271396781 0.112558083945328
3.45008899511576 0.125066607028272
3.44812351122815 0.137476203979908
3.44538270196044 0.149737899946314
3.44187738400025 0.16180330376933
3.4376213911921 0.173624798963744
3.4326315199418 0.185155731637206
3.42692746292885 0.196350594611243
3.4205317313887 0.207165207016729
3.4134695662715 0.217556888655037
3.40576883862788 0.227484628436747
3.39745993961502 0.236909246233168
3.38857566055701 0.245793547501911
3.37915106353286 0.25410247007629
3.369223343003 0.261803222539232
3.35883167902014 0.268865413635612
3.34801708260402 0.27526117221227
3.33682223389016 0.280965257212366
3.32529131369141 0.285955157289984
3.31346982913701 0.290211179651852
3.30140443407733 0.293716527775546
3.28914274496299 0.296457367697484
3.2767331529251 0.298422882609083
3.2642246327982 0.29960531554563
3.25166654983954 0.299999999999375
3.23910846490762 0.29960537833605
3.22659993886871 0.298423007942118
3.2141903370034 0.296457555078504
3.20192863418501 0.293716776465046
3.18986322159874 0.290211488668371
3.17804171576438 0.285955525413979
3.16651077061628 0.280965682991024
3.15531589338213 0.275261653965243
3.14450126498735 0.268865949461647
3.13410956569366 0.261803810323675
3.12418180666016 0.254103107499432
3.11475716809152 0.245794232048143
3.10587284461211 0.236909975200906
3.09756389847627 0.227485398949098
3.08986312119405 0.21755769767115
3.08280090411853 0.207166051343797
3.0764051185054 0.196351470917104
3.0707010055182 0.185156636463492
3.0657110766133 0.17362572873953
3.06145502469773 0.161804254825228
3.05794964641056 0.149738868528953
3.05520877583441 0.137477186266747
3.05324322989884 0.125067599142685
3.05206076569099 0.112559081971906
3.05166604984204 0.100001
3.05206064011015 0.0874429140815635
3.05324297923276 0.0749343850867673
3.05520840107237 0.0625247783078671
3.05794914903156 0.0502630686375681
3.06145440666469 0.0381976472881131
3.06571034036531 0.0263761308138829
3.07070015396088 0.0148451731912085
3.07640415499945 0.0036502816970263
3.08279983246646 -0.00716436268698217
3.08986194562516 -0.0175560796359855
3.09756262362998 -0.0274838579212101
3.10587147551965 -0.0369085172620085
3.11475571015605 -0.0457928629520357
3.12418026563546 -0.0541018326492951
3.13410794766144 -0.0618026347507436
3.14449957633321 -0.0688648778053559
3.15531414077041 -0.0752606904549158
3.1665089609637 -0.0809648314291836
3.17803985621281 -0.0859547891613411
3.18986131948694 -0.0902108706305785
3.20192669701973 -0.093716279081204
3.21418837242973 -0.0964571803115527
3.22659795463988 -0.0984227572710877
3.23910646885446 -0.0996052527502204
3.25166454983954 -0.0999999999943751
3.26422263674441 -0.0996054411214795
3.27673116869502 -0.0984231332701931
3.28914078038743 -0.0964577424546124
3.30140249690956 -0.0937170251497031
3.31346792702213 -0.0902117976801351
3.32528945413615 -0.0859558935333255
3.33682042423333 -0.0809661087651581
3.34801532998748 -0.0752621357138349
3.35882999036064 -0.0688664852834612
3.3692217249649 -0.0618043981040734
3.37914952250179 -0.0541037449187216
3.38857420261469 -0.0457949165907291
3.39745857051527 -0.036910704165221
3.40576756377389 -0.0274861694582612
3.41346839069452 -0.0175585066843235
3.42053065972818 -0.00716689566818673
3.42692649941414 0.00364765277944309
3.43263066837544 0.0148424587123504
3.43762065493482 0.0263733414865237
3.4418767659577 0.0381947941204183
3.44538220457176 0.0502601628896515
3.44812313645629 0.0625218314473517
3.45008874443977 0.0749314087435281
3.45127127119018 0.0874399200018303
3.45166604982954 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 0.0999999999999999
3.79768155829478 0.112558083945328
3.79649915662954 0.125066607028272
3.79453367274192 0.137476203979908
3.79179286347422 0.149737899946314
3.78828754551402 0.16180330376933
3.78403155270588 0.173624798963744
3.77904168145558 0.185155731637206
3.77333762444262 0.196350594611243
3.76694189290247 0.207165207016729
3.75987972778527 0.217556888655037
3.75217900014166 0.227484628436747
3.7438701011288 0.236909246233168
3.73498582207078 0.245793547501911
3.72556122504664 0.25410247007629
3.71563350451678 0.261803222539232
3.70524184053391 0.268865413635612
3.69442724411779 0.27526117221227
3.68323239540393 0.280965257212366
3.67170147520518 0.285955157289984
3.65987999065079 0.290211179651852
3.6478145955911 0.293716527775546
3.63555290647676 0.296457367697484
3.62314331443887 0.298422882609083
3.61063479431197 0.29960531554563
3.59807671135332 0.299999999999375
3.58551862642139 0.29960537833605
3.57301010038249 0.298423007942118
3.56060049851718 0.296457555078504
3.54833879569879 0.293716776465046
3.53627338311251 0.290211488668371
3.52445187727816 0.285955525413979
3.51292093213005 0.280965682991024
3.50172605489591 0.275261653965243
3.49091142650113 0.268865949461647
3.48051972720744 0.261803810323675
3.47059196817394 0.254103107499432
3.4611673296053 0.245794232048143
3.45228300612589 0.236909975200906
3.44397405999004 0.227485398949098
3.43627328270782 0.21755769767115
3.4292110656323 0.207166051343797
3.42281528001918 0.196351470917104
3.41711116703198 0.185156636463492
3.41212123812707 0.17362572873953
3.40786518621151 0.161804254825228
3.40435980792434 0.149738868528953
3.40161893734818 0.137477186266747
3.39965339141261 0.125067599142685
3.39847092720477 0.112559081971906
3.39807621135582 0.100001
3.39847080162393 0.0874429140815635
3.39965314074654 0.0749343850867673
3.40161856258614 0.0625247783078671
3.40435931054534 0.0502630686375681
3.40786456817847 0.0381976472881131
3.41212050187908 0.0263761308138829
3.41711031547466 0.0148451731912085
3.42281431651323 0.0036502816970263
3.42920999398023 -0.00716436268698217
3.43627210713894 -0.0175560796359855
3.44397278514376 -0.0274838579212101
3.45228163703342 -0.0369085172620085
3.46116587166982 -0.0457928629520357
3.47059042714924 -0.0541018326492951
3.48051810917521 -0.0618026347507436
3.49090973784699 -0.0688648778053559
3.50172430228418 -0.0752606904549158
3.51291912247748 -0.0809648314291836
3.52445001772658 -0.0859547891613411
3.53627148100072 -0.0902108706305785
3.54833685853351 -0.093716279081204
3.5605985339435 -0.0964571803115527
3.57300811615366 -0.0984227572710877
3.58551663036824 -0.0996052527502204
3.59807471135332 -0.0999999999943751
3.61063279825819 -0.0996054411214795
3.62314133020879 -0.0984231332701931
3.63555094190121 -0.0964577424546124
3.64781265842334 -0.0937170251497031
3.6598780885359 -0.0902117976801351
3.67169961564993 -0.0859558935333255
3.6832305857471 -0.0809661087651581
3.69442549150125 -0.0752621357138349
3.70524015187442 -0.0688664852834612
3.71563188647867 -0.0618043981040734
3.72555968401556 -0.0541037449187216
3.73498436412846 -0.0457949165907291
3.74386873202905 -0.036910704165221
3.75217772528767 -0.0274861694582612
3.7598785522083 -0.0175585066843235
3.76694082124196 -0.00716689566818673
3.77333666092791 0.00364765277944309
3.77904082988921 0.0148424587123504
3.78403081644859 0.0263733414865237
3.78828692747147 0.0381947941204183
3.79179236608553 0.0502601628896515
3.79453329797006 0.0625218314473517
3.79649890595355 0.0749314087435281
3.79768143270396 0.0874399200018303
3.79807621134332 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.14448637286709 0.0999999999999999
4.14409171980856 0.112558083945328
4.14290931814331 0.125066607028272
4.1409438342557 0.137476203979908
4.13820302498799 0.149737899946314
4.1346977070278 0.16180330376933
4.13044171421965 0.173624798963744
4.12545184296935 0.185155731637206
4.1197477859564 0.196350594611243
4.11335205441625 0.207165207016729
4.10628988929905 0.217556888655037
4.09858916165543 0.227484628436747
4.09028026264257 0.236909246233168
4.08139598358456 0.245793547501911
4.07197138656041 0.25410247007629
4.06204366603055 0.261803222539232
4.05165200204769 0.268865413635612
4.04083740563157 0.27526117221227
4.02964255691771 0.280965257212366
4.01811163671896 0.285955157289984
4.00629015216456 0.290211179651852
3.99422475710488 0.293716527775546
3.98196306799054 0.296457367697484
3.96955347595265 0.298422882609083
3.95704495582575 0.29960531554563
3.94448687286709 0.299999999999375
3.93192878793517 0.29960537833605
3.91942026189626 0.298423007942118
3.90701066003095 0.296457555078504
3.89474895721256 0.293716776465046
3.88268354462629 0.290211488668371
3.87086203879193 0.285955525413979
3.85933109364383 0.280965682991024
3.84813621640968 0.275261653965243
3.8373215880149 0.268865949461647
3.82692988872121 0.261803810323675
3.81700212968771 0.254103107499432
3.80757749111907 0.245794232048143
3.79869316763966 0.236909975200906
3.79038422150382 0.227485398949098
3.7826834442216 0.21755769767115
3.77562122714608 0.207166051343797
3.76922544153295 0.196351470917104
3.76352132854575 0.185156636463492
3.75853139964085 0.17362572873953
3.75427534772528 0.161804254825228
3.75076996943811 0.149738868528953
3.74802909886196 0.137477186266747
3.74606355292639 0.125067599142685
3.74488108871854 0.112559081971906
3.74448637286959 0.100001
3.7448809631377 0.0874429140815635
3.74606330226032 0.0749343850867673
3.74802872409992 0.0625247783078671
3.75076947205911 0.0502630686375681
3.75427472969224 0.0381976472881131
3.75853066339286 0.0263761308138829
3.76352047698843 0.0148451731912085
3.769224478027 0.0036502816970263
3.77562015549401 -0.00716436268698217
3.78268226865271 -0.0175560796359855
3.79038294665753 -0.0274838579212101
3.7986917985472 -0.0369085172620085
3.8075760331836 -0.0457928629520357
3.81700058866301 -0.0541018326492951
3.82692827068899 -0.0618026347507436
3.83731989936076 -0.0688648778053559
3.84813446379796 -0.0752606904549158
3.85932928399125 -0.0809648314291836
3.87086017924036 -0.0859547891613411
3.88268164251449 -0.0902108706305785
3.89474702004729 -0.093716279081204
3.90700869545728 -0.0964571803115527
3.91941827766743 -0.0984227572710877
3.93192679188201 -0.0996052527502204
3.94448487286709 -0.0999999999943751
3.95704295977196 -0.0996054411214795
3.96955149172257 -0.0984231332701931
3.98196110341499 -0.0964577424546124
3.99422281993712 -0.0937170251497031
4.00628825004968 -0.0902117976801351
4.0181097771637 -0.0859558935333255
4.02964074726088 -0.0809661087651581
4.04083565301503 -0.0752621357138349
4.05165031338819 -0.0688664852834612
4.06204204799245 -0.0618043981040734
4.07196984552934 -0.0541037449187216
4.08139452564224 -0.0457949165907291
4.09027889354282 -0.036910704165221
4.09858788680144 -0.0274861694582612
4.10628871372207 -0.0175585066843235
4.11335098275574 -0.00716689566818673
4.11974682244169 0.00364765277944309
4.12545099140299 0.0148424587123504
4.13044097796237 0.0263733414865237
4.13469708898525 0.0381947941204183
4.13820252759931 0.0502601628896515
4.14094345948384 0.0625218314473517
4.14290906746732 0.0749314087435281
4.14409159421773 0.0874399200018303
4.14448637285709 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.49089653438087 0.0999999999999999
4.49050188132233 0.112558083945328
4.48931947965709 0.125066607028272
4.48735399576947 0.137476203979908
4.48461318650177 0.149737899946314
4.48110786854157 0.16180330376933
4.47685187573343 0.173624798963744
4.47186200448313 0.185155731637206
4.46615794747017 0.196350594611243
4.45976221593002 0.207165207016729
4.45270005081283 0.217556888655037
4.44499932316921 0.227484628436747
4.43669042415635 0.236909246233168
4.42780614509833 0.245793547501911
4.41838154807419 0.25410247007629
4.40845382754433 0.261803222539232
4.39806216356147 0.268865413635612
4.38724756714534 0.27526117221227
4.37605271843148 0.280965257212366
4.36452179823273 0.285955157289984
4.35270031367834 0.290211179651852
4.34063491861866 0.293716527775546
4.32837322950431 0.296457367697484
4.31596363746642 0.298422882609083
4.30345511733952 0.29960531554563
4.29089703438087 0.299999999999375
4.27833894944894 0.29960537833605
4.26583042341004 0.298423007942118
4.25342082154473 0.296457555078504
4.24115911872634 0.293716776465046
4.22909370614007 0.290211488668371
4.21727220030571 0.285955525413979
4.2057412551576 0.280965682991024
4.19454637792346 0.275261653965243
4.18373174952868 0.268865949461647
4.17334005023499 0.261803810323675
4.16341229120149 0.254103107499432
4.15398765263285 0.245794232048143
4.14510332915344 0.236909975200906
4.13679438301759 0.227485398949098
4.12909360573537 0.21755769767115
4.12203138865986 0.207166051343797
4.11563560304673 0.196351470917104
4.10993149005953 0.185156636463492
4.10494156115462 0.17362572873953
4.10068550923906 0.161804254825228
4.09718013095189 0.149738868528953
4.09443926037573 0.137477186266747
4.09247371444016 0.125067599142685
4.09129125023232 0.112559081971906
4.09089653438337 0.100001
4.09129112465148 0.0874429140815635
4.09247346377409 0.0749343850867673
4.09443888561369 0.0625247783078671
4.09717963357289 0.0502630686375681
4.10068489120602 0.0381976472881131
4.10494082490663 0.0263761308138829
4.10993063850221 0.0148451731912085
4.11563463954078 0.0036502816970263
4.12203031700778 -0.00716436268698217
4.12909243016649 -0.0175560796359855
4.13679310817131 -0.0274838579212101
4.14510196006098 -0.0369085172620085
4.15398619469738 -0.0457928629520357
4.16341075017679 -0.0541018326492951
4.17333843220276 -0.0618026347507436
4.18373006087454 -0.0688648778053559
4.19454462531174 -0.0752606904549158
4.20573944550503 -0.0809648314291836
4.21727034075413 -0.0859547891613411
4.22909180402827 -0.0902108706305785
4.24115718156106 -0.093716279081204
4.25341885697105 -0.0964571803115527
4.26582843918121 -0.0984227572710877
4.27833695339579 -0.0996052527502204
4.29089503438087 -0.0999999999943751
4.30345312128574 -0.0996054411214795
4.31596165323634 -0.0984231332701931
4.32837126492876 -0.0964577424546124
4.34063298145089 -0.0937170251497031
4.35269841156345 -0.0902117976801351
4.36451993867748 -0.0859558935333255
4.37605090877465 -0.0809661087651581
4.3872458145288 -0.0752621357138349
4.39806047490197 -0.0688664852834612
4.40845220950622 -0.0618043981040734
4.41838000704311 -0.0541037449187216
4.42780468715601 -0.0457949165907291
4.4366890550566 -0.036910704165221
4.44499804831522 -0.0274861694582612
4.45269887523585 -0.0175585066843235
4.45976114426951 -0.00716689566818673
4.46615698395546 0.00364765277944309
4.47186115291676 0.0148424587123504
4.47685113947614 0.0263733414865237
4.48110725049902 0.0381947941204183
4.48461268911308 0.0502601628896515
4.48735362099761 0.0625218314473517
4.4893192289811 0.0749314087435281
4.49050175573151 0.0874399200018303
4.49089653437087 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 0.0999999999999999
4.83691204283611 0.112558083945328
4.83572964117086 0.125066607028272
4.83376415728325 0.137476203979908
4.83102334801554 0.149737899946314
4.82751803005535 0.16180330376933
4.82326203724721 0.173624798963744
4.8182721659969 0.185155731637206
4.81256810898395 0.196350594611243
4.8061723774438 0.207165207016729
4.7991102123266 0.217556888655037
4.79140948468299 0.227484628436747
4.78310058567013 0.236909246233168
4.77421630661211 0.245793547501911
4.76479170958796 0.25410247007629
4.7548639890581 0.261803222539232
4.74447232507524 0.268865413635612
4.73365772865912 0.27526117221227
4.72246287994526 0.280965257212366
4.71093195974651 0.285955157289984
4.69911047519212 0.290211179651852
4.68704508013243 0.293716527775546
4.67478339101809 0.296457367697484
4.6623737989802 0.298422882609083
4.6498652788533 0.29960531554563
4.63730719589464 0.299999999999375
4.62474911096272 0.29960537833605
4.61224058492381 0.298423007942118
4.59983098305851 0.296457555078504
4.58756928024011 0.293716776465046
4.57550386765384 0.290211488668371
4.56368236181948 0.285955525413979
4.55215141667138 0.280965682991024
4.54095653943723 0.275261653965243
4.53014191104245 0.268865949461647
4.51975021174876 0.261803810323675
4.50982245271527 0.254103107499432
4.50039781414663 0.245794232048143
4.49151349066721 0.236909975200906
4.48320454453137 0.227485398949098
4.47550376724915 0.21755769767115
4.46844155017363 0.207166051343797
4.4620457645605 0.196351470917104
4.4563416515733 0.185156636463492
4.4513517226684 0.17362572873953
4.44709567075283 0.161804254825228
4.44359029246566 0.149738868528953
4.44084942188951 0.137477186266747
4.43888387595394 0.125067599142685
4.43770141174609 0.112559081971906
4.43730669589714 0.100001
4.43770128616525 0.0874429140815635
4.43888362528787 0.0749343850867673
4.44084904712747 0.0625247783078671
4.44358979508666 0.0502630686375681
4.4470950527198 0.0381976472881131
4.45135098642041 0.0263761308138829
4.45634080001599 0.0148451731912085
4.46204480105456 0.0036502816970263
4.46844047852156 -0.00716436268698217
4.47550259168026 -0.0175560796359855
4.48320326968508 -0.0274838579212101
4.49151212157475 -0.0369085172620085
4.50039635621115 -0.0457928629520357
4.50982091169057 -0.0541018326492951
4.51974859371654 -0.0618026347507436
4.53014022238832 -0.0688648778053559
4.54095478682551 -0.0752606904549158
4.55214960701881 -0.0809648314291836
4.56368050226791 -0.0859547891613411
4.57550196554204 -0.0902108706305785
4.58756734307484 -0.093716279081204
4.59982901848483 -0.0964571803115527
4.61223860069499 -0.0984227572710877
4.62474711490957 -0.0996052527502204
4.63730519589464 -0.0999999999943751
4.64986328279952 -0.0996054411214795
4.66237181475012 -0.0984231332701931
4.67478142644254 -0.0964577424546124
4.68704314296467 -0.0937170251497031
4.69910857307723 -0.0902117976801351
4.71093010019126 -0.0859558935333255
4.72246107028843 -0.0809661087651581
4.73365597604258 -0.0752621357138349
4.74447063641575 -0.0688664852834612
4.75486237102 -0.0618043981040734
4.76479016855689 -0.0541037449187216
4.77421484866979 -0.0457949165907291
4.78309921657037 -0.036910704165221
4.791408209829 -0.0274861694582612
4.79910903674963 -0.0175585066843235
4.80617130578329 -0.00716689566818673
4.81256714546924 0.00364765277944309
4.81827131443054 0.0148424587123504
4.82326130098992 0.0263733414865237
4.8275174120128 0.0381947941204183
4.83102285062686 0.0502601628896515
4.83376378251139 0.0625218314473517
4.83572939049487 0.0749314087435281
4.83691191724529 0.0874399200018303
4.83730669588464 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 0.0999999999999999
5.18332220434988 0.112558083945328
5.18213980268464 0.125066607028272
5.18017431879703 0.137476203979908
5.17743350952932 0.149737899946314
5.17392819156913 0.16180330376933
5.16967219876098 0.173624798963744
5.16468232751068 0.185155731637206
5.15897827049772 0.196350594611243
5.15258253895758 0.207165207016729
5.14552037384038 0.217556888655037
5.13781964619676 0.227484628436747
5.1295107471839 0.236909246233168
5.12062646812588 0.245793547501911
5.11120187110174 0.25410247007629
5.10127415057188 0.261803222539232
5.09088248658902 0.268865413635612
5.08006789017289 0.27526117221227
5.06887304145903 0.280965257212366
5.05734212126029 0.285955157289984
5.04552063670589 0.290211179651852
5.03345524164621 0.293716527775546
5.02119355253186 0.296457367697484
5.00878396049398 0.298422882609083
4.99627544036707 0.29960531554563
4.98371735740842 0.299999999999375
4.9711592724765 0.29960537833605
4.95865074643759 0.298423007942118
4.94624114457228 0.296457555078504
4.93397944175389 0.293716776465046
4.92191402916762 0.290211488668371
4.91009252333326 0.285955525413979
4.89856157818515 0.280965682991024
4.88736670095101 0.275261653965243
4.87655207255623 0.268865949461647
4.86616037326254 0.261803810323675
4.85623261422904 0.254103107499432
4.8468079756604 0.245794232048143
4.83792365218099 0.236909975200906
4.82961470604514 0.227485398949098
4.82191392876292 0.21755769767115
4.81485171168741 0.207166051343797
4.80845592607428 0.196351470917104
4.80275181308708 0.185156636463492
4.79776188418217 0.17362572873953
4.79350583226661 0.161804254825228
4.79000045397944 0.149738868528953
4.78725958340329 0.137477186266747
4.78529403746771 0.125067599142685
4.78411157325987 0.112559081971906
4.78371685741092 0.100001
4.78411144767903 0.0874429140815635
4.78529378680164 0.0749343850867673
4.78725920864125 0.0625247783078671
4.78999995660044 0.0502630686375681
4.79350521423357 0.0381976472881131
4.79776114793418 0.0263761308138829
4.80275096152976 0.0148451731912085
4.80845496256833 0.0036502816970263
4.81485064003534 -0.00716436268698217
4.82191275319404 -0.0175560796359855
4.82961343119886 -0.0274838579212101
4.83792228308853 -0.0369085172620085
4.84680651772493 -0.0457928629520357
4.85623107320434 -0.0541018326492951
4.86615875523031 -0.0618026347507436
4.87655038390209 -0.0688648778053559
4.88736494833929 -0.0752606904549158
4.89855976853258 -0.0809648314291836
4.91009066378169 -0.0859547891613411
4.92191212705582 -0.0902108706305785
4.93397750458861 -0.093716279081204
4.9462391799986 -0.0964571803115527
4.95864876220876 -0.0984227572710877
4.97115727642334 -0.0996052527502204
4.98371535740842 -0.0999999999943751
4.99627344431329 -0.0996054411214795
5.0087819762639 -0.0984231332701931
5.02119158795631 -0.0964577424546124
5.03345330447844 -0.0937170251497031
5.045518734591 -0.0902117976801351
5.05734026170503 -0.0859558935333255
5.0688712318022 -0.0809661087651581
5.08006613755635 -0.0752621357138349
5.09088079792952 -0.0688664852834612
5.10127253253378 -0.0618043981040734
5.11120033007066 -0.0541037449187216
5.12062501018356 -0.0457949165907291
5.12950937808415 -0.036910704165221
5.13781837134277 -0.0274861694582612
5.1455191982634 -0.0175585066843235
5.15258146729706 -0.00716689566818673
5.15897730698301 0.00364765277944309
5.16468147594431 0.0148424587123504
5.16967146250369 0.0263733414865237
5.17392757352658 0.0381947941204183
5.17743301214063 0.0502601628896515
5.18017394402516 0.0625218314473517
5.18213955200865 0.0749314087435281
5.18332207875906 0.0874399200018303
5.18371685739842 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.53012701892219 0.0999999999999999
5.52973236586366 0.112558083945328
5.52854996419841 0.125066607028272
5.5265844803108 0.137476203979908
5.5238436710431 0.149737899946314
5.5203383530829 0.16180330376933
5.51608236027476 0.173624798963744
5.51109248902445 0.185155731637206
5.5053884320115 0.196350594611243
5.49899270047135 0.207165207016729
5.49193053535415 0.217556888655037
5.48422980771054 0.227484628436747
5.47592090869768 0.236909246233168
5.46703662963966 0.245793547501911
5.45761203261551 0.25410247007629
5.44768431208565 0.261803222539232
5.43729264810279 0.268865413635612
5.42647805168667 0.27526117221227
5.41528320297281 0.280965257212366
5.40375228277406 0.285955157289984
5.39193079821967 0.290211179651852
5.37986540315998 0.293716527775546
5.36760371404564 0.296457367697484
5.35519412200775 0.298422882609083
5.34268560188085 0.29960531554563
5.33012751892219 0.299999999999375
5.31756943399027 0.29960537833605
5.30506090795136 0.298423007942118
5.29265130608606 0.296457555078504
5.28038960326767 0.293716776465046
5.26832419068139 0.290211488668371
5.25650268484703 0.285955525413979
5.24497173969893 0.280965682991024
5.23377686246478 0.275261653965243
5.22296223407 0.268865949461647
5.21257053477632 0.261803810323675
5.20264277574282 0.254103107499432
5.19321813717418 0.245794232048143
5.18433381369476 0.236909975200906
5.17602486755892 0.227485398949098
5.1683240902767 0.21755769767115
5.16126187320118 0.207166051343797
5.15486608758805 0.196351470917104
5.14916197460085 0.185156636463492
5.14417204569595 0.17362572873953
5.13991599378038 0.161804254825228
5.13641061549321 0.149738868528953
5.13366974491706 0.137477186266747
5.13170419898149 0.125067599142685
5.13052173477364 0.112559081971906
5.13012701892469 0.100001
5.13052160919281 0.0874429140815635
5.13170394831542 0.0749343850867673
5.13366937015502 0.0625247783078671
5.13641011811421 0.0502630686375681
5.13991537574735 0.0381976472881131
5.14417130944796 0.0263761308138829
5.14916112304354 0.0148451731912085
5.15486512408211 0.0036502816970263
5.16126080154911 -0.00716436268698217
5.16832291470781 -0.0175560796359855
5.17602359271264 -0.0274838579212101
5.1843324446023 -0.0369085172620085
5.1932166792387 -0.0457928629520357
5.20264123471812 -0.0541018326492951
5.21256891674409 -0.0618026347507436
5.22296054541587 -0.0688648778053559
5.23377510985306 -0.0752606904549158
5.24496993004636 -0.0809648314291836
5.25650082529546 -0.0859547891613411
5.2683222885696 -0.0902108706305785
5.28038766610239 -0.093716279081204
5.29264934151238 -0.0964571803115527
5.30505892372254 -0.0984227572710877
5.31756743793712 -0.0996052527502204
5.33012551892219 -0.0999999999943751
5.34268360582707 -0.0996054411214795
5.35519213777767 -0.0984231332701931
5.36760174947009 -0.0964577424546124
5.37986346599222 -0.0937170251497031
5.39192889610478 -0.0902117976801351
5.40375042321881 -0.0859558935333255
5.41528139331598 -0.0809661087651581
5.42647629907013 -0.0752621357138349
5.4372909594433 -0.0688664852834612
5.44768269404755 -0.0618043981040734
5.45761049158444 -0.0541037449187216
5.46703517169734 -0.0457949165907291
5.47591953959792 -0.036910704165221
5.48422853285655 -0.0274861694582612
5.49192935977718 -0.0175585066843235
5.49899162881084 -0.00716689566818673
5.50538746849679 0.00364765277944309
5.51109163745809 0.0148424587123504
5.51608162401747 0.0263733414865237
5.52033773504035 0.0381947941204183
5.52384317365441 0.0502601628896515
5.52658410553894 0.0625218314473517
5.52854971352242 0.0749314087435281
5.52973224027284 0.0874399200018303
5.53012701891219 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.87653718043597 0.0999999999999999
5.87614252737743 0.112558083945328
5.87496012571219 0.125066607028272
5.87299464182458 0.137476203979908
5.87025383255687 0.149737899946314
5.86674851459668 0.16180330376933
5.86249252178853 0.173624798963744
5.85750265053823 0.185155731637206
5.85179859352527 0.196350594611243
5.84540286198513 0.207165207016729
5.83834069686793 0.217556888655037
5.83063996922431 0.227484628436747
5.82233107021145 0.236909246233168
5.81344679115343 0.245793547501911
5.80402219412929 0.25410247007629
5.79409447359943 0.261803222539232
5.78370280961657 0.268865413635612
5.77288821320044 0.27526117221227
5.76169336448658 0.280965257212366
5.75016244428784 0.285955157289984
5.73834095973344 0.290211179651852
5.72627556467376 0.293716527775546
5.71401387555941 0.296457367697484
5.70160428352153 0.298422882609083
5.68909576339462 0.29960531554563
5.67653768043597 0.299999999999375
5.66397959550405 0.29960537833605
5.65147106946514 0.298423007942118
5.63906146759983 0.296457555078504
5.62679976478144 0.293716776465046
5.61473435219517 0.290211488668371
5.60291284636081 0.285955525413979
5.5913819012127 0.280965682991024
5.58018702397856 0.275261653965243
5.56937239558378 0.268865949461647
5.55898069629009 0.261803810323675
5.54905293725659 0.254103107499432
5.53962829868795 0.245794232048143
5.53074397520854 0.236909975200906
5.5224350290727 0.227485398949098
5.51473425179048 0.21755769767115
5.50767203471496 0.207166051343797
5.50127624910183 0.196351470917104
5.49557213611463 0.185156636463492
5.49058220720972 0.17362572873953
5.48632615529416 0.161804254825228
5.48282077700699 0.149738868528953
5.48007990643084 0.137477186266747
5.47811436049526 0.125067599142685
5.47693189628742 0.112559081971906
5.47653718043847 0.100001
5.47693177070658 0.0874429140815635
5.47811410982919 0.0749343850867673
5.4800795316688 0.0625247783078671
5.48282027962799 0.0502630686375681
5.48632553726112 0.0381976472881131
5.49058147096174 0.0263761308138829
5.49557128455731 0.0148451731912085
5.50127528559588 0.0036502816970263
5.50767096306289 -0.00716436268698217
5.51473307622159 -0.0175560796359855
5.52243375422641 -0.0274838579212101
5.53074260611608 -0.0369085172620085
5.53962684075248 -0.0457928629520357
5.54905139623189 -0.0541018326492951
5.55897907825786 -0.0618026347507436
5.56937070692964 -0.0688648778053559
5.58018527136684 -0.0752606904549158
5.59138009156013 -0.0809648314291836
5.60291098680924 -0.0859547891613411
5.61473245008337 -0.0902108706305785
5.62679782761616 -0.093716279081204
5.63905950302615 -0.0964571803115527
5.65146908523631 -0.0984227572710877
5.66397759945089 -0.0996052527502204
5.67653568043597 -0.0999999999943751
5.68909376734084 -0.0996054411214795
5.70160229929145 -0.0984231332701931
5.71401191098386 -0.0964577424546124
5.72627362750599 -0.0937170251497031
5.73833905761856 -0.0902117976801351
5.75016058473258 -0.0859558935333255
5.76169155482975 -0.0809661087651581
5.7728864605839 -0.0752621357138349
5.78370112095707 -0.0688664852834612
5.79409285556133 -0.0618043981040734
5.80402065309822 -0.0541037449187216
5.81344533321111 -0.0457949165907291
5.8223297011117 -0.036910704165221
5.83063869437032 -0.0274861694582612
5.83833952129095 -0.0175585066843235
5.84540179032461 -0.00716689566818673
5.85179763001056 0.00364765277944309
5.85750179897186 0.0148424587123504
5.86249178553124 0.0263733414865237
5.86674789655413 0.0381947941204183
5.87025333516819 0.0502601628896515
5.87299426705271 0.0625218314473517
5.8749598750362 0.0749314087435281
5.87614240178661 0.0874399200018303
5.87653718042597 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.22294734194974 0.0999999999999999
6.22255268889121 0.112558083945328
6.22137028722597 0.125066607028272
6.21940480333835 0.137476203979908
6.21666399407065 0.149737899946314
6.21315867611045 0.16180330376933
6.20890268330231 0.173624798963744
6.20391281205201 0.185155731637206
6.19820875503905 0.196350594611243
6.1918130234989 0.207165207016729
6.1847508583817 0.217556888655037
6.17705013073809 0.227484628436747
6.16874123172523 0.236909246233168
6.15985695266721 0.245793547501911
6.15043235564307 0.25410247007629
6.1405046351132 0.261803222539232
6.13011297113034 0.268865413635612
6.11929837471422 0.27526117221227
6.10810352600036 0.280965257212366
6.09657260580161 0.285955157289984
6.08475112124722 0.290211179651852
6.07268572618753 0.293716527775546
6.06042403707319 0.296457367697484
6.0480144450353 0.298422882609083
6.0355059249084 0.29960531554563
6.02294784194974 0.299999999999375
6.01038975701782 0.29960537833605
5.99788123097891 0.298423007942118
5.98547162911361 0.296457555078504
5.97320992629522 0.293716776465046
5.96114451370894 0.290211488668371
5.94932300787458 0.285955525413979
5.93779206272648 0.280965682991024
5.92659718549233 0.275261653965243
5.91578255709755 0.268865949461647
5.90539085780387 0.261803810323675
5.89546309877037 0.254103107499432
5.88603846020173 0.245794232048143
5.87715413672232 0.236909975200906
5.86884519058647 0.227485398949098
5.86114441330425 0.21755769767115
5.85408219622873 0.207166051343797
5.8476864106156 0.196351470917104
5.8419822976284 0.185156636463492
5.8369923687235 0.17362572873953
5.83273631680793 0.161804254825228
5.82923093852076 0.149738868528953
5.82649006794461 0.137477186266747
5.82452452200904 0.125067599142685
5.8233420578012 0.112559081971906
5.82294734195224 0.100001
5.82334193222036 0.0874429140815635
5.82452427134297 0.0749343850867673
5.82648969318257 0.0625247783078671
5.82923044114176 0.0502630686375681
5.8327356987749 0.0381976472881131
5.83699163247551 0.0263761308138829
5.84198144607109 0.0148451731912085
5.84768544710966 0.0036502816970263
5.85408112457666 -0.00716436268698217
5.86114323773536 -0.0175560796359855
5.86884391574019 -0.0274838579212101
5.87715276762985 -0.0369085172620085
5.88603700226625 -0.0457928629520357
5.89546155774567 -0.0541018326492951
5.90538923977164 -0.0618026347507436
5.91578086844342 -0.0688648778053559
5.92659543288061 -0.0752606904549158
5.93779025307391 -0.0809648314291836
5.94932114832301 -0.0859547891613411
5.96114261159715 -0.0902108706305785
5.97320798912994 -0.093716279081204
5.98546966453993 -0.0964571803115527
5.99787924675009 -0.0984227572710877
6.01038776096467 -0.0996052527502204
6.02294584194974 -0.0999999999943751
6.03550392885462 -0.0996054411214795
6.04801246080522 -0.0984231332701931
6.06042207249764 -0.0964577424546124
6.07268378901977 -0.0937170251497031
6.08474921913233 -0.0902117976801351
6.09657074624636 -0.0859558935333255
6.10810171634353 -0.0809661087651581
6.11929662209768 -0.0752621357138349
6.13011128247085 -0.0688664852834612
6.1405030170751 -0.0618043981040734
6.15043081461199 -0.0541037449187216
6.15985549472489 -0.0457949165907291
6.16873986262548 -0.036910704165221
6.1770488558841 -0.0274861694582612
6.18474968280473 -0.0175585066843235
6.19181195183839 -0.00716689566818673
6.19820779152434 0.00364765277944309
6.20391196048564 0.0148424587123504
6.20890194704502 0.0263733414865237
6.2131580580679 0.0381947941204183
6.21666349668196 0.0502601628896515
6.21940442856649 0.0625218314473517
6.22137003654997 0.0749314087435281
6.22255256330039 0.0874399200018303
6.22294734193974 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.56935750346352 0.0999999999999999
6.56896285040498 0.112558083945328
6.56778044873974 0.125066607028272
6.56581496485213 0.137476203979908
6.56307415558442 0.149737899946314
6.55956883762423 0.16180330376933
6.55531284481608 0.173624798963744
6.55032297356578 0.185155731637206
6.54461891655282 0.196350594611243
6.53822318501268 0.207165207016729
6.53116101989548 0.217556888655037
6.52346029225186 0.227484628436747
6.515151393239 0.236909246233168
6.50626711418098 0.245793547501911
6.49684251715684 0.25410247007629
6.48691479662698 0.261803222539232
6.47652313264412 0.268865413635612
6.46570853622799 0.27526117221227
6.45451368751413 0.280965257212366
6.44298276731539 0.285955157289984
6.43116128276099 0.290211179651852
6.41909588770131 0.293716527775546
6.40683419858696 0.296457367697484
6.39442460654908 0.298422882609083
6.38191608642218 0.29960531554563
6.36935800346352 0.299999999999375
6.3567999185316 0.29960537833605
6.34429139249269 0.298423007942118
6.33188179062738 0.296457555078504
6.31962008780899 0.293716776465046
6.30755467522272 0.290211488668371
6.29573316938836 0.285955525413979
6.28420222424025 0.280965682991024
6.27300734700611 0.275261653965243
6.26219271861133 0.268865949461647
6.25180101931764 0.261803810323675
6.24187326028414 0.254103107499432
6.2324486217155 0.245794232048143
6.22356429823609 0.236909975200906
6.21525535210025 0.227485398949098
6.20755457481803 0.21755769767115
6.20049235774251 0.207166051343797
6.19409657212938 0.196351470917104
6.18839245914218 0.185156636463492
6.18340253023728 0.17362572873953
6.17914647832171 0.161804254825228
6.17564110003454 0.149738868528953
6.17290022945839 0.137477186266747
6.17093468352281 0.125067599142685
6.16975221931497 0.112559081971906
6.16935750346602 0.100001
6.16975209373413 0.0874429140815635
6.17093443285674 0.0749343850867673
6.17289985469635 0.0625247783078671
6.17564060265554 0.0502630686375681
6.17914586028867 0.0381976472881131
6.18340179398929 0.0263761308138829
6.18839160758486 0.0148451731912085
6.19409560862343 0.0036502816970263
6.20049128609044 -0.00716436268698217
6.20755339924914 -0.0175560796359855
6.21525407725396 -0.0274838579212101
6.22356292914363 -0.0369085172620085
6.23244716378003 -0.0457928629520357
6.24187171925944 -0.0541018326492951
6.25179940128542 -0.0618026347507436
6.26219102995719 -0.0688648778053559
6.27300559439439 -0.0752606904549158
6.28420041458768 -0.0809648314291836
6.29573130983679 -0.0859547891613411
6.30755277311092 -0.0902108706305785
6.31961815064371 -0.093716279081204
6.33187982605371 -0.0964571803115527
6.34428940826386 -0.0984227572710877
6.35679792247844 -0.0996052527502204
6.36935600346352 -0.0999999999943751
6.38191409036839 -0.0996054411214795
6.394422622319 -0.0984231332701931
6.40683223401141 -0.0964577424546124
6.41909395053354 -0.0937170251497031
6.43115938064611 -0.0902117976801351
6.44298090776013 -0.0859558935333255
6.45451187785731 -0.0809661087651581
6.46570678361145 -0.0752621357138349
6.47652144398462 -0.0688664852834612
6.48691317858888 -0.0618043981040734
6.49684097612577 -0.0541037449187216
6.50626565623866 -0.0457949165907291
6.51515002413925 -0.036910704165221
6.52345901739787 -0.0274861694582612
6.5311598443185 -0.0175585066843235
6.53822211335216 -0.00716689566818673
6.54461795303811 0.00364765277944309
6.55032212199942 0.0148424587123504
6.5553121085588 0.0263733414865237
6.55956821958168 0.0381947941204183
6.56307365819574 0.0502601628896515
6.56581459008027 0.0625218314473517
6.56778019806375 0.0749314087435281
6.56896272481416 0.0874399200018303
6.56935750345352 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.9157676649773 0.0999999999999999
6.91537301191876 0.112558083945328
6.91419061025352 0.125066607028272
6.9122251263659 0.137476203979908
6.9094843170982 0.149737899946314
6.905978999138 0.16180330376933
6.90172300632986 0.173624798963744
6.89673313507956 0.185155731637206
6.8910290780666 0.196350594611243
6.88463334652645 0.207165207016729
6.87757118140925 0.217556888655037
6.86987045376564 0.227484628436747
6.86156155475278 0.236909246233168
6.85267727569476 0.245793547501911
6.84325267867062 0.25410247007629
6.83332495814076 0.261803222539232
6.82293329415789 0.268865413635612
6.81211869774177 0.27526117221227
6.80092384902791 0.280965257212366
6.78939292882916 0.285955157289984
6.77757144427477 0.290211179651852
6.76550604921508 0.293716527775546
6.75324436010074 0.296457367697484
6.74083476806285 0.298422882609083
6.72832624793595 0.29960531554563
6.71576816497729 0.299999999999375
6.70321008004537 0.29960537833605
6.69070155400646 0.298423007942118
6.67829195214116 0.296457555078504
6.66603024932277 0.293716776465046
6.65396483673649 0.290211488668371
6.64214333090213 0.285955525413979
6.63061238575403 0.280965682991024
6.61941750851989 0.275261653965243
6.6086028801251 0.268865949461647
6.59821118083142 0.261803810323675
6.58828342179792 0.254103107499432
6.57885878322928 0.245794232048143
6.56997445974987 0.236909975200906
6.56166551361402 0.227485398949098
6.5539647363318 0.21755769767115
6.54690251925628 0.207166051343797
6.54050673364315 0.196351470917104
6.53480262065596 0.185156636463492
6.52981269175105 0.17362572873953
6.52555663983548 0.161804254825228
6.52205126154831 0.149738868528953
6.51931039097216 0.137477186266747
6.51734484503659 0.125067599142685
6.51616238082875 0.112559081971906
6.5157676649798 0.100001
6.51616225524791 0.0874429140815635
6.51734459437052 0.0749343850867673
6.51931001621012 0.0625247783078671
6.52205076416931 0.0502630686375681
6.52555602180245 0.0381976472881131
6.52981195550306 0.0263761308138829
6.53480176909864 0.0148451731912085
6.54050577013721 0.0036502816970263
6.54690144760421 -0.00716436268698217
6.55396356076292 -0.0175560796359855
6.56166423876774 -0.0274838579212101
6.5699730906574 -0.0369085172620085
6.5788573252938 -0.0457928629520357
6.58828188077322 -0.0541018326492951
6.59820956279919 -0.0618026347507436
6.60860119147097 -0.0688648778053559
6.61941575590816 -0.0752606904549158
6.63061057610146 -0.0809648314291836
6.64214147135056 -0.0859547891613411
6.6539629346247 -0.0902108706305785
6.66602831215749 -0.093716279081204
6.67828998756748 -0.0964571803115527
6.69069956977764 -0.0984227572710877
6.70320808399222 -0.0996052527502204
6.7157661649773 -0.0999999999943751
6.72832425188217 -0.0996054411214795
6.74083278383277 -0.0984231332701931
6.75324239552519 -0.0964577424546124
6.76550411204732 -0.0937170251497031
6.77756954215988 -0.0902117976801351
6.78939106927391 -0.0859558935333255
6.80092203937108 -0.0809661087651581
6.81211694512523 -0.0752621357138349
6.8229316054984 -0.0688664852834612
6.83332334010265 -0.0618043981040734
6.84325113763954 -0.0541037449187216
6.85267581775244 -0.0457949165907291
6.86156018565303 -0.036910704165221
6.86986917891165 -0.0274861694582612
6.87757000583228 -0.0175585066843235
6.88463227486594 -0.00716689566818673
6.89102811455189 0.00364765277944309
6.89673228351319 0.0148424587123504
6.90172227007257 0.0263733414865237
6.90597838109545 0.0381947941204183
6.90948381970951 0.0502601628896515
6.91222475159404 0.0625218314473517
6.91419035957752 0.0749314087435281
6.91537288632794 0.0874399200018303
6.9157676649673 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.507179676972449 0.4
0.506785023913913 0.412558083945328
0.50560262224867 0.425066607028272
0.503637138361057 0.437476203979908
0.500896329093351 0.449737899946314
0.497391011133155 0.46180330376933
0.493135018325012 0.473624798963744
0.488145147074709 0.485155731637206
0.482441090061754 0.496350594611243
0.476045358521607 0.507165207016729
0.468983193404408 0.517556888655037
0.461282465760791 0.527484628436747
0.452973566747932 0.536909246233168
0.444089287689914 0.545793547501912
0.43466469066577 0.55410247007629
0.42473697013591 0.561803222539232
0.414345306153047 0.568865413635612
0.403530709736924 0.57526117221227
0.392335861023065 0.580965257212366
0.380804940824316 0.585955157289985
0.368983456269921 0.590211179651852
0.356918061210238 0.593716527775546
0.344656372095894 0.596457367697484
0.332246780058006 0.598422882609083
0.319738259931105 0.59960531554563
0.307180176972449 0.599999999999375
0.294622092040528 0.59960537833605
0.282113566001618 0.598423007942118
0.269703964136311 0.596457555078504
0.257442261317921 0.593716776465046
0.245376848731648 0.590211488668371
0.233555342897289 0.585955525413979
0.222024397749184 0.580965682991024
0.21082952051504 0.575261653965243
0.200014892120258 0.568865949461647
0.189623192826571 0.561803810323675
0.179695433793072 0.554103107499432
0.170270795224433 0.545794232048143
0.16138647174502 0.536909975200906
0.153077525609175 0.527485398949098
0.145376748326956 0.51755769767115
0.138314531251437 0.507166051343797
0.131918745638308 0.496351470917104
0.126214632651109 0.485156636463492
0.121224703746205 0.47362572873953
0.116968651830639 0.461804254825228
0.113463273543469 0.449738868528953
0.110722402967317 0.437477186266747
0.108756857031744 0.425067599142685
0.1075743928239 0.412559081971906
0.107179676974949 0.400001
0.107574267243061 0.387442914081564
0.108756606365673 0.374934385086767
0.110722028205277 0.362524778307867
0.113462776164469 0.350263068637568
0.116968033797601 0.338197647288113
0.121223967498216 0.326376130813883
0.126213781093793 0.314845173191209
0.131917782132362 0.303650281697026
0.138313459599367 0.292835637313018
0.145375572758069 0.282443920364015
0.153076250762891 0.27251614207879
0.161385102652558 0.263091482737992
0.170269337288958 0.254207137047964
0.179693892768371 0.245898167350705
0.189621574794345 0.238197365249256
0.200013203466122 0.231135122194644
0.210827767903317 0.224739309545084
0.222022588096612 0.219035168570816
0.233553483345716 0.214045210838659
0.245374946619851 0.209789129369422
0.257440324152643 0.206283720918796
0.269701999562635 0.203542819688447
0.282111581772792 0.201577242728912
0.294620095987372 0.20039474724978
0.307178176972449 0.200000000005625
0.319736263877322 0.200394558878521
0.332244795827927 0.201576866729807
0.344654407520343 0.203542257545388
0.356916124042473 0.206282974850297
0.368981554155035 0.209788202319865
0.380803081269062 0.214044106466675
0.392334051366235 0.219033891234842
0.403528957120385 0.224737864286165
0.414343617493553 0.231133514716539
0.424735352097807 0.238195601895927
0.434663149634695 0.245896255081278
0.444087829747594 0.254205083409271
0.45297219764818 0.263089295834779
0.461281190906802 0.272513830541739
0.468982017827431 0.282441493315677
0.476044286861093 0.292833104331813
0.482440126547044 0.303647652779443
0.488144295508345 0.31484245871235
0.493134282067725 0.326373341486524
0.497390393090607 0.338194794120418
0.500895831704665 0.350260162889652
0.503636763589194 0.362521831447352
0.505602371572679 0.374931408743528
0.506784898323093 0.38743992000183
0.507179676962449 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.853589838486225 0.4
0.853195185427688 0.412558083945328
0.852012783762445 0.425066607028272
0.850047299874832 0.437476203979908
0.847306490607126 0.449737899946314
0.843801172646931 0.46180330376933
0.839545179838788 0.473624798963744
0.834555308588485 0.485155731637206
0.828851251575529 0.496350594611243
0.822455520035382 0.507165207016729
0.815393354918184 0.517556888655037
0.807692627274567 0.527484628436747
0.799383728261707 0.536909246233168
0.79049944920369 0.545793547501912
0.781074852179546 0.55410247007629
0.771147131649685 0.561803222539232
0.760755467666823 0.568865413635612
0.7499408712507 0.57526117221227
0.73874602253684 0.580965257212366
0.727215102338092 0.585955157289985
0.715393617783697 0.590211179651852
0.703328222724014 0.593716527775546
0.691066533609669 0.596457367697484
0.678656941571782 0.598422882609083
0.666148421444881 0.59960531554563
0.653590338486224 0.599999999999375
0.641032253554303 0.59960537833605
0.628523727515394 0.598423007942118
0.616114125650087 0.596457555078504
0.603852422831696 0.593716776465046
0.591787010245423 0.590211488668371
0.579965504411064 0.585955525413979
0.56843455926296 0.580965682991024
0.557239682028815 0.575261653965243
0.546425053634034 0.568865949461647
0.536033354340346 0.561803810323675
0.526105595306847 0.554103107499432
0.516680956738208 0.545794232048143
0.507796633258795 0.536909975200906
0.499487687122951 0.527485398949098
0.491786909840731 0.51755769767115
0.484724692765213 0.507166051343797
0.478328907152084 0.496351470917104
0.472624794164884 0.485156636463492
0.467634865259981 0.47362572873953
0.463378813344415 0.461804254825228
0.459873435057244 0.449738868528953
0.457132564481092 0.437477186266747
0.455167018545519 0.425067599142685
0.453984554337676 0.412559081971906
0.453589838488725 0.400001
0.453984428756836 0.387442914081564
0.455166767879449 0.374934385086767
0.457132189719053 0.362524778307867
0.459872937678245 0.350263068637568
0.463378195311377 0.338197647288113
0.467634129011991 0.326376130813883
0.472623942607568 0.314845173191209
0.478327943646138 0.303650281697026
0.484723621113143 0.292835637313018
0.491785734271845 0.282443920364015
0.499486412276666 0.27251614207879
0.507795264166333 0.263091482737992
0.516679498802733 0.254207137047964
0.526104054282147 0.245898167350705
0.536031736308121 0.238197365249256
0.546423364979898 0.231135122194644
0.557237929417093 0.224739309545084
0.568432749610387 0.219035168570816
0.579963644859491 0.214045210838659
0.591785108133626 0.209789129369422
0.603850485666418 0.206283720918796
0.61611216107641 0.203542819688447
0.628521743286568 0.201577242728912
0.641030257501148 0.20039474724978
0.653588338486225 0.200000000005625
0.666146425391097 0.200394558878521
0.678654957341702 0.201576866729807
0.691064569034118 0.203542257545388
0.703326285556249 0.206282974850297
0.71539171566881 0.209788202319865
0.727213242782838 0.214044106466675
0.73874421288001 0.219033891234842
0.74993911863416 0.224737864286165
0.760753779007328 0.231133514716539
0.771145513611582 0.238195601895927
0.781073311148471 0.245896255081278
0.790497991261369 0.254205083409271
0.799382359161955 0.263089295834779
0.807691352420577 0.272513830541739
0.815392179341207 0.282441493315677
0.822454448374869 0.292833104331813
0.82885028806082 0.303647652779443
0.83455445702212 0.31484245871235
0.8395444435815 0.326373341486524
0.843800554604383 0.338194794120418
0.847305993218441 0.350260162889652
0.85004692510297 0.362521831447352
0.852012533086454 0.374931408743528
0.853195059836868 0.38743992000183
0.853589838476225 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.2 0.4
1.19960534694146 0.412558083945328
1.19842294527622 0.425066607028272
1.19645746138861 0.437476203979908
1.1937166521209 0.449737899946314
1.19021133416071 0.46180330376933
1.18595534135256 0.473624798963744
1.18096547010226 0.485155731637206
1.1752614130893 0.496350594611243
1.16886568154916 0.507165207016729
1.16180351643196 0.517556888655037
1.15410278878834 0.527484628436747
1.14579388977548 0.536909246233168
1.13690961071747 0.545793547501912
1.12748501369332 0.55410247007629
1.11755729316346 0.561803222539232
1.1071656291806 0.568865413635612
1.09635103276447 0.57526117221227
1.08515618405062 0.580965257212366
1.07362526385187 0.585955157289985
1.06180377929747 0.590211179651852
1.04973838423779 0.593716527775546
1.03747669512344 0.596457367697484
1.02506710308556 0.598422882609083
1.01255858295866 0.59960531554563
1.0000005 0.599999999999375
0.987442415068079 0.59960537833605
0.974933889029169 0.598423007942118
0.962524287163862 0.596457555078504
0.950262584345472 0.593716776465046
0.938197171759198 0.590211488668371
0.926375665924839 0.585955525413979
0.914844720776735 0.580965682991024
0.90364984354259 0.575261653965243
0.892835215147809 0.568865949461647
0.882443515854122 0.561803810323675
0.872515756820623 0.554103107499432
0.863091118251984 0.545794232048143
0.854206794772571 0.536909975200906
0.845897848636726 0.527485398949098
0.838197071354507 0.51755769767115
0.831134854278988 0.507166051343797
0.824739068665859 0.496351470917104
0.81903495567866 0.485156636463492
0.814045026773756 0.47362572873953
0.80978897485819 0.461804254825228
0.806283596571019 0.449738868528953
0.803542725994868 0.437477186266747
0.801577180059294 0.425067599142685
0.800394715851451 0.412559081971906
0.8000000000025 0.400001
0.800394590270612 0.387442914081564
0.801576929393224 0.374934385086767
0.803542351232828 0.362524778307867
0.80628309919202 0.350263068637568
0.809788356825152 0.338197647288113
0.814044290525766 0.326376130813883
0.819034104121343 0.314845173191209
0.824738105159913 0.303650281697026
0.831133782626918 0.292835637313018
0.83819589578562 0.282443920364015
0.845896573790442 0.27251614207879
0.854205425680108 0.263091482737992
0.863089660316509 0.254207137047964
0.872514215795922 0.245898167350705
0.882441897821896 0.238197365249256
0.892833526493673 0.231135122194644
0.903648090930868 0.224739309545084
0.914842911124163 0.219035168570816
0.926373806373267 0.214045210838659
0.938195269647402 0.209789129369422
0.950260647180194 0.206283720918796
0.962522322590185 0.203542819688447
0.974931904800343 0.201577242728912
0.987440419014923 0.20039474724978
0.9999985 0.200000000005625
1.01255658690487 0.200394558878521
1.02506511885548 0.201576866729807
1.03747473054789 0.203542257545388
1.04973644707002 0.206282974850297
1.06180187718259 0.209788202319865
1.07362340429661 0.214044106466675
1.08515437439379 0.219033891234842
1.09634928014794 0.224737864286165
1.1071639405211 0.231133514716539
1.11755567512536 0.238195601895927
1.12748347266225 0.245896255081278
1.13690815277514 0.254205083409271
1.14579252067573 0.263089295834779
1.15410151393435 0.272513830541739
1.16180234085498 0.282441493315677
1.16886460988864 0.292833104331813
1.1752604495746 0.303647652779443
1.1809646185359 0.31484245871235
1.18595460509528 0.326373341486524
1.19021071611816 0.338194794120418
1.19371615473222 0.350260162889652
1.19645708661675 0.362521831447352
1.19842269460023 0.374931408743528
1.19960522135064 0.38743992000183
1.19999999999 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.54641016151378 0.4
1.54601550845524 0.412558083945328
1.54483310679 0.425066607028272
1.54286762290238 0.437476203979908
1.54012681363468 0.449737899946314
1.53662149567448 0.46180330376933
1.53236550286634 0.473624798963744
1.52737563161604 0.485155731637206
1.52167157460308 0.496350594611243
1.51527584306293 0.507165207016729
1.50821367794573 0.517556888655037
1.50051295030212 0.527484628436747
1.49220405128926 0.536909246233168
1.48331977223124 0.545793547501912
1.4738951752071 0.55410247007629
1.46396745467724 0.561803222539232
1.45357579069437 0.568865413635612
1.44276119427825 0.57526117221227
1.43156634556439 0.580965257212366
1.42003542536564 0.585955157289985
1.40821394081125 0.590211179651852
1.39614854575156 0.593716527775546
1.38388685663722 0.596457367697484
1.37147726459933 0.598422882609083
1.35896874447243 0.59960531554563
1.34641066151378 0.599999999999375
1.33385257658185 0.59960537833605
1.32134405054294 0.598423007942118
1.30893444867764 0.596457555078504
1.29667274585925 0.593716776465046
1.28460733327297 0.590211488668371
1.27278582743861 0.585955525413979
1.26125488229051 0.580965682991024
1.25006000505637 0.575261653965243
1.23924537666158 0.568865949461647
1.2288536773679 0.561803810323675
1.2189259183344 0.554103107499432
1.20950127976576 0.545794232048143
1.20061695628635 0.536909975200906
1.1923080101505 0.527485398949098
1.18460723286828 0.51755769767115
1.17754501579276 0.507166051343797
1.17114923017963 0.496351470917104
1.16544511719244 0.485156636463492
1.16045518828753 0.47362572873953
1.15619913637197 0.461804254825228
1.15269375808479 0.449738868528953
1.14995288750864 0.437477186266747
1.14798734157307 0.425067599142685
1.14680487736523 0.412559081971906
1.14641016151628 0.400001
1.14680475178439 0.387442914081564
1.147987090907 0.374934385086767
1.1499525127466 0.362524778307867
1.1526932607058 0.350263068637568
1.15619851833893 0.338197647288113
1.16045445203954 0.326376130813883
1.16544426563512 0.314845173191209
1.17114826667369 0.303650281697026
1.17754394414069 0.292835637313018
1.1846060572994 0.282443920364015
1.19230673530422 0.27251614207879
1.20061558719388 0.263091482737992
1.20949982183028 0.254207137047964
1.2189243773097 0.245898167350705
1.22885205933567 0.238197365249256
1.23924368800745 0.231135122194644
1.25005825244464 0.224739309545084
1.26125307263794 0.219035168570816
1.27278396788704 0.214045210838659
1.28460543116118 0.209789129369422
1.29667080869397 0.206283720918796
1.30893248410396 0.203542819688447
1.32134206631412 0.201577242728912
1.3338505805287 0.20039474724978
1.34640866151378 0.200000000005625
1.35896674841865 0.200394558878521
1.37147528036925 0.201576866729807
1.38388489206167 0.203542257545388
1.3961466085838 0.206282974850297
1.40821203869636 0.209788202319865
1.42003356581039 0.214044106466675
1.43156453590756 0.219033891234842
1.44275944166171 0.224737864286165
1.45357410203488 0.231133514716539
1.46396583663913 0.238195601895927
1.47389363417602 0.245896255081278
1.48331831428892 0.254205083409271
1.49220268218951 0.263089295834779
1.50051167544813 0.272513830541739
1.50821250236876 0.282441493315677
1.51527477140242 0.292833104331813
1.52167061108837 0.303647652779443
1.52737478004967 0.31484245871235
1.53236476660905 0.326373341486524
1.53662087763193 0.338194794120418
1.54012631624599 0.350260162889652
1.54286724813052 0.362521831447352
1.544832856114 0.374931408743528
1.54601538286442 0.38743992000183
1.54641016150378 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.89282032302755 0.4
1.89242566996901 0.412558083945328
1.89124326830377 0.425066607028272
1.88927778441616 0.437476203979908
1.88653697514845 0.449737899946314
1.88303165718826 0.46180330376933
1.87877566438011 0.473624798963744
1.87378579312981 0.485155731637206
1.86808173611686 0.496350594611243
1.86168600457671 0.507165207016729
1.85462383945951 0.517556888655037
1.84692311181589 0.527484628436747
1.83861421280303 0.536909246233168
1.82972993374502 0.545793547501912
1.82030533672087 0.55410247007629
1.81037761619101 0.561803222539232
1.79998595220815 0.568865413635612
1.78917135579203 0.57526117221227
1.77797650707817 0.580965257212366
1.76644558687942 0.585955157289985
1.75462410232502 0.590211179651852
1.74255870726534 0.593716527775546
1.730297018151 0.596457367697484
1.71788742611311 0.598422882609083
1.70537890598621 0.59960531554563
1.69282082302755 0.599999999999375
1.68026273809563 0.59960537833605
1.66775421205672 0.598423007942118
1.65534461019141 0.596457555078504
1.64308290737302 0.593716776465046
1.63101749478675 0.590211488668371
1.61919598895239 0.585955525413979
1.60766504380429 0.580965682991024
1.59647016657014 0.575261653965243
1.58565553817536 0.568865949461647
1.57526383888167 0.561803810323675
1.56533607984817 0.554103107499432
1.55591144127953 0.545794232048143
1.54702711780012 0.536909975200906
1.53871817166428 0.527485398949098
1.53101739438206 0.51755769767115
1.52395517730654 0.507166051343797
1.51755939169341 0.496351470917104
1.51185527870621 0.485156636463492
1.50686534980131 0.47362572873953
1.50260929788574 0.461804254825228
1.49910391959857 0.449738868528953
1.49636304902242 0.437477186266747
1.49439750308685 0.425067599142685
1.493215038879 0.412559081971906
1.49282032303005 0.400001
1.49321491329816 0.387442914081564
1.49439725242078 0.374934385086767
1.49636267426038 0.362524778307867
1.49910342221957 0.350263068637568
1.5026086798527 0.338197647288113
1.50686461355332 0.326376130813883
1.51185442714889 0.314845173191209
1.51755842818746 0.303650281697026
1.52395410565447 0.292835637313018
1.53101621881317 0.282443920364015
1.53871689681799 0.27251614207879
1.54702574870766 0.263091482737992
1.55590998334406 0.254207137047964
1.56533453882347 0.245898167350705
1.57526222084945 0.238197365249256
1.58565384952122 0.231135122194644
1.59646841395842 0.224739309545084
1.60766323415171 0.219035168570816
1.61919412940082 0.214045210838659
1.63101559267495 0.209789129369422
1.64308097020775 0.206283720918796
1.65534264561774 0.203542819688447
1.66775222782789 0.201577242728912
1.68026074204247 0.20039474724978
1.69281882302755 0.200000000005625
1.70537690993242 0.200394558878521
1.71788544188303 0.201576866729807
1.73029505357544 0.203542257545388
1.74255677009758 0.206282974850297
1.75462220021014 0.209788202319865
1.76644372732416 0.214044106466675
1.77797469742134 0.219033891234842
1.78916960317549 0.224737864286165
1.79998426354865 0.231133514716539
1.81037599815291 0.238195601895927
1.8203037956898 0.245896255081278
1.8297284758027 0.254205083409271
1.83861284370328 0.263089295834779
1.8469218369619 0.272513830541739
1.85462266388253 0.282441493315677
1.8616849329162 0.292833104331813
1.86808077260215 0.303647652779443
1.87378494156345 0.31484245871235
1.87877492812283 0.326373341486524
1.88303103914571 0.338194794120418
1.88653647775977 0.350260162889652
1.8892774096443 0.362521831447352
1.89124301762778 0.374931408743528
1.8924255443782 0.38743992000183
1.89282032301755 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.23923048454133 0.4
2.23883583148279 0.412558083945328
2.23765342981755 0.425066607028272
2.23568794592993 0.437476203979908
2.23294713666223 0.449737899946314
2.22944181870203 0.46180330376933
2.22518582589389 0.473624798963744
2.22019595464359 0.485155731637206
2.21449189763063 0.496350594611243
2.20809616609048 0.507165207016729
2.20103400097329 0.517556888655037
2.19333327332967 0.527484628436747
2.18502437431681 0.536909246233168
2.17614009525879 0.545793547501912
2.16671549823465 0.55410247007629
2.15678777770479 0.561803222539232
2.14639611372192 0.568865413635612
2.1355815173058 0.57526117221227
2.12438666859194 0.580965257212366
2.11285574839319 0.585955157289985
2.1010342638388 0.590211179651852
2.08896886877912 0.593716527775546
2.07670717966477 0.596457367697484
2.06429758762688 0.598422882609083
2.05178906749998 0.59960531554563
2.03923098454133 0.599999999999375
2.02667289960941 0.59960537833605
2.0141643735705 0.598423007942118
2.00175477170519 0.596457555078504
1.9894930688868 0.593716776465046
1.97742765630052 0.590211488668371
1.96560615046617 0.585955525413979
1.95407520531806 0.580965682991024
1.94288032808392 0.575261653965243
1.93206569968914 0.568865949461647
1.92167400039545 0.561803810323675
1.91174624136195 0.554103107499432
1.90232160279331 0.545794232048143
1.8934372793139 0.536909975200906
1.88512833317805 0.527485398949098
1.87742755589583 0.51755769767115
1.87036533882031 0.507166051343797
1.86396955320719 0.496351470917104
1.85826544021999 0.485156636463492
1.85327551131508 0.47362572873953
1.84901945939952 0.461804254825228
1.84551408111235 0.449738868528953
1.84277321053619 0.437477186266747
1.84080766460062 0.425067599142685
1.83962520039278 0.412559081971906
1.83923048454383 0.400001
1.83962507481194 0.387442914081564
1.84080741393455 0.374934385086767
1.84277283577415 0.362524778307867
1.84551358373335 0.350263068637568
1.84901884136648 0.338197647288113
1.85327477506709 0.326376130813883
1.85826458866267 0.314845173191209
1.86396858970124 0.303650281697026
1.87036426716824 0.292835637313018
1.87742638032695 0.282443920364015
1.88512705833177 0.27251614207879
1.89343591022144 0.263091482737992
1.90232014485784 0.254207137047964
1.91174470033725 0.245898167350705
1.92167238236322 0.238197365249256
1.932064011035 0.231135122194644
1.94287857547219 0.224739309545084
1.95407339566549 0.219035168570816
1.96560429091459 0.214045210838659
1.97742575418873 0.209789129369422
1.98949113172152 0.206283720918796
2.00175280713151 0.203542819688447
2.01416238934167 0.201577242728912
2.02667090355625 0.20039474724978
2.03922898454133 0.200000000005625
2.0517870714462 0.200394558878521
2.0642956033968 0.201576866729807
2.07670521508922 0.203542257545388
2.08896693161135 0.206282974850297
2.10103236172391 0.209788202319865
2.11285388883794 0.214044106466675
2.12438485893511 0.219033891234842
2.13557976468926 0.224737864286165
2.14639442506243 0.231133514716539
2.15678615966668 0.238195601895927
2.16671395720357 0.245896255081278
2.17613863731647 0.254205083409271
2.18502300521706 0.263089295834779
2.19333199847568 0.272513830541739
2.20103282539631 0.282441493315677
2.20809509442997 0.292833104331813
2.21449093411592 0.303647652779443
2.22019510307722 0.31484245871235
2.2251850896366 0.326373341486524
2.22944120065948 0.338194794120418
2.23294663927354 0.350260162889652
2.23568757115807 0.362521831447352
2.23765317914156 0.374931408743528
2.23883570589197 0.38743992000183
2.23923048453133 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.5856406460551 0.4
2.58524599299657 0.412558083945328
2.58406359133132 0.425066607028272
2.58209810744371 0.437476203979908
2.579357298176 0.449737899946314
2.57585198021581 0.46180330376933
2.57159598740766 0.473624798963744
2.56660611615736 0.485155731637206
2.56090205914441 0.496350594611243
2.55450632760426 0.507165207016729
2.54744416248706 0.517556888655037
2.53974343484344 0.527484628436747
2.53143453583058 0.536909246233168
2.52255025677257 0.545793547501912
2.51312565974842 0.55410247007629
2.50319793921856 0.561803222539232
2.4928062752357 0.568865413635612
2.48199167881958 0.57526117221227
2.47079683010572 0.580965257212366
2.45926590990697 0.585955157289985
2.44744442535257 0.590211179651852
2.43537903029289 0.593716527775546
2.42311734117855 0.596457367697484
2.41070774914066 0.598422882609083
2.39819922901376 0.59960531554563
2.3856411460551 0.599999999999375
2.37308306112318 0.59960537833605
2.36057453508427 0.598423007942118
2.34816493321896 0.596457555078504
2.33590323040057 0.593716776465046
2.3238378178143 0.590211488668371
2.31201631197994 0.585955525413979
2.30048536683184 0.580965682991024
2.28929048959769 0.575261653965243
2.27847586120291 0.568865949461647
2.26808416190922 0.561803810323675
2.25815640287572 0.554103107499432
2.24873176430709 0.545794232048143
2.23984744082767 0.536909975200906
2.23153849469183 0.527485398949098
2.22383771740961 0.51755769767115
2.21677550033409 0.507166051343797
2.21037971472096 0.496351470917104
2.20467560173376 0.485156636463492
2.19968567282886 0.47362572873953
2.19542962091329 0.461804254825228
2.19192424262612 0.449738868528953
2.18918337204997 0.437477186266747
2.1872178261144 0.425067599142685
2.18603536190655 0.412559081971906
2.1856406460576 0.400001
2.18603523632571 0.387442914081564
2.18721757544833 0.374934385086767
2.18918299728793 0.362524778307867
2.19192374524712 0.350263068637568
2.19542900288025 0.338197647288113
2.19968493658087 0.326376130813883
2.20467475017645 0.314845173191209
2.21037875121502 0.303650281697026
2.21677442868202 0.292835637313018
2.22383654184072 0.282443920364015
2.23153721984554 0.27251614207879
2.23984607173521 0.263091482737992
2.24873030637161 0.254207137047964
2.25815486185102 0.245898167350705
2.268082543877 0.238197365249256
2.27847417254877 0.231135122194644
2.28928873698597 0.224739309545084
2.30048355717926 0.219035168570816
2.31201445242837 0.214045210838659
2.3238359157025 0.209789129369422
2.3359012932353 0.206283720918796
2.34816296864529 0.203542819688447
2.36057255085544 0.201577242728912
2.37308106507002 0.20039474724978
2.3856391460551 0.200000000005625
2.39819723295997 0.200394558878521
2.41070576491058 0.201576866729807
2.423115376603 0.203542257545388
2.43537709312513 0.206282974850297
2.44744252323769 0.209788202319865
2.45926405035171 0.214044106466675
2.47079502044889 0.219033891234842
2.48198992620304 0.224737864286165
2.49280458657621 0.231133514716539
2.50319632118046 0.238195601895927
2.51312411871735 0.245896255081278
2.52254879883025 0.254205083409271
2.53143316673083 0.263089295834779
2.53974215998945 0.272513830541739
2.54744298691008 0.282441493315677
2.55450525594375 0.292833104331813
2.5609010956297 0.303647652779443
2.566605264591 0.31484245871235
2.57159525115038 0.326373341486524
2.57585136217326 0.338194794120418
2.57935680078732 0.350260162889652
2.58209773267185 0.362521831447352
2.58406334065533 0.374931408743528
2.58524586740575 0.38743992000183
2.5856406460451 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.93205080756888 0.4
2.93165615451034 0.412558083945328
2.9304737528451 0.425066607028272
2.92850826895749 0.437476203979908
2.92576745968978 0.449737899946314
2.92226214172958 0.46180330376933
2.91800614892144 0.473624798963744
2.91301627767114 0.485155731637206
2.90731222065818 0.496350594611243
2.90091648911804 0.507165207016729
2.89385432400084 0.517556888655037
2.88615359635722 0.527484628436747
2.87784469734436 0.536909246233168
2.86896041828634 0.545793547501912
2.8595358212622 0.55410247007629
2.84960810073234 0.561803222539232
2.83921643674948 0.568865413635612
2.82840184033335 0.57526117221227
2.81720699161949 0.580965257212366
2.80567607142074 0.585955157289985
2.79385458686635 0.590211179651852
2.78178919180667 0.593716527775546
2.76952750269232 0.596457367697484
2.75711791065444 0.598422882609083
2.74460939052753 0.59960531554563
2.73205130756888 0.599999999999375
2.71949322263696 0.59960537833605
2.70698469659805 0.598423007942118
2.69457509473274 0.596457555078504
2.68231339191435 0.593716776465046
2.67024797932808 0.590211488668371
2.65842647349372 0.585955525413979
2.64689552834561 0.580965682991024
2.63570065111147 0.575261653965243
2.62488602271669 0.568865949461647
2.614494323423 0.561803810323675
2.6045665643895 0.554103107499432
2.59514192582086 0.545794232048143
2.58625760234145 0.536909975200906
2.5779486562056 0.527485398949098
2.57024787892338 0.51755769767115
2.56318566184787 0.507166051343797
2.55678987623474 0.496351470917104
2.55108576324754 0.485156636463492
2.54609583434263 0.47362572873953
2.54183978242707 0.461804254825228
2.5383344041399 0.449738868528953
2.53559353356375 0.437477186266747
2.53362798762817 0.425067599142685
2.53244552342033 0.412559081971906
2.53205080757138 0.400001
2.53244539783949 0.387442914081564
2.5336277369621 0.374934385086767
2.53559315880171 0.362524778307867
2.5383339067609 0.350263068637568
2.54183916439403 0.338197647288113
2.54609509809464 0.326376130813883
2.55108491169022 0.314845173191209
2.55678891272879 0.303650281697026
2.5631845901958 0.292835637313018
2.5702467033545 0.282443920364015
2.57794738135932 0.27251614207879
2.58625623324899 0.263091482737992
2.59514046788539 0.254207137047964
2.6045650233648 0.245898167350705
2.61449270539077 0.238197365249256
2.62488433406255 0.231135122194644
2.63569889849975 0.224739309545084
2.64689371869304 0.219035168570816
2.65842461394214 0.214045210838659
2.67024607721628 0.209789129369422
2.68231145474907 0.206283720918796
2.69457313015906 0.203542819688447
2.70698271236922 0.201577242728912
2.7194912265838 0.20039474724978
2.73204930756888 0.200000000005625
2.74460739447375 0.200394558878521
2.75711592642436 0.201576866729807
2.76952553811677 0.203542257545388
2.7817872546389 0.206282974850297
2.79385268475146 0.209788202319865
2.80567421186549 0.214044106466675
2.81720518196266 0.219033891234842
2.82840008771681 0.224737864286165
2.83921474808998 0.231133514716539
2.84960648269423 0.238195601895927
2.85953428023112 0.245896255081278
2.86895896034402 0.254205083409271
2.87784332824461 0.263089295834779
2.88615232150323 0.272513830541739
2.89385314842386 0.282441493315677
2.90091541745752 0.292833104331813
2.90731125714347 0.303647652779443
2.91301542610477 0.31484245871235
2.91800541266415 0.326373341486524
2.92226152368704 0.338194794120418
2.92576696230109 0.350260162889652
2.92850789418562 0.362521831447352
2.93047350216911 0.374931408743528
2.93165602891952 0.38743992000183
2.93205080755888 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.27846096908265 0.4
3.27806631602412 0.412558083945328
3.27688391435887 0.425066607028272
3.27491843047126 0.437476203979908
3.27217762120355 0.449737899946314
3.26867230324336 0.46180330376933
3.26441631043522 0.473624798963744
3.25942643918491 0.485155731637206
3.25372238217196 0.496350594611243
3.24732665063181 0.507165207016729
3.24026448551461 0.517556888655037
3.232563757871 0.527484628436747
3.22425485885814 0.536909246233168
3.21537057980012 0.545793547501912
3.20594598277597 0.55410247007629
3.19601826224611 0.561803222539232
3.18562659826325 0.568865413635612
3.17481200184713 0.57526117221227
3.16361715313327 0.580965257212366
3.15208623293452 0.585955157289985
3.14026474838013 0.590211179651852
3.12819935332044 0.593716527775546
3.1159376642061 0.596457367697484
3.10352807216821 0.598422882609083
3.09101955204131 0.59960531554563
3.07846146908265 0.599999999999375
3.06590338415073 0.59960537833605
3.05339485811182 0.598423007942118
3.04098525624652 0.596457555078504
3.02872355342812 0.593716776465046
3.01665814084185 0.590211488668371
3.00483663500749 0.585955525413979
2.99330568985939 0.580965682991024
2.98211081262524 0.575261653965243
2.97129618423046 0.568865949461647
2.96090448493677 0.561803810323675
2.95097672590328 0.554103107499432
2.94155208733464 0.545794232048143
2.93266776385522 0.536909975200906
2.92435881771938 0.527485398949098
2.91665804043716 0.51755769767115
2.90959582336164 0.507166051343797
2.90320003774851 0.496351470917104
2.89749592476131 0.485156636463492
2.89250599585641 0.47362572873953
2.88824994394084 0.461804254825228
2.88474456565367 0.449738868528953
2.88200369507752 0.437477186266747
2.88003814914195 0.425067599142685
2.8788556849341 0.412559081971906
2.87846096908515 0.400001
2.87885555935326 0.387442914081564
2.88003789847588 0.374934385086767
2.88200332031548 0.362524778307867
2.88474406827467 0.350263068637568
2.88824932590781 0.338197647288113
2.89250525960842 0.326376130813883
2.897495073204 0.314845173191209
2.90319907424257 0.303650281697026
2.90959475170957 0.292835637313018
2.91665686486827 0.282443920364015
2.92435754287309 0.27251614207879
2.93266639476276 0.263091482737992
2.94155062939916 0.254207137047964
2.95097518487858 0.245898167350705
2.96090286690455 0.238197365249256
2.97129449557633 0.231135122194644
2.98210906001352 0.224739309545084
2.99330388020682 0.219035168570816
3.00483477545592 0.214045210838659
3.01665623873005 0.209789129369422
3.02872161626285 0.206283720918796
3.04098329167284 0.203542819688447
3.053392873883 0.201577242728912
3.06590138809758 0.20039474724978
3.07845946908265 0.200000000005625
3.09101755598753 0.200394558878521
3.10352608793813 0.201576866729807
3.11593569963055 0.203542257545388
3.12819741615268 0.206282974850297
3.14026284626524 0.209788202319865
3.15208437337927 0.214044106466675
3.16361534347644 0.219033891234842
3.17481024923059 0.224737864286165
3.18562490960376 0.231133514716539
3.19601664420801 0.238195601895927
3.2059444417449 0.245896255081278
3.2153691218578 0.254205083409271
3.22425348975838 0.263089295834779
3.23256248301701 0.272513830541739
3.24026330993764 0.282441493315677
3.2473255789713 0.292833104331813
3.25372141865725 0.303647652779443
3.25942558761855 0.31484245871235
3.26441557417793 0.326373341486524
3.26867168520081 0.338194794120418
3.27217712381487 0.350260162889652
3.2749180556994 0.362521831447352
3.27688366368288 0.374931408743528
3.2780661904333 0.38743992000183
3.27846096907265 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.62487113059643 0.4
3.62447647753789 0.412558083945328
3.62329407587265 0.425066607028272
3.62132859198504 0.437476203979908
3.61858778271733 0.449737899946314
3.61508246475713 0.46180330376933
3.61082647194899 0.473624798963744
3.60583660069869 0.485155731637206
3.60013254368573 0.496350594611243
3.59373681214559 0.507165207016729
3.58667464702839 0.517556888655037
3.57897391938477 0.527484628436747
3.57066502037191 0.536909246233168
3.56178074131389 0.545793547501912
3.55235614428975 0.55410247007629
3.54242842375989 0.561803222539232
3.53203675977703 0.568865413635612
3.5212221633609 0.57526117221227
3.51002731464704 0.580965257212366
3.4984963944483 0.585955157289985
3.4866749098939 0.590211179651852
3.47460951483422 0.593716527775546
3.46234782571987 0.596457367697484
3.44993823368199 0.598422882609083
3.43742971355508 0.59960531554563
3.42487163059643 0.599999999999375
3.41231354566451 0.59960537833605
3.3998050196256 0.598423007942118
3.38739541776029 0.596457555078504
3.3751337149419 0.593716776465046
3.36306830235563 0.590211488668371
3.35124679652127 0.585955525413979
3.33971585137316 0.580965682991024
3.32852097413902 0.575261653965243
3.31770634574424 0.568865949461647
3.30731464645055 0.561803810323675
3.29738688741705 0.554103107499432
3.28796224884841 0.545794232048143
3.279077925369 0.536909975200906
3.27076897923315 0.527485398949098
3.26306820195094 0.51755769767115
3.25600598487542 0.507166051343797
3.24961019926229 0.496351470917104
3.24390608627509 0.485156636463492
3.23891615737018 0.47362572873953
3.23466010545462 0.461804254825228
3.23115472716745 0.449738868528953
3.2284138565913 0.437477186266747
3.22644831065572 0.425067599142685
3.22526584644788 0.412559081971906
3.22487113059893 0.400001
3.22526572086704 0.387442914081564
3.22644805998965 0.374934385086767
3.22841348182926 0.362524778307867
3.23115422978845 0.350263068637568
3.23465948742158 0.338197647288113
3.23891542112219 0.326376130813883
3.24390523471777 0.314845173191209
3.24960923575634 0.303650281697026
3.25600491322335 0.292835637313018
3.26306702638205 0.282443920364015
3.27076770438687 0.27251614207879
3.27907655627654 0.263091482737992
3.28796079091294 0.254207137047964
3.29738534639235 0.245898167350705
3.30731302841832 0.238197365249256
3.3177046570901 0.231135122194644
3.3285192215273 0.224739309545084
3.33971404172059 0.219035168570816
3.3512449369697 0.214045210838659
3.36306640024383 0.209789129369422
3.37513177777662 0.206283720918796
3.38739345318661 0.203542819688447
3.39980303539677 0.201577242728912
3.41231154961135 0.20039474724978
3.42486963059643 0.200000000005625
3.4374277175013 0.200394558878521
3.44993624945191 0.201576866729807
3.46234586114432 0.203542257545388
3.47460757766645 0.206282974850297
3.48667300777901 0.209788202319865
3.49849453489304 0.214044106466675
3.51002550499021 0.219033891234842
3.52122041074436 0.224737864286165
3.53203507111753 0.231133514716539
3.54242680572179 0.238195601895927
3.55235460325867 0.245896255081278
3.56177928337157 0.254205083409271
3.57066365127216 0.263089295834779
3.57897264453078 0.272513830541739
3.58667347145141 0.282441493315677
3.59373574048507 0.292833104331813
3.60013158017102 0.303647652779443
3.60583574913232 0.31484245871235
3.6108257356917 0.326373341486524
3.61508184671459 0.338194794120418
3.61858728532864 0.350260162889652
3.62132821721317 0.362521831447352
3.62329382519666 0.374931408743528
3.62447635194707 0.38743992000183
3.62487113058643 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 0.4
3.97088663905167 0.412558083945328
3.96970423738642 0.425066607028272
3.96773875349881 0.437476203979908
3.96499794423111 0.449737899946314
3.96149262627091 0.46180330376933
3.95723663346277 0.473624798963744
3.95224676221246 0.485155731637206
3.94654270519951 0.496350594611243
3.94014697365936 0.507165207016729
3.93308480854216 0.517556888655037
3.92538408089855 0.527484628436747
3.91707518188569 0.536909246233168
3.90819090282767 0.545793547501912
3.89876630580352 0.55410247007629
3.88883858527366 0.561803222539232
3.8784469212908 0.568865413635612
3.86763232487468 0.57526117221227
3.85643747616082 0.580965257212366
3.84490655596207 0.585955157289985
3.83308507140768 0.590211179651852
3.82101967634799 0.593716527775546
3.80875798723365 0.596457367697484
3.79634839519576 0.598422882609083
3.78383987506886 0.59960531554563
3.7712817921102 0.599999999999375
3.75872370717828 0.59960537833605
3.74621518113937 0.598423007942118
3.73380557927407 0.596457555078504
3.72154387645568 0.593716776465046
3.7094784638694 0.590211488668371
3.69765695803504 0.585955525413979
3.68612601288694 0.580965682991024
3.67493113565279 0.575261653965243
3.66411650725801 0.568865949461647
3.65372480796433 0.561803810323675
3.64379704893083 0.554103107499432
3.63437241036219 0.545794232048143
3.62548808688277 0.536909975200906
3.61717914074693 0.527485398949098
3.60947836346471 0.51755769767115
3.60241614638919 0.507166051343797
3.59602036077606 0.496351470917104
3.59031624778886 0.485156636463492
3.58532631888396 0.47362572873953
3.58107026696839 0.461804254825228
3.57756488868122 0.449738868528953
3.57482401810507 0.437477186266747
3.5728584721695 0.425067599142685
3.57167600796165 0.412559081971906
3.5712812921127 0.400001
3.57167588238082 0.387442914081564
3.57285822150343 0.374934385086767
3.57482364334303 0.362524778307867
3.57756439130222 0.350263068637568
3.58106964893536 0.338197647288113
3.58532558263597 0.326376130813883
3.59031539623155 0.314845173191209
3.59601939727012 0.303650281697026
3.60241507473712 0.292835637313018
3.60947718789582 0.282443920364015
3.61717786590065 0.27251614207879
3.62548671779031 0.263091482737992
3.63437095242671 0.254207137047964
3.64379550790613 0.245898167350705
3.6537231899321 0.238197365249256
3.66411481860388 0.231135122194644
3.67492938304107 0.224739309545084
3.68612420323437 0.219035168570816
3.69765509848347 0.214045210838659
3.70947656175761 0.209789129369422
3.7215419392904 0.206283720918796
3.73380361470039 0.203542819688447
3.74621319691055 0.201577242728912
3.75872171112513 0.20039474724978
3.7712797921102 0.200000000005625
3.78383787901508 0.200394558878521
3.79634641096568 0.201576866729807
3.8087560226581 0.203542257545388
3.82101773918023 0.206282974850297
3.83308316929279 0.209788202319865
3.84490469640682 0.214044106466675
3.85643566650399 0.219033891234842
3.86763057225814 0.224737864286165
3.87844523263131 0.231133514716539
3.88883696723556 0.238195601895927
3.89876476477245 0.245896255081278
3.90818944488535 0.254205083409271
3.91707381278593 0.263089295834779
3.92538280604456 0.272513830541739
3.93308363296519 0.282441493315677
3.94014590199885 0.292833104331813
3.9465417416848 0.303647652779443
3.9522459106461 0.31484245871235
3.95723589720548 0.326373341486524
3.96149200822836 0.338194794120418
3.96499744684242 0.350260162889652
3.96773837872695 0.362521831447352
3.96970398671043 0.374931408743528
3.97088651346085 0.38743992000183
3.9712812921002 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 0.4
4.31729680056544 0.412558083945328
4.3161143989002 0.425066607028272
4.31414891501259 0.437476203979908
4.31140810574488 0.449737899946314
4.30790278778469 0.46180330376933
4.30364679497654 0.473624798963744
4.29865692372624 0.485155731637206
4.29295286671328 0.496350594611243
4.28655713517314 0.507165207016729
4.27949497005594 0.517556888655037
4.27179424241232 0.527484628436747
4.26348534339946 0.536909246233168
4.25460106434144 0.545793547501912
4.2451764673173 0.55410247007629
4.23524874678744 0.561803222539232
4.22485708280458 0.568865413635612
4.21404248638845 0.57526117221227
4.20284763767459 0.580965257212366
4.19131671747585 0.585955157289985
4.17949523292145 0.590211179651852
4.16742983786177 0.593716527775546
4.15516814874742 0.596457367697484
4.14275855670954 0.598422882609083
4.13025003658263 0.59960531554563
4.11769195362398 0.599999999999375
4.10513386869206 0.59960537833605
4.09262534265315 0.598423007942118
4.08021574078784 0.596457555078504
4.06795403796945 0.593716776465046
4.05588862538318 0.590211488668371
4.04406711954882 0.585955525413979
4.03253617440071 0.580965682991024
4.02134129716657 0.575261653965243
4.01052666877179 0.568865949461647
4.0001349694781 0.561803810323675
3.9902072104446 0.554103107499432
3.98078257187596 0.545794232048143
3.97189824839655 0.536909975200906
3.96358930226071 0.527485398949098
3.95588852497849 0.51755769767115
3.94882630790297 0.507166051343797
3.94243052228984 0.496351470917104
3.93672640930264 0.485156636463492
3.93173648039774 0.47362572873953
3.92748042848217 0.461804254825228
3.923975050195 0.449738868528953
3.92123417961885 0.437477186266747
3.91926863368327 0.425067599142685
3.91808616947543 0.412559081971906
3.91769145362648 0.400001
3.91808604389459 0.387442914081564
3.9192683830172 0.374934385086767
3.92123380485681 0.362524778307867
3.923974552816 0.350263068637568
3.92747981044913 0.338197647288113
3.93173574414975 0.326376130813883
3.93672555774532 0.314845173191209
3.94242955878389 0.303650281697026
3.9488252362509 0.292835637313018
3.9558873494096 0.282443920364015
3.96358802741442 0.27251614207879
3.97189687930409 0.263091482737992
3.98078111394049 0.254207137047964
3.9902056694199 0.245898167350705
4.00013335144588 0.238197365249256
4.01052498011765 0.231135122194644
4.02133954455485 0.224739309545084
4.03253436474814 0.219035168570816
4.04406525999725 0.214045210838659
4.05588672327138 0.209789129369422
4.06795210080417 0.206283720918796
4.08021377621416 0.203542819688447
4.09262335842432 0.201577242728912
4.1051318726389 0.20039474724978
4.11768995362398 0.200000000005625
4.13024804052885 0.200394558878521
4.14275657247946 0.201576866729807
4.15516618417187 0.203542257545388
4.167427900694 0.206282974850297
4.17949333080657 0.209788202319865
4.19131485792059 0.214044106466675
4.20284582801776 0.219033891234842
4.21404073377191 0.224737864286165
4.22485539414508 0.231133514716539
4.23524712874934 0.238195601895927
4.24517492628623 0.245896255081278
4.25459960639912 0.254205083409271
4.26348397429971 0.263089295834779
4.27179296755833 0.272513830541739
4.27949379447896 0.282441493315677
4.28655606351262 0.292833104331813
4.29295190319857 0.303647652779443
4.29865607215987 0.31484245871235
4.30364605871925 0.326373341486524
4.30790216974214 0.338194794120418
4.3114076083562 0.350260162889652
4.31414854024072 0.362521831447352
4.31611414822421 0.374931408743528
4.31729667497462 0.38743992000183
4.31769145361398 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.66410161513775 0.4
4.66370696207922 0.412558083945328
4.66252456041398 0.425066607028272
4.66055907652636 0.437476203979908
4.65781826725866 0.449737899946314
4.65431294929846 0.46180330376933
4.65005695649032 0.473624798963744
4.64506708524002 0.485155731637206
4.63936302822706 0.496350594611243
4.63296729668691 0.507165207016729
4.62590513156971 0.517556888655037
4.6182044039261 0.527484628436747
4.60989550491324 0.536909246233168
4.60101122585522 0.545793547501912
4.59158662883108 0.55410247007629
4.58165890830121 0.561803222539232
4.57126724431835 0.568865413635612
4.56045264790223 0.57526117221227
4.54925779918837 0.580965257212366
4.53772687898962 0.585955157289985
4.52590539443523 0.590211179651852
4.51383999937554 0.593716527775546
4.5015783102612 0.596457367697484
4.48916871822331 0.598422882609083
4.47666019809641 0.59960531554563
4.46410211513775 0.599999999999375
4.45154403020583 0.59960537833605
4.43903550416692 0.598423007942118
4.42662590230162 0.596457555078504
4.41436419948323 0.593716776465046
4.40229878689695 0.590211488668371
4.39047728106259 0.585955525413979
4.37894633591449 0.580965682991024
4.36775145868034 0.575261653965243
4.35693683028556 0.568865949461647
4.34654513099188 0.561803810323675
4.33661737195838 0.554103107499432
4.32719273338974 0.545794232048143
4.31830840991033 0.536909975200906
4.30999946377448 0.527485398949098
4.30229868649226 0.51755769767115
4.29523646941674 0.507166051343797
4.28884068380361 0.496351470917104
4.28313657081641 0.485156636463492
4.27814664191151 0.47362572873953
4.27389058999594 0.461804254825228
4.27038521170877 0.449738868528953
4.26764434113262 0.437477186266747
4.26567879519705 0.425067599142685
4.26449633098921 0.412559081971906
4.26410161514025 0.400001
4.26449620540837 0.387442914081564
4.26567854453098 0.374934385086767
4.26764396637058 0.362524778307867
4.27038471432977 0.350263068637568
4.27388997196291 0.338197647288113
4.27814590566352 0.326376130813883
4.2831357192591 0.314845173191209
4.28883972029767 0.303650281697026
4.29523539776467 0.292835637313018
4.30229751092337 0.282443920364015
4.3099981889282 0.27251614207879
4.31830704081786 0.263091482737992
4.32719127545426 0.254207137047964
4.33661583093368 0.245898167350705
4.34654351295965 0.238197365249256
4.35693514163143 0.231135122194644
4.36774970606862 0.224739309545084
4.37894452626192 0.219035168570816
4.39047542151102 0.214045210838659
4.40229688478516 0.209789129369422
4.41436226231795 0.206283720918796
4.42662393772794 0.203542819688447
4.4390335199381 0.201577242728912
4.45154203415268 0.20039474724978
4.46410011513775 0.200000000005625
4.47665820204263 0.200394558878521
4.48916673399323 0.201576866729807
4.50157634568565 0.203542257545388
4.51383806220778 0.206282974850297
4.52590349232034 0.209788202319865
4.53772501943437 0.214044106466675
4.54925598953154 0.219033891234842
4.56045089528569 0.224737864286165
4.57126555565886 0.231133514716539
4.58165729026311 0.238195601895927
4.5915850878 0.245896255081278
4.6010097679129 0.254205083409271
4.60989413581349 0.263089295834779
4.61820312907211 0.272513830541739
4.62590395599274 0.282441493315677
4.6329662250264 0.292833104331813
4.63936206471235 0.303647652779443
4.64506623367365 0.31484245871235
4.65005622023303 0.326373341486524
4.65431233125591 0.338194794120418
4.65781776986997 0.350260162889652
4.6605587017545 0.362521831447352
4.66252430973798 0.374931408743528
4.6637068364884 0.38743992000183
4.66410161512775 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.01051177665153 0.4
5.01011712359299 0.412558083945328
5.00893472192775 0.425066607028272
5.00696923804014 0.437476203979908
5.00422842877243 0.449737899946314
5.00072311081224 0.46180330376933
4.99646711800409 0.473624798963744
4.99147724675379 0.485155731637206
4.98577318974084 0.496350594611243
4.97937745820069 0.507165207016729
4.97231529308349 0.517556888655037
4.96461456543987 0.527484628436747
4.95630566642701 0.536909246233168
4.947421387369 0.545793547501912
4.93799679034485 0.55410247007629
4.92806906981499 0.561803222539232
4.91767740583213 0.568865413635612
4.90686280941601 0.57526117221227
4.89566796070215 0.580965257212366
4.8841370405034 0.585955157289985
4.872315555949 0.590211179651852
4.86025016088932 0.593716527775546
4.84798847177498 0.596457367697484
4.83557887973709 0.598422882609083
4.82307035961019 0.59960531554563
4.81051227665153 0.599999999999375
4.79795419171961 0.59960537833605
4.7854456656807 0.598423007942118
4.77303606381539 0.596457555078504
4.760774360997 0.593716776465046
4.74870894841073 0.590211488668371
4.73688744257637 0.585955525413979
4.72535649742827 0.580965682991024
4.71416162019412 0.575261653965243
4.70334699179934 0.568865949461647
4.69295529250565 0.561803810323675
4.68302753347215 0.554103107499432
4.67360289490351 0.545794232048143
4.6647185714241 0.536909975200906
4.65640962528826 0.527485398949098
4.64870884800604 0.51755769767115
4.64164663093052 0.507166051343797
4.63525084531739 0.496351470917104
4.62954673233019 0.485156636463492
4.62455680342529 0.47362572873953
4.62030075150972 0.461804254825228
4.61679537322255 0.449738868528953
4.6140545026464 0.437477186266747
4.61208895671083 0.425067599142685
4.61090649250298 0.412559081971906
4.61051177665403 0.400001
4.61090636692214 0.387442914081564
4.61208870604476 0.374934385086767
4.61405412788436 0.362524778307867
4.61679487584355 0.350263068637568
4.62030013347668 0.338197647288113
4.6245560671773 0.326376130813883
4.62954588077287 0.314845173191209
4.63524988181144 0.303650281697026
4.64164555927845 0.292835637313018
4.64870767243715 0.282443920364015
4.65640835044197 0.27251614207879
4.66471720233164 0.263091482737992
4.67360143696804 0.254207137047964
4.68302599244745 0.245898167350705
4.69295367447343 0.238197365249256
4.7033453031452 0.231135122194644
4.7141598675824 0.224739309545084
4.72535468777569 0.219035168570816
4.7368855830248 0.214045210838659
4.74870704629893 0.209789129369422
4.76077242383172 0.206283720918796
4.77303409924172 0.203542819688447
4.78544368145187 0.201577242728912
4.79795219566645 0.20039474724978
4.81051027665153 0.200000000005625
4.8230683635564 0.200394558878521
4.83557689550701 0.201576866729807
4.84798650719942 0.203542257545388
4.86024822372156 0.206282974850297
4.87231365383412 0.209788202319865
4.88413518094814 0.214044106466675
4.89566615104532 0.219033891234842
4.90686105679947 0.224737864286165
4.91767571717263 0.231133514716539
4.92806745177689 0.238195601895927
4.93799524931378 0.245896255081278
4.94741992942668 0.254205083409271
4.95630429732726 0.263089295834779
4.96461329058588 0.272513830541739
4.97231411750651 0.282441493315677
4.97937638654018 0.292833104331813
4.98577222622613 0.303647652779443
4.99147639518743 0.31484245871235
4.99646638174681 0.326373341486524
5.00072249276969 0.338194794120418
5.00422793138375 0.350260162889652
5.00696886326828 0.362521831447352
5.00893447125176 0.374931408743528
5.01011699800217 0.38743992000183
5.01051177664153 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.35692193816531 0.4
5.35652728510677 0.412558083945328
5.35534488344153 0.425066607028272
5.35337939955391 0.437476203979908
5.35063859028621 0.449737899946314
5.34713327232601 0.46180330376933
5.34287727951787 0.473624798963744
5.33788740826757 0.485155731637206
5.33218335125461 0.496350594611243
5.32578761971446 0.507165207016729
5.31872545459727 0.517556888655037
5.31102472695365 0.527484628436747
5.30271582794079 0.536909246233168
5.29383154888277 0.545793547501912
5.28440695185863 0.55410247007629
5.27447923132877 0.561803222539232
5.2640875673459 0.568865413635612
5.25327297092978 0.57526117221227
5.24207812221592 0.580965257212366
5.23054720201717 0.585955157289985
5.21872571746278 0.590211179651852
5.20666032240309 0.593716527775546
5.19439863328875 0.596457367697484
5.18198904125086 0.598422882609083
5.16948052112396 0.59960531554563
5.15692243816531 0.599999999999375
5.14436435323338 0.59960537833605
5.13185582719448 0.598423007942118
5.11944622532917 0.596457555078504
5.10718452251078 0.593716776465046
5.0951191099245 0.590211488668371
5.08329760409014 0.585955525413979
5.07176665894204 0.580965682991024
5.0605717817079 0.575261653965243
5.04975715331312 0.568865949461647
5.03936545401943 0.561803810323675
5.02943769498593 0.554103107499432
5.02001305641729 0.545794232048143
5.01112873293788 0.536909975200906
5.00281978680203 0.527485398949098
4.99511900951981 0.51755769767115
4.98805679244429 0.507166051343797
4.98166100683117 0.496351470917104
4.97595689384397 0.485156636463492
4.97096696493906 0.47362572873953
4.9667109130235 0.461804254825228
4.96320553473633 0.449738868528953
4.96046466416017 0.437477186266747
4.9584991182246 0.425067599142685
4.95731665401676 0.412559081971906
4.95692193816781 0.400001
4.95731652843592 0.387442914081564
4.95849886755853 0.374934385086767
4.96046428939813 0.362524778307867
4.96320503735733 0.350263068637568
4.96671029499046 0.338197647288113
4.97096622869107 0.326376130813883
4.97595604228665 0.314845173191209
4.98166004332522 0.303650281697026
4.98805572079222 0.292835637313018
4.99511783395093 0.282443920364015
5.00281851195575 0.27251614207879
5.01112736384541 0.263091482737992
5.02001159848181 0.254207137047964
5.02943615396123 0.245898167350705
5.0393638359872 0.238197365249256
5.04975546465898 0.231135122194644
5.06057002909617 0.224739309545084
5.07176484928947 0.219035168570816
5.08329574453857 0.214045210838659
5.09511720781271 0.209789129369422
5.1071825853455 0.206283720918796
5.11944426075549 0.203542819688447
5.13185384296565 0.201577242728912
5.14436235718023 0.20039474724978
5.15692043816531 0.200000000005625
5.16947852507018 0.200394558878521
5.18198705702078 0.201576866729807
5.1943966687132 0.203542257545388
5.20665838523533 0.206282974850297
5.21872381534789 0.209788202319865
5.23054534246192 0.214044106466675
5.24207631255909 0.219033891234842
5.25327121831324 0.224737864286165
5.26408587868641 0.231133514716539
5.27447761329066 0.238195601895927
5.28440541082755 0.245896255081278
5.29383009094045 0.254205083409271
5.30271445884104 0.263089295834779
5.31102345209966 0.272513830541739
5.31872427902029 0.282441493315677
5.32578654805395 0.292833104331813
5.3321823877399 0.303647652779443
5.3378865567012 0.31484245871235
5.34287654326058 0.326373341486524
5.34713265428346 0.338194794120418
5.35063809289752 0.350260162889652
5.35337902478205 0.362521831447352
5.35534463276554 0.374931408743528
5.35652715951595 0.38743992000183
5.35692193815531 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.70333209967908 0.4
5.70293744662055 0.412558083945328
5.7017550449553 0.425066607028272
5.69978956106769 0.437476203979908
5.69704875179998 0.449737899946314
5.69354343383979 0.46180330376933
5.68928744103164 0.473624798963744
5.68429756978134 0.485155731637206
5.67859351276839 0.496350594611243
5.67219778122824 0.507165207016729
5.66513561611104 0.517556888655037
5.65743488846742 0.527484628436747
5.64912598945456 0.536909246233168
5.64024171039655 0.545793547501912
5.6308171133724 0.55410247007629
5.62088939284254 0.561803222539232
5.61049772885968 0.568865413635612
5.59968313244356 0.57526117221227
5.5884882837297 0.580965257212366
5.57695736353095 0.585955157289985
5.56513587897655 0.590211179651852
5.55307048391687 0.593716527775546
5.54080879480253 0.596457367697484
5.52839920276464 0.598422882609083
5.51589068263774 0.59960531554563
5.50333259967908 0.599999999999375
5.49077451474716 0.59960537833605
5.47826598870825 0.598423007942118
5.46585638684294 0.596457555078504
5.45359468402455 0.593716776465046
5.44152927143828 0.590211488668371
5.42970776560392 0.585955525413979
5.41817682045582 0.580965682991024
5.40698194322167 0.575261653965243
5.39616731482689 0.568865949461647
5.3857756155332 0.561803810323675
5.3758478564997 0.554103107499432
5.36642321793107 0.545794232048143
5.35753889445165 0.536909975200906
5.34922994831581 0.527485398949098
5.34152917103359 0.51755769767115
5.33446695395807 0.507166051343797
5.32807116834494 0.496351470917104
5.32236705535774 0.485156636463492
5.31737712645284 0.47362572873953
5.31312107453727 0.461804254825228
5.3096156962501 0.449738868528953
5.30687482567395 0.437477186266747
5.30490927973838 0.425067599142685
5.30372681553053 0.412559081971906
5.30333209968158 0.400001
5.30372668994969 0.387442914081564
5.30490902907231 0.374934385086767
5.30687445091191 0.362524778307867
5.3096151988711 0.350263068637568
5.31312045650423 0.338197647288113
5.31737639020485 0.326376130813883
5.32236620380043 0.314845173191209
5.32807020483899 0.303650281697026
5.334465882306 0.292835637313018
5.3415279954647 0.282443920364015
5.34922867346952 0.27251614207879
5.35753752535919 0.263091482737992
5.36642175999559 0.254207137047964
5.375846315475 0.245898167350705
5.38577399750098 0.238197365249256
5.39616562617275 0.231135122194644
5.40698019060995 0.224739309545084
5.41817501080324 0.219035168570816
5.42970590605235 0.214045210838659
5.44152736932648 0.209789129369422
5.45359274685928 0.206283720918796
5.46585442226927 0.203542819688447
5.47826400447942 0.201577242728912
5.490772518694 0.20039474724978
5.50333059967908 0.200000000005625
5.51588868658395 0.200394558878521
5.52839721853456 0.201576866729807
5.54080683022698 0.203542257545388
5.55306854674911 0.206282974850297
5.56513397686167 0.209788202319865
5.57695550397569 0.214044106466675
5.58848647407287 0.219033891234842
5.59968137982702 0.224737864286165
5.61049604020018 0.231133514716539
5.62088777480444 0.238195601895927
5.63081557234133 0.245896255081278
5.64024025245423 0.254205083409271
5.64912462035481 0.263089295834779
5.65743361361343 0.272513830541739
5.66513444053406 0.282441493315677
5.67219670956773 0.292833104331813
5.67859254925368 0.303647652779443
5.68429671821498 0.31484245871235
5.68928670477436 0.326373341486524
5.69354281579724 0.338194794120418
5.6970482544113 0.350260162889652
5.69978918629583 0.362521831447352
5.70175479427931 0.374931408743528
5.70293732102972 0.38743992000183
5.70333209966908 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.04974226119286 0.4
6.04934760813432 0.412558083945328
6.04816520646908 0.425066607028272
6.04619972258146 0.437476203979908
6.04345891331376 0.449737899946314
6.03995359535356 0.46180330376933
6.03569760254542 0.473624798963744
6.03070773129512 0.485155731637206
6.02500367428216 0.496350594611243
6.01860794274201 0.507165207016729
6.01154577762482 0.517556888655037
6.0038450499812 0.527484628436747
5.99553615096834 0.536909246233168
5.98665187191032 0.545793547501912
5.97722727488618 0.55410247007629
5.96729955435632 0.561803222539232
5.95690789037346 0.568865413635612
5.94609329395733 0.57526117221227
5.93489844524347 0.580965257212366
5.92336752504472 0.585955157289985
5.91154604049033 0.590211179651852
5.89948064543065 0.593716527775546
5.8872189563163 0.596457367697484
5.87480936427841 0.598422882609083
5.86230084415151 0.59960531554563
5.84974276119286 0.599999999999375
5.83718467626093 0.59960537833605
5.82467615022203 0.598423007942118
5.81226654835672 0.596457555078504
5.80000484553833 0.593716776465046
5.78793943295206 0.590211488668371
5.7761179271177 0.585955525413979
5.76458698196959 0.580965682991024
5.75339210473545 0.575261653965243
5.74257747634067 0.568865949461647
5.73218577704698 0.561803810323675
5.72225801801348 0.554103107499432
5.71283337944484 0.545794232048143
5.70394905596543 0.536909975200906
5.69564010982958 0.527485398949098
5.68793933254736 0.51755769767115
5.68087711547185 0.507166051343797
5.67448132985872 0.496351470917104
5.66877721687152 0.485156636463492
5.66378728796661 0.47362572873953
5.65953123605105 0.461804254825228
5.65602585776388 0.449738868528953
5.65328498718772 0.437477186266747
5.65131944125215 0.425067599142685
5.65013697704431 0.412559081971906
5.64974226119536 0.400001
5.65013685146347 0.387442914081564
5.65131919058608 0.374934385086767
5.65328461242568 0.362524778307867
5.65602536038488 0.350263068637568
5.65953061801801 0.338197647288113
5.66378655171862 0.326376130813883
5.6687763653142 0.314845173191209
5.67448036635277 0.303650281697026
5.68087604381977 0.292835637313018
5.68793815697848 0.282443920364015
5.6956388349833 0.27251614207879
5.70394768687297 0.263091482737992
5.71283192150937 0.254207137047964
5.72225647698878 0.245898167350705
5.73218415901475 0.238197365249256
5.74257578768653 0.231135122194644
5.75339035212373 0.224739309545084
5.76458517231702 0.219035168570816
5.77611606756612 0.214045210838659
5.78793753084026 0.209789129369422
5.80000290837305 0.206283720918796
5.81226458378304 0.203542819688447
5.8246741659932 0.201577242728912
5.83718268020778 0.20039474724978
5.84974076119286 0.200000000005625
5.86229884809773 0.200394558878521
5.87480738004833 0.201576866729807
5.88721699174075 0.203542257545388
5.89947870826288 0.206282974850297
5.91154413837544 0.209788202319865
5.92336566548947 0.214044106466675
5.93489663558664 0.219033891234842
5.94609154134079 0.224737864286165
5.95690620171396 0.231133514716539
5.96729793631821 0.238195601895927
5.9772257338551 0.245896255081278
5.986650413968 0.254205083409271
5.99553478186859 0.263089295834779
6.00384377512721 0.272513830541739
6.01154460204784 0.282441493315677
6.0186068710815 0.292833104331813
6.02500271076745 0.303647652779443
6.03070687972875 0.31484245871235
6.03569686628813 0.326373341486524
6.03995297731101 0.338194794120418
6.04345841592507 0.350260162889652
6.0461993478096 0.362521831447352
6.04816495579309 0.374931408743528
6.0493474825435 0.38743992000183
6.04974226118286 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.39615242270663 0.4
6.3957577696481 0.412558083945328
6.39457536798285 0.425066607028272
6.39260988409524 0.437476203979908
6.38986907482753 0.449737899946314
6.38636375686734 0.46180330376933
6.38210776405919 0.473624798963744
6.37711789280889 0.485155731637206
6.37141383579594 0.496350594611243
6.36501810425579 0.507165207016729
6.35795593913859 0.517556888655037
6.35025521149497 0.527484628436747
6.34194631248211 0.536909246233168
6.3330620334241 0.545793547501912
6.32363743639995 0.55410247007629
6.31370971587009 0.561803222539232
6.30331805188723 0.568865413635612
6.29250345547111 0.57526117221227
6.28130860675725 0.580965257212366
6.2697776865585 0.585955157289985
6.2579562020041 0.590211179651852
6.24589080694442 0.593716527775546
6.23362911783008 0.596457367697484
6.22121952579219 0.598422882609083
6.20871100566529 0.59960531554563
6.19615292270663 0.599999999999375
6.18359483777471 0.59960537833605
6.1710863117358 0.598423007942118
6.15867670987049 0.596457555078504
6.1464150070521 0.593716776465046
6.13434959446583 0.590211488668371
6.12252808863147 0.585955525413979
6.11099714348337 0.580965682991024
6.09980226624922 0.575261653965243
6.08898763785444 0.568865949461647
6.07859593856075 0.561803810323675
6.06866817952726 0.554103107499432
6.05924354095862 0.545794232048143
6.0503592174792 0.536909975200906
6.04205027134336 0.527485398949098
6.03434949406114 0.51755769767115
6.02728727698562 0.507166051343797
6.02089149137249 0.496351470917104
6.01518737838529 0.485156636463492
6.01019744948039 0.47362572873953
6.00594139756482 0.461804254825228
6.00243601927765 0.449738868528953
5.9996951487015 0.437477186266747
5.99772960276593 0.425067599142685
5.99654713855808 0.412559081971906
5.99615242270913 0.400001
5.99654701297724 0.387442914081564
5.99772935209986 0.374934385086767
5.99969477393946 0.362524778307867
6.00243552189865 0.350263068637568
6.00594077953178 0.338197647288113
6.0101967132324 0.326376130813883
6.01518652682798 0.314845173191209
6.02089052786654 0.303650281697026
6.02728620533355 0.292835637313018
6.03434831849225 0.282443920364015
6.04204899649707 0.27251614207879
6.05035784838674 0.263091482737992
6.05924208302314 0.254207137047964
6.06866663850255 0.245898167350705
6.07859432052853 0.238197365249256
6.08898594920031 0.231135122194644
6.0998005136375 0.224739309545084
6.11099533383079 0.219035168570816
6.1225262290799 0.214045210838659
6.13434769235403 0.209789129369422
6.14641306988683 0.206283720918796
6.15867474529682 0.203542819688447
6.17108432750697 0.201577242728912
6.18359284172156 0.20039474724978
6.19615092270663 0.200000000005625
6.20870900961151 0.200394558878521
6.22121754156211 0.201576866729807
6.23362715325453 0.203542257545388
6.24588886977666 0.206282974850297
6.25795429988922 0.209788202319865
6.26977582700325 0.214044106466675
6.28130679710042 0.219033891234842
6.29250170285457 0.224737864286165
6.30331636322774 0.231133514716539
6.31370809783199 0.238195601895927
6.32363589536888 0.245896255081278
6.33306057548178 0.254205083409271
6.34194494338236 0.263089295834779
6.35025393664098 0.272513830541739
6.35795476356161 0.282441493315677
6.36501703259528 0.292833104331813
6.37141287228123 0.303647652779443
6.37711704124253 0.31484245871235
6.38210702780191 0.326373341486524
6.38636313882479 0.338194794120418
6.38986857743885 0.350260162889652
6.39260950932338 0.362521831447352
6.39457511730686 0.374931408743528
6.39575764405728 0.38743992000183
6.39615242269663 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.74256258422041 0.4
6.74216793116187 0.412558083945328
6.74098552949663 0.425066607028272
6.73902004560902 0.437476203979908
6.73627923634131 0.449737899946314
6.73277391838111 0.46180330376933
6.72851792557297 0.473624798963744
6.72352805432267 0.485155731637206
6.71782399730971 0.496350594611243
6.71142826576957 0.507165207016729
6.70436610065237 0.517556888655037
6.69666537300875 0.527484628436747
6.68835647399589 0.536909246233168
6.67947219493787 0.545793547501912
6.67004759791373 0.55410247007629
6.66011987738387 0.561803222539232
6.64972821340101 0.568865413635612
6.63891361698488 0.57526117221227
6.62771876827102 0.580965257212366
6.61618784807227 0.585955157289985
6.60436636351788 0.590211179651852
6.5923009684582 0.593716527775546
6.58003927934385 0.596457367697484
6.56762968730596 0.598422882609083
6.55512116717906 0.59960531554563
6.54256308422041 0.599999999999375
6.53000499928849 0.59960537833605
6.51749647324958 0.598423007942118
6.50508687138427 0.596457555078504
6.49282516856588 0.593716776465046
6.48075975597961 0.590211488668371
6.46893825014525 0.585955525413979
6.45740730499714 0.580965682991024
6.446212427763 0.575261653965243
6.43539779936822 0.568865949461647
6.42500610007453 0.561803810323675
6.41507834104103 0.554103107499432
6.40565370247239 0.545794232048143
6.39676937899298 0.536909975200906
6.38846043285713 0.527485398949098
6.38075965557491 0.51755769767115
6.3736974384994 0.507166051343797
6.36730165288627 0.496351470917104
6.36159753989907 0.485156636463492
6.35660761099416 0.47362572873953
6.3523515590786 0.461804254825228
6.34884618079143 0.449738868528953
6.34610531021528 0.437477186266747
6.3441397642797 0.425067599142685
6.34295730007186 0.412559081971906
6.34256258422291 0.400001
6.34295717449102 0.387442914081564
6.34413951361363 0.374934385086767
6.34610493545324 0.362524778307867
6.34884568341243 0.350263068637568
6.35235094104556 0.338197647288113
6.35660687474617 0.326376130813883
6.36159668834175 0.314845173191209
6.36730068938032 0.303650281697026
6.37369636684733 0.292835637313018
6.38075848000603 0.282443920364015
6.38845915801085 0.27251614207879
6.39676800990052 0.263091482737992
6.40565224453692 0.254207137047964
6.41507680001633 0.245898167350705
6.4250044820423 0.238197365249256
6.43539611071408 0.231135122194644
6.44621067515128 0.224739309545084
6.45740549534457 0.219035168570816
6.46893639059367 0.214045210838659
6.48075785386781 0.209789129369422
6.4928232314006 0.206283720918796
6.50508490681059 0.203542819688447
6.51749448902075 0.201577242728912
6.53000300323533 0.20039474724978
6.54256108422041 0.200000000005625
6.55511917112528 0.200394558878521
6.56762770307589 0.201576866729807
6.5800373147683 0.203542257545388
6.59229903129043 0.206282974850297
6.60436446140299 0.209788202319865
6.61618598851702 0.214044106466675
6.62771695861419 0.219033891234842
6.63891186436834 0.224737864286165
6.64972652474151 0.231133514716539
6.66011825934577 0.238195601895927
6.67004605688265 0.245896255081278
6.67947073699555 0.254205083409271
6.68835510489614 0.263089295834779
6.69666409815476 0.272513830541739
6.70436492507539 0.282441493315677
6.71142719410905 0.292833104331813
6.717823033795 0.303647652779443
6.7235272027563 0.31484245871235
6.72851718931568 0.326373341486524
6.73277330033857 0.338194794120418
6.73627873895262 0.350260162889652
6.73901967083715 0.362521831447352
6.74098527882064 0.374931408743528
6.74216780557105 0.38743992000183
6.74256258421041 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
7.08897274573418 0.4
7.08857809267565 0.412558083945328
7.0873956910104 0.425066607028272
7.08543020712279 0.437476203979908
7.08268939785508 0.449737899946314
7.07918407989489 0.46180330376933
7.07492808708675 0.473624798963744
7.06993821583644 0.485155731637206
7.06423415882349 0.496350594611243
7.05783842728334 0.507165207016729
7.05077626216614 0.517556888655037
7.04307553452252 0.527484628436747
7.03476663550967 0.536909246233168
7.02588235645165 0.545793547501912
7.0164577594275 0.55410247007629
7.00653003889764 0.561803222539232
6.99613837491478 0.568865413635612
6.98532377849866 0.57526117221227
6.9741289297848 0.580965257212366
6.96259800958605 0.585955157289985
6.95077652503165 0.590211179651852
6.93871112997197 0.593716527775546
6.92644944085763 0.596457367697484
6.91403984881974 0.598422882609083
6.90153132869284 0.59960531554563
6.88897324573418 0.599999999999375
6.87641516080226 0.59960537833605
6.86390663476335 0.598423007942118
6.85149703289805 0.596457555078504
6.83923533007965 0.593716776465046
6.82716991749338 0.590211488668371
6.81534841165902 0.585955525413979
6.80381746651092 0.580965682991024
6.79262258927677 0.575261653965243
6.78180796088199 0.568865949461647
6.7714162615883 0.561803810323675
6.76148850255481 0.554103107499432
6.75206386398617 0.545794232048143
6.74317954050675 0.536909975200906
6.73487059437091 0.527485398949098
6.72716981708869 0.51755769767115
6.72010760001317 0.507166051343797
6.71371181440004 0.496351470917104
6.70800770141284 0.485156636463492
6.70301777250794 0.47362572873953
6.69876172059237 0.461804254825228
6.6952563423052 0.449738868528953
6.69251547172905 0.437477186266747
6.69054992579348 0.425067599142685
6.68936746158563 0.412559081971906
6.68897274573668 0.400001
6.68936733600479 0.387442914081564
6.69054967512741 0.374934385086767
6.69251509696701 0.362524778307867
6.6952558449262 0.350263068637568
6.69876110255934 0.338197647288113
6.70301703625995 0.326376130813883
6.70800684985553 0.314845173191209
6.7137108508941 0.303650281697026
6.7201065283611 0.292835637313018
6.7271686415198 0.282443920364015
6.73486931952462 0.27251614207879
6.74317817141429 0.263091482737992
6.75206240605069 0.254207137047964
6.7614869615301 0.245898167350705
6.77141464355608 0.238197365249256
6.78180627222786 0.231135122194644
6.79262083666505 0.224739309545084
6.80381565685835 0.219035168570816
6.81534655210745 0.214045210838659
6.82716801538158 0.209789129369422
6.83923339291438 0.206283720918796
6.85149506832437 0.203542819688447
6.86390465053453 0.201577242728912
6.87641316474911 0.20039474724978
6.88897124573418 0.200000000005625
6.90152933263906 0.200394558878521
6.91403786458966 0.201576866729807
6.92644747628208 0.203542257545388
6.93870919280421 0.206282974850297
6.95077462291677 0.209788202319865
6.9625961500308 0.214044106466675
6.97412712012797 0.219033891234842
6.98532202588212 0.224737864286165
6.99613668625529 0.231133514716539
7.00652842085954 0.238195601895927
7.01645621839643 0.245896255081278
7.02588089850933 0.254205083409271
7.03476526640991 0.263089295834779
7.04307425966854 0.272513830541739
7.05077508658916 0.282441493315677
7.05783735562283 0.292833104331813
7.06423319530878 0.303647652779443
7.06993736427008 0.31484245871235
7.07492735082946 0.326373341486524
7.07918346185234 0.338194794120418
7.0826889004664 0.350260162889652
7.08542983235093 0.362521831447352
7.08739544033441 0.374931408743528
7.08857796708483 0.38743992000183
7.08897274572418 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.680384757729337 0.7
0.679990104670801 0.712558083945328
0.678807703005558 0.725066607028272
0.676842219117945 0.737476203979908
0.674101409850239 0.749737899946314
0.670596091890043 0.76180330376933
0.6663400990819 0.773624798963744
0.661350227831597 0.785155731637206
0.655646170818641 0.796350594611243
0.649250439278495 0.807165207016729
0.642188274161296 0.817556888655037
0.634487546517679 0.827484628436747
0.62617864750482 0.836909246233169
0.617294368446802 0.845793547501912
0.607869771422658 0.85410247007629
0.597942050892798 0.861803222539232
0.587550386909935 0.868865413635612
0.576735790493812 0.87526117221227
0.565540941779952 0.880965257212366
0.554010021581204 0.885955157289985
0.542188537026809 0.890211179651852
0.530123141967126 0.893716527775546
0.517861452852781 0.896457367697484
0.505451860814894 0.898422882609083
0.492943340687993 0.89960531554563
0.480385257729337 0.899999999999375
0.467827172797415 0.89960537833605
0.455318646758506 0.898423007942118
0.442909044893199 0.896457555078504
0.430647342074809 0.893716776465046
0.418581929488535 0.890211488668371
0.406760423654176 0.885955525413979
0.395229478506072 0.880965682991024
0.384034601271927 0.875261653965243
0.373219972877146 0.868865949461648
0.362828273583458 0.861803810323675
0.35290051454996 0.854103107499432
0.343475875981321 0.845794232048143
0.334591552501908 0.836909975200906
0.326282606366063 0.827485398949098
0.318581829083844 0.81755769767115
0.311519612008325 0.807166051343797
0.305123826395196 0.796351470917104
0.299419713407997 0.785156636463492
0.294429784503093 0.773625728739531
0.290173732587527 0.761804254825228
0.286668354300356 0.749738868528953
0.283927483724205 0.737477186266747
0.281961937788631 0.725067599142685
0.280779473580788 0.712559081971906
0.280384757731837 0.700001
0.280779347999949 0.687442914081564
0.281961687122561 0.674934385086767
0.283927108962165 0.662524778307867
0.286667856921357 0.650263068637568
0.290173114554489 0.638197647288113
0.294429048255103 0.626376130813883
0.29941886185068 0.614845173191209
0.30512286288925 0.603650281697026
0.311518540356255 0.592835637313018
0.318580653514957 0.582443920364015
0.326281331519779 0.57251614207879
0.334590183409445 0.563091482737992
0.343474418045846 0.554207137047964
0.352898973525259 0.545898167350705
0.362826655551233 0.538197365249257
0.37321828422301 0.531135122194644
0.384032848660205 0.524739309545084
0.3952276688535 0.519035168570816
0.406758564102603 0.514045210838659
0.418580027376739 0.509789129369422
0.430645404909531 0.506283720918796
0.442907080319522 0.503542819688447
0.45531666252968 0.501577242728912
0.46782517674426 0.50039474724978
0.480383257729337 0.500000000005625
0.49294134463421 0.500394558878521
0.505449876584815 0.501576866729807
0.517859488277231 0.503542257545388
0.530121204799361 0.506282974850297
0.542186634911923 0.509788202319865
0.55400816202595 0.514044106466675
0.565539132123122 0.519033891234842
0.576734037877272 0.524737864286165
0.587548698250441 0.531133514716539
0.597940432854694 0.538195601895927
0.607868230391583 0.545896255081278
0.617292910504482 0.554205083409271
0.626177278405068 0.563089295834779
0.63448627166369 0.572513830541739
0.642187098584319 0.582441493315677
0.649249367617981 0.592833104331813
0.655645207303932 0.603647652779443
0.661349376265233 0.61484245871235
0.666339362824613 0.626373341486524
0.670595473847495 0.638194794120418
0.674100912461553 0.650260162889652
0.676841844346082 0.662521831447352
0.678807452329566 0.674931408743528
0.679989979079981 0.68743992000183
0.680384757719337 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.02679491924311 0.7
1.02640026618458 0.712558083945328
1.02521786451933 0.725066607028272
1.02325238063172 0.737476203979908
1.02051157136401 0.749737899946314
1.01700625340382 0.76180330376933
1.01275026059568 0.773624798963744
1.00776038934537 0.785155731637206
1.00205633233242 0.796350594611243
0.99566060079227 0.807165207016729
0.988598435675071 0.817556888655037
0.980897708031455 0.827484628436747
0.972588809018595 0.836909246233169
0.963704529960578 0.845793547501912
0.954279932936433 0.85410247007629
0.944352212406573 0.861803222539232
0.933960548423711 0.868865413635612
0.923145952007587 0.87526117221227
0.911951103293728 0.880965257212366
0.90042018309498 0.885955157289985
0.888598698540585 0.890211179651852
0.876533303480901 0.893716527775546
0.864271614366557 0.896457367697484
0.851862022328669 0.898422882609083
0.839353502201769 0.89960531554563
0.826795419243112 0.899999999999375
0.814237334311191 0.89960537833605
0.801728808272282 0.898423007942118
0.789319206406975 0.896457555078504
0.777057503588584 0.893716776465046
0.764992091002311 0.890211488668371
0.753170585167952 0.885955525413979
0.741639640019847 0.880965682991024
0.730444762785703 0.875261653965243
0.719630134390922 0.868865949461648
0.709238435097234 0.861803810323675
0.699310676063735 0.854103107499432
0.689886037495096 0.845794232048143
0.681001714015683 0.836909975200906
0.672692767879838 0.827485398949098
0.664991990597619 0.81755769767115
0.6579297735221 0.807166051343797
0.651533987908972 0.796351470917104
0.645829874921772 0.785156636463492
0.640839946016868 0.773625728739531
0.636583894101302 0.761804254825228
0.633078515814132 0.749738868528953
0.63033764523798 0.737477186266747
0.628372099302407 0.725067599142685
0.627189635094563 0.712559081971906
0.626794919245612 0.700001
0.627189509513724 0.687442914081564
0.628371848636337 0.674934385086767
0.63033727047594 0.662524778307867
0.633078018435132 0.650263068637568
0.636583276068265 0.638197647288113
0.640839209768879 0.626376130813883
0.645829023364456 0.614845173191209
0.651533024403026 0.603650281697026
0.65792870187003 0.592835637313018
0.664990815028732 0.582443920364015
0.672691493033554 0.57251614207879
0.681000344923221 0.563091482737992
0.689884579559621 0.554207137047964
0.699309135039035 0.545898167350705
0.709236817065008 0.538197365249257
0.719628445736785 0.531135122194644
0.730443010173981 0.524739309545084
0.741637830367275 0.519035168570816
0.753168725616379 0.514045210838659
0.764990188890514 0.509789129369422
0.777055566423306 0.506283720918796
0.789317241833298 0.503542819688447
0.801726824043455 0.501577242728912
0.814235338258035 0.50039474724978
0.826793419243112 0.500000000005625
0.839351506147985 0.500394558878521
0.85186003809859 0.501576866729807
0.864269649791006 0.503542257545388
0.876531366313137 0.506282974850297
0.888596796425698 0.509788202319865
0.900418323539726 0.514044106466675
0.911949293636898 0.519033891234842
0.923144199391048 0.524737864286165
0.933958859764216 0.531133514716539
0.94435059436847 0.538195601895927
0.954278391905358 0.545896255081278
0.963703072018257 0.554205083409271
0.972587439918843 0.563089295834779
0.980896433177465 0.572513830541739
0.988597260098095 0.582441493315677
0.995659529131757 0.592833104331813
1.00205536881771 0.603647652779443
1.00775953777901 0.61484245871235
1.01274952433839 0.626373341486524
1.01700563536127 0.638194794120418
1.02051107397533 0.650260162889652
1.02325200585986 0.662521831447352
1.02521761384334 0.674931408743528
1.02640014059376 0.68743992000183
1.02679491923311 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.37320508075689 0.7
1.37281042769835 0.712558083945328
1.37162802603311 0.725066607028272
1.3696625421455 0.737476203979908
1.36692173287779 0.749737899946314
1.36341641491759 0.76180330376933
1.35916042210945 0.773624798963744
1.35417055085915 0.785155731637206
1.34846649384619 0.796350594611243
1.34207076230605 0.807165207016729
1.33500859718885 0.817556888655037
1.32730786954523 0.827484628436747
1.31899897053237 0.836909246233169
1.31011469147435 0.845793547501912
1.30069009445021 0.85410247007629
1.29076237392035 0.861803222539232
1.28037070993749 0.868865413635612
1.26955611352136 0.87526117221227
1.2583612648075 0.880965257212366
1.24683034460875 0.885955157289985
1.23500886005436 0.890211179651852
1.22294346499468 0.893716527775546
1.21068177588033 0.896457367697484
1.19827218384244 0.898422882609083
1.18576366371554 0.89960531554563
1.17320558075689 0.899999999999375
1.16064749582497 0.89960537833605
1.14813896978606 0.898423007942118
1.13572936792075 0.896457555078504
1.12346766510236 0.893716776465046
1.11140225251609 0.890211488668371
1.09958074668173 0.885955525413979
1.08804980153362 0.880965682991024
1.07685492429948 0.875261653965243
1.0660402959047 0.868865949461648
1.05564859661101 0.861803810323675
1.04572083757751 0.854103107499432
1.03629619900887 0.845794232048143
1.02741187552946 0.836909975200906
1.01910292939361 0.827485398949098
1.01140215211139 0.81755769767115
1.00433993503588 0.807166051343797
0.997944149422747 0.796351470917104
0.992240036435547 0.785156636463492
0.987250107530644 0.773625728739531
0.982994055615078 0.761804254825228
0.979488677327907 0.749738868528953
0.976747806751756 0.737477186266747
0.974782260816182 0.725067599142685
0.973599796608339 0.712559081971906
0.973205080759388 0.700001
0.973599671027499 0.687442914081564
0.974782010150112 0.674934385086767
0.976747431989716 0.662524778307867
0.979488179948908 0.650263068637568
0.98299343758204 0.638197647288113
0.987249371282654 0.626376130813883
0.992239184878231 0.614845173191209
0.997943185916801 0.603650281697026
1.00433886338381 0.592835637313018
1.01140097654251 0.582443920364015
1.01910165454733 0.57251614207879
1.027410506437 0.563091482737992
1.0362947410734 0.554207137047964
1.04571929655281 0.545898167350705
1.05564697857878 0.538197365249257
1.06603860725056 0.531135122194644
1.07685317168776 0.524739309545084
1.08804799188105 0.519035168570816
1.09957888713015 0.514045210838659
1.11140035040429 0.509789129369422
1.12346572793708 0.506283720918796
1.13572740334707 0.503542819688447
1.14813698555723 0.501577242728912
1.16064549977181 0.50039474724978
1.17320358075689 0.500000000005625
1.18576166766176 0.500394558878521
1.19827019961237 0.501576866729807
1.21067981130478 0.503542257545388
1.22294152782691 0.506282974850297
1.23500695793947 0.509788202319865
1.2468284850535 0.514044106466675
1.25835945515067 0.519033891234842
1.26955436090482 0.524737864286165
1.28036902127799 0.531133514716539
1.29076075588225 0.538195601895927
1.30068855341913 0.545896255081278
1.31011323353203 0.554205083409271
1.31899760143262 0.563089295834779
1.32730659469124 0.572513830541739
1.33500742161187 0.582441493315677
1.34206969064553 0.592833104331813
1.34846553033148 0.603647652779443
1.35416969929278 0.61484245871235
1.35915968585216 0.626373341486524
1.36341579687505 0.638194794120418
1.3669212354891 0.650260162889652
1.36966216737363 0.662521831447352
1.37162777535712 0.674931408743528
1.37281030210753 0.68743992000183
1.37320508074689 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.71961524227066 0.7
1.71922058921213 0.712558083945328
1.71803818754688 0.725066607028272
1.71607270365927 0.737476203979908
1.71333189439156 0.749737899946314
1.70982657643137 0.76180330376933
1.70557058362323 0.773624798963744
1.70058071237292 0.785155731637206
1.69487665535997 0.796350594611243
1.68848092381982 0.807165207016729
1.68141875870262 0.817556888655037
1.67371803105901 0.827484628436747
1.66540913204615 0.836909246233169
1.65652485298813 0.845793547501912
1.64710025596398 0.85410247007629
1.63717253543412 0.861803222539232
1.62678087145126 0.868865413635612
1.61596627503514 0.87526117221227
1.60477142632128 0.880965257212366
1.59324050612253 0.885955157289985
1.58141902156814 0.890211179651852
1.56935362650845 0.893716527775546
1.55709193739411 0.896457367697484
1.54468234535622 0.898422882609083
1.53217382522932 0.89960531554563
1.51961574227066 0.899999999999375
1.50705765733874 0.89960537833605
1.49454913129983 0.898423007942118
1.48213952943453 0.896457555078504
1.46987782661613 0.893716776465046
1.45781241402986 0.890211488668371
1.4459909081955 0.885955525413979
1.4344599630474 0.880965682991024
1.42326508581325 0.875261653965243
1.41245045741847 0.868865949461648
1.40205875812478 0.861803810323675
1.39213099909129 0.854103107499432
1.38270636052265 0.845794232048143
1.37382203704323 0.836909975200906
1.36551309090739 0.827485398949098
1.35781231362517 0.81755769767115
1.35075009654965 0.807166051343797
1.34435431093652 0.796351470917104
1.33865019794932 0.785156636463492
1.33366026904442 0.773625728739531
1.32940421712885 0.761804254825228
1.32589883884168 0.749738868528953
1.32315796826553 0.737477186266747
1.32119242232996 0.725067599142685
1.32000995812211 0.712559081971906
1.31961524227316 0.700001
1.32000983254127 0.687442914081564
1.32119217166389 0.674934385086767
1.32315759350349 0.662524778307867
1.32589834146268 0.650263068637568
1.32940359909582 0.638197647288113
1.33365953279643 0.626376130813883
1.33864934639201 0.614845173191209
1.34435334743058 0.603650281697026
1.35074902489758 0.592835637313018
1.35781113805628 0.582443920364015
1.36551181606111 0.57251614207879
1.37382066795077 0.563091482737992
1.38270490258717 0.554207137047964
1.39212945806659 0.545898167350705
1.40205714009256 0.538197365249257
1.41244876876434 0.531135122194644
1.42326333320153 0.524739309545084
1.43445815339483 0.519035168570816
1.44598904864393 0.514045210838659
1.45781051191807 0.509789129369422
1.46987588945086 0.506283720918796
1.48213756486085 0.503542819688447
1.49454714707101 0.501577242728912
1.50705566128559 0.50039474724978
1.51961374227066 0.500000000005625
1.53217182917554 0.500394558878521
1.54468036112614 0.501576866729807
1.55708997281856 0.503542257545388
1.56935168934069 0.506282974850297
1.58141711945325 0.509788202319865
1.59323864656728 0.514044106466675
1.60476961666445 0.519033891234842
1.6159645224186 0.524737864286165
1.62677918279177 0.531133514716539
1.63717091739602 0.538195601895927
1.64709871493291 0.545896255081278
1.65652339504581 0.554205083409271
1.66540776294639 0.563089295834779
1.67371675620502 0.572513830541739
1.68141758312565 0.582441493315677
1.68847985215931 0.592833104331813
1.69487569184526 0.603647652779443
1.70057986080656 0.61484245871235
1.70556984736594 0.626373341486524
1.70982595838882 0.638194794120418
1.71333139700288 0.650260162889652
1.71607232888741 0.662521831447352
1.71803793687089 0.674931408743528
1.71922046362131 0.68743992000183
1.71961524226066 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.06602540378444 0.7
2.0656307507259 0.712558083945328
2.06444834906066 0.725066607028272
2.06248286517305 0.737476203979908
2.05974205590534 0.749737899946314
2.05623673794515 0.76180330376933
2.051980745137 0.773624798963744
2.0469908738867 0.785155731637206
2.04128681687374 0.796350594611243
2.0348910853336 0.807165207016729
2.0278289202164 0.817556888655037
2.02012819257278 0.827484628436747
2.01181929355992 0.836909246233169
2.0029350145019 0.845793547501912
1.99351041747776 0.85410247007629
1.9835826969479 0.861803222539232
1.97319103296504 0.868865413635612
1.96237643654891 0.87526117221227
1.95118158783505 0.880965257212366
1.93965066763631 0.885955157289985
1.92782918308191 0.890211179651852
1.91576378802223 0.893716527775546
1.90350209890788 0.896457367697484
1.89109250687 0.898422882609083
1.87858398674309 0.89960531554563
1.86602590378444 0.899999999999375
1.85346781885252 0.89960537833605
1.84095929281361 0.898423007942118
1.8285496909483 0.896457555078504
1.81628798812991 0.893716776465046
1.80422257554364 0.890211488668371
1.79240106970928 0.885955525413979
1.78087012456117 0.880965682991024
1.76967524732703 0.875261653965243
1.75886061893225 0.868865949461648
1.74846891963856 0.861803810323675
1.73854116060506 0.854103107499432
1.72911652203642 0.845794232048143
1.72023219855701 0.836909975200906
1.71192325242116 0.827485398949098
1.70422247513895 0.81755769767115
1.69716025806343 0.807166051343797
1.6907644724503 0.796351470917104
1.6850603594631 0.785156636463492
1.6800704305582 0.773625728739531
1.67581437864263 0.761804254825228
1.67230900035546 0.749738868528953
1.66956812977931 0.737477186266747
1.66760258384373 0.725067599142685
1.66642011963589 0.712559081971906
1.66602540378694 0.700001
1.66641999405505 0.687442914081564
1.66760233317766 0.674934385086767
1.66956775501727 0.662524778307867
1.67230850297646 0.650263068637568
1.67581376060959 0.638197647288113
1.68006969431021 0.626376130813883
1.68505950790578 0.614845173191209
1.69076350894435 0.603650281697026
1.69715918641136 0.592835637313018
1.70422129957006 0.582443920364015
1.71192197757488 0.57251614207879
1.72023082946455 0.563091482737992
1.72911506410095 0.554207137047964
1.73853961958036 0.545898167350705
1.74846730160634 0.538197365249257
1.75885893027811 0.531135122194644
1.76967349471531 0.524739309545084
1.7808683149086 0.519035168570816
1.79239921015771 0.514045210838659
1.80422067343184 0.509789129369422
1.81628605096463 0.506283720918796
1.82854772637462 0.503542819688447
1.84095730858478 0.501577242728912
1.85346582279936 0.50039474724978
1.86602390378444 0.500000000005625
1.87858199068931 0.500394558878521
1.89109052263992 0.501576866729807
1.90350013433233 0.503542257545388
1.91576185085446 0.506282974850297
1.92782728096702 0.509788202319865
1.93964880808105 0.514044106466675
1.95117977817822 0.519033891234842
1.96237468393237 0.524737864286165
1.97318934430554 0.531133514716539
1.9835810789098 0.538195601895927
1.99350887644668 0.545896255081278
2.00293355655958 0.554205083409271
2.01181792446017 0.563089295834779
2.02012691771879 0.572513830541739
2.02782774463942 0.582441493315677
2.03489001367308 0.592833104331813
2.04128585335903 0.603647652779443
2.04699002232033 0.61484245871235
2.05198000887971 0.626373341486524
2.0562361199026 0.638194794120418
2.05974155851666 0.650260162889652
2.06248249040118 0.662521831447352
2.06444809838467 0.674931408743528
2.06563062513508 0.68743992000183
2.06602540377444 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.41243556529821 0.7
2.41204091223968 0.712558083945328
2.41085851057444 0.725066607028272
2.40889302668682 0.737476203979908
2.40615221741912 0.749737899946314
2.40264689945892 0.76180330376933
2.39839090665078 0.773624798963744
2.39340103540047 0.785155731637206
2.38769697838752 0.796350594611243
2.38130124684737 0.807165207016729
2.37423908173017 0.817556888655037
2.36653835408656 0.827484628436747
2.3582294550737 0.836909246233169
2.34934517601568 0.845793547501912
2.33992057899153 0.85410247007629
2.32999285846167 0.861803222539232
2.31960119447881 0.868865413635612
2.30878659806269 0.87526117221227
2.29759174934883 0.880965257212366
2.28606082915008 0.885955157289985
2.27423934459569 0.890211179651852
2.262173949536 0.893716527775546
2.24991226042166 0.896457367697484
2.23750266838377 0.898422882609083
2.22499414825687 0.89960531554563
2.21243606529821 0.899999999999375
2.19987798036629 0.89960537833605
2.18736945432738 0.898423007942118
2.17495985246208 0.896457555078504
2.16269814964369 0.893716776465046
2.15063273705741 0.890211488668371
2.13881123122305 0.885955525413979
2.12728028607495 0.880965682991024
2.1160854088408 0.875261653965243
2.10527078044602 0.868865949461648
2.09487908115234 0.861803810323675
2.08495132211884 0.854103107499432
2.0755266835502 0.845794232048143
2.06664236007079 0.836909975200906
2.05833341393494 0.827485398949098
2.05063263665272 0.81755769767115
2.0435704195772 0.807166051343797
2.03717463396407 0.796351470917104
2.03147052097687 0.785156636463492
2.02648059207197 0.773625728739531
2.0222245401564 0.761804254825228
2.01871916186923 0.749738868528953
2.01597829129308 0.737477186266747
2.01401274535751 0.725067599142685
2.01283028114967 0.712559081971906
2.01243556530071 0.700001
2.01283015556883 0.687442914081564
2.01401249469144 0.674934385086767
2.01597791653104 0.662524778307867
2.01871866449023 0.650263068637568
2.02222392212337 0.638197647288113
2.02647985582398 0.626376130813883
2.03146966941956 0.614845173191209
2.03717367045813 0.603650281697026
2.04356934792513 0.592835637313018
2.05063146108383 0.582443920364015
2.05833213908866 0.57251614207879
2.06664099097832 0.563091482737992
2.07552522561472 0.554207137047964
2.08494978109414 0.545898167350705
2.09487746312011 0.538197365249257
2.10526909179189 0.531135122194644
2.11608365622908 0.524739309545084
2.12727847642238 0.519035168570816
2.13880937167148 0.514045210838659
2.15063083494562 0.509789129369422
2.16269621247841 0.506283720918796
2.1749578878884 0.503542819688447
2.18736747009856 0.501577242728912
2.19987598431314 0.50039474724978
2.21243406529821 0.500000000005625
2.22499215220309 0.500394558878521
2.23750068415369 0.501576866729807
2.24991029584611 0.503542257545388
2.26217201236824 0.506282974850297
2.2742374424808 0.509788202319865
2.28605896959483 0.514044106466675
2.297589939692 0.519033891234842
2.30878484544615 0.524737864286165
2.31959950581932 0.531133514716539
2.32999124042357 0.538195601895927
2.33991903796046 0.545896255081278
2.34934371807336 0.554205083409271
2.35822808597394 0.563089295834779
2.36653707923257 0.572513830541739
2.3742379061532 0.582441493315677
2.38130017518686 0.592833104331813
2.38769601487281 0.603647652779443
2.39340018383411 0.61484245871235
2.39839017039349 0.626373341486524
2.40264628141637 0.638194794120418
2.40615172003043 0.650260162889652
2.40889265191496 0.662521831447352
2.41085825989844 0.674931408743528
2.41204078664886 0.68743992000183
2.41243556528821 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.75884572681199 0.7
2.75845107375345 0.712558083945328
2.75726867208821 0.725066607028272
2.7553031882006 0.737476203979908
2.75256237893289 0.749737899946314
2.7490570609727 0.76180330376933
2.74480106816455 0.773624798963744
2.73981119691425 0.785155731637206
2.73410713990129 0.796350594611243
2.72771140836115 0.807165207016729
2.72064924324395 0.817556888655037
2.71294851560033 0.827484628436747
2.70463961658747 0.836909246233169
2.69575533752945 0.845793547501912
2.68633074050531 0.85410247007629
2.67640301997545 0.861803222539232
2.66601135599259 0.868865413635612
2.65519675957646 0.87526117221227
2.64400191086261 0.880965257212366
2.63247099066386 0.885955157289985
2.62064950610946 0.890211179651852
2.60858411104978 0.893716527775546
2.59632242193543 0.896457367697484
2.58391282989755 0.898422882609083
2.57140430977065 0.89960531554563
2.55884622681199 0.899999999999375
2.54628814188007 0.89960537833605
2.53377961584116 0.898423007942118
2.52137001397585 0.896457555078504
2.50910831115746 0.893716776465046
2.49704289857119 0.890211488668371
2.48522139273683 0.885955525413979
2.47369044758872 0.880965682991024
2.46249557035458 0.875261653965243
2.4516809419598 0.868865949461648
2.44128924266611 0.861803810323675
2.43136148363261 0.854103107499432
2.42193684506397 0.845794232048143
2.41305252158456 0.836909975200906
2.40474357544872 0.827485398949098
2.3970427981665 0.81755769767115
2.38998058109098 0.807166051343797
2.38358479547785 0.796351470917104
2.37788068249065 0.785156636463492
2.37289075358575 0.773625728739531
2.36863470167018 0.761804254825228
2.36512932338301 0.749738868528953
2.36238845280686 0.737477186266747
2.36042290687128 0.725067599142685
2.35924044266344 0.712559081971906
2.35884572681449 0.700001
2.3592403170826 0.687442914081564
2.36042265620521 0.674934385086767
2.36238807804482 0.662524778307867
2.36512882600401 0.650263068637568
2.36863408363714 0.638197647288113
2.37289001733776 0.626376130813883
2.37787983093333 0.614845173191209
2.3835838319719 0.603650281697026
2.38997950943891 0.592835637313018
2.39704162259761 0.582443920364015
2.40474230060243 0.57251614207879
2.4130511524921 0.563091482737992
2.4219353871285 0.554207137047964
2.43135994260791 0.545898167350705
2.44128762463389 0.538197365249257
2.45167925330566 0.531135122194644
2.46249381774286 0.524739309545084
2.47368863793615 0.519035168570816
2.48521953318526 0.514045210838659
2.49704099645939 0.509789129369422
2.50910637399218 0.506283720918796
2.52136804940218 0.503542819688447
2.53377763161233 0.501577242728912
2.54628614582691 0.50039474724978
2.55884422681199 0.500000000005625
2.57140231371686 0.500394558878521
2.58391084566747 0.501576866729807
2.59632045735988 0.503542257545388
2.60858217388201 0.506282974850297
2.62064760399458 0.509788202319865
2.6324691311086 0.514044106466675
2.64400010120577 0.519033891234842
2.65519500695993 0.524737864286165
2.66600966733309 0.531133514716539
2.67640140193735 0.538195601895927
2.68632919947424 0.545896255081278
2.69575387958713 0.554205083409271
2.70463824748772 0.563089295834779
2.71294724074634 0.572513830541739
2.72064806766697 0.582441493315677
2.72771033670063 0.592833104331813
2.73410617638659 0.603647652779443
2.73981034534789 0.61484245871235
2.74480033190727 0.626373341486524
2.74905644293015 0.638194794120418
2.75256188154421 0.650260162889652
2.75530281342873 0.662521831447352
2.75726842141222 0.674931408743528
2.75845094816263 0.68743992000183
2.75884572680199 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 0.7
3.10486123526723 0.712558083945328
3.10367883360199 0.725066607028272
3.10171334971437 0.737476203979908
3.09897254044667 0.749737899946314
3.09546722248647 0.76180330376933
3.09121122967833 0.773624798963744
3.08622135842803 0.785155731637206
3.08051730141507 0.796350594611243
3.07412156987492 0.807165207016729
3.06705940475772 0.817556888655037
3.05935867711411 0.827484628436747
3.05104977810125 0.836909246233169
3.04216549904323 0.845793547501912
3.03274090201909 0.85410247007629
3.02281318148923 0.861803222539232
3.01242151750636 0.868865413635612
3.00160692109024 0.87526117221227
2.99041207237638 0.880965257212366
2.97888115217763 0.885955157289985
2.96705966762324 0.890211179651852
2.95499427256355 0.893716527775546
2.94273258344921 0.896457367697484
2.93032299141132 0.898422882609083
2.91781447128442 0.89960531554563
2.90525638832577 0.899999999999375
2.89269830339384 0.89960537833605
2.88018977735493 0.898423007942118
2.86778017548963 0.896457555078504
2.85551847267124 0.893716776465046
2.84345306008496 0.890211488668371
2.8316315542506 0.885955525413979
2.8201006091025 0.880965682991024
2.80890573186836 0.875261653965243
2.79809110347357 0.868865949461648
2.78769940417989 0.861803810323675
2.77777164514639 0.854103107499432
2.76834700657775 0.845794232048143
2.75946268309834 0.836909975200906
2.75115373696249 0.827485398949098
2.74345295968027 0.81755769767115
2.73639074260475 0.807166051343797
2.72999495699162 0.796351470917104
2.72429084400443 0.785156636463492
2.71930091509952 0.773625728739531
2.71504486318396 0.761804254825228
2.71153948489678 0.749738868528953
2.70879861432063 0.737477186266747
2.70683306838506 0.725067599142685
2.70565060417722 0.712559081971906
2.70525588832827 0.700001
2.70565047859638 0.687442914081564
2.70683281771899 0.674934385086767
2.70879823955859 0.662524778307867
2.71153898751779 0.650263068637568
2.71504424515092 0.638197647288113
2.71930017885153 0.626376130813883
2.72428999244711 0.614845173191209
2.72999399348568 0.603650281697026
2.73638967095268 0.592835637313018
2.74345178411139 0.582443920364015
2.75115246211621 0.57251614207879
2.75946131400587 0.563091482737992
2.76834554864227 0.554207137047964
2.77777010412169 0.545898167350705
2.78769778614766 0.538197365249257
2.79808941481944 0.531135122194644
2.80890397925663 0.524739309545084
2.82009879944993 0.519035168570816
2.83162969469903 0.514045210838659
2.84345115797317 0.509789129369422
2.85551653550596 0.506283720918796
2.86777821091595 0.503542819688447
2.88018779312611 0.501577242728912
2.89269630734069 0.50039474724978
2.90525438832577 0.500000000005625
2.91781247523064 0.500394558878521
2.93032100718124 0.501576866729807
2.94273061887366 0.503542257545388
2.95499233539579 0.506282974850297
2.96705776550835 0.509788202319865
2.97887929262238 0.514044106466675
2.99041026271955 0.519033891234842
3.0016051684737 0.524737864286165
3.01241982884687 0.531133514716539
3.02281156345112 0.538195601895927
3.03273936098801 0.545896255081278
3.04216404110091 0.554205083409271
3.0510484090015 0.563089295834779
3.05935740226012 0.572513830541739
3.06705822918075 0.582441493315677
3.07412049821441 0.592833104331813
3.08051633790036 0.603647652779443
3.08622050686166 0.61484245871235
3.09121049342104 0.626373341486524
3.09546660444392 0.638194794120418
3.09897204305798 0.650260162889652
3.10171297494251 0.662521831447352
3.10367858292599 0.674931408743528
3.10486110967641 0.68743992000183
3.10525588831577 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 0.7
3.451271396781 0.712558083945328
3.45008899511576 0.725066607028272
3.44812351122815 0.737476203979908
3.44538270196044 0.749737899946314
3.44187738400025 0.76180330376933
3.4376213911921 0.773624798963744
3.4326315199418 0.785155731637206
3.42692746292885 0.796350594611243
3.4205317313887 0.807165207016729
3.4134695662715 0.817556888655037
3.40576883862788 0.827484628436747
3.39745993961502 0.836909246233169
3.38857566055701 0.845793547501912
3.37915106353286 0.85410247007629
3.369223343003 0.861803222539232
3.35883167902014 0.868865413635612
3.34801708260402 0.87526117221227
3.33682223389016 0.880965257212366
3.32529131369141 0.885955157289985
3.31346982913701 0.890211179651852
3.30140443407733 0.893716527775546
3.28914274496299 0.896457367697484
3.2767331529251 0.898422882609083
3.2642246327982 0.89960531554563
3.25166654983954 0.899999999999375
3.23910846490762 0.89960537833605
3.22659993886871 0.898423007942118
3.2141903370034 0.896457555078504
3.20192863418501 0.893716776465046
3.18986322159874 0.890211488668371
3.17804171576438 0.885955525413979
3.16651077061628 0.880965682991024
3.15531589338213 0.875261653965243
3.14450126498735 0.868865949461648
3.13410956569366 0.861803810323675
3.12418180666016 0.854103107499432
3.11475716809152 0.845794232048143
3.10587284461211 0.836909975200906
3.09756389847627 0.827485398949098
3.08986312119405 0.81755769767115
3.08280090411853 0.807166051343797
3.0764051185054 0.796351470917104
3.0707010055182 0.785156636463492
3.0657110766133 0.773625728739531
3.06145502469773 0.761804254825228
3.05794964641056 0.749738868528953
3.05520877583441 0.737477186266747
3.05324322989884 0.725067599142685
3.05206076569099 0.712559081971906
3.05166604984204 0.700001
3.05206064011015 0.687442914081564
3.05324297923276 0.674934385086767
3.05520840107237 0.662524778307867
3.05794914903156 0.650263068637568
3.06145440666469 0.638197647288113
3.06571034036531 0.626376130813883
3.07070015396088 0.614845173191209
3.07640415499945 0.603650281697026
3.08279983246646 0.592835637313018
3.08986194562516 0.582443920364015
3.09756262362998 0.57251614207879
3.10587147551965 0.563091482737992
3.11475571015605 0.554207137047964
3.12418026563546 0.545898167350705
3.13410794766144 0.538197365249257
3.14449957633321 0.531135122194644
3.15531414077041 0.524739309545084
3.1665089609637 0.519035168570816
3.17803985621281 0.514045210838659
3.18986131948694 0.509789129369422
3.20192669701973 0.506283720918796
3.21418837242973 0.503542819688447
3.22659795463988 0.501577242728912
3.23910646885446 0.50039474724978
3.25166454983954 0.500000000005625
3.26422263674441 0.500394558878521
3.27673116869502 0.501576866729807
3.28914078038743 0.503542257545388
3.30140249690956 0.506282974850297
3.31346792702213 0.509788202319865
3.32528945413615 0.514044106466675
3.33682042423333 0.519033891234842
3.34801532998748 0.524737864286165
3.35882999036064 0.531133514716539
3.3692217249649 0.538195601895927
3.37914952250179 0.545896255081278
3.38857420261469 0.554205083409271
3.39745857051527 0.563089295834779
3.40576756377389 0.572513830541739
3.41346839069452 0.582441493315677
3.42053065972818 0.592833104331813
3.42692649941414 0.603647652779443
3.43263066837544 0.61484245871235
3.43762065493482 0.626373341486524
3.4418767659577 0.638194794120418
3.44538220457176 0.650260162889652
3.44812313645629 0.662521831447352
3.45008874443977 0.674931408743528
3.45127127119018 0.68743992000183
3.45166604982954 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 0.7
3.79768155829478 0.712558083945328
3.79649915662954 0.725066607028272
3.79453367274192 0.737476203979908
3.79179286347422 0.749737899946314
3.78828754551402 0.76180330376933
3.78403155270588 0.773624798963744
3.77904168145558 0.785155731637206
3.77333762444262 0.796350594611243
3.76694189290247 0.807165207016729
3.75987972778527 0.817556888655037
3.75217900014166 0.827484628436747
3.7438701011288 0.836909246233169
3.73498582207078 0.845793547501912
3.72556122504664 0.85410247007629
3.71563350451678 0.861803222539232
3.70524184053391 0.868865413635612
3.69442724411779 0.87526117221227
3.68323239540393 0.880965257212366
3.67170147520518 0.885955157289985
3.65987999065079 0.890211179651852
3.6478145955911 0.893716527775546
3.63555290647676 0.896457367697484
3.62314331443887 0.898422882609083
3.61063479431197 0.89960531554563
3.59807671135332 0.899999999999375
3.58551862642139 0.89960537833605
3.57301010038249 0.898423007942118
3.56060049851718 0.896457555078504
3.54833879569879 0.893716776465046
3.53627338311251 0.890211488668371
3.52445187727816 0.885955525413979
3.51292093213005 0.880965682991024
3.50172605489591 0.875261653965243
3.49091142650113 0.868865949461648
3.48051972720744 0.861803810323675
3.47059196817394 0.854103107499432
3.4611673296053 0.845794232048143
3.45228300612589 0.836909975200906
3.44397405999004 0.827485398949098
3.43627328270782 0.81755769767115
3.4292110656323 0.807166051343797
3.42281528001918 0.796351470917104
3.41711116703198 0.785156636463492
3.41212123812707 0.773625728739531
3.40786518621151 0.761804254825228
3.40435980792434 0.749738868528953
3.40161893734818 0.737477186266747
3.39965339141261 0.725067599142685
3.39847092720477 0.712559081971906
3.39807621135582 0.700001
3.39847080162393 0.687442914081564
3.39965314074654 0.674934385086767
3.40161856258614 0.662524778307867
3.40435931054534 0.650263068637568
3.40786456817847 0.638197647288113
3.41212050187908 0.626376130813883
3.41711031547466 0.614845173191209
3.42281431651323 0.603650281697026
3.42920999398023 0.592835637313018
3.43627210713894 0.582443920364015
3.44397278514376 0.57251614207879
3.45228163703342 0.563091482737992
3.46116587166982 0.554207137047964
3.47059042714924 0.545898167350705
3.48051810917521 0.538197365249257
3.49090973784699 0.531135122194644
3.50172430228418 0.524739309545084
3.51291912247748 0.519035168570816
3.52445001772658 0.514045210838659
3.53627148100072 0.509789129369422
3.54833685853351 0.506283720918796
3.5605985339435 0.503542819688447
3.57300811615366 0.501577242728912
3.58551663036824 0.50039474724978
3.59807471135332 0.500000000005625
3.61063279825819 0.500394558878521
3.62314133020879 0.501576866729807
3.63555094190121 0.503542257545388
3.64781265842334 0.506282974850297
3.6598780885359 0.509788202319865
3.67169961564993 0.514044106466675
3.6832305857471 0.519033891234842
3.69442549150125 0.524737864286165
3.70524015187442 0.531133514716539
3.71563188647867 0.538195601895927
3.72555968401556 0.545896255081278
3.73498436412846 0.554205083409271
3.74386873202905 0.563089295834779
3.75217772528767 0.572513830541739
3.7598785522083 0.582441493315677
3.76694082124196 0.592833104331813
3.77333666092791 0.603647652779443
3.77904082988921 0.61484245871235
3.78403081644859 0.626373341486524
3.78828692747147 0.638194794120418
3.79179236608553 0.650260162889652
3.79453329797006 0.662521831447352
3.79649890595355 0.674931408743528
3.79768143270396 0.68743992000183
3.79807621134332 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.14448637286709 0.7
4.14409171980856 0.712558083945328
4.14290931814331 0.725066607028272
4.1409438342557 0.737476203979908
4.13820302498799 0.749737899946314
4.1346977070278 0.76180330376933
4.13044171421965 0.773624798963744
4.12545184296935 0.785155731637206
4.1197477859564 0.796350594611243
4.11335205441625 0.807165207016729
4.10628988929905 0.817556888655037
4.09858916165543 0.827484628436747
4.09028026264257 0.836909246233169
4.08139598358456 0.845793547501912
4.07197138656041 0.85410247007629
4.06204366603055 0.861803222539232
4.05165200204769 0.868865413635612
4.04083740563157 0.87526117221227
4.02964255691771 0.880965257212366
4.01811163671896 0.885955157289985
4.00629015216456 0.890211179651852
3.99422475710488 0.893716527775546
3.98196306799054 0.896457367697484
3.96955347595265 0.898422882609083
3.95704495582575 0.89960531554563
3.94448687286709 0.899999999999375
3.93192878793517 0.89960537833605
3.91942026189626 0.898423007942118
3.90701066003095 0.896457555078504
3.89474895721256 0.893716776465046
3.88268354462629 0.890211488668371
3.87086203879193 0.885955525413979
3.85933109364383 0.880965682991024
3.84813621640968 0.875261653965243
3.8373215880149 0.868865949461648
3.82692988872121 0.861803810323675
3.81700212968771 0.854103107499432
3.80757749111907 0.845794232048143
3.79869316763966 0.836909975200906
3.79038422150382 0.827485398949098
3.7826834442216 0.81755769767115
3.77562122714608 0.807166051343797
3.76922544153295 0.796351470917104
3.76352132854575 0.785156636463492
3.75853139964085 0.773625728739531
3.75427534772528 0.761804254825228
3.75076996943811 0.749738868528953
3.74802909886196 0.737477186266747
3.74606355292639 0.725067599142685
3.74488108871854 0.712559081971906
3.74448637286959 0.700001
3.7448809631377 0.687442914081564
3.74606330226032 0.674934385086767
3.74802872409992 0.662524778307867
3.75076947205911 0.650263068637568
3.75427472969224 0.638197647288113
3.75853066339286 0.626376130813883
3.76352047698843 0.614845173191209
3.769224478027 0.603650281697026
3.77562015549401 0.592835637313018
3.78268226865271 0.582443920364015
3.79038294665753 0.57251614207879
3.7986917985472 0.563091482737992
3.8075760331836 0.554207137047964
3.81700058866301 0.545898167350705
3.82692827068899 0.538197365249257
3.83731989936076 0.531135122194644
3.84813446379796 0.524739309545084
3.85932928399125 0.519035168570816
3.87086017924036 0.514045210838659
3.88268164251449 0.509789129369422
3.89474702004729 0.506283720918796
3.90700869545728 0.503542819688447
3.91941827766743 0.501577242728912
3.93192679188201 0.50039474724978
3.94448487286709 0.500000000005625
3.95704295977196 0.500394558878521
3.96955149172257 0.501576866729807
3.98196110341499 0.503542257545388
3.99422281993712 0.506282974850297
4.00628825004968 0.509788202319865
4.0181097771637 0.514044106466675
4.02964074726088 0.519033891234842
4.04083565301503 0.524737864286165
4.05165031338819 0.531133514716539
4.06204204799245 0.538195601895927
4.07196984552934 0.545896255081278
4.08139452564224 0.554205083409271
4.09027889354282 0.563089295834779
4.09858788680144 0.572513830541739
4.10628871372207 0.582441493315677
4.11335098275574 0.592833104331813
4.11974682244169 0.603647652779443
4.12545099140299 0.61484245871235
4.13044097796237 0.626373341486524
4.13469708898525 0.638194794120418
4.13820252759931 0.650260162889652
4.14094345948384 0.662521831447352
4.14290906746732 0.674931408743528
4.14409159421773 0.68743992000183
4.14448637285709 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.49089653438087 0.7
4.49050188132233 0.712558083945328
4.48931947965709 0.725066607028272
4.48735399576947 0.737476203979908
4.48461318650177 0.749737899946314
4.48110786854157 0.76180330376933
4.47685187573343 0.773624798963744
4.47186200448313 0.785155731637206
4.46615794747017 0.796350594611243
4.45976221593002 0.807165207016729
4.45270005081283 0.817556888655037
4.44499932316921 0.827484628436747
4.43669042415635 0.836909246233169
4.42780614509833 0.845793547501912
4.41838154807419 0.85410247007629
4.40845382754433 0.861803222539232
4.39806216356147 0.868865413635612
4.38724756714534 0.87526117221227
4.37605271843148 0.880965257212366
4.36452179823273 0.885955157289985
4.35270031367834 0.890211179651852
4.34063491861866 0.893716527775546
4.32837322950431 0.896457367697484
4.31596363746642 0.898422882609083
4.30345511733952 0.89960531554563
4.29089703438087 0.899999999999375
4.27833894944894 0.89960537833605
4.26583042341004 0.898423007942118
4.25342082154473 0.896457555078504
4.24115911872634 0.893716776465046
4.22909370614007 0.890211488668371
4.21727220030571 0.885955525413979
4.2057412551576 0.880965682991024
4.19454637792346 0.875261653965243
4.18373174952868 0.868865949461648
4.17334005023499 0.861803810323675
4.16341229120149 0.854103107499432
4.15398765263285 0.845794232048143
4.14510332915344 0.836909975200906
4.13679438301759 0.827485398949098
4.12909360573537 0.81755769767115
4.12203138865986 0.807166051343797
4.11563560304673 0.796351470917104
4.10993149005953 0.785156636463492
4.10494156115462 0.773625728739531
4.10068550923906 0.761804254825228
4.09718013095189 0.749738868528953
4.09443926037573 0.737477186266747
4.09247371444016 0.725067599142685
4.09129125023232 0.712559081971906
4.09089653438337 0.700001
4.09129112465148 0.687442914081564
4.09247346377409 0.674934385086767
4.09443888561369 0.662524778307867
4.09717963357289 0.650263068637568
4.10068489120602 0.638197647288113
4.10494082490663 0.626376130813883
4.10993063850221 0.614845173191209
4.11563463954078 0.603650281697026
4.12203031700778 0.592835637313018
4.12909243016649 0.582443920364015
4.13679310817131 0.57251614207879
4.14510196006098 0.563091482737992
4.15398619469738 0.554207137047964
4.16341075017679 0.545898167350705
4.17333843220276 0.538197365249257
4.18373006087454 0.531135122194644
4.19454462531174 0.524739309545084
4.20573944550503 0.519035168570816
4.21727034075413 0.514045210838659
4.22909180402827 0.509789129369422
4.24115718156106 0.506283720918796
4.25341885697105 0.503542819688447
4.26582843918121 0.501577242728912
4.27833695339579 0.50039474724978
4.29089503438087 0.500000000005625
4.30345312128574 0.500394558878521
4.31596165323634 0.501576866729807
4.32837126492876 0.503542257545388
4.34063298145089 0.506282974850297
4.35269841156345 0.509788202319865
4.36451993867748 0.514044106466675
4.37605090877465 0.519033891234842
4.3872458145288 0.524737864286165
4.39806047490197 0.531133514716539
4.40845220950622 0.538195601895927
4.41838000704311 0.545896255081278
4.42780468715601 0.554205083409271
4.4366890550566 0.563089295834779
4.44499804831522 0.572513830541739
4.45269887523585 0.582441493315677
4.45976114426951 0.592833104331813
4.46615698395546 0.603647652779443
4.47186115291676 0.61484245871235
4.47685113947614 0.626373341486524
4.48110725049902 0.638194794120418
4.48461268911308 0.650260162889652
4.48735362099761 0.662521831447352
4.4893192289811 0.674931408743528
4.49050175573151 0.68743992000183
4.49089653437087 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 0.7
4.83691204283611 0.712558083945328
4.83572964117086 0.725066607028272
4.83376415728325 0.737476203979908
4.83102334801554 0.749737899946314
4.82751803005535 0.76180330376933
4.82326203724721 0.773624798963744
4.8182721659969 0.785155731637206
4.81256810898395 0.796350594611243
4.8061723774438 0.807165207016729
4.7991102123266 0.817556888655037
4.79140948468298 0.827484628436747
4.78310058567012 0.836909246233169
4.77421630661211 0.845793547501912
4.76479170958796 0.85410247007629
4.7548639890581 0.861803222539232
4.74447232507524 0.868865413635612
4.73365772865912 0.87526117221227
4.72246287994526 0.880965257212366
4.71093195974651 0.885955157289985
4.69911047519211 0.890211179651852
4.68704508013243 0.893716527775546
4.67478339101809 0.896457367697484
4.6623737989802 0.898422882609083
4.6498652788533 0.89960531554563
4.63730719589464 0.899999999999375
4.62474911096272 0.89960537833605
4.61224058492381 0.898423007942118
4.5998309830585 0.896457555078504
4.58756928024011 0.893716776465046
4.57550386765384 0.890211488668371
4.56368236181948 0.885955525413979
4.55215141667138 0.880965682991024
4.54095653943723 0.875261653965243
4.53014191104245 0.868865949461648
4.51975021174876 0.861803810323675
4.50982245271527 0.854103107499432
4.50039781414663 0.845794232048143
4.49151349066721 0.836909975200906
4.48320454453137 0.827485398949098
4.47550376724915 0.81755769767115
4.46844155017363 0.807166051343797
4.4620457645605 0.796351470917104
4.4563416515733 0.785156636463492
4.4513517226684 0.773625728739531
4.44709567075283 0.761804254825228
4.44359029246566 0.749738868528953
4.44084942188951 0.737477186266747
4.43888387595394 0.725067599142685
4.43770141174609 0.712559081971906
4.43730669589714 0.700001
4.43770128616525 0.687442914081564
4.43888362528787 0.674934385086767
4.44084904712747 0.662524778307867
4.44358979508666 0.650263068637568
4.44709505271979 0.638197647288113
4.45135098642041 0.626376130813883
4.45634080001599 0.614845173191209
4.46204480105455 0.603650281697026
4.46844047852156 0.592835637313018
4.47550259168026 0.582443920364015
4.48320326968508 0.57251614207879
4.49151212157475 0.563091482737992
4.50039635621115 0.554207137047964
4.50982091169056 0.545898167350705
4.51974859371654 0.538197365249257
4.53014022238832 0.531135122194644
4.54095478682551 0.524739309545084
4.5521496070188 0.519035168570816
4.56368050226791 0.514045210838659
4.57550196554204 0.509789129369422
4.58756734307484 0.506283720918796
4.59982901848483 0.503542819688447
4.61223860069498 0.501577242728912
4.62474711490957 0.50039474724978
4.63730519589464 0.500000000005625
4.64986328279952 0.500394558878521
4.66237181475012 0.501576866729807
4.67478142644254 0.503542257545388
4.68704314296467 0.506282974850297
4.69910857307723 0.509788202319865
4.71093010019126 0.514044106466675
4.72246107028843 0.519033891234842
4.73365597604258 0.524737864286165
4.74447063641575 0.531133514716539
4.75486237102 0.538195601895927
4.76479016855689 0.545896255081278
4.77421484866979 0.554205083409271
4.78309921657037 0.563089295834779
4.79140820982899 0.572513830541739
4.79910903674962 0.582441493315677
4.80617130578329 0.592833104331813
4.81256714546924 0.603647652779443
4.81827131443054 0.61484245871235
4.82326130098992 0.626373341486524
4.8275174120128 0.638194794120418
4.83102285062686 0.650260162889652
4.83376378251139 0.662521831447352
4.83572939049487 0.674931408743528
4.83691191724529 0.68743992000183
4.83730669588464 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 0.7
5.18332220434988 0.712558083945328
5.18213980268464 0.725066607028272
5.18017431879703 0.737476203979908
5.17743350952932 0.749737899946314
5.17392819156913 0.76180330376933
5.16967219876098 0.773624798963744
5.16468232751068 0.785155731637206
5.15897827049772 0.796350594611243
5.15258253895758 0.807165207016729
5.14552037384038 0.817556888655037
5.13781964619676 0.827484628436747
5.1295107471839 0.836909246233169
5.12062646812588 0.845793547501912
5.11120187110174 0.85410247007629
5.10127415057188 0.861803222539232
5.09088248658902 0.868865413635612
5.08006789017289 0.87526117221227
5.06887304145903 0.880965257212366
5.05734212126029 0.885955157289985
5.04552063670589 0.890211179651852
5.03345524164621 0.893716527775546
5.02119355253186 0.896457367697484
5.00878396049398 0.898422882609083
4.99627544036707 0.89960531554563
4.98371735740842 0.899999999999375
4.9711592724765 0.89960537833605
4.95865074643759 0.898423007942118
4.94624114457228 0.896457555078504
4.93397944175389 0.893716776465046
4.92191402916762 0.890211488668371
4.91009252333326 0.885955525413979
4.89856157818515 0.880965682991024
4.88736670095101 0.875261653965243
4.87655207255623 0.868865949461648
4.86616037326254 0.861803810323675
4.85623261422904 0.854103107499432
4.8468079756604 0.845794232048143
4.83792365218099 0.836909975200906
4.82961470604514 0.827485398949098
4.82191392876292 0.81755769767115
4.81485171168741 0.807166051343797
4.80845592607428 0.796351470917104
4.80275181308708 0.785156636463492
4.79776188418217 0.773625728739531
4.79350583226661 0.761804254825228
4.79000045397944 0.749738868528953
4.78725958340329 0.737477186266747
4.78529403746771 0.725067599142685
4.78411157325987 0.712559081971906
4.78371685741092 0.700001
4.78411144767903 0.687442914081564
4.78529378680164 0.674934385086767
4.78725920864125 0.662524778307867
4.78999995660044 0.650263068637568
4.79350521423357 0.638197647288113
4.79776114793418 0.626376130813883
4.80275096152976 0.614845173191209
4.80845496256833 0.603650281697026
4.81485064003534 0.592835637313018
4.82191275319404 0.582443920364015
4.82961343119886 0.57251614207879
4.83792228308853 0.563091482737992
4.84680651772493 0.554207137047964
4.85623107320434 0.545898167350705
4.86615875523031 0.538197365249257
4.87655038390209 0.531135122194644
4.88736494833929 0.524739309545084
4.89855976853258 0.519035168570816
4.91009066378169 0.514045210838659
4.92191212705582 0.509789129369422
4.93397750458861 0.506283720918796
4.9462391799986 0.503542819688447
4.95864876220876 0.501577242728912
4.97115727642334 0.50039474724978
4.98371535740842 0.500000000005625
4.99627344431329 0.500394558878521
5.0087819762639 0.501576866729807
5.02119158795631 0.503542257545388
5.03345330447844 0.506282974850297
5.045518734591 0.509788202319865
5.05734026170503 0.514044106466675
5.0688712318022 0.519033891234842
5.08006613755635 0.524737864286165
5.09088079792952 0.531133514716539
5.10127253253378 0.538195601895927
5.11120033007066 0.545896255081278
5.12062501018356 0.554205083409271
5.12950937808415 0.563089295834779
5.13781837134277 0.572513830541739
5.1455191982634 0.582441493315677
5.15258146729706 0.592833104331813
5.15897730698301 0.603647652779443
5.16468147594431 0.61484245871235
5.16967146250369 0.626373341486524
5.17392757352658 0.638194794120418
5.17743301214063 0.650260162889652
5.18017394402516 0.662521831447352
5.18213955200865 0.674931408743528
5.18332207875906 0.68743992000183
5.18371685739842 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.53012701892219 0.7
5.52973236586366 0.712558083945328
5.52854996419841 0.725066607028272
5.5265844803108 0.737476203979908
5.5238436710431 0.749737899946314
5.5203383530829 0.76180330376933
5.51608236027476 0.773624798963744
5.51109248902445 0.785155731637206
5.5053884320115 0.796350594611243
5.49899270047135 0.807165207016729
5.49193053535415 0.817556888655037
5.48422980771054 0.827484628436747
5.47592090869768 0.836909246233169
5.46703662963966 0.845793547501912
5.45761203261551 0.85410247007629
5.44768431208565 0.861803222539232
5.43729264810279 0.868865413635612
5.42647805168667 0.87526117221227
5.41528320297281 0.880965257212366
5.40375228277406 0.885955157289985
5.39193079821967 0.890211179651852
5.37986540315998 0.893716527775546
5.36760371404564 0.896457367697484
5.35519412200775 0.898422882609083
5.34268560188085 0.89960531554563
5.33012751892219 0.899999999999375
5.31756943399027 0.89960537833605
5.30506090795136 0.898423007942118
5.29265130608606 0.896457555078504
5.28038960326767 0.893716776465046
5.26832419068139 0.890211488668371
5.25650268484703 0.885955525413979
5.24497173969893 0.880965682991024
5.23377686246478 0.875261653965243
5.22296223407 0.868865949461648
5.21257053477632 0.861803810323675
5.20264277574282 0.854103107499432
5.19321813717418 0.845794232048143
5.18433381369476 0.836909975200906
5.17602486755892 0.827485398949098
5.1683240902767 0.81755769767115
5.16126187320118 0.807166051343797
5.15486608758805 0.796351470917104
5.14916197460085 0.785156636463492
5.14417204569595 0.773625728739531
5.13991599378038 0.761804254825228
5.13641061549321 0.749738868528953
5.13366974491706 0.737477186266747
5.13170419898149 0.725067599142685
5.13052173477364 0.712559081971906
5.13012701892469 0.700001
5.13052160919281 0.687442914081564
5.13170394831542 0.674934385086767
5.13366937015502 0.662524778307867
5.13641011811421 0.650263068637568
5.13991537574735 0.638197647288113
5.14417130944796 0.626376130813883
5.14916112304354 0.614845173191209
5.15486512408211 0.603650281697026
5.16126080154911 0.592835637313018
5.16832291470781 0.582443920364015
5.17602359271264 0.57251614207879
5.1843324446023 0.563091482737992
5.1932166792387 0.554207137047964
5.20264123471812 0.545898167350705
5.21256891674409 0.538197365249257
5.22296054541587 0.531135122194644
5.23377510985306 0.524739309545084
5.24496993004636 0.519035168570816
5.25650082529546 0.514045210838659
5.2683222885696 0.509789129369422
5.28038766610239 0.506283720918796
5.29264934151238 0.503542819688447
5.30505892372254 0.501577242728912
5.31756743793712 0.50039474724978
5.33012551892219 0.500000000005625
5.34268360582707 0.500394558878521
5.35519213777767 0.501576866729807
5.36760174947009 0.503542257545388
5.37986346599222 0.506282974850297
5.39192889610478 0.509788202319865
5.40375042321881 0.514044106466675
5.41528139331598 0.519033891234842
5.42647629907013 0.524737864286165
5.4372909594433 0.531133514716539
5.44768269404755 0.538195601895927
5.45761049158444 0.545896255081278
5.46703517169734 0.554205083409271
5.47591953959792 0.563089295834779
5.48422853285655 0.572513830541739
5.49192935977718 0.582441493315677
5.49899162881084 0.592833104331813
5.50538746849679 0.603647652779443
5.51109163745809 0.61484245871235
5.51608162401747 0.626373341486524
5.52033773504035 0.638194794120418
5.52384317365441 0.650260162889652
5.52658410553894 0.662521831447352
5.52854971352242 0.674931408743528
5.52973224027284 0.68743992000183
5.53012701891219 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.87653718043597 0.7
5.87614252737743 0.712558083945328
5.87496012571219 0.725066607028272
5.87299464182458 0.737476203979908
5.87025383255687 0.749737899946314
5.86674851459668 0.76180330376933
5.86249252178853 0.773624798963744
5.85750265053823 0.785155731637206
5.85179859352527 0.796350594611243
5.84540286198513 0.807165207016729
5.83834069686793 0.817556888655037
5.83063996922431 0.827484628436747
5.82233107021145 0.836909246233169
5.81344679115343 0.845793547501912
5.80402219412929 0.85410247007629
5.79409447359943 0.861803222539232
5.78370280961657 0.868865413635612
5.77288821320044 0.87526117221227
5.76169336448658 0.880965257212366
5.75016244428784 0.885955157289985
5.73834095973344 0.890211179651852
5.72627556467376 0.893716527775546
5.71401387555941 0.896457367697484
5.70160428352153 0.898422882609083
5.68909576339462 0.89960531554563
5.67653768043597 0.899999999999375
5.66397959550405 0.89960537833605
5.65147106946514 0.898423007942118
5.63906146759983 0.896457555078504
5.62679976478144 0.893716776465046
5.61473435219517 0.890211488668371
5.60291284636081 0.885955525413979
5.5913819012127 0.880965682991024
5.58018702397856 0.875261653965243
5.56937239558378 0.868865949461648
5.55898069629009 0.861803810323675
5.54905293725659 0.854103107499432
5.53962829868795 0.845794232048143
5.53074397520854 0.836909975200906
5.5224350290727 0.827485398949098
5.51473425179048 0.81755769767115
5.50767203471496 0.807166051343797
5.50127624910183 0.796351470917104
5.49557213611463 0.785156636463492
5.49058220720972 0.773625728739531
5.48632615529416 0.761804254825228
5.48282077700699 0.749738868528953
5.48007990643084 0.737477186266747
5.47811436049526 0.725067599142685
5.47693189628742 0.712559081971906
5.47653718043847 0.700001
5.47693177070658 0.687442914081564
5.47811410982919 0.674934385086767
5.4800795316688 0.662524778307867
5.48282027962799 0.650263068637568
5.48632553726112 0.638197647288113
5.49058147096174 0.626376130813883
5.49557128455731 0.614845173191209
5.50127528559588 0.603650281697026
5.50767096306289 0.592835637313018
5.51473307622159 0.582443920364015
5.52243375422641 0.57251614207879
5.53074260611608 0.563091482737992
5.53962684075248 0.554207137047964
5.54905139623189 0.545898167350705
5.55897907825786 0.538197365249257
5.56937070692964 0.531135122194644
5.58018527136684 0.524739309545084
5.59138009156013 0.519035168570816
5.60291098680924 0.514045210838659
5.61473245008337 0.509789129369422
5.62679782761616 0.506283720918796
5.63905950302615 0.503542819688447
5.65146908523631 0.501577242728912
5.66397759945089 0.50039474724978
5.67653568043597 0.500000000005625
5.68909376734084 0.500394558878521
5.70160229929145 0.501576866729807
5.71401191098386 0.503542257545388
5.72627362750599 0.506282974850297
5.73833905761856 0.509788202319865
5.75016058473258 0.514044106466675
5.76169155482975 0.519033891234842
5.7728864605839 0.524737864286165
5.78370112095707 0.531133514716539
5.79409285556133 0.538195601895927
5.80402065309822 0.545896255081278
5.81344533321111 0.554205083409271
5.8223297011117 0.563089295834779
5.83063869437032 0.572513830541739
5.83833952129095 0.582441493315677
5.84540179032461 0.592833104331813
5.85179763001056 0.603647652779443
5.85750179897186 0.61484245871235
5.86249178553124 0.626373341486524
5.86674789655413 0.638194794120418
5.87025333516819 0.650260162889652
5.87299426705271 0.662521831447352
5.8749598750362 0.674931408743528
5.87614240178661 0.68743992000183
5.87653718042597 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.22294734194974 0.7
6.22255268889121 0.712558083945328
6.22137028722597 0.725066607028272
6.21940480333835 0.737476203979908
6.21666399407065 0.749737899946314
6.21315867611045 0.76180330376933
6.20890268330231 0.773624798963744
6.20391281205201 0.785155731637206
6.19820875503905 0.796350594611243
6.1918130234989 0.807165207016729
6.1847508583817 0.817556888655037
6.17705013073809 0.827484628436747
6.16874123172523 0.836909246233169
6.15985695266721 0.845793547501912
6.15043235564307 0.85410247007629
6.1405046351132 0.861803222539232
6.13011297113034 0.868865413635612
6.11929837471422 0.87526117221227
6.10810352600036 0.880965257212366
6.09657260580161 0.885955157289985
6.08475112124722 0.890211179651852
6.07268572618753 0.893716527775546
6.06042403707319 0.896457367697484
6.0480144450353 0.898422882609083
6.0355059249084 0.89960531554563
6.02294784194974 0.899999999999375
6.01038975701782 0.89960537833605
5.99788123097891 0.898423007942118
5.98547162911361 0.896457555078504
5.97320992629522 0.893716776465046
5.96114451370894 0.890211488668371
5.94932300787458 0.885955525413979
5.93779206272648 0.880965682991024
5.92659718549233 0.875261653965243
5.91578255709755 0.868865949461648
5.90539085780387 0.861803810323675
5.89546309877037 0.854103107499432
5.88603846020173 0.845794232048143
5.87715413672232 0.836909975200906
5.86884519058647 0.827485398949098
5.86114441330425 0.81755769767115
5.85408219622873 0.807166051343797
5.8476864106156 0.796351470917104
5.8419822976284 0.785156636463492
5.8369923687235 0.773625728739531
5.83273631680793 0.761804254825228
5.82923093852076 0.749738868528953
5.82649006794461 0.737477186266747
5.82452452200904 0.725067599142685
5.8233420578012 0.712559081971906
5.82294734195224 0.700001
5.82334193222036 0.687442914081564
5.82452427134297 0.674934385086767
5.82648969318257 0.662524778307867
5.82923044114176 0.650263068637568
5.8327356987749 0.638197647288113
5.83699163247551 0.626376130813883
5.84198144607109 0.614845173191209
5.84768544710966 0.603650281697026
5.85408112457666 0.592835637313018
5.86114323773536 0.582443920364015
5.86884391574019 0.57251614207879
5.87715276762985 0.563091482737992
5.88603700226625 0.554207137047964
5.89546155774567 0.545898167350705
5.90538923977164 0.538197365249257
5.91578086844342 0.531135122194644
5.92659543288061 0.524739309545084
5.93779025307391 0.519035168570816
5.94932114832301 0.514045210838659
5.96114261159715 0.509789129369422
5.97320798912994 0.506283720918796
5.98546966453993 0.503542819688447
5.99787924675009 0.501577242728912
6.01038776096467 0.50039474724978
6.02294584194974 0.500000000005625
6.03550392885462 0.500394558878521
6.04801246080522 0.501576866729807
6.06042207249764 0.503542257545388
6.07268378901977 0.506282974850297
6.08474921913233 0.509788202319865
6.09657074624636 0.514044106466675
6.10810171634353 0.519033891234842
6.11929662209768 0.524737864286165
6.13011128247085 0.531133514716539
6.1405030170751 0.538195601895927
6.15043081461199 0.545896255081278
6.15985549472489 0.554205083409271
6.16873986262548 0.563089295834779
6.1770488558841 0.572513830541739
6.18474968280473 0.582441493315677
6.19181195183839 0.592833104331813
6.19820779152434 0.603647652779443
6.20391196048564 0.61484245871235
6.20890194704502 0.626373341486524
6.2131580580679 0.638194794120418
6.21666349668196 0.650260162889652
6.21940442856649 0.662521831447352
6.22137003654997 0.674931408743528
6.22255256330039 0.68743992000183
6.22294734193974 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.56935750346352 0.7
6.56896285040498 0.712558083945328
6.56778044873974 0.725066607028272
6.56581496485213 0.737476203979908
6.56307415558442 0.749737899946314
6.55956883762423 0.76180330376933
6.55531284481608 0.773624798963744
6.55032297356578 0.785155731637206
6.54461891655282 0.796350594611243
6.53822318501268 0.807165207016729
6.53116101989548 0.817556888655037
6.52346029225186 0.827484628436747
6.515151393239 0.836909246233169
6.50626711418098 0.845793547501912
6.49684251715684 0.85410247007629
6.48691479662698 0.861803222539232
6.47652313264412 0.868865413635612
6.46570853622799 0.87526117221227
6.45451368751413 0.880965257212366
6.44298276731539 0.885955157289985
6.43116128276099 0.890211179651852
6.41909588770131 0.893716527775546
6.40683419858696 0.896457367697484
6.39442460654908 0.898422882609083
6.38191608642218 0.89960531554563
6.36935800346352 0.899999999999375
6.3567999185316 0.89960537833605
6.34429139249269 0.898423007942118
6.33188179062738 0.896457555078504
6.31962008780899 0.893716776465046
6.30755467522272 0.890211488668371
6.29573316938836 0.885955525413979
6.28420222424025 0.880965682991024
6.27300734700611 0.875261653965243
6.26219271861133 0.868865949461648
6.25180101931764 0.861803810323675
6.24187326028414 0.854103107499432
6.2324486217155 0.845794232048143
6.22356429823609 0.836909975200906
6.21525535210025 0.827485398949098
6.20755457481803 0.81755769767115
6.20049235774251 0.807166051343797
6.19409657212938 0.796351470917104
6.18839245914218 0.785156636463492
6.18340253023728 0.773625728739531
6.17914647832171 0.761804254825228
6.17564110003454 0.749738868528953
6.17290022945839 0.737477186266747
6.17093468352281 0.725067599142685
6.16975221931497 0.712559081971906
6.16935750346602 0.700001
6.16975209373413 0.687442914081564
6.17093443285674 0.674934385086767
6.17289985469635 0.662524778307867
6.17564060265554 0.650263068637568
6.17914586028867 0.638197647288113
6.18340179398929 0.626376130813883
6.18839160758486 0.614845173191209
6.19409560862343 0.603650281697026
6.20049128609044 0.592835637313018
6.20755339924914 0.582443920364015
6.21525407725396 0.57251614207879
6.22356292914363 0.563091482737992
6.23244716378003 0.554207137047964
6.24187171925944 0.545898167350705
6.25179940128542 0.538197365249257
6.26219102995719 0.531135122194644
6.27300559439439 0.524739309545084
6.28420041458768 0.519035168570816
6.29573130983679 0.514045210838659
6.30755277311092 0.509789129369422
6.31961815064371 0.506283720918796
6.33187982605371 0.503542819688447
6.34428940826386 0.501577242728912
6.35679792247844 0.50039474724978
6.36935600346352 0.500000000005625
6.38191409036839 0.500394558878521
6.394422622319 0.501576866729807
6.40683223401141 0.503542257545388
6.41909395053354 0.506282974850297
6.43115938064611 0.509788202319865
6.44298090776013 0.514044106466675
6.45451187785731 0.519033891234842
6.46570678361145 0.524737864286165
6.47652144398462 0.531133514716539
6.48691317858888 0.538195601895927
6.49684097612577 0.545896255081278
6.50626565623866 0.554205083409271
6.51515002413925 0.563089295834779
6.52345901739787 0.572513830541739
6.5311598443185 0.582441493315677
6.53822211335216 0.592833104331813
6.54461795303811 0.603647652779443
6.55032212199942 0.61484245871235
6.5553121085588 0.626373341486524
6.55956821958168 0.638194794120418
6.56307365819574 0.650260162889652
6.56581459008027 0.662521831447352
6.56778019806375 0.674931408743528
6.56896272481416 0.68743992000183
6.56935750345352 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.9157676649773 0.7
6.91537301191876 0.712558083945328
6.91419061025352 0.725066607028272
6.9122251263659 0.737476203979908
6.9094843170982 0.749737899946314
6.905978999138 0.76180330376933
6.90172300632986 0.773624798963744
6.89673313507956 0.785155731637206
6.8910290780666 0.796350594611243
6.88463334652645 0.807165207016729
6.87757118140925 0.817556888655037
6.86987045376564 0.827484628436747
6.86156155475278 0.836909246233169
6.85267727569476 0.845793547501912
6.84325267867062 0.85410247007629
6.83332495814076 0.861803222539232
6.82293329415789 0.868865413635612
6.81211869774177 0.87526117221227
6.80092384902791 0.880965257212366
6.78939292882916 0.885955157289985
6.77757144427477 0.890211179651852
6.76550604921508 0.893716527775546
6.75324436010074 0.896457367697484
6.74083476806285 0.898422882609083
6.72832624793595 0.89960531554563
6.71576816497729 0.899999999999375
6.70321008004537 0.89960537833605
6.69070155400646 0.898423007942118
6.67829195214116 0.896457555078504
6.66603024932277 0.893716776465046
6.65396483673649 0.890211488668371
6.64214333090213 0.885955525413979
6.63061238575403 0.880965682991024
6.61941750851989 0.875261653965243
6.6086028801251 0.868865949461648
6.59821118083142 0.861803810323675
6.58828342179792 0.854103107499432
6.57885878322928 0.845794232048143
6.56997445974987 0.836909975200906
6.56166551361402 0.827485398949098
6.5539647363318 0.81755769767115
6.54690251925628 0.807166051343797
6.54050673364315 0.796351470917104
6.53480262065596 0.785156636463492
6.52981269175105 0.773625728739531
6.52555663983548 0.761804254825228
6.52205126154831 0.749738868528953
6.51931039097216 0.737477186266747
6.51734484503659 0.725067599142685
6.51616238082875 0.712559081971906
6.5157676649798 0.700001
6.51616225524791 0.687442914081564
6.51734459437052 0.674934385086767
6.51931001621012 0.662524778307867
6.52205076416931 0.650263068637568
6.52555602180245 0.638197647288113
6.52981195550306 0.626376130813883
6.53480176909864 0.614845173191209
6.54050577013721 0.603650281697026
6.54690144760421 0.592835637313018
6.55396356076292 0.582443920364015
6.56166423876774 0.57251614207879
6.5699730906574 0.563091482737992
6.5788573252938 0.554207137047964
6.58828188077322 0.545898167350705
6.59820956279919 0.538197365249257
6.60860119147097 0.531135122194644
6.61941575590816 0.524739309545084
6.63061057610146 0.519035168570816
6.64214147135056 0.514045210838659
6.6539629346247 0.509789129369422
6.66602831215749 0.506283720918796
6.67828998756748 0.503542819688447
6.69069956977764 0.501577242728912
6.70320808399222 0.50039474724978
6.7157661649773 0.500000000005625
6.72832425188217 0.500394558878521
6.74083278383277 0.501576866729807
6.75324239552519 0.503542257545388
6.76550411204732 0.506282974850297
6.77756954215988 0.509788202319865
6.78939106927391 0.514044106466675
6.80092203937108 0.519033891234842
6.81211694512523 0.524737864286165
6.8229316054984 0.531133514716539
6.83332334010265 0.538195601895927
6.84325113763954 0.545896255081278
6.85267581775244 0.554205083409271
6.86156018565303 0.563089295834779
6.86986917891165 0.572513830541739
6.87757000583228 0.582441493315677
6.88463227486594 0.592833104331813
6.89102811455189 0.603647652779443
6.89673228351319 0.61484245871235
6.90172227007257 0.626373341486524
6.90597838109545 0.638194794120418
6.90948381970951 0.650260162889652
6.91222475159404 0.662521831447352
6.91419035957752 0.674931408743528
6.91537288632794 0.68743992000183
6.9157676649673 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
7.26217782649107 0.7
7.26178317343253 0.712558083945328
7.26060077176729 0.725066607028272
7.25863528787968 0.737476203979908
7.25589447861197 0.749737899946314
7.25238916065178 0.76180330376933
7.24813316784363 0.773624798963744
7.24314329659333 0.785155731637206
7.23743923958038 0.796350594611243
7.23104350804023 0.807165207016729
7.22398134292303 0.817556888655037
7.21628061527941 0.827484628436747
7.20797171626655 0.836909246233169
7.19908743720854 0.845793547501912
7.18966284018439 0.85410247007629
7.17973511965453 0.861803222539232
7.16934345567167 0.868865413635612
7.15852885925555 0.87526117221227
7.14733401054169 0.880965257212366
7.13580309034294 0.885955157289985
7.12398160578854 0.890211179651852
7.11191621072886 0.893716527775546
7.09965452161452 0.896457367697484
7.08724492957663 0.898422882609083
7.07473640944973 0.89960531554563
7.06217832649107 0.899999999999375
7.04962024155915 0.89960537833605
7.03711171552024 0.898423007942118
7.02470211365493 0.896457555078504
7.01244041083654 0.893716776465046
7.00037499825027 0.890211488668371
6.98855349241591 0.885955525413979
6.97702254726781 0.880965682991024
6.96582767003366 0.875261653965243
6.95501304163888 0.868865949461648
6.94462134234519 0.861803810323675
6.93469358331169 0.854103107499432
6.92526894474305 0.845794232048143
6.91638462126364 0.836909975200906
6.9080756751278 0.827485398949098
6.90037489784558 0.81755769767115
6.89331268077006 0.807166051343797
6.88691689515693 0.796351470917104
6.88121278216973 0.785156636463492
6.87622285326483 0.773625728739531
6.87196680134926 0.761804254825228
6.86846142306209 0.749738868528953
6.86572055248594 0.737477186266747
6.86375500655036 0.725067599142685
6.86257254234252 0.712559081971906
6.86217782649357 0.700001
6.86257241676168 0.687442914081564
6.86375475588429 0.674934385086767
6.8657201777239 0.662524778307867
6.86846092568309 0.650263068637568
6.87196618331622 0.638197647288113
6.87622211701684 0.626376130813883
6.88121193061241 0.614845173191209
6.88691593165098 0.603650281697026
6.89331160911799 0.592835637313018
6.90037372227669 0.582443920364015
6.90807440028151 0.57251614207879
6.91638325217118 0.563091482737992
6.92526748680758 0.554207137047964
6.93469204228699 0.545898167350705
6.94461972431297 0.538197365249257
6.95501135298474 0.531135122194644
6.96582591742194 0.524739309545084
6.97702073761523 0.519035168570816
6.98855163286434 0.514045210838659
7.00037309613847 0.509789129369422
7.01243847367126 0.506283720918796
7.02470014908126 0.503542819688447
7.03710973129141 0.501577242728912
7.04961824550599 0.50039474724978
7.06217632649107 0.500000000005625
7.07473441339594 0.500394558878521
7.08724294534655 0.501576866729807
7.09965255703896 0.503542257545388
7.1119142735611 0.506282974850297
7.12397970367366 0.509788202319865
7.13580123078768 0.514044106466675
7.14733220088486 0.519033891234842
7.15852710663901 0.524737864286165
7.16934176701217 0.531133514716539
7.17973350161643 0.538195601895927
7.18966129915332 0.545896255081278
7.19908597926621 0.554205083409271
7.2079703471668 0.563089295834779
7.21627934042542 0.572513830541739
7.22398016734605 0.582441493315677
7.23104243637971 0.592833104331813
7.23743827606567 0.603647652779443
7.24314244502697 0.61484245871235
7.24813243158635 0.626373341486524
7.25238854260923 0.638194794120418
7.25589398122329 0.650260162889652
7.25863491310782 0.662521831447352
7.2606005210913 0.674931408743528
7.26178304784171 0.68743992000183
7.26217782648107 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.853589838486225 1
0.853195185427688 1.01255808394533
0.852012783762445 1.02506660702827
0.850047299874832 1.03747620397991
0.847306490607126 1.04973789994631
0.843801172646931 1.06180330376933
0.839545179838788 1.07362479896374
0.834555308588485 1.08515573163721
0.828851251575529 1.09635059461124
0.822455520035382 1.10716520701673
0.815393354918184 1.11755688865504
0.807692627274567 1.12748462843675
0.799383728261707 1.13690924623317
0.79049944920369 1.14579354750191
0.781074852179546 1.15410247007629
0.771147131649685 1.16180322253923
0.760755467666823 1.16886541363561
0.7499408712507 1.17526117221227
0.73874602253684 1.18096525721237
0.727215102338092 1.18595515728998
0.715393617783697 1.19021117965185
0.703328222724014 1.19371652777555
0.691066533609669 1.19645736769748
0.678656941571782 1.19842288260908
0.666148421444881 1.19960531554563
0.653590338486224 1.19999999999937
0.641032253554303 1.19960537833605
0.628523727515394 1.19842300794212
0.616114125650087 1.1964575550785
0.603852422831696 1.19371677646505
0.591787010245423 1.19021148866837
0.579965504411064 1.18595552541398
0.56843455926296 1.18096568299102
0.557239682028815 1.17526165396524
0.546425053634034 1.16886594946165
0.536033354340346 1.16180381032368
0.526105595306847 1.15410310749943
0.516680956738208 1.14579423204814
0.507796633258795 1.13690997520091
0.499487687122951 1.1274853989491
0.491786909840731 1.11755769767115
0.484724692765213 1.1071660513438
0.478328907152084 1.0963514709171
0.472624794164884 1.08515663646349
0.467634865259981 1.07362572873953
0.463378813344415 1.06180425482523
0.459873435057244 1.04973886852895
0.457132564481092 1.03747718626675
0.455167018545519 1.02506759914269
0.453984554337676 1.01255908197191
0.453589838488725 1.000001
0.453984428756836 0.987442914081564
0.455166767879449 0.974934385086767
0.457132189719053 0.962524778307867
0.459872937678245 0.950263068637568
0.463378195311377 0.938197647288113
0.467634129011991 0.926376130813883
0.472623942607568 0.914845173191209
0.478327943646138 0.903650281697026
0.484723621113143 0.892835637313018
0.491785734271845 0.882443920364015
0.499486412276666 0.87251614207879
0.507795264166333 0.863091482737992
0.516679498802733 0.854207137047964
0.526104054282147 0.845898167350705
0.536031736308121 0.838197365249257
0.546423364979898 0.831135122194644
0.557237929417093 0.824739309545084
0.568432749610387 0.819035168570816
0.579963644859491 0.814045210838659
0.591785108133626 0.809789129369422
0.603850485666418 0.806283720918796
0.61611216107641 0.803542819688447
0.628521743286568 0.801577242728912
0.641030257501148 0.80039474724978
0.653588338486225 0.800000000005625
0.666146425391097 0.800394558878521
0.678654957341702 0.801576866729807
0.691064569034118 0.803542257545388
0.703326285556249 0.806282974850297
0.71539171566881 0.809788202319865
0.727213242782838 0.814044106466675
0.73874421288001 0.819033891234842
0.74993911863416 0.824737864286165
0.760753779007328 0.831133514716539
0.771145513611582 0.838195601895927
0.781073311148471 0.845896255081279
0.790497991261369 0.854205083409271
0.799382359161955 0.863089295834779
0.807691352420577 0.872513830541739
0.815392179341207 0.882441493315677
0.822454448374869 0.892833104331813
0.82885028806082 0.903647652779443
0.83455445702212 0.91484245871235
0.8395444435815 0.926373341486524
0.843800554604383 0.938194794120418
0.847305993218441 0.950260162889652
0.85004692510297 0.962521831447352
0.852012533086454 0.974931408743528
0.853195059836868 0.98743992000183
0.853589838476225 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.2 1
1.19960534694146 1.01255808394533
1.19842294527622 1.02506660702827
1.19645746138861 1.03747620397991
1.1937166521209 1.04973789994631
1.19021133416071 1.06180330376933
1.18595534135256 1.07362479896374
1.18096547010226 1.08515573163721
1.1752614130893 1.09635059461124
1.16886568154916 1.10716520701673
1.16180351643196 1.11755688865504
1.15410278878834 1.12748462843675
1.14579388977548 1.13690924623317
1.13690961071747 1.14579354750191
1.12748501369332 1.15410247007629
1.11755729316346 1.16180322253923
1.1071656291806 1.16886541363561
1.09635103276447 1.17526117221227
1.08515618405062 1.18096525721237
1.07362526385187 1.18595515728998
1.06180377929747 1.19021117965185
1.04973838423779 1.19371652777555
1.03747669512344 1.19645736769748
1.02506710308556 1.19842288260908
1.01255858295866 1.19960531554563
1.0000005 1.19999999999937
0.987442415068079 1.19960537833605
0.974933889029169 1.19842300794212
0.962524287163862 1.1964575550785
0.950262584345472 1.19371677646505
0.938197171759198 1.19021148866837
0.926375665924839 1.18595552541398
0.914844720776735 1.18096568299102
0.90364984354259 1.17526165396524
0.892835215147809 1.16886594946165
0.882443515854122 1.16180381032368
0.872515756820623 1.15410310749943
0.863091118251984 1.14579423204814
0.854206794772571 1.13690997520091
0.845897848636726 1.1274853989491
0.838197071354507 1.11755769767115
0.831134854278988 1.1071660513438
0.824739068665859 1.0963514709171
0.81903495567866 1.08515663646349
0.814045026773756 1.07362572873953
0.80978897485819 1.06180425482523
0.806283596571019 1.04973886852895
0.803542725994868 1.03747718626675
0.801577180059294 1.02506759914269
0.800394715851451 1.01255908197191
0.8000000000025 1.000001
0.800394590270612 0.987442914081564
0.801576929393224 0.974934385086767
0.803542351232828 0.962524778307867
0.80628309919202 0.950263068637568
0.809788356825152 0.938197647288113
0.814044290525766 0.926376130813883
0.819034104121343 0.914845173191209
0.824738105159913 0.903650281697026
0.831133782626918 0.892835637313018
0.83819589578562 0.882443920364015
0.845896573790442 0.87251614207879
0.854205425680108 0.863091482737992
0.863089660316509 0.854207137047964
0.872514215795922 0.845898167350705
0.882441897821896 0.838197365249257
0.892833526493673 0.831135122194644
0.903648090930868 0.824739309545084
0.914842911124163 0.819035168570816
0.926373806373267 0.814045210838659
0.938195269647402 0.809789129369422
0.950260647180194 0.806283720918796
0.962522322590185 0.803542819688447
0.974931904800343 0.801577242728912
0.987440419014923 0.80039474724978
0.9999985 0.800000000005625
1.01255658690487 0.800394558878521
1.02506511885548 0.801576866729807
1.03747473054789 0.803542257545388
1.04973644707002 0.806282974850297
1.06180187718259 0.809788202319865
1.07362340429661 0.814044106466675
1.08515437439379 0.819033891234842
1.09634928014794 0.824737864286165
1.1071639405211 0.831133514716539
1.11755567512536 0.838195601895927
1.12748347266225 0.845896255081279
1.13690815277514 0.854205083409271
1.14579252067573 0.863089295834779
1.15410151393435 0.872513830541739
1.16180234085498 0.882441493315677
1.16886460988864 0.892833104331813
1.1752604495746 0.903647652779443
1.1809646185359 0.91484245871235
1.18595460509528 0.926373341486524
1.19021071611816 0.938194794120418
1.19371615473222 0.950260162889652
1.19645708661675 0.962521831447352
1.19842269460023 0.974931408743528
1.19960522135064 0.98743992000183
1.19999999999 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.54641016151378 1
1.54601550845524 1.01255808394533
1.54483310679 1.02506660702827
1.54286762290238 1.03747620397991
1.54012681363468 1.04973789994631
1.53662149567448 1.06180330376933
1.53236550286634 1.07362479896374
1.52737563161604 1.08515573163721
1.52167157460308 1.09635059461124
1.51527584306293 1.10716520701673
1.50821367794573 1.11755688865504
1.50051295030212 1.12748462843675
1.49220405128926 1.13690924623317
1.48331977223124 1.14579354750191
1.4738951752071 1.15410247007629
1.46396745467724 1.16180322253923
1.45357579069437 1.16886541363561
1.44276119427825 1.17526117221227
1.43156634556439 1.18096525721237
1.42003542536564 1.18595515728998
1.40821394081125 1.19021117965185
1.39614854575156 1.19371652777555
1.38388685663722 1.19645736769748
1.37147726459933 1.19842288260908
1.35896874447243 1.19960531554563
1.34641066151378 1.19999999999937
1.33385257658185 1.19960537833605
1.32134405054294 1.19842300794212
1.30893444867764 1.1964575550785
1.29667274585925 1.19371677646505
1.28460733327297 1.19021148866837
1.27278582743861 1.18595552541398
1.26125488229051 1.18096568299102
1.25006000505637 1.17526165396524
1.23924537666158 1.16886594946165
1.2288536773679 1.16180381032368
1.2189259183344 1.15410310749943
1.20950127976576 1.14579423204814
1.20061695628635 1.13690997520091
1.1923080101505 1.1274853989491
1.18460723286828 1.11755769767115
1.17754501579276 1.1071660513438
1.17114923017963 1.0963514709171
1.16544511719244 1.08515663646349
1.16045518828753 1.07362572873953
1.15619913637197 1.06180425482523
1.15269375808479 1.04973886852895
1.14995288750864 1.03747718626675
1.14798734157307 1.02506759914269
1.14680487736523 1.01255908197191
1.14641016151628 1.000001
1.14680475178439 0.987442914081564
1.147987090907 0.974934385086767
1.1499525127466 0.962524778307867
1.1526932607058 0.950263068637568
1.15619851833893 0.938197647288113
1.16045445203954 0.926376130813883
1.16544426563512 0.914845173191209
1.17114826667369 0.903650281697026
1.17754394414069 0.892835637313018
1.1846060572994 0.882443920364015
1.19230673530422 0.87251614207879
1.20061558719388 0.863091482737992
1.20949982183028 0.854207137047964
1.2189243773097 0.845898167350705
1.22885205933567 0.838197365249257
1.23924368800745 0.831135122194644
1.25005825244464 0.824739309545084
1.26125307263794 0.819035168570816
1.27278396788704 0.814045210838659
1.28460543116118 0.809789129369422
1.29667080869397 0.806283720918796
1.30893248410396 0.803542819688447
1.32134206631412 0.801577242728912
1.3338505805287 0.80039474724978
1.34640866151378 0.800000000005625
1.35896674841865 0.800394558878521
1.37147528036925 0.801576866729807
1.38388489206167 0.803542257545388
1.3961466085838 0.806282974850297
1.40821203869636 0.809788202319865
1.42003356581039 0.814044106466675
1.43156453590756 0.819033891234842
1.44275944166171 0.824737864286165
1.45357410203488 0.831133514716539
1.46396583663913 0.838195601895927
1.47389363417602 0.845896255081279
1.48331831428892 0.854205083409271
1.49220268218951 0.863089295834779
1.50051167544813 0.872513830541739
1.50821250236876 0.882441493315677
1.51527477140242 0.892833104331813
1.52167061108837 0.903647652779443
1.52737478004967 0.91484245871235
1.53236476660905 0.926373341486524
1.53662087763193 0.938194794120418
1.54012631624599 0.950260162889652
1.54286724813052 0.962521831447352
1.544832856114 0.974931408743528
1.54601538286442 0.98743992000183
1.54641016150378 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.89282032302755 1
1.89242566996901 1.01255808394533
1.89124326830377 1.02506660702827
1.88927778441616 1.03747620397991
1.88653697514845 1.04973789994631
1.88303165718826 1.06180330376933
1.87877566438011 1.07362479896374
1.87378579312981 1.08515573163721
1.86808173611686 1.09635059461124
1.86168600457671 1.10716520701673
1.85462383945951 1.11755688865504
1.84692311181589 1.12748462843675
1.83861421280303 1.13690924623317
1.82972993374502 1.14579354750191
1.82030533672087 1.15410247007629
1.81037761619101 1.16180322253923
1.79998595220815 1.16886541363561
1.78917135579203 1.17526117221227
1.77797650707817 1.18096525721237
1.76644558687942 1.18595515728998
1.75462410232502 1.19021117965185
1.74255870726534 1.19371652777555
1.730297018151 1.19645736769748
1.71788742611311 1.19842288260908
1.70537890598621 1.19960531554563
1.69282082302755 1.19999999999937
1.68026273809563 1.19960537833605
1.66775421205672 1.19842300794212
1.65534461019141 1.1964575550785
1.64308290737302 1.19371677646505
1.63101749478675 1.19021148866837
1.61919598895239 1.18595552541398
1.60766504380429 1.18096568299102
1.59647016657014 1.17526165396524
1.58565553817536 1.16886594946165
1.57526383888167 1.16180381032368
1.56533607984817 1.15410310749943
1.55591144127953 1.14579423204814
1.54702711780012 1.13690997520091
1.53871817166428 1.1274853989491
1.53101739438206 1.11755769767115
1.52395517730654 1.1071660513438
1.51755939169341 1.0963514709171
1.51185527870621 1.08515663646349
1.50686534980131 1.07362572873953
1.50260929788574 1.06180425482523
1.49910391959857 1.04973886852895
1.49636304902242 1.03747718626675
1.49439750308685 1.02506759914269
1.493215038879 1.01255908197191
1.49282032303005 1.000001
1.49321491329816 0.987442914081564
1.49439725242078 0.974934385086767
1.49636267426038 0.962524778307867
1.49910342221957 0.950263068637568
1.5026086798527 0.938197647288113
1.50686461355332 0.926376130813883
1.51185442714889 0.914845173191209
1.51755842818746 0.903650281697026
1.52395410565447 0.892835637313018
1.53101621881317 0.882443920364015
1.53871689681799 0.87251614207879
1.54702574870766 0.863091482737992
1.55590998334406 0.854207137047964
1.56533453882347 0.845898167350705
1.57526222084945 0.838197365249257
1.58565384952122 0.831135122194644
1.59646841395842 0.824739309545084
1.60766323415171 0.819035168570816
1.61919412940082 0.814045210838659
1.63101559267495 0.809789129369422
1.64308097020774 0.806283720918796
1.65534264561774 0.803542819688447
1.66775222782789 0.801577242728912
1.68026074204247 0.80039474724978
1.69281882302755 0.800000000005625
1.70537690993242 0.800394558878521
1.71788544188303 0.801576866729807
1.73029505357544 0.803542257545388
1.74255677009758 0.806282974850297
1.75462220021014 0.809788202319865
1.76644372732416 0.814044106466675
1.77797469742134 0.819033891234842
1.78916960317549 0.824737864286165
1.79998426354865 0.831133514716539
1.81037599815291 0.838195601895927
1.8203037956898 0.845896255081279
1.8297284758027 0.854205083409271
1.83861284370328 0.863089295834779
1.8469218369619 0.872513830541739
1.85462266388253 0.882441493315677
1.8616849329162 0.892833104331813
1.86808077260215 0.903647652779443
1.87378494156345 0.91484245871235
1.87877492812283 0.926373341486524
1.88303103914571 0.938194794120418
1.88653647775977 0.950260162889652
1.8892774096443 0.962521831447352
1.89124301762778 0.974931408743528
1.89242554437819 0.98743992000183
1.89282032301755 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.23923048454133 1
2.23883583148279 1.01255808394533
2.23765342981755 1.02506660702827
2.23568794592993 1.03747620397991
2.23294713666223 1.04973789994631
2.22944181870203 1.06180330376933
2.22518582589389 1.07362479896374
2.22019595464359 1.08515573163721
2.21449189763063 1.09635059461124
2.20809616609048 1.10716520701673
2.20103400097329 1.11755688865504
2.19333327332967 1.12748462843675
2.18502437431681 1.13690924623317
2.17614009525879 1.14579354750191
2.16671549823465 1.15410247007629
2.15678777770479 1.16180322253923
2.14639611372192 1.16886541363561
2.1355815173058 1.17526117221227
2.12438666859194 1.18096525721237
2.11285574839319 1.18595515728998
2.1010342638388 1.19021117965185
2.08896886877912 1.19371652777555
2.07670717966477 1.19645736769748
2.06429758762688 1.19842288260908
2.05178906749998 1.19960531554563
2.03923098454133 1.19999999999937
2.02667289960941 1.19960537833605
2.0141643735705 1.19842300794212
2.00175477170519 1.1964575550785
1.9894930688868 1.19371677646505
1.97742765630052 1.19021148866837
1.96560615046617 1.18595552541398
1.95407520531806 1.18096568299102
1.94288032808392 1.17526165396524
1.93206569968914 1.16886594946165
1.92167400039545 1.16180381032368
1.91174624136195 1.15410310749943
1.90232160279331 1.14579423204814
1.8934372793139 1.13690997520091
1.88512833317805 1.1274853989491
1.87742755589583 1.11755769767115
1.87036533882031 1.1071660513438
1.86396955320719 1.0963514709171
1.85826544021999 1.08515663646349
1.85327551131508 1.07362572873953
1.84901945939952 1.06180425482523
1.84551408111235 1.04973886852895
1.84277321053619 1.03747718626675
1.84080766460062 1.02506759914269
1.83962520039278 1.01255908197191
1.83923048454383 1.000001
1.83962507481194 0.987442914081564
1.84080741393455 0.974934385086767
1.84277283577415 0.962524778307867
1.84551358373335 0.950263068637568
1.84901884136648 0.938197647288113
1.85327477506709 0.926376130813883
1.85826458866267 0.914845173191209
1.86396858970124 0.903650281697026
1.87036426716824 0.892835637313018
1.87742638032695 0.882443920364015
1.88512705833177 0.87251614207879
1.89343591022144 0.863091482737992
1.90232014485784 0.854207137047964
1.91174470033725 0.845898167350705
1.92167238236322 0.838197365249257
1.932064011035 0.831135122194644
1.94287857547219 0.824739309545084
1.95407339566549 0.819035168570816
1.96560429091459 0.814045210838659
1.97742575418873 0.809789129369422
1.98949113172152 0.806283720918796
2.00175280713151 0.803542819688447
2.01416238934167 0.801577242728912
2.02667090355625 0.80039474724978
2.03922898454133 0.800000000005625
2.0517870714462 0.800394558878521
2.0642956033968 0.801576866729807
2.07670521508922 0.803542257545388
2.08896693161135 0.806282974850297
2.10103236172391 0.809788202319865
2.11285388883794 0.814044106466675
2.12438485893511 0.819033891234842
2.13557976468926 0.824737864286165
2.14639442506243 0.831133514716539
2.15678615966668 0.838195601895927
2.16671395720357 0.845896255081279
2.17613863731647 0.854205083409271
2.18502300521706 0.863089295834779
2.19333199847568 0.872513830541739
2.20103282539631 0.882441493315677
2.20809509442997 0.892833104331813
2.21449093411592 0.903647652779443
2.22019510307722 0.91484245871235
2.2251850896366 0.926373341486524
2.22944120065948 0.938194794120418
2.23294663927354 0.950260162889652
2.23568757115807 0.962521831447352
2.23765317914156 0.974931408743528
2.23883570589197 0.98743992000183
2.23923048453133 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.5856406460551 1
2.58524599299657 1.01255808394533
2.58406359133132 1.02506660702827
2.58209810744371 1.03747620397991
2.579357298176 1.04973789994631
2.57585198021581 1.06180330376933
2.57159598740766 1.07362479896374
2.56660611615736 1.08515573163721
2.56090205914441 1.09635059461124
2.55450632760426 1.10716520701673
2.54744416248706 1.11755688865504
2.53974343484344 1.12748462843675
2.53143453583058 1.13690924623317
2.52255025677257 1.14579354750191
2.51312565974842 1.15410247007629
2.50319793921856 1.16180322253923
2.4928062752357 1.16886541363561
2.48199167881958 1.17526117221227
2.47079683010572 1.18096525721237
2.45926590990697 1.18595515728998
2.44744442535257 1.19021117965185
2.43537903029289 1.19371652777555
2.42311734117855 1.19645736769748
2.41070774914066 1.19842288260908
2.39819922901376 1.19960531554563
2.3856411460551 1.19999999999937
2.37308306112318 1.19960537833605
2.36057453508427 1.19842300794212
2.34816493321896 1.1964575550785
2.33590323040057 1.19371677646505
2.3238378178143 1.19021148866837
2.31201631197994 1.18595552541398
2.30048536683184 1.18096568299102
2.28929048959769 1.17526165396524
2.27847586120291 1.16886594946165
2.26808416190922 1.16180381032368
2.25815640287572 1.15410310749943
2.24873176430709 1.14579423204814
2.23984744082767 1.13690997520091
2.23153849469183 1.1274853989491
2.22383771740961 1.11755769767115
2.21677550033409 1.1071660513438
2.21037971472096 1.0963514709171
2.20467560173376 1.08515663646349
2.19968567282886 1.07362572873953
2.19542962091329 1.06180425482523
2.19192424262612 1.04973886852895
2.18918337204997 1.03747718626675
2.1872178261144 1.02506759914269
2.18603536190655 1.01255908197191
2.1856406460576 1.000001
2.18603523632571 0.987442914081564
2.18721757544833 0.974934385086767
2.18918299728793 0.962524778307867
2.19192374524712 0.950263068637568
2.19542900288025 0.938197647288113
2.19968493658087 0.926376130813883
2.20467475017645 0.914845173191209
2.21037875121502 0.903650281697026
2.21677442868202 0.892835637313018
2.22383654184072 0.882443920364015
2.23153721984554 0.87251614207879
2.23984607173521 0.863091482737992
2.24873030637161 0.854207137047964
2.25815486185102 0.845898167350705
2.268082543877 0.838197365249257
2.27847417254877 0.831135122194644
2.28928873698597 0.824739309545084
2.30048355717926 0.819035168570816
2.31201445242837 0.814045210838659
2.3238359157025 0.809789129369422
2.3359012932353 0.806283720918796
2.34816296864529 0.803542819688447
2.36057255085544 0.801577242728912
2.37308106507002 0.80039474724978
2.3856391460551 0.800000000005625
2.39819723295997 0.800394558878521
2.41070576491058 0.801576866729807
2.423115376603 0.803542257545388
2.43537709312513 0.806282974850297
2.44744252323769 0.809788202319865
2.45926405035171 0.814044106466675
2.47079502044889 0.819033891234842
2.48198992620304 0.824737864286165
2.49280458657621 0.831133514716539
2.50319632118046 0.838195601895927
2.51312411871735 0.845896255081279
2.52254879883025 0.854205083409271
2.53143316673083 0.863089295834779
2.53974215998945 0.872513830541739
2.54744298691008 0.882441493315677
2.55450525594375 0.892833104331813
2.5609010956297 0.903647652779443
2.566605264591 0.91484245871235
2.57159525115038 0.926373341486524
2.57585136217326 0.938194794120418
2.57935680078732 0.950260162889652
2.58209773267185 0.962521831447352
2.58406334065533 0.974931408743528
2.58524586740575 0.98743992000183
2.5856406460451 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.93205080756888 1
2.93165615451034 1.01255808394533
2.9304737528451 1.02506660702827
2.92850826895749 1.03747620397991
2.92576745968978 1.04973789994631
2.92226214172958 1.06180330376933
2.91800614892144 1.07362479896374
2.91301627767114 1.08515573163721
2.90731222065818 1.09635059461124
2.90091648911804 1.10716520701673
2.89385432400084 1.11755688865504
2.88615359635722 1.12748462843675
2.87784469734436 1.13690924623317
2.86896041828634 1.14579354750191
2.8595358212622 1.15410247007629
2.84960810073234 1.16180322253923
2.83921643674948 1.16886541363561
2.82840184033335 1.17526117221227
2.81720699161949 1.18096525721237
2.80567607142074 1.18595515728998
2.79385458686635 1.19021117965185
2.78178919180667 1.19371652777555
2.76952750269232 1.19645736769748
2.75711791065443 1.19842288260908
2.74460939052753 1.19960531554563
2.73205130756888 1.19999999999937
2.71949322263696 1.19960537833605
2.70698469659805 1.19842300794212
2.69457509473274 1.1964575550785
2.68231339191435 1.19371677646505
2.67024797932808 1.19021148866837
2.65842647349372 1.18595552541398
2.64689552834561 1.18096568299102
2.63570065111147 1.17526165396524
2.62488602271669 1.16886594946165
2.614494323423 1.16180381032368
2.6045665643895 1.15410310749943
2.59514192582086 1.14579423204814
2.58625760234145 1.13690997520091
2.5779486562056 1.1274853989491
2.57024787892338 1.11755769767115
2.56318566184787 1.1071660513438
2.55678987623474 1.0963514709171
2.55108576324754 1.08515663646349
2.54609583434263 1.07362572873953
2.54183978242707 1.06180425482523
2.5383344041399 1.04973886852895
2.53559353356375 1.03747718626675
2.53362798762817 1.02506759914269
2.53244552342033 1.01255908197191
2.53205080757138 1.000001
2.53244539783949 0.987442914081564
2.5336277369621 0.974934385086767
2.53559315880171 0.962524778307867
2.5383339067609 0.950263068637568
2.54183916439403 0.938197647288113
2.54609509809464 0.926376130813883
2.55108491169022 0.914845173191209
2.55678891272879 0.903650281697026
2.5631845901958 0.892835637313018
2.5702467033545 0.882443920364015
2.57794738135932 0.87251614207879
2.58625623324899 0.863091482737992
2.59514046788539 0.854207137047964
2.6045650233648 0.845898167350705
2.61449270539077 0.838197365249257
2.62488433406255 0.831135122194644
2.63569889849975 0.824739309545084
2.64689371869304 0.819035168570816
2.65842461394214 0.814045210838659
2.67024607721628 0.809789129369422
2.68231145474907 0.806283720918796
2.69457313015906 0.803542819688447
2.70698271236922 0.801577242728912
2.7194912265838 0.80039474724978
2.73204930756888 0.800000000005625
2.74460739447375 0.800394558878521
2.75711592642435 0.801576866729807
2.76952553811677 0.803542257545388
2.7817872546389 0.806282974850297
2.79385268475146 0.809788202319865
2.80567421186549 0.814044106466675
2.81720518196266 0.819033891234842
2.82840008771681 0.824737864286165
2.83921474808998 0.831133514716539
2.84960648269423 0.838195601895927
2.85953428023112 0.845896255081279
2.86895896034402 0.854205083409271
2.87784332824461 0.863089295834779
2.88615232150323 0.872513830541739
2.89385314842386 0.882441493315677
2.90091541745752 0.892833104331813
2.90731125714347 0.903647652779443
2.91301542610477 0.91484245871235
2.91800541266415 0.926373341486524
2.92226152368704 0.938194794120418
2.92576696230109 0.950260162889652
2.92850789418562 0.962521831447352
2.93047350216911 0.974931408743528
2.93165602891952 0.98743992000183
2.93205080755888 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.27846096908265 1
3.27806631602412 1.01255808394533
3.27688391435887 1.02506660702827
3.27491843047126 1.03747620397991
3.27217762120355 1.04973789994631
3.26867230324336 1.06180330376933
3.26441631043522 1.07362479896374
3.25942643918491 1.08515573163721
3.25372238217196 1.09635059461124
3.24732665063181 1.10716520701673
3.24026448551461 1.11755688865504
3.232563757871 1.12748462843675
3.22425485885814 1.13690924623317
3.21537057980012 1.14579354750191
3.20594598277597 1.15410247007629
3.19601826224611 1.16180322253923
3.18562659826325 1.16886541363561
3.17481200184713 1.17526117221227
3.16361715313327 1.18096525721237
3.15208623293452 1.18595515728998
3.14026474838013 1.19021117965185
3.12819935332044 1.19371652777555
3.1159376642061 1.19645736769748
3.10352807216821 1.19842288260908
3.09101955204131 1.19960531554563
3.07846146908265 1.19999999999937
3.06590338415073 1.19960537833605
3.05339485811182 1.19842300794212
3.04098525624652 1.1964575550785
3.02872355342812 1.19371677646505
3.01665814084185 1.19021148866837
3.00483663500749 1.18595552541398
2.99330568985939 1.18096568299102
2.98211081262524 1.17526165396524
2.97129618423046 1.16886594946165
2.96090448493677 1.16180381032368
2.95097672590328 1.15410310749943
2.94155208733464 1.14579423204814
2.93266776385522 1.13690997520091
2.92435881771938 1.1274853989491
2.91665804043716 1.11755769767115
2.90959582336164 1.1071660513438
2.90320003774851 1.0963514709171
2.89749592476131 1.08515663646349
2.89250599585641 1.07362572873953
2.88824994394084 1.06180425482523
2.88474456565367 1.04973886852895
2.88200369507752 1.03747718626675
2.88003814914195 1.02506759914269
2.8788556849341 1.01255908197191
2.87846096908515 1.000001
2.87885555935326 0.987442914081564
2.88003789847588 0.974934385086767
2.88200332031548 0.962524778307867
2.88474406827467 0.950263068637568
2.88824932590781 0.938197647288113
2.89250525960842 0.926376130813883
2.897495073204 0.914845173191209
2.90319907424257 0.903650281697026
2.90959475170957 0.892835637313018
2.91665686486827 0.882443920364015
2.92435754287309 0.87251614207879
2.93266639476276 0.863091482737992
2.94155062939916 0.854207137047964
2.95097518487858 0.845898167350705
2.96090286690455 0.838197365249257
2.97129449557633 0.831135122194644
2.98210906001352 0.824739309545084
2.99330388020682 0.819035168570816
3.00483477545592 0.814045210838659
3.01665623873005 0.809789129369422
3.02872161626285 0.806283720918796
3.04098329167284 0.803542819688447
3.053392873883 0.801577242728912
3.06590138809758 0.80039474724978
3.07845946908265 0.800000000005625
3.09101755598753 0.800394558878521
3.10352608793813 0.801576866729807
3.11593569963055 0.803542257545388
3.12819741615268 0.806282974850297
3.14026284626524 0.809788202319865
3.15208437337927 0.814044106466675
3.16361534347644 0.819033891234842
3.17481024923059 0.824737864286165
3.18562490960376 0.831133514716539
3.19601664420801 0.838195601895927
3.2059444417449 0.845896255081279
3.2153691218578 0.854205083409271
3.22425348975838 0.863089295834779
3.23256248301701 0.872513830541739
3.24026330993764 0.882441493315677
3.2473255789713 0.892833104331813
3.25372141865725 0.903647652779443
3.25942558761855 0.91484245871235
3.26441557417793 0.926373341486524
3.26867168520081 0.938194794120418
3.27217712381487 0.950260162889652
3.2749180556994 0.962521831447352
3.27688366368288 0.974931408743528
3.2780661904333 0.98743992000183
3.27846096907265 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.62487113059643 1
3.62447647753789 1.01255808394533
3.62329407587265 1.02506660702827
3.62132859198504 1.03747620397991
3.61858778271733 1.04973789994631
3.61508246475713 1.06180330376933
3.61082647194899 1.07362479896374
3.60583660069869 1.08515573163721
3.60013254368573 1.09635059461124
3.59373681214559 1.10716520701673
3.58667464702839 1.11755688865504
3.57897391938477 1.12748462843675
3.57066502037191 1.13690924623317
3.56178074131389 1.14579354750191
3.55235614428975 1.15410247007629
3.54242842375989 1.16180322253923
3.53203675977703 1.16886541363561
3.5212221633609 1.17526117221227
3.51002731464704 1.18096525721237
3.4984963944483 1.18595515728998
3.4866749098939 1.19021117965185
3.47460951483422 1.19371652777555
3.46234782571987 1.19645736769748
3.44993823368199 1.19842288260908
3.43742971355508 1.19960531554563
3.42487163059643 1.19999999999937
3.41231354566451 1.19960537833605
3.3998050196256 1.19842300794212
3.38739541776029 1.1964575550785
3.3751337149419 1.19371677646505
3.36306830235563 1.19021148866837
3.35124679652127 1.18595552541398
3.33971585137316 1.18096568299102
3.32852097413902 1.17526165396524
3.31770634574424 1.16886594946165
3.30731464645055 1.16180381032368
3.29738688741705 1.15410310749943
3.28796224884841 1.14579423204814
3.279077925369 1.13690997520091
3.27076897923315 1.1274853989491
3.26306820195094 1.11755769767115
3.25600598487542 1.1071660513438
3.24961019926229 1.0963514709171
3.24390608627509 1.08515663646349
3.23891615737018 1.07362572873953
3.23466010545462 1.06180425482523
3.23115472716745 1.04973886852895
3.2284138565913 1.03747718626675
3.22644831065572 1.02506759914269
3.22526584644788 1.01255908197191
3.22487113059893 1.000001
3.22526572086704 0.987442914081564
3.22644805998965 0.974934385086767
3.22841348182926 0.962524778307867
3.23115422978845 0.950263068637568
3.23465948742158 0.938197647288113
3.23891542112219 0.926376130813883
3.24390523471777 0.914845173191209
3.24960923575634 0.903650281697026
3.25600491322335 0.892835637313018
3.26306702638205 0.882443920364015
3.27076770438687 0.87251614207879
3.27907655627654 0.863091482737992
3.28796079091294 0.854207137047964
3.29738534639235 0.845898167350705
3.30731302841832 0.838197365249257
3.3177046570901 0.831135122194644
3.3285192215273 0.824739309545084
3.33971404172059 0.819035168570816
3.3512449369697 0.814045210838659
3.36306640024383 0.809789129369422
3.37513177777662 0.806283720918796
3.38739345318661 0.803542819688447
3.39980303539677 0.801577242728912
3.41231154961135 0.80039474724978
3.42486963059643 0.800000000005625
3.4374277175013 0.800394558878521
3.44993624945191 0.801576866729807
3.46234586114432 0.803542257545388
3.47460757766645 0.806282974850297
3.48667300777901 0.809788202319865
3.49849453489304 0.814044106466675
3.51002550499021 0.819033891234842
3.52122041074436 0.824737864286165
3.53203507111753 0.831133514716539
3.54242680572179 0.838195601895927
3.55235460325867 0.845896255081279
3.56177928337157 0.854205083409271
3.57066365127216 0.863089295834779
3.57897264453078 0.872513830541739
3.58667347145141 0.882441493315677
3.59373574048507 0.892833104331813
3.60013158017102 0.903647652779443
3.60583574913232 0.91484245871235
3.6108257356917 0.926373341486524
3.61508184671459 0.938194794120418
3.61858728532864 0.950260162889652
3.62132821721317 0.962521831447352
3.62329382519666 0.974931408743528
3.62447635194707 0.98743992000183
3.62487113058643 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 1
3.97088663905167 1.01255808394533
3.96970423738642 1.02506660702827
3.96773875349881 1.03747620397991
3.96499794423111 1.04973789994631
3.96149262627091 1.06180330376933
3.95723663346277 1.07362479896374
3.95224676221246 1.08515573163721
3.94654270519951 1.09635059461124
3.94014697365936 1.10716520701673
3.93308480854216 1.11755688865504
3.92538408089855 1.12748462843675
3.91707518188569 1.13690924623317
3.90819090282767 1.14579354750191
3.89876630580352 1.15410247007629
3.88883858527366 1.16180322253923
3.8784469212908 1.16886541363561
3.86763232487468 1.17526117221227
3.85643747616082 1.18096525721237
3.84490655596207 1.18595515728998
3.83308507140768 1.19021117965185
3.82101967634799 1.19371652777555
3.80875798723365 1.19645736769748
3.79634839519576 1.19842288260908
3.78383987506886 1.19960531554563
3.7712817921102 1.19999999999937
3.75872370717828 1.19960537833605
3.74621518113937 1.19842300794212
3.73380557927407 1.1964575550785
3.72154387645568 1.19371677646505
3.7094784638694 1.19021148866837
3.69765695803504 1.18595552541398
3.68612601288694 1.18096568299102
3.67493113565279 1.17526165396524
3.66411650725801 1.16886594946165
3.65372480796433 1.16180381032368
3.64379704893083 1.15410310749943
3.63437241036219 1.14579423204814
3.62548808688277 1.13690997520091
3.61717914074693 1.1274853989491
3.60947836346471 1.11755769767115
3.60241614638919 1.1071660513438
3.59602036077606 1.0963514709171
3.59031624778886 1.08515663646349
3.58532631888396 1.07362572873953
3.58107026696839 1.06180425482523
3.57756488868122 1.04973886852895
3.57482401810507 1.03747718626675
3.5728584721695 1.02506759914269
3.57167600796165 1.01255908197191
3.5712812921127 1.000001
3.57167588238082 0.987442914081564
3.57285822150343 0.974934385086767
3.57482364334303 0.962524778307867
3.57756439130222 0.950263068637568
3.58106964893536 0.938197647288113
3.58532558263597 0.926376130813883
3.59031539623155 0.914845173191209
3.59601939727012 0.903650281697026
3.60241507473712 0.892835637313018
3.60947718789582 0.882443920364015
3.61717786590065 0.87251614207879
3.62548671779031 0.863091482737992
3.63437095242671 0.854207137047964
3.64379550790613 0.845898167350705
3.6537231899321 0.838197365249257
3.66411481860388 0.831135122194644
3.67492938304107 0.824739309545084
3.68612420323437 0.819035168570816
3.69765509848347 0.814045210838659
3.70947656175761 0.809789129369422
3.7215419392904 0.806283720918796
3.73380361470039 0.803542819688447
3.74621319691055 0.801577242728912
3.75872171112513 0.80039474724978
3.7712797921102 0.800000000005625
3.78383787901508 0.800394558878521
3.79634641096568 0.801576866729807
3.8087560226581 0.803542257545388
3.82101773918023 0.806282974850297
3.83308316929279 0.809788202319865
3.84490469640682 0.814044106466675
3.85643566650399 0.819033891234842
3.86763057225814 0.824737864286165
3.87844523263131 0.831133514716539
3.88883696723556 0.838195601895927
3.89876476477245 0.845896255081279
3.90818944488535 0.854205083409271
3.91707381278593 0.863089295834779
3.92538280604456 0.872513830541739
3.93308363296519 0.882441493315677
3.94014590199885 0.892833104331813
3.9465417416848 0.903647652779443
3.9522459106461 0.91484245871235
3.95723589720548 0.926373341486524
3.96149200822836 0.938194794120418
3.96499744684242 0.950260162889652
3.96773837872695 0.962521831447352
3.96970398671043 0.974931408743528
3.97088651346085 0.98743992000183
3.9712812921002 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 1
4.31729680056544 1.01255808394533
4.3161143989002 1.02506660702827
4.31414891501259 1.03747620397991
4.31140810574488 1.04973789994631
4.30790278778469 1.06180330376933
4.30364679497654 1.07362479896374
4.29865692372624 1.08515573163721
4.29295286671328 1.09635059461124
4.28655713517314 1.10716520701673
4.27949497005594 1.11755688865504
4.27179424241232 1.12748462843675
4.26348534339946 1.13690924623317
4.25460106434144 1.14579354750191
4.2451764673173 1.15410247007629
4.23524874678744 1.16180322253923
4.22485708280458 1.16886541363561
4.21404248638845 1.17526117221227
4.20284763767459 1.18096525721237
4.19131671747585 1.18595515728998
4.17949523292145 1.19021117965185
4.16742983786177 1.19371652777555
4.15516814874742 1.19645736769748
4.14275855670954 1.19842288260908
4.13025003658263 1.19960531554563
4.11769195362398 1.19999999999937
4.10513386869206 1.19960537833605
4.09262534265315 1.19842300794212
4.08021574078784 1.1964575550785
4.06795403796945 1.19371677646505
4.05588862538318 1.19021148866837
4.04406711954882 1.18595552541398
4.03253617440071 1.18096568299102
4.02134129716657 1.17526165396524
4.01052666877179 1.16886594946165
4.0001349694781 1.16180381032368
3.9902072104446 1.15410310749943
3.98078257187596 1.14579423204814
3.97189824839655 1.13690997520091
3.96358930226071 1.1274853989491
3.95588852497849 1.11755769767115
3.94882630790297 1.1071660513438
3.94243052228984 1.0963514709171
3.93672640930264 1.08515663646349
3.93173648039774 1.07362572873953
3.92748042848217 1.06180425482523
3.923975050195 1.04973886852895
3.92123417961885 1.03747718626675
3.91926863368327 1.02506759914269
3.91808616947543 1.01255908197191
3.91769145362648 1.000001
3.91808604389459 0.987442914081564
3.9192683830172 0.974934385086767
3.92123380485681 0.962524778307867
3.923974552816 0.950263068637568
3.92747981044913 0.938197647288113
3.93173574414975 0.926376130813883
3.93672555774532 0.914845173191209
3.94242955878389 0.903650281697026
3.9488252362509 0.892835637313018
3.9558873494096 0.882443920364015
3.96358802741442 0.87251614207879
3.97189687930409 0.863091482737992
3.98078111394049 0.854207137047964
3.9902056694199 0.845898167350705
4.00013335144588 0.838197365249257
4.01052498011765 0.831135122194644
4.02133954455485 0.824739309545084
4.03253436474814 0.819035168570816
4.04406525999725 0.814045210838659
4.05588672327138 0.809789129369422
4.06795210080417 0.806283720918796
4.08021377621416 0.803542819688447
4.09262335842432 0.801577242728912
4.1051318726389 0.80039474724978
4.11768995362398 0.800000000005625
4.13024804052885 0.800394558878521
4.14275657247946 0.801576866729807
4.15516618417187 0.803542257545388
4.167427900694 0.806282974850297
4.17949333080657 0.809788202319865
4.19131485792059 0.814044106466675
4.20284582801776 0.819033891234842
4.21404073377191 0.824737864286165
4.22485539414508 0.831133514716539
4.23524712874934 0.838195601895927
4.24517492628623 0.845896255081279
4.25459960639912 0.854205083409271
4.26348397429971 0.863089295834779
4.27179296755833 0.872513830541739
4.27949379447896 0.882441493315677
4.28655606351262 0.892833104331813
4.29295190319857 0.903647652779443
4.29865607215987 0.91484245871235
4.30364605871925 0.926373341486524
4.30790216974214 0.938194794120418
4.3114076083562 0.950260162889652
4.31414854024072 0.962521831447352
4.31611414822421 0.974931408743528
4.31729667497462 0.98743992000183
4.31769145361398 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.66410161513775 1
4.66370696207922 1.01255808394533
4.66252456041398 1.02506660702827
4.66055907652636 1.03747620397991
4.65781826725866 1.04973789994631
4.65431294929846 1.06180330376933
4.65005695649032 1.07362479896374
4.64506708524002 1.08515573163721
4.63936302822706 1.09635059461124
4.63296729668691 1.10716520701673
4.62590513156971 1.11755688865504
4.6182044039261 1.12748462843675
4.60989550491324 1.13690924623317
4.60101122585522 1.14579354750191
4.59158662883108 1.15410247007629
4.58165890830121 1.16180322253923
4.57126724431835 1.16886541363561
4.56045264790223 1.17526117221227
4.54925779918837 1.18096525721237
4.53772687898962 1.18595515728998
4.52590539443523 1.19021117965185
4.51383999937554 1.19371652777555
4.5015783102612 1.19645736769748
4.48916871822331 1.19842288260908
4.47666019809641 1.19960531554563
4.46410211513775 1.19999999999937
4.45154403020583 1.19960537833605
4.43903550416692 1.19842300794212
4.42662590230162 1.1964575550785
4.41436419948323 1.19371677646505
4.40229878689695 1.19021148866837
4.39047728106259 1.18595552541398
4.37894633591449 1.18096568299102
4.36775145868034 1.17526165396524
4.35693683028556 1.16886594946165
4.34654513099188 1.16180381032368
4.33661737195838 1.15410310749943
4.32719273338974 1.14579423204814
4.31830840991033 1.13690997520091
4.30999946377448 1.1274853989491
4.30229868649226 1.11755769767115
4.29523646941674 1.1071660513438
4.28884068380361 1.0963514709171
4.28313657081641 1.08515663646349
4.27814664191151 1.07362572873953
4.27389058999594 1.06180425482523
4.27038521170877 1.04973886852895
4.26764434113262 1.03747718626675
4.26567879519705 1.02506759914269
4.26449633098921 1.01255908197191
4.26410161514025 1.000001
4.26449620540837 0.987442914081564
4.26567854453098 0.974934385086767
4.26764396637058 0.962524778307867
4.27038471432977 0.950263068637568
4.27388997196291 0.938197647288113
4.27814590566352 0.926376130813883
4.2831357192591 0.914845173191209
4.28883972029767 0.903650281697026
4.29523539776467 0.892835637313018
4.30229751092337 0.882443920364015
4.3099981889282 0.87251614207879
4.31830704081786 0.863091482737992
4.32719127545426 0.854207137047964
4.33661583093368 0.845898167350705
4.34654351295965 0.838197365249257
4.35693514163143 0.831135122194644
4.36774970606862 0.824739309545084
4.37894452626192 0.819035168570816
4.39047542151102 0.814045210838659
4.40229688478516 0.809789129369422
4.41436226231795 0.806283720918796
4.42662393772794 0.803542819688447
4.4390335199381 0.801577242728912
4.45154203415268 0.80039474724978
4.46410011513775 0.800000000005625
4.47665820204263 0.800394558878521
4.48916673399323 0.801576866729807
4.50157634568565 0.803542257545388
4.51383806220778 0.806282974850297
4.52590349232034 0.809788202319865
4.53772501943437 0.814044106466675
4.54925598953154 0.819033891234842
4.56045089528569 0.824737864286165
4.57126555565886 0.831133514716539
4.58165729026311 0.838195601895927
4.5915850878 0.845896255081279
4.6010097679129 0.854205083409271
4.60989413581349 0.863089295834779
4.61820312907211 0.872513830541739
4.62590395599274 0.882441493315677
4.6329662250264 0.892833104331813
4.63936206471235 0.903647652779443
4.64506623367365 0.91484245871235
4.65005622023303 0.926373341486524
4.65431233125591 0.938194794120418
4.65781776986997 0.950260162889652
4.6605587017545 0.962521831447352
4.66252430973798 0.974931408743528
4.6637068364884 0.98743992000183
4.66410161512775 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.01051177665153 1
5.01011712359299 1.01255808394533
5.00893472192775 1.02506660702827
5.00696923804014 1.03747620397991
5.00422842877243 1.04973789994631
5.00072311081224 1.06180330376933
4.99646711800409 1.07362479896374
4.99147724675379 1.08515573163721
4.98577318974084 1.09635059461124
4.97937745820069 1.10716520701673
4.97231529308349 1.11755688865504
4.96461456543987 1.12748462843675
4.95630566642701 1.13690924623317
4.947421387369 1.14579354750191
4.93799679034485 1.15410247007629
4.92806906981499 1.16180322253923
4.91767740583213 1.16886541363561
4.90686280941601 1.17526117221227
4.89566796070215 1.18096525721237
4.8841370405034 1.18595515728998
4.872315555949 1.19021117965185
4.86025016088932 1.19371652777555
4.84798847177498 1.19645736769748
4.83557887973709 1.19842288260908
4.82307035961019 1.19960531554563
4.81051227665153 1.19999999999937
4.79795419171961 1.19960537833605
4.7854456656807 1.19842300794212
4.77303606381539 1.1964575550785
4.760774360997 1.19371677646505
4.74870894841073 1.19021148866837
4.73688744257637 1.18595552541398
4.72535649742827 1.18096568299102
4.71416162019412 1.17526165396524
4.70334699179934 1.16886594946165
4.69295529250565 1.16180381032368
4.68302753347215 1.15410310749943
4.67360289490351 1.14579423204814
4.6647185714241 1.13690997520091
4.65640962528826 1.1274853989491
4.64870884800604 1.11755769767115
4.64164663093052 1.1071660513438
4.63525084531739 1.0963514709171
4.62954673233019 1.08515663646349
4.62455680342529 1.07362572873953
4.62030075150972 1.06180425482523
4.61679537322255 1.04973886852895
4.6140545026464 1.03747718626675
4.61208895671083 1.02506759914269
4.61090649250298 1.01255908197191
4.61051177665403 1.000001
4.61090636692214 0.987442914081564
4.61208870604476 0.974934385086767
4.61405412788436 0.962524778307867
4.61679487584355 0.950263068637568
4.62030013347668 0.938197647288113
4.6245560671773 0.926376130813883
4.62954588077287 0.914845173191209
4.63524988181144 0.903650281697026
4.64164555927845 0.892835637313018
4.64870767243715 0.882443920364015
4.65640835044197 0.87251614207879
4.66471720233164 0.863091482737992
4.67360143696804 0.854207137047964
4.68302599244745 0.845898167350705
4.69295367447343 0.838197365249257
4.7033453031452 0.831135122194644
4.7141598675824 0.824739309545084
4.72535468777569 0.819035168570816
4.7368855830248 0.814045210838659
4.74870704629893 0.809789129369422
4.76077242383172 0.806283720918796
4.77303409924172 0.803542819688447
4.78544368145187 0.801577242728912
4.79795219566645 0.80039474724978
4.81051027665153 0.800000000005625
4.8230683635564 0.800394558878521
4.83557689550701 0.801576866729807
4.84798650719942 0.803542257545388
4.86024822372156 0.806282974850297
4.87231365383412 0.809788202319865
4.88413518094814 0.814044106466675
4.89566615104532 0.819033891234842
4.90686105679947 0.824737864286165
4.91767571717263 0.831133514716539
4.92806745177689 0.838195601895927
4.93799524931378 0.845896255081279
4.94741992942668 0.854205083409271
4.95630429732726 0.863089295834779
4.96461329058588 0.872513830541739
4.97231411750651 0.882441493315677
4.97937638654018 0.892833104331813
4.98577222622613 0.903647652779443
4.99147639518743 0.91484245871235
4.99646638174681 0.926373341486524
5.00072249276969 0.938194794120418
5.00422793138375 0.950260162889652
5.00696886326828 0.962521831447352
5.00893447125176 0.974931408743528
5.01011699800217 0.98743992000183
5.01051177664153 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.35692193816531 1
5.35652728510677 1.01255808394533
5.35534488344153 1.02506660702827
5.35337939955391 1.03747620397991
5.35063859028621 1.04973789994631
5.34713327232601 1.06180330376933
5.34287727951787 1.07362479896374
5.33788740826757 1.08515573163721
5.33218335125461 1.09635059461124
5.32578761971446 1.10716520701673
5.31872545459727 1.11755688865504
5.31102472695365 1.12748462843675
5.30271582794079 1.13690924623317
5.29383154888277 1.14579354750191
5.28440695185863 1.15410247007629
5.27447923132877 1.16180322253923
5.2640875673459 1.16886541363561
5.25327297092978 1.17526117221227
5.24207812221592 1.18096525721237
5.23054720201717 1.18595515728998
5.21872571746278 1.19021117965185
5.20666032240309 1.19371652777555
5.19439863328875 1.19645736769748
5.18198904125086 1.19842288260908
5.16948052112396 1.19960531554563
5.15692243816531 1.19999999999937
5.14436435323338 1.19960537833605
5.13185582719448 1.19842300794212
5.11944622532917 1.1964575550785
5.10718452251078 1.19371677646505
5.0951191099245 1.19021148866837
5.08329760409014 1.18595552541398
5.07176665894204 1.18096568299102
5.0605717817079 1.17526165396524
5.04975715331312 1.16886594946165
5.03936545401943 1.16180381032368
5.02943769498593 1.15410310749943
5.02001305641729 1.14579423204814
5.01112873293788 1.13690997520091
5.00281978680203 1.1274853989491
4.99511900951981 1.11755769767115
4.98805679244429 1.1071660513438
4.98166100683117 1.0963514709171
4.97595689384397 1.08515663646349
4.97096696493906 1.07362572873953
4.9667109130235 1.06180425482523
4.96320553473633 1.04973886852895
4.96046466416017 1.03747718626675
4.9584991182246 1.02506759914269
4.95731665401676 1.01255908197191
4.95692193816781 1.000001
4.95731652843592 0.987442914081564
4.95849886755853 0.974934385086767
4.96046428939813 0.962524778307867
4.96320503735733 0.950263068637568
4.96671029499046 0.938197647288113
4.97096622869107 0.926376130813883
4.97595604228665 0.914845173191209
4.98166004332522 0.903650281697026
4.98805572079222 0.892835637313018
4.99511783395093 0.882443920364015
5.00281851195575 0.87251614207879
5.01112736384541 0.863091482737992
5.02001159848181 0.854207137047964
5.02943615396123 0.845898167350705
5.0393638359872 0.838197365249257
5.04975546465898 0.831135122194644
5.06057002909617 0.824739309545084
5.07176484928947 0.819035168570816
5.08329574453857 0.814045210838659
5.09511720781271 0.809789129369422
5.1071825853455 0.806283720918796
5.11944426075549 0.803542819688447
5.13185384296565 0.801577242728912
5.14436235718023 0.80039474724978
5.15692043816531 0.800000000005625
5.16947852507018 0.800394558878521
5.18198705702078 0.801576866729807
5.1943966687132 0.803542257545388
5.20665838523533 0.806282974850297
5.21872381534789 0.809788202319865
5.23054534246192 0.814044106466675
5.24207631255909 0.819033891234842
5.25327121831324 0.824737864286165
5.26408587868641 0.831133514716539
5.27447761329066 0.838195601895927
5.28440541082755 0.845896255081279
5.29383009094045 0.854205083409271
5.30271445884104 0.863089295834779
5.31102345209966 0.872513830541739
5.31872427902029 0.882441493315677
5.32578654805395 0.892833104331813
5.3321823877399 0.903647652779443
5.3378865567012 0.91484245871235
5.34287654326058 0.926373341486524
5.34713265428346 0.938194794120418
5.35063809289752 0.950260162889652
5.35337902478205 0.962521831447352
5.35534463276554 0.974931408743528
5.35652715951595 0.98743992000183
5.35692193815531 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.70333209967908 1
5.70293744662055 1.01255808394533
5.7017550449553 1.02506660702827
5.69978956106769 1.03747620397991
5.69704875179998 1.04973789994631
5.69354343383979 1.06180330376933
5.68928744103164 1.07362479896374
5.68429756978134 1.08515573163721
5.67859351276839 1.09635059461124
5.67219778122824 1.10716520701673
5.66513561611104 1.11755688865504
5.65743488846742 1.12748462843675
5.64912598945456 1.13690924623317
5.64024171039655 1.14579354750191
5.6308171133724 1.15410247007629
5.62088939284254 1.16180322253923
5.61049772885968 1.16886541363561
5.59968313244356 1.17526117221227
5.5884882837297 1.18096525721237
5.57695736353095 1.18595515728998
5.56513587897655 1.19021117965185
5.55307048391687 1.19371652777555
5.54080879480253 1.19645736769748
5.52839920276464 1.19842288260908
5.51589068263774 1.19960531554563
5.50333259967908 1.19999999999937
5.49077451474716 1.19960537833605
5.47826598870825 1.19842300794212
5.46585638684294 1.1964575550785
5.45359468402455 1.19371677646505
5.44152927143828 1.19021148866837
5.42970776560392 1.18595552541398
5.41817682045582 1.18096568299102
5.40698194322167 1.17526165396524
5.39616731482689 1.16886594946165
5.3857756155332 1.16180381032368
5.3758478564997 1.15410310749943
5.36642321793107 1.14579423204814
5.35753889445165 1.13690997520091
5.34922994831581 1.1274853989491
5.34152917103359 1.11755769767115
5.33446695395807 1.1071660513438
5.32807116834494 1.0963514709171
5.32236705535774 1.08515663646349
5.31737712645284 1.07362572873953
5.31312107453727 1.06180425482523
5.3096156962501 1.04973886852895
5.30687482567395 1.03747718626675
5.30490927973838 1.02506759914269
5.30372681553053 1.01255908197191
5.30333209968158 1.000001
5.30372668994969 0.987442914081564
5.30490902907231 0.974934385086767
5.30687445091191 0.962524778307867
5.3096151988711 0.950263068637568
5.31312045650423 0.938197647288113
5.31737639020485 0.926376130813883
5.32236620380043 0.914845173191209
5.32807020483899 0.903650281697026
5.334465882306 0.892835637313018
5.3415279954647 0.882443920364015
5.34922867346952 0.87251614207879
5.35753752535919 0.863091482737992
5.36642175999559 0.854207137047964
5.375846315475 0.845898167350705
5.38577399750098 0.838197365249257
5.39616562617275 0.831135122194644
5.40698019060995 0.824739309545084
5.41817501080324 0.819035168570816
5.42970590605235 0.814045210838659
5.44152736932648 0.809789129369422
5.45359274685928 0.806283720918796
5.46585442226927 0.803542819688447
5.47826400447942 0.801577242728912
5.490772518694 0.80039474724978
5.50333059967908 0.800000000005625
5.51588868658395 0.800394558878521
5.52839721853456 0.801576866729807
5.54080683022698 0.803542257545388
5.55306854674911 0.806282974850297
5.56513397686167 0.809788202319865
5.57695550397569 0.814044106466675
5.58848647407287 0.819033891234842
5.59968137982702 0.824737864286165
5.61049604020018 0.831133514716539
5.62088777480444 0.838195601895927
5.63081557234133 0.845896255081279
5.64024025245423 0.854205083409271
5.64912462035481 0.863089295834779
5.65743361361343 0.872513830541739
5.66513444053406 0.882441493315677
5.67219670956773 0.892833104331813
5.67859254925368 0.903647652779443
5.68429671821498 0.91484245871235
5.68928670477436 0.926373341486524
5.69354281579724 0.938194794120418
5.6970482544113 0.950260162889652
5.69978918629583 0.962521831447352
5.70175479427931 0.974931408743528
5.70293732102972 0.98743992000183
5.70333209966908 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.04974226119286 1
6.04934760813432 1.01255808394533
6.04816520646908 1.02506660702827
6.04619972258146 1.03747620397991
6.04345891331376 1.04973789994631
6.03995359535356 1.06180330376933
6.03569760254542 1.07362479896374
6.03070773129512 1.08515573163721
6.02500367428216 1.09635059461124
6.01860794274201 1.10716520701673
6.01154577762482 1.11755688865504
6.0038450499812 1.12748462843675
5.99553615096834 1.13690924623317
5.98665187191032 1.14579354750191
5.97722727488618 1.15410247007629
5.96729955435632 1.16180322253923
5.95690789037346 1.16886541363561
5.94609329395733 1.17526117221227
5.93489844524347 1.18096525721237
5.92336752504472 1.18595515728998
5.91154604049033 1.19021117965185
5.89948064543065 1.19371652777555
5.8872189563163 1.19645736769748
5.87480936427841 1.19842288260908
5.86230084415151 1.19960531554563
5.84974276119286 1.19999999999937
5.83718467626093 1.19960537833605
5.82467615022203 1.19842300794212
5.81226654835672 1.1964575550785
5.80000484553833 1.19371677646505
5.78793943295206 1.19021148866837
5.7761179271177 1.18595552541398
5.76458698196959 1.18096568299102
5.75339210473545 1.17526165396524
5.74257747634067 1.16886594946165
5.73218577704698 1.16180381032368
5.72225801801348 1.15410310749943
5.71283337944484 1.14579423204814
5.70394905596543 1.13690997520091
5.69564010982958 1.1274853989491
5.68793933254736 1.11755769767115
5.68087711547185 1.1071660513438
5.67448132985872 1.0963514709171
5.66877721687152 1.08515663646349
5.66378728796661 1.07362572873953
5.65953123605105 1.06180425482523
5.65602585776388 1.04973886852895
5.65328498718772 1.03747718626675
5.65131944125215 1.02506759914269
5.65013697704431 1.01255908197191
5.64974226119536 1.000001
5.65013685146347 0.987442914081564
5.65131919058608 0.974934385086767
5.65328461242568 0.962524778307867
5.65602536038488 0.950263068637568
5.65953061801801 0.938197647288113
5.66378655171862 0.926376130813883
5.6687763653142 0.914845173191209
5.67448036635277 0.903650281697026
5.68087604381977 0.892835637313018
5.68793815697848 0.882443920364015
5.6956388349833 0.87251614207879
5.70394768687297 0.863091482737992
5.71283192150937 0.854207137047964
5.72225647698878 0.845898167350705
5.73218415901475 0.838197365249257
5.74257578768653 0.831135122194644
5.75339035212373 0.824739309545084
5.76458517231702 0.819035168570816
5.77611606756612 0.814045210838659
5.78793753084026 0.809789129369422
5.80000290837305 0.806283720918796
5.81226458378304 0.803542819688447
5.8246741659932 0.801577242728912
5.83718268020778 0.80039474724978
5.84974076119286 0.800000000005625
5.86229884809773 0.800394558878521
5.87480738004833 0.801576866729807
5.88721699174075 0.803542257545388
5.89947870826288 0.806282974850297
5.91154413837544 0.809788202319865
5.92336566548947 0.814044106466675
5.93489663558664 0.819033891234842
5.94609154134079 0.824737864286165
5.95690620171396 0.831133514716539
5.96729793631821 0.838195601895927
5.9772257338551 0.845896255081279
5.986650413968 0.854205083409271
5.99553478186859 0.863089295834779
6.00384377512721 0.872513830541739
6.01154460204784 0.882441493315677
6.0186068710815 0.892833104331813
6.02500271076745 0.903647652779443
6.03070687972875 0.91484245871235
6.03569686628813 0.926373341486524
6.03995297731101 0.938194794120418
6.04345841592507 0.950260162889652
6.0461993478096 0.962521831447352
6.04816495579309 0.974931408743528
6.0493474825435 0.98743992000183
6.04974226118286 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.39615242270663 1
6.3957577696481 1.01255808394533
6.39457536798285 1.02506660702827
6.39260988409524 1.03747620397991
6.38986907482753 1.04973789994631
6.38636375686734 1.06180330376933
6.38210776405919 1.07362479896374
6.37711789280889 1.08515573163721
6.37141383579594 1.09635059461124
6.36501810425579 1.10716520701673
6.35795593913859 1.11755688865504
6.35025521149497 1.12748462843675
6.34194631248211 1.13690924623317
6.3330620334241 1.14579354750191
6.32363743639995 1.15410247007629
6.31370971587009 1.16180322253923
6.30331805188723 1.16886541363561
6.29250345547111 1.17526117221227
6.28130860675725 1.18096525721237
6.2697776865585 1.18595515728998
6.2579562020041 1.19021117965185
6.24589080694442 1.19371652777555
6.23362911783008 1.19645736769748
6.22121952579219 1.19842288260908
6.20871100566529 1.19960531554563
6.19615292270663 1.19999999999937
6.18359483777471 1.19960537833605
6.1710863117358 1.19842300794212
6.15867670987049 1.1964575550785
6.1464150070521 1.19371677646505
6.13434959446583 1.19021148866837
6.12252808863147 1.18595552541398
6.11099714348337 1.18096568299102
6.09980226624922 1.17526165396524
6.08898763785444 1.16886594946165
6.07859593856075 1.16180381032368
6.06866817952726 1.15410310749943
6.05924354095862 1.14579423204814
6.0503592174792 1.13690997520091
6.04205027134336 1.1274853989491
6.03434949406114 1.11755769767115
6.02728727698562 1.1071660513438
6.02089149137249 1.0963514709171
6.01518737838529 1.08515663646349
6.01019744948039 1.07362572873953
6.00594139756482 1.06180425482523
6.00243601927765 1.04973886852895
5.9996951487015 1.03747718626675
5.99772960276593 1.02506759914269
5.99654713855808 1.01255908197191
5.99615242270913 1.000001
5.99654701297724 0.987442914081564
5.99772935209986 0.974934385086767
5.99969477393946 0.962524778307867
6.00243552189865 0.950263068637568
6.00594077953178 0.938197647288113
6.0101967132324 0.926376130813883
6.01518652682798 0.914845173191209
6.02089052786654 0.903650281697026
6.02728620533355 0.892835637313018
6.03434831849225 0.882443920364015
6.04204899649707 0.87251614207879
6.05035784838674 0.863091482737992
6.05924208302314 0.854207137047964
6.06866663850255 0.845898167350705
6.07859432052853 0.838197365249257
6.08898594920031 0.831135122194644
6.0998005136375 0.824739309545084
6.11099533383079 0.819035168570816
6.1225262290799 0.814045210838659
6.13434769235403 0.809789129369422
6.14641306988683 0.806283720918796
6.15867474529682 0.803542819688447
6.17108432750697 0.801577242728912
6.18359284172156 0.80039474724978
6.19615092270663 0.800000000005625
6.20870900961151 0.800394558878521
6.22121754156211 0.801576866729807
6.23362715325453 0.803542257545388
6.24588886977666 0.806282974850297
6.25795429988922 0.809788202319865
6.26977582700325 0.814044106466675
6.28130679710042 0.819033891234842
6.29250170285457 0.824737864286165
6.30331636322774 0.831133514716539
6.31370809783199 0.838195601895927
6.32363589536888 0.845896255081279
6.33306057548178 0.854205083409271
6.34194494338236 0.863089295834779
6.35025393664098 0.872513830541739
6.35795476356161 0.882441493315677
6.36501703259528 0.892833104331813
6.37141287228123 0.903647652779443
6.37711704124253 0.91484245871235
6.38210702780191 0.926373341486524
6.38636313882479 0.938194794120418
6.38986857743885 0.950260162889652
6.39260950932338 0.962521831447352
6.39457511730686 0.974931408743528
6.39575764405728 0.98743992000183
6.39615242269663 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.74256258422041 1
6.74216793116187 1.01255808394533
6.74098552949663 1.02506660702827
6.73902004560902 1.03747620397991
6.73627923634131 1.04973789994631
6.73277391838111 1.06180330376933
6.72851792557297 1.07362479896374
6.72352805432267 1.08515573163721
6.71782399730971 1.09635059461124
6.71142826576957 1.10716520701673
6.70436610065237 1.11755688865504
6.69666537300875 1.12748462843675
6.68835647399589 1.13690924623317
6.67947219493787 1.14579354750191
6.67004759791373 1.15410247007629
6.66011987738387 1.16180322253923
6.64972821340101 1.16886541363561
6.63891361698488 1.17526117221227
6.62771876827102 1.18096525721237
6.61618784807227 1.18595515728998
6.60436636351788 1.19021117965185
6.5923009684582 1.19371652777555
6.58003927934385 1.19645736769748
6.56762968730596 1.19842288260908
6.55512116717906 1.19960531554563
6.54256308422041 1.19999999999937
6.53000499928849 1.19960537833605
6.51749647324958 1.19842300794212
6.50508687138427 1.1964575550785
6.49282516856588 1.19371677646505
6.48075975597961 1.19021148866837
6.46893825014525 1.18595552541398
6.45740730499714 1.18096568299102
6.446212427763 1.17526165396524
6.43539779936822 1.16886594946165
6.42500610007453 1.16180381032368
6.41507834104103 1.15410310749943
6.40565370247239 1.14579423204814
6.39676937899298 1.13690997520091
6.38846043285713 1.1274853989491
6.38075965557491 1.11755769767115
6.3736974384994 1.1071660513438
6.36730165288627 1.0963514709171
6.36159753989907 1.08515663646349
6.35660761099416 1.07362572873953
6.3523515590786 1.06180425482523
6.34884618079143 1.04973886852895
6.34610531021528 1.03747718626675
6.3441397642797 1.02506759914269
6.34295730007186 1.01255908197191
6.34256258422291 1.000001
6.34295717449102 0.987442914081564
6.34413951361363 0.974934385086767
6.34610493545324 0.962524778307867
6.34884568341243 0.950263068637568
6.35235094104556 0.938197647288113
6.35660687474617 0.926376130813883
6.36159668834175 0.914845173191209
6.36730068938032 0.903650281697026
6.37369636684733 0.892835637313018
6.38075848000603 0.882443920364015
6.38845915801085 0.87251614207879
6.39676800990052 0.863091482737992
6.40565224453692 0.854207137047964
6.41507680001633 0.845898167350705
6.4250044820423 0.838197365249257
6.43539611071408 0.831135122194644
6.44621067515128 0.824739309545084
6.45740549534457 0.819035168570816
6.46893639059367 0.814045210838659
6.48075785386781 0.809789129369422
6.4928232314006 0.806283720918796
6.50508490681059 0.803542819688447
6.51749448902075 0.801577242728912
6.53000300323533 0.80039474724978
6.54256108422041 0.800000000005625
6.55511917112528 0.800394558878521
6.56762770307589 0.801576866729807
6.5800373147683 0.803542257545388
6.59229903129043 0.806282974850297
6.60436446140299 0.809788202319865
6.61618598851702 0.814044106466675
6.62771695861419 0.819033891234842
6.63891186436834 0.824737864286165
6.64972652474151 0.831133514716539
6.66011825934577 0.838195601895927
6.67004605688265 0.845896255081279
6.67947073699555 0.854205083409271
6.68835510489614 0.863089295834779
6.69666409815476 0.872513830541739
6.70436492507539 0.882441493315677
6.71142719410905 0.892833104331813
6.717823033795 0.903647652779443
6.7235272027563 0.91484245871235
6.72851718931568 0.926373341486524
6.73277330033857 0.938194794120418
6.73627873895262 0.950260162889652
6.73901967083715 0.962521831447352
6.74098527882064 0.974931408743528
6.74216780557105 0.98743992000183
6.74256258421041 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
7.08897274573418 1
7.08857809267565 1.01255808394533
7.0873956910104 1.02506660702827
7.08543020712279 1.03747620397991
7.08268939785508 1.04973789994631
7.07918407989489 1.06180330376933
7.07492808708675 1.07362479896374
7.06993821583644 1.08515573163721
7.06423415882349 1.09635059461124
7.05783842728334 1.10716520701673
7.05077626216614 1.11755688865504
7.04307553452252 1.12748462843675
7.03476663550967 1.13690924623317
7.02588235645165 1.14579354750191
7.0164577594275 1.15410247007629
7.00653003889764 1.16180322253923
6.99613837491478 1.16886541363561
6.98532377849866 1.17526117221227
6.9741289297848 1.18096525721237
6.96259800958605 1.18595515728998
6.95077652503165 1.19021117965185
6.93871112997197 1.19371652777555
6.92644944085763 1.19645736769748
6.91403984881974 1.19842288260908
6.90153132869284 1.19960531554563
6.88897324573418 1.19999999999937
6.87641516080226 1.19960537833605
6.86390663476335 1.19842300794212
6.85149703289805 1.1964575550785
6.83923533007965 1.19371677646505
6.82716991749338 1.19021148866837
6.81534841165902 1.18595552541398
6.80381746651092 1.18096568299102
6.79262258927677 1.17526165396524
6.78180796088199 1.16886594946165
6.7714162615883 1.16180381032368
6.76148850255481 1.15410310749943
6.75206386398617 1.14579423204814
6.74317954050675 1.13690997520091
6.73487059437091 1.1274853989491
6.72716981708869 1.11755769767115
6.72010760001317 1.1071660513438
6.71371181440004 1.0963514709171
6.70800770141284 1.08515663646349
6.70301777250794 1.07362572873953
6.69876172059237 1.06180425482523
6.6952563423052 1.04973886852895
6.69251547172905 1.03747718626675
6.69054992579348 1.02506759914269
6.68936746158563 1.01255908197191
6.68897274573668 1.000001
6.68936733600479 0.987442914081564
6.69054967512741 0.974934385086767
6.69251509696701 0.962524778307867
6.6952558449262 0.950263068637568
6.69876110255934 0.938197647288113
6.70301703625995 0.926376130813883
6.70800684985553 0.914845173191209
6.7137108508941 0.903650281697026
6.7201065283611 0.892835637313018
6.7271686415198 0.882443920364015
6.73486931952462 0.87251614207879
6.74317817141429 0.863091482737992
6.75206240605069 0.854207137047964
6.7614869615301 0.845898167350705
6.77141464355608 0.838197365249257
6.78180627222786 0.831135122194644
6.79262083666505 0.824739309545084
6.80381565685835 0.819035168570816
6.81534655210745 0.814045210838659
6.82716801538158 0.809789129369422
6.83923339291438 0.806283720918796
6.85149506832437 0.803542819688447
6.86390465053453 0.801577242728912
6.87641316474911 0.80039474724978
6.88897124573418 0.800000000005625
6.90152933263906 0.800394558878521
6.91403786458966 0.801576866729807
6.92644747628208 0.803542257545388
6.93870919280421 0.806282974850297
6.95077462291677 0.809788202319865
6.9625961500308 0.814044106466675
6.97412712012797 0.819033891234842
6.98532202588212 0.824737864286165
6.99613668625529 0.831133514716539
7.00652842085954 0.838195601895927
7.01645621839643 0.845896255081279
7.02588089850933 0.854205083409271
7.03476526640991 0.863089295834779
7.04307425966854 0.872513830541739
7.05077508658916 0.882441493315677
7.05783735562283 0.892833104331813
7.06423319530878 0.903647652779443
7.06993736427008 0.91484245871235
7.07492735082946 0.926373341486524
7.07918346185234 0.938194794120418
7.0826889004664 0.950260162889652
7.08542983235093 0.962521831447352
7.08739544033441 0.974931408743528
7.08857796708483 0.98743992000183
7.08897274572418 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
7.43538290724796 1
7.43498825418942 1.01255808394533
7.43380585252418 1.02506660702827
7.43184036863657 1.03747620397991
7.42909955936886 1.04973789994631
7.42559424140866 1.06180330376933
7.42133824860052 1.07362479896374
7.41634837735022 1.08515573163721
7.41064432033726 1.09635059461124
7.40424858879712 1.10716520701673
7.39718642367992 1.11755688865504
7.3894856960363 1.12748462843675
7.38117679702344 1.13690924623317
7.37229251796542 1.14579354750191
7.36286792094128 1.15410247007629
7.35294020041142 1.16180322253923
7.34254853642856 1.16886541363561
7.33173394001243 1.17526117221227
7.32053909129857 1.18096525721237
7.30900817109983 1.18595515728998
7.29718668654543 1.19021117965185
7.28512129148575 1.19371652777555
7.2728596023714 1.19645736769748
7.26045001033352 1.19842288260908
7.24794149020661 1.19960531554563
7.23538340724796 1.19999999999937
7.22282532231604 1.19960537833605
7.21031679627713 1.19842300794212
7.19790719441182 1.1964575550785
7.18564549159343 1.19371677646505
7.17358007900716 1.19021148866837
7.1617585731728 1.18595552541398
7.15022762802469 1.18096568299102
7.13903275079055 1.17526165396524
7.12821812239577 1.16886594946165
7.11782642310208 1.16180381032368
7.10789866406858 1.15410310749943
7.09847402549994 1.14579423204814
7.08958970202053 1.13690997520091
7.08128075588468 1.1274853989491
7.07357997860246 1.11755769767115
7.06651776152695 1.1071660513438
7.06012197591382 1.0963514709171
7.05441786292662 1.08515663646349
7.04942793402171 1.07362572873953
7.04517188210615 1.06180425482523
7.04166650381898 1.04973886852895
7.03892563324283 1.03747718626675
7.03696008730725 1.02506759914269
7.03577762309941 1.01255908197191
7.03538290725046 1.000001
7.03577749751857 0.987442914081564
7.03695983664118 0.974934385086767
7.03892525848079 0.962524778307867
7.04166600643998 0.950263068637568
7.04517126407311 0.938197647288113
7.04942719777372 0.926376130813883
7.0544170113693 0.914845173191209
7.06012101240787 0.903650281697026
7.06651668987488 0.892835637313018
7.07357880303358 0.882443920364015
7.0812794810384 0.87251614207879
7.08958833292807 0.863091482737992
7.09847256756447 0.854207137047964
7.10789712304388 0.845898167350705
7.11782480506985 0.838197365249257
7.12821643374163 0.831135122194644
7.13903099817883 0.824739309545084
7.15022581837212 0.819035168570816
7.16175671362122 0.814045210838659
7.17357817689536 0.809789129369422
7.18564355442815 0.806283720918796
7.19790522983814 0.803542819688447
7.2103148120483 0.801577242728912
7.22282332626288 0.80039474724978
7.23538140724796 0.800000000005625
7.24793949415283 0.800394558878521
7.26044802610344 0.801576866729807
7.27285763779585 0.803542257545388
7.28511935431798 0.806282974850297
7.29718478443054 0.809788202319865
7.30900631154457 0.814044106466675
7.32053728164174 0.819033891234842
7.33173218739589 0.824737864286165
7.34254684776906 0.831133514716539
7.35293858237332 0.838195601895927
7.3628663799102 0.845896255081279
7.3722910600231 0.854205083409271
7.38117542792369 0.863089295834779
7.38948442118231 0.872513830541739
7.39718524810294 0.882441493315677
7.4042475171366 0.892833104331813
7.41064335682255 0.903647652779443
7.41634752578385 0.91484245871235
7.42133751234323 0.926373341486524
7.42559362336612 0.938194794120418
7.42909906198017 0.950260162889652
7.4318399938647 0.962521831447352
7.43380560184819 0.974931408743528
7.4349881285986 0.98743992000183
7.43538290723796 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.02679491924311 1.3
1.02640026618458 1.31255808394533
1.02521786451933 1.32506660702827
1.02325238063172 1.33747620397991
1.02051157136401 1.34973789994631
1.01700625340382 1.36180330376933
1.01275026059568 1.37362479896374
1.00776038934537 1.38515573163721
1.00205633233242 1.39635059461124
0.99566060079227 1.40716520701673
0.988598435675071 1.41755688865504
0.980897708031455 1.42748462843675
0.972588809018595 1.43690924623317
0.963704529960577 1.44579354750191
0.954279932936433 1.45410247007629
0.944352212406573 1.46180322253923
0.933960548423711 1.46886541363561
0.923145952007587 1.47526117221227
0.911951103293728 1.48096525721237
0.90042018309498 1.48595515728998
0.888598698540585 1.49021117965185
0.876533303480901 1.49371652777555
0.864271614366557 1.49645736769748
0.851862022328669 1.49842288260908
0.839353502201768 1.49960531554563
0.826795419243112 1.49999999999938
0.814237334311191 1.49960537833605
0.801728808272281 1.49842300794212
0.789319206406975 1.4964575550785
0.777057503588584 1.49371677646505
0.764992091002311 1.49021148866837
0.753170585167952 1.48595552541398
0.741639640019847 1.48096568299102
0.730444762785703 1.47526165396524
0.719630134390922 1.46886594946165
0.709238435097234 1.46180381032368
0.699310676063735 1.45410310749943
0.689886037495096 1.44579423204814
0.681001714015683 1.43690997520091
0.672692767879838 1.4274853989491
0.664991990597619 1.41755769767115
0.6579297735221 1.4071660513438
0.651533987908972 1.3963514709171
0.645829874921772 1.38515663646349
0.640839946016868 1.37362572873953
0.636583894101302 1.36180425482523
0.633078515814132 1.34973886852895
0.63033764523798 1.33747718626675
0.628372099302407 1.32506759914269
0.627189635094563 1.31255908197191
0.626794919245612 1.300001
0.627189509513724 1.28744291408156
0.628371848636336 1.27493438508677
0.63033727047594 1.26252477830787
0.633078018435132 1.25026306863757
0.636583276068265 1.23819764728811
0.640839209768879 1.22637613081388
0.645829023364456 1.21484517319121
0.651533024403025 1.20365028169703
0.65792870187003 1.19283563731302
0.664990815028732 1.18244392036401
0.672691493033554 1.17251614207879
0.681000344923221 1.16309148273799
0.689884579559621 1.15420713704796
0.699309135039034 1.14589816735071
0.709236817065008 1.13819736524926
0.719628445736785 1.13113512219464
0.730443010173981 1.12473930954508
0.741637830367275 1.11903516857082
0.753168725616379 1.11404521083866
0.764990188890514 1.10978912936942
0.777055566423306 1.1062837209188
0.789317241833298 1.10354281968845
0.801726824043455 1.10157724272891
0.814235338258035 1.10039474724978
0.826793419243112 1.10000000000562
0.839351506147985 1.10039455887852
0.85186003809859 1.10157686672981
0.864269649791006 1.10354225754539
0.876531366313137 1.1062829748503
0.888596796425698 1.10978820231987
0.900418323539725 1.11404410646667
0.911949293636898 1.11903389123484
0.923144199391048 1.12473786428617
0.933958859764216 1.13113351471654
0.94435059436847 1.13819560189593
0.954278391905358 1.14589625508128
0.963703072018257 1.15420508340927
0.972587439918843 1.16308929583478
0.980896433177465 1.17251383054174
0.988597260098095 1.18244149331568
0.995659529131756 1.19283310433181
1.00205536881771 1.20364765277944
1.00775953777901 1.21484245871235
1.01274952433839 1.22637334148652
1.01700563536127 1.23819479412042
1.02051107397533 1.25026016288965
1.02325200585986 1.26252183144735
1.02521761384334 1.27493140874353
1.02640014059376 1.28743992000183
1.02679491923311 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.37320508075689 1.3
1.37281042769835 1.31255808394533
1.37162802603311 1.32506660702827
1.3696625421455 1.33747620397991
1.36692173287779 1.34973789994631
1.36341641491759 1.36180330376933
1.35916042210945 1.37362479896374
1.35417055085915 1.38515573163721
1.34846649384619 1.39635059461124
1.34207076230605 1.40716520701673
1.33500859718885 1.41755688865504
1.32730786954523 1.42748462843675
1.31899897053237 1.43690924623317
1.31011469147435 1.44579354750191
1.30069009445021 1.45410247007629
1.29076237392035 1.46180322253923
1.28037070993749 1.46886541363561
1.26955611352136 1.47526117221227
1.2583612648075 1.48096525721237
1.24683034460875 1.48595515728998
1.23500886005436 1.49021117965185
1.22294346499468 1.49371652777555
1.21068177588033 1.49645736769748
1.19827218384244 1.49842288260908
1.18576366371554 1.49960531554563
1.17320558075689 1.49999999999938
1.16064749582497 1.49960537833605
1.14813896978606 1.49842300794212
1.13572936792075 1.4964575550785
1.12346766510236 1.49371677646505
1.11140225251609 1.49021148866837
1.09958074668173 1.48595552541398
1.08804980153362 1.48096568299102
1.07685492429948 1.47526165396524
1.0660402959047 1.46886594946165
1.05564859661101 1.46180381032368
1.04572083757751 1.45410310749943
1.03629619900887 1.44579423204814
1.02741187552946 1.43690997520091
1.01910292939361 1.4274853989491
1.01140215211139 1.41755769767115
1.00433993503588 1.4071660513438
0.997944149422747 1.3963514709171
0.992240036435547 1.38515663646349
0.987250107530644 1.37362572873953
0.982994055615078 1.36180425482523
0.979488677327907 1.34973886852895
0.976747806751756 1.33747718626675
0.974782260816182 1.32506759914269
0.973599796608339 1.31255908197191
0.973205080759388 1.300001
0.973599671027499 1.28744291408156
0.974782010150112 1.27493438508677
0.976747431989716 1.26252477830787
0.979488179948908 1.25026306863757
0.98299343758204 1.23819764728811
0.987249371282654 1.22637613081388
0.992239184878231 1.21484517319121
0.997943185916801 1.20365028169703
1.00433886338381 1.19283563731302
1.01140097654251 1.18244392036401
1.01910165454733 1.17251614207879
1.027410506437 1.16309148273799
1.0362947410734 1.15420713704796
1.04571929655281 1.14589816735071
1.05564697857878 1.13819736524926
1.06603860725056 1.13113512219464
1.07685317168776 1.12473930954508
1.08804799188105 1.11903516857082
1.09957888713015 1.11404521083866
1.11140035040429 1.10978912936942
1.12346572793708 1.1062837209188
1.13572740334707 1.10354281968845
1.14813698555723 1.10157724272891
1.16064549977181 1.10039474724978
1.17320358075689 1.10000000000562
1.18576166766176 1.10039455887852
1.19827019961237 1.10157686672981
1.21067981130478 1.10354225754539
1.22294152782691 1.1062829748503
1.23500695793947 1.10978820231987
1.2468284850535 1.11404410646667
1.25835945515067 1.11903389123484
1.26955436090482 1.12473786428617
1.28036902127799 1.13113351471654
1.29076075588225 1.13819560189593
1.30068855341913 1.14589625508128
1.31011323353203 1.15420508340927
1.31899760143262 1.16308929583478
1.32730659469124 1.17251383054174
1.33500742161187 1.18244149331568
1.34206969064553 1.19283310433181
1.34846553033148 1.20364765277944
1.35416969929278 1.21484245871235
1.35915968585216 1.22637334148652
1.36341579687505 1.23819479412042
1.3669212354891 1.25026016288965
1.36966216737363 1.26252183144735
1.37162777535712 1.27493140874353
1.37281030210753 1.28743992000183
1.37320508074689 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.71961524227066 1.3
1.71922058921213 1.31255808394533
1.71803818754688 1.32506660702827
1.71607270365927 1.33747620397991
1.71333189439156 1.34973789994631
1.70982657643137 1.36180330376933
1.70557058362323 1.37362479896374
1.70058071237292 1.38515573163721
1.69487665535997 1.39635059461124
1.68848092381982 1.40716520701673
1.68141875870262 1.41755688865504
1.67371803105901 1.42748462843675
1.66540913204615 1.43690924623317
1.65652485298813 1.44579354750191
1.64710025596398 1.45410247007629
1.63717253543412 1.46180322253923
1.62678087145126 1.46886541363561
1.61596627503514 1.47526117221227
1.60477142632128 1.48096525721237
1.59324050612253 1.48595515728998
1.58141902156814 1.49021117965185
1.56935362650845 1.49371652777555
1.55709193739411 1.49645736769748
1.54468234535622 1.49842288260908
1.53217382522932 1.49960531554563
1.51961574227066 1.49999999999938
1.50705765733874 1.49960537833605
1.49454913129983 1.49842300794212
1.48213952943453 1.4964575550785
1.46987782661613 1.49371677646505
1.45781241402986 1.49021148866837
1.4459909081955 1.48595552541398
1.4344599630474 1.48096568299102
1.42326508581325 1.47526165396524
1.41245045741847 1.46886594946165
1.40205875812478 1.46180381032368
1.39213099909129 1.45410310749943
1.38270636052265 1.44579423204814
1.37382203704323 1.43690997520091
1.36551309090739 1.4274853989491
1.35781231362517 1.41755769767115
1.35075009654965 1.4071660513438
1.34435431093652 1.3963514709171
1.33865019794932 1.38515663646349
1.33366026904442 1.37362572873953
1.32940421712885 1.36180425482523
1.32589883884168 1.34973886852895
1.32315796826553 1.33747718626675
1.32119242232996 1.32506759914269
1.32000995812211 1.31255908197191
1.31961524227316 1.300001
1.32000983254127 1.28744291408156
1.32119217166389 1.27493438508677
1.32315759350349 1.26252477830787
1.32589834146268 1.25026306863757
1.32940359909582 1.23819764728811
1.33365953279643 1.22637613081388
1.33864934639201 1.21484517319121
1.34435334743058 1.20365028169703
1.35074902489758 1.19283563731302
1.35781113805628 1.18244392036401
1.3655118160611 1.17251614207879
1.37382066795077 1.16309148273799
1.38270490258717 1.15420713704796
1.39212945806659 1.14589816735071
1.40205714009256 1.13819736524926
1.41244876876434 1.13113512219464
1.42326333320153 1.12473930954508
1.43445815339483 1.11903516857082
1.44598904864393 1.11404521083866
1.45781051191806 1.10978912936942
1.46987588945086 1.1062837209188
1.48213756486085 1.10354281968845
1.49454714707101 1.10157724272891
1.50705566128559 1.10039474724978
1.51961374227066 1.10000000000562
1.53217182917554 1.10039455887852
1.54468036112614 1.10157686672981
1.55708997281856 1.10354225754539
1.56935168934069 1.1062829748503
1.58141711945325 1.10978820231987
1.59323864656728 1.11404410646667
1.60476961666445 1.11903389123484
1.6159645224186 1.12473786428617
1.62677918279177 1.13113351471654
1.63717091739602 1.13819560189593
1.64709871493291 1.14589625508128
1.65652339504581 1.15420508340927
1.66540776294639 1.16308929583478
1.67371675620502 1.17251383054174
1.68141758312565 1.18244149331568
1.68847985215931 1.19283310433181
1.69487569184526 1.20364765277944
1.70057986080656 1.21484245871235
1.70556984736594 1.22637334148652
1.70982595838882 1.23819479412042
1.71333139700288 1.25026016288965
1.71607232888741 1.26252183144735
1.71803793687089 1.27493140874353
1.71922046362131 1.28743992000183
1.71961524226066 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.06602540378444 1.3
2.0656307507259 1.31255808394533
2.06444834906066 1.32506660702827
2.06248286517305 1.33747620397991
2.05974205590534 1.34973789994631
2.05623673794515 1.36180330376933
2.051980745137 1.37362479896374
2.0469908738867 1.38515573163721
2.04128681687374 1.39635059461124
2.0348910853336 1.40716520701673
2.0278289202164 1.41755688865504
2.02012819257278 1.42748462843675
2.01181929355992 1.43690924623317
2.0029350145019 1.44579354750191
1.99351041747776 1.45410247007629
1.9835826969479 1.46180322253923
1.97319103296504 1.46886541363561
1.96237643654891 1.47526117221227
1.95118158783505 1.48096525721237
1.93965066763631 1.48595515728998
1.92782918308191 1.49021117965185
1.91576378802223 1.49371652777555
1.90350209890788 1.49645736769748
1.89109250687 1.49842288260908
1.87858398674309 1.49960531554563
1.86602590378444 1.49999999999938
1.85346781885252 1.49960537833605
1.84095929281361 1.49842300794212
1.8285496909483 1.4964575550785
1.81628798812991 1.49371677646505
1.80422257554364 1.49021148866837
1.79240106970928 1.48595552541398
1.78087012456117 1.48096568299102
1.76967524732703 1.47526165396524
1.75886061893225 1.46886594946165
1.74846891963856 1.46180381032368
1.73854116060506 1.45410310749943
1.72911652203642 1.44579423204814
1.72023219855701 1.43690997520091
1.71192325242116 1.4274853989491
1.70422247513895 1.41755769767115
1.69716025806343 1.4071660513438
1.6907644724503 1.3963514709171
1.6850603594631 1.38515663646349
1.68007043055819 1.37362572873953
1.67581437864263 1.36180425482523
1.67230900035546 1.34973886852895
1.66956812977931 1.33747718626675
1.66760258384373 1.32506759914269
1.66642011963589 1.31255908197191
1.66602540378694 1.300001
1.66641999405505 1.28744291408156
1.66760233317766 1.27493438508677
1.66956775501727 1.26252477830787
1.67230850297646 1.25026306863757
1.67581376060959 1.23819764728811
1.68006969431021 1.22637613081388
1.68505950790578 1.21484517319121
1.69076350894435 1.20365028169703
1.69715918641136 1.19283563731302
1.70422129957006 1.18244392036401
1.71192197757488 1.17251614207879
1.72023082946455 1.16309148273799
1.72911506410095 1.15420713704796
1.73853961958036 1.14589816735071
1.74846730160633 1.13819736524926
1.75885893027811 1.13113512219464
1.76967349471531 1.12473930954508
1.7808683149086 1.11903516857082
1.79239921015771 1.11404521083866
1.80422067343184 1.10978912936942
1.81628605096463 1.1062837209188
1.82854772637462 1.10354281968845
1.84095730858478 1.10157724272891
1.85346582279936 1.10039474724978
1.86602390378444 1.10000000000562
1.87858199068931 1.10039455887852
1.89109052263992 1.10157686672981
1.90350013433233 1.10354225754539
1.91576185085446 1.1062829748503
1.92782728096702 1.10978820231987
1.93964880808105 1.11404410646667
1.95117977817822 1.11903389123484
1.96237468393237 1.12473786428617
1.97318934430554 1.13113351471654
1.9835810789098 1.13819560189593
1.99350887644668 1.14589625508128
2.00293355655958 1.15420508340927
2.01181792446017 1.16308929583478
2.02012691771879 1.17251383054174
2.02782774463942 1.18244149331568
2.03489001367308 1.19283310433181
2.04128585335903 1.20364765277944
2.04699002232033 1.21484245871235
2.05198000887971 1.22637334148652
2.0562361199026 1.23819479412042
2.05974155851665 1.25026016288965
2.06248249040118 1.26252183144735
2.06444809838467 1.27493140874353
2.06563062513508 1.28743992000183
2.06602540377444 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.41243556529821 1.3
2.41204091223968 1.31255808394533
2.41085851057444 1.32506660702827
2.40889302668682 1.33747620397991
2.40615221741912 1.34973789994631
2.40264689945892 1.36180330376933
2.39839090665078 1.37362479896374
2.39340103540047 1.38515573163721
2.38769697838752 1.39635059461124
2.38130124684737 1.40716520701673
2.37423908173017 1.41755688865504
2.36653835408656 1.42748462843675
2.3582294550737 1.43690924623317
2.34934517601568 1.44579354750191
2.33992057899153 1.45410247007629
2.32999285846167 1.46180322253923
2.31960119447881 1.46886541363561
2.30878659806269 1.47526117221227
2.29759174934883 1.48096525721237
2.28606082915008 1.48595515728998
2.27423934459569 1.49021117965185
2.262173949536 1.49371652777555
2.24991226042166 1.49645736769748
2.23750266838377 1.49842288260908
2.22499414825687 1.49960531554563
2.21243606529821 1.49999999999938
2.19987798036629 1.49960537833605
2.18736945432738 1.49842300794212
2.17495985246208 1.4964575550785
2.16269814964369 1.49371677646505
2.15063273705741 1.49021148866837
2.13881123122305 1.48595552541398
2.12728028607495 1.48096568299102
2.1160854088408 1.47526165396524
2.10527078044602 1.46886594946165
2.09487908115234 1.46180381032368
2.08495132211884 1.45410310749943
2.0755266835502 1.44579423204814
2.06664236007079 1.43690997520091
2.05833341393494 1.4274853989491
2.05063263665272 1.41755769767115
2.0435704195772 1.4071660513438
2.03717463396407 1.3963514709171
2.03147052097687 1.38515663646349
2.02648059207197 1.37362572873953
2.0222245401564 1.36180425482523
2.01871916186923 1.34973886852895
2.01597829129308 1.33747718626675
2.01401274535751 1.32506759914269
2.01283028114967 1.31255908197191
2.01243556530071 1.300001
2.01283015556883 1.28744291408156
2.01401249469144 1.27493438508677
2.01597791653104 1.26252477830787
2.01871866449023 1.25026306863757
2.02222392212337 1.23819764728811
2.02647985582398 1.22637613081388
2.03146966941956 1.21484517319121
2.03717367045813 1.20365028169703
2.04356934792513 1.19283563731302
2.05063146108383 1.18244392036401
2.05833213908866 1.17251614207879
2.06664099097832 1.16309148273799
2.07552522561472 1.15420713704796
2.08494978109414 1.14589816735071
2.09487746312011 1.13819736524926
2.10526909179189 1.13113512219464
2.11608365622908 1.12473930954508
2.12727847642238 1.11903516857082
2.13880937167148 1.11404521083866
2.15063083494562 1.10978912936942
2.16269621247841 1.1062837209188
2.1749578878884 1.10354281968845
2.18736747009856 1.10157724272891
2.19987598431314 1.10039474724978
2.21243406529821 1.10000000000562
2.22499215220309 1.10039455887852
2.23750068415369 1.10157686672981
2.24991029584611 1.10354225754539
2.26217201236824 1.1062829748503
2.2742374424808 1.10978820231987
2.28605896959483 1.11404410646667
2.297589939692 1.11903389123484
2.30878484544615 1.12473786428617
2.31959950581932 1.13113351471654
2.32999124042357 1.13819560189593
2.33991903796046 1.14589625508128
2.34934371807336 1.15420508340927
2.35822808597394 1.16308929583478
2.36653707923257 1.17251383054174
2.3742379061532 1.18244149331568
2.38130017518686 1.19283310433181
2.38769601487281 1.20364765277944
2.39340018383411 1.21484245871235
2.39839017039349 1.22637334148652
2.40264628141637 1.23819479412042
2.40615172003043 1.25026016288965
2.40889265191496 1.26252183144735
2.41085825989844 1.27493140874353
2.41204078664886 1.28743992000183
2.41243556528821 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.75884572681199 1.3
2.75845107375345 1.31255808394533
2.75726867208821 1.32506660702827
2.7553031882006 1.33747620397991
2.75256237893289 1.34973789994631
2.7490570609727 1.36180330376933
2.74480106816455 1.37362479896374
2.73981119691425 1.38515573163721
2.73410713990129 1.39635059461124
2.72771140836115 1.40716520701673
2.72064924324395 1.41755688865504
2.71294851560033 1.42748462843675
2.70463961658747 1.43690924623317
2.69575533752945 1.44579354750191
2.68633074050531 1.45410247007629
2.67640301997545 1.46180322253923
2.66601135599259 1.46886541363561
2.65519675957646 1.47526117221227
2.64400191086261 1.48096525721237
2.63247099066386 1.48595515728998
2.62064950610946 1.49021117965185
2.60858411104978 1.49371652777555
2.59632242193543 1.49645736769748
2.58391282989755 1.49842288260908
2.57140430977065 1.49960531554563
2.55884622681199 1.49999999999938
2.54628814188007 1.49960537833605
2.53377961584116 1.49842300794212
2.52137001397585 1.4964575550785
2.50910831115746 1.49371677646505
2.49704289857119 1.49021148866837
2.48522139273683 1.48595552541398
2.47369044758872 1.48096568299102
2.46249557035458 1.47526165396524
2.4516809419598 1.46886594946165
2.44128924266611 1.46180381032368
2.43136148363261 1.45410310749943
2.42193684506397 1.44579423204814
2.41305252158456 1.43690997520091
2.40474357544872 1.4274853989491
2.3970427981665 1.41755769767115
2.38998058109098 1.4071660513438
2.38358479547785 1.3963514709171
2.37788068249065 1.38515663646349
2.37289075358575 1.37362572873953
2.36863470167018 1.36180425482523
2.36512932338301 1.34973886852895
2.36238845280686 1.33747718626675
2.36042290687128 1.32506759914269
2.35924044266344 1.31255908197191
2.35884572681449 1.300001
2.3592403170826 1.28744291408156
2.36042265620521 1.27493438508677
2.36238807804482 1.26252477830787
2.36512882600401 1.25026306863757
2.36863408363714 1.23819764728811
2.37289001733776 1.22637613081388
2.37787983093333 1.21484517319121
2.3835838319719 1.20365028169703
2.38997950943891 1.19283563731302
2.39704162259761 1.18244392036401
2.40474230060243 1.17251614207879
2.4130511524921 1.16309148273799
2.4219353871285 1.15420713704796
2.43135994260791 1.14589816735071
2.44128762463389 1.13819736524926
2.45167925330566 1.13113512219464
2.46249381774286 1.12473930954508
2.47368863793615 1.11903516857082
2.48521953318526 1.11404521083866
2.49704099645939 1.10978912936942
2.50910637399218 1.1062837209188
2.52136804940218 1.10354281968845
2.53377763161233 1.10157724272891
2.54628614582691 1.10039474724978
2.55884422681199 1.10000000000562
2.57140231371686 1.10039455887852
2.58391084566747 1.10157686672981
2.59632045735988 1.10354225754539
2.60858217388201 1.1062829748503
2.62064760399458 1.10978820231987
2.6324691311086 1.11404410646667
2.64400010120577 1.11903389123484
2.65519500695993 1.12473786428617
2.66600966733309 1.13113351471654
2.67640140193735 1.13819560189593
2.68632919947424 1.14589625508128
2.69575387958713 1.15420508340927
2.70463824748772 1.16308929583478
2.71294724074634 1.17251383054174
2.72064806766697 1.18244149331568
2.72771033670063 1.19283310433181
2.73410617638659 1.20364765277944
2.73981034534789 1.21484245871235
2.74480033190727 1.22637334148652
2.74905644293015 1.23819479412042
2.75256188154421 1.25026016288965
2.75530281342873 1.26252183144735
2.75726842141222 1.27493140874353
2.75845094816263 1.28743992000183
2.75884572680199 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 1.3
3.10486123526723 1.31255808394533
3.10367883360199 1.32506660702827
3.10171334971437 1.33747620397991
3.09897254044667 1.34973789994631
3.09546722248647 1.36180330376933
3.09121122967833 1.37362479896374
3.08622135842803 1.38515573163721
3.08051730141507 1.39635059461124
3.07412156987492 1.40716520701673
3.06705940475772 1.41755688865504
3.05935867711411 1.42748462843675
3.05104977810125 1.43690924623317
3.04216549904323 1.44579354750191
3.03274090201909 1.45410247007629
3.02281318148923 1.46180322253923
3.01242151750636 1.46886541363561
3.00160692109024 1.47526117221227
2.99041207237638 1.48096525721237
2.97888115217763 1.48595515728998
2.96705966762324 1.49021117965185
2.95499427256355 1.49371652777555
2.94273258344921 1.49645736769748
2.93032299141132 1.49842288260908
2.91781447128442 1.49960531554563
2.90525638832576 1.49999999999938
2.89269830339384 1.49960537833605
2.88018977735493 1.49842300794212
2.86778017548963 1.4964575550785
2.85551847267124 1.49371677646505
2.84345306008496 1.49021148866837
2.8316315542506 1.48595552541398
2.8201006091025 1.48096568299102
2.80890573186836 1.47526165396524
2.79809110347357 1.46886594946165
2.78769940417989 1.46180381032368
2.77777164514639 1.45410310749943
2.76834700657775 1.44579423204814
2.75946268309834 1.43690997520091
2.75115373696249 1.4274853989491
2.74345295968027 1.41755769767115
2.73639074260475 1.4071660513438
2.72999495699162 1.3963514709171
2.72429084400442 1.38515663646349
2.71930091509952 1.37362572873953
2.71504486318395 1.36180425482523
2.71153948489678 1.34973886852895
2.70879861432063 1.33747718626675
2.70683306838506 1.32506759914269
2.70565060417722 1.31255908197191
2.70525588832826 1.300001
2.70565047859638 1.28744291408156
2.70683281771899 1.27493438508677
2.70879823955859 1.26252477830787
2.71153898751778 1.25026306863757
2.71504424515092 1.23819764728811
2.71930017885153 1.22637613081388
2.72428999244711 1.21484517319121
2.72999399348568 1.20365028169703
2.73638967095268 1.19283563731302
2.74345178411139 1.18244392036401
2.75115246211621 1.17251614207879
2.75946131400587 1.16309148273799
2.76834554864227 1.15420713704796
2.77777010412169 1.14589816735071
2.78769778614766 1.13819736524926
2.79808941481944 1.13113512219464
2.80890397925663 1.12473930954508
2.82009879944993 1.11903516857082
2.83162969469903 1.11404521083866
2.84345115797317 1.10978912936942
2.85551653550596 1.1062837209188
2.86777821091595 1.10354281968845
2.88018779312611 1.10157724272891
2.89269630734069 1.10039474724978
2.90525438832577 1.10000000000562
2.91781247523064 1.10039455887852
2.93032100718124 1.10157686672981
2.94273061887366 1.10354225754539
2.95499233539579 1.1062829748503
2.96705776550835 1.10978820231987
2.97887929262238 1.11404410646667
2.99041026271955 1.11903389123484
3.0016051684737 1.12473786428617
3.01241982884687 1.13113351471654
3.02281156345112 1.13819560189593
3.03273936098801 1.14589625508128
3.04216404110091 1.15420508340927
3.0510484090015 1.16308929583478
3.05935740226012 1.17251383054174
3.06705822918075 1.18244149331568
3.07412049821441 1.19283310433181
3.08051633790036 1.20364765277944
3.08622050686166 1.21484245871235
3.09121049342104 1.22637334148652
3.09546660444392 1.23819479412042
3.09897204305798 1.25026016288965
3.10171297494251 1.26252183144735
3.10367858292599 1.27493140874353
3.10486110967641 1.28743992000183
3.10525588831577 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 1.3
3.451271396781 1.31255808394533
3.45008899511576 1.32506660702827
3.44812351122815 1.33747620397991
3.44538270196044 1.34973789994631
3.44187738400025 1.36180330376933
3.4376213911921 1.37362479896374
3.4326315199418 1.38515573163721
3.42692746292885 1.39635059461124
3.4205317313887 1.40716520701673
3.4134695662715 1.41755688865504
3.40576883862788 1.42748462843675
3.39745993961502 1.43690924623317
3.38857566055701 1.44579354750191
3.37915106353286 1.45410247007629
3.369223343003 1.46180322253923
3.35883167902014 1.46886541363561
3.34801708260402 1.47526117221227
3.33682223389016 1.48096525721237
3.32529131369141 1.48595515728998
3.31346982913701 1.49021117965185
3.30140443407733 1.49371652777555
3.28914274496299 1.49645736769748
3.2767331529251 1.49842288260908
3.2642246327982 1.49960531554563
3.25166654983954 1.49999999999938
3.23910846490762 1.49960537833605
3.22659993886871 1.49842300794212
3.2141903370034 1.4964575550785
3.20192863418501 1.49371677646505
3.18986322159874 1.49021148866837
3.17804171576438 1.48595552541398
3.16651077061628 1.48096568299102
3.15531589338213 1.47526165396524
3.14450126498735 1.46886594946165
3.13410956569366 1.46180381032368
3.12418180666016 1.45410310749943
3.11475716809152 1.44579423204814
3.10587284461211 1.43690997520091
3.09756389847627 1.4274853989491
3.08986312119405 1.41755769767115
3.08280090411853 1.4071660513438
3.0764051185054 1.3963514709171
3.0707010055182 1.38515663646349
3.0657110766133 1.37362572873953
3.06145502469773 1.36180425482523
3.05794964641056 1.34973886852895
3.05520877583441 1.33747718626675
3.05324322989884 1.32506759914269
3.05206076569099 1.31255908197191
3.05166604984204 1.300001
3.05206064011015 1.28744291408156
3.05324297923276 1.27493438508677
3.05520840107237 1.26252477830787
3.05794914903156 1.25026306863757
3.06145440666469 1.23819764728811
3.06571034036531 1.22637613081388
3.07070015396088 1.21484517319121
3.07640415499945 1.20365028169703
3.08279983246646 1.19283563731302
3.08986194562516 1.18244392036401
3.09756262362998 1.17251614207879
3.10587147551965 1.16309148273799
3.11475571015605 1.15420713704796
3.12418026563546 1.14589816735071
3.13410794766144 1.13819736524926
3.14449957633321 1.13113512219464
3.15531414077041 1.12473930954508
3.1665089609637 1.11903516857082
3.17803985621281 1.11404521083866
3.18986131948694 1.10978912936942
3.20192669701973 1.1062837209188
3.21418837242973 1.10354281968845
3.22659795463988 1.10157724272891
3.23910646885446 1.10039474724978
3.25166454983954 1.10000000000562
3.26422263674441 1.10039455887852
3.27673116869502 1.10157686672981
3.28914078038743 1.10354225754539
3.30140249690956 1.1062829748503
3.31346792702213 1.10978820231987
3.32528945413615 1.11404410646667
3.33682042423333 1.11903389123484
3.34801532998748 1.12473786428617
3.35882999036064 1.13113351471654
3.3692217249649 1.13819560189593
3.37914952250179 1.14589625508128
3.38857420261469 1.15420508340927
3.39745857051527 1.16308929583478
3.40576756377389 1.17251383054174
3.41346839069452 1.18244149331568
3.42053065972818 1.19283310433181
3.42692649941414 1.20364765277944
3.43263066837544 1.21484245871235
3.43762065493482 1.22637334148652
3.4418767659577 1.23819479412042
3.44538220457176 1.25026016288965
3.44812313645629 1.26252183144735
3.45008874443977 1.27493140874353
3.45127127119018 1.28743992000183
3.45166604982954 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 1.3
3.79768155829478 1.31255808394533
3.79649915662954 1.32506660702827
3.79453367274192 1.33747620397991
3.79179286347422 1.34973789994631
3.78828754551402 1.36180330376933
3.78403155270588 1.37362479896374
3.77904168145558 1.38515573163721
3.77333762444262 1.39635059461124
3.76694189290247 1.40716520701673
3.75987972778527 1.41755688865504
3.75217900014166 1.42748462843675
3.7438701011288 1.43690924623317
3.73498582207078 1.44579354750191
3.72556122504664 1.45410247007629
3.71563350451678 1.46180322253923
3.70524184053391 1.46886541363561
3.69442724411779 1.47526117221227
3.68323239540393 1.48096525721237
3.67170147520518 1.48595515728998
3.65987999065079 1.49021117965185
3.6478145955911 1.49371652777555
3.63555290647676 1.49645736769748
3.62314331443887 1.49842288260908
3.61063479431197 1.49960531554563
3.59807671135332 1.49999999999938
3.58551862642139 1.49960537833605
3.57301010038249 1.49842300794212
3.56060049851718 1.4964575550785
3.54833879569879 1.49371677646505
3.53627338311251 1.49021148866837
3.52445187727816 1.48595552541398
3.51292093213005 1.48096568299102
3.50172605489591 1.47526165396524
3.49091142650113 1.46886594946165
3.48051972720744 1.46180381032368
3.47059196817394 1.45410310749943
3.4611673296053 1.44579423204814
3.45228300612589 1.43690997520091
3.44397405999004 1.4274853989491
3.43627328270782 1.41755769767115
3.4292110656323 1.4071660513438
3.42281528001918 1.3963514709171
3.41711116703198 1.38515663646349
3.41212123812707 1.37362572873953
3.40786518621151 1.36180425482523
3.40435980792434 1.34973886852895
3.40161893734818 1.33747718626675
3.39965339141261 1.32506759914269
3.39847092720477 1.31255908197191
3.39807621135582 1.300001
3.39847080162393 1.28744291408156
3.39965314074654 1.27493438508677
3.40161856258614 1.26252477830787
3.40435931054534 1.25026306863757
3.40786456817847 1.23819764728811
3.41212050187908 1.22637613081388
3.41711031547466 1.21484517319121
3.42281431651323 1.20365028169703
3.42920999398023 1.19283563731302
3.43627210713894 1.18244392036401
3.44397278514376 1.17251614207879
3.45228163703342 1.16309148273799
3.46116587166982 1.15420713704796
3.47059042714924 1.14589816735071
3.48051810917521 1.13819736524926
3.49090973784699 1.13113512219464
3.50172430228418 1.12473930954508
3.51291912247748 1.11903516857082
3.52445001772658 1.11404521083866
3.53627148100072 1.10978912936942
3.54833685853351 1.1062837209188
3.5605985339435 1.10354281968845
3.57300811615366 1.10157724272891
3.58551663036824 1.10039474724978
3.59807471135332 1.10000000000562
3.61063279825819 1.10039455887852
3.62314133020879 1.10157686672981
3.63555094190121 1.10354225754539
3.64781265842334 1.1062829748503
3.6598780885359 1.10978820231987
3.67169961564993 1.11404410646667
3.6832305857471 1.11903389123484
3.69442549150125 1.12473786428617
3.70524015187442 1.13113351471654
3.71563188647867 1.13819560189593
3.72555968401556 1.14589625508128
3.73498436412846 1.15420508340927
3.74386873202905 1.16308929583478
3.75217772528767 1.17251383054174
3.7598785522083 1.18244149331568
3.76694082124196 1.19283310433181
3.77333666092791 1.20364765277944
3.77904082988921 1.21484245871235
3.78403081644859 1.22637334148652
3.78828692747147 1.23819479412042
3.79179236608553 1.25026016288965
3.79453329797006 1.26252183144735
3.79649890595355 1.27493140874353
3.79768143270396 1.28743992000183
3.79807621134332 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.14448637286709 1.3
4.14409171980856 1.31255808394533
4.14290931814331 1.32506660702827
4.1409438342557 1.33747620397991
4.13820302498799 1.34973789994631
4.1346977070278 1.36180330376933
4.13044171421965 1.37362479896374
4.12545184296935 1.38515573163721
4.1197477859564 1.39635059461124
4.11335205441625 1.40716520701673
4.10628988929905 1.41755688865504
4.09858916165543 1.42748462843675
4.09028026264257 1.43690924623317
4.08139598358456 1.44579354750191
4.07197138656041 1.45410247007629
4.06204366603055 1.46180322253923
4.05165200204769 1.46886541363561
4.04083740563157 1.47526117221227
4.02964255691771 1.48096525721237
4.01811163671896 1.48595515728998
4.00629015216456 1.49021117965185
3.99422475710488 1.49371652777555
3.98196306799054 1.49645736769748
3.96955347595265 1.49842288260908
3.95704495582575 1.49960531554563
3.94448687286709 1.49999999999938
3.93192878793517 1.49960537833605
3.91942026189626 1.49842300794212
3.90701066003095 1.4964575550785
3.89474895721256 1.49371677646505
3.88268354462629 1.49021148866837
3.87086203879193 1.48595552541398
3.85933109364383 1.48096568299102
3.84813621640968 1.47526165396524
3.8373215880149 1.46886594946165
3.82692988872121 1.46180381032368
3.81700212968771 1.45410310749943
3.80757749111907 1.44579423204814
3.79869316763966 1.43690997520091
3.79038422150382 1.4274853989491
3.7826834442216 1.41755769767115
3.77562122714608 1.4071660513438
3.76922544153295 1.3963514709171
3.76352132854575 1.38515663646349
3.75853139964085 1.37362572873953
3.75427534772528 1.36180425482523
3.75076996943811 1.34973886852895
3.74802909886196 1.33747718626675
3.74606355292639 1.32506759914269
3.74488108871854 1.31255908197191
3.74448637286959 1.300001
3.7448809631377 1.28744291408156
3.74606330226032 1.27493438508677
3.74802872409992 1.26252477830787
3.75076947205911 1.25026306863757
3.75427472969224 1.23819764728811
3.75853066339286 1.22637613081388
3.76352047698843 1.21484517319121
3.769224478027 1.20365028169703
3.77562015549401 1.19283563731302
3.78268226865271 1.18244392036401
3.79038294665753 1.17251614207879
3.7986917985472 1.16309148273799
3.8075760331836 1.15420713704796
3.81700058866301 1.14589816735071
3.82692827068899 1.13819736524926
3.83731989936076 1.13113512219464
3.84813446379796 1.12473930954508
3.85932928399125 1.11903516857082
3.87086017924036 1.11404521083866
3.88268164251449 1.10978912936942
3.89474702004729 1.1062837209188
3.90700869545728 1.10354281968845
3.91941827766743 1.10157724272891
3.93192679188201 1.10039474724978
3.94448487286709 1.10000000000562
3.95704295977196 1.10039455887852
3.96955149172257 1.10157686672981
3.98196110341499 1.10354225754539
3.99422281993712 1.1062829748503
4.00628825004968 1.10978820231987
4.0181097771637 1.11404410646667
4.02964074726088 1.11903389123484
4.04083565301503 1.12473786428617
4.05165031338819 1.13113351471654
4.06204204799245 1.13819560189593
4.07196984552934 1.14589625508128
4.08139452564224 1.15420508340927
4.09027889354282 1.16308929583478
4.09858788680144 1.17251383054174
4.10628871372207 1.18244149331568
4.11335098275574 1.19283310433181
4.11974682244169 1.20364765277944
4.12545099140299 1.21484245871235
4.13044097796237 1.22637334148652
4.13469708898525 1.23819479412042
4.13820252759931 1.25026016288965
4.14094345948384 1.26252183144735
4.14290906746732 1.27493140874353
4.14409159421773 1.28743992000183
4.14448637285709 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.49089653438087 1.3
4.49050188132233 1.31255808394533
4.48931947965709 1.32506660702827
4.48735399576947 1.33747620397991
4.48461318650177 1.34973789994631
4.48110786854157 1.36180330376933
4.47685187573343 1.37362479896374
4.47186200448313 1.38515573163721
4.46615794747017 1.39635059461124
4.45976221593002 1.40716520701673
4.45270005081283 1.41755688865504
4.44499932316921 1.42748462843675
4.43669042415635 1.43690924623317
4.42780614509833 1.44579354750191
4.41838154807419 1.45410247007629
4.40845382754433 1.46180322253923
4.39806216356147 1.46886541363561
4.38724756714534 1.47526117221227
4.37605271843148 1.48096525721237
4.36452179823273 1.48595515728998
4.35270031367834 1.49021117965185
4.34063491861866 1.49371652777555
4.32837322950431 1.49645736769748
4.31596363746642 1.49842288260908
4.30345511733952 1.49960531554563
4.29089703438087 1.49999999999938
4.27833894944894 1.49960537833605
4.26583042341004 1.49842300794212
4.25342082154473 1.4964575550785
4.24115911872634 1.49371677646505
4.22909370614007 1.49021148866837
4.21727220030571 1.48595552541398
4.2057412551576 1.48096568299102
4.19454637792346 1.47526165396524
4.18373174952868 1.46886594946165
4.17334005023499 1.46180381032368
4.16341229120149 1.45410310749943
4.15398765263285 1.44579423204814
4.14510332915344 1.43690997520091
4.13679438301759 1.4274853989491
4.12909360573537 1.41755769767115
4.12203138865986 1.4071660513438
4.11563560304673 1.3963514709171
4.10993149005953 1.38515663646349
4.10494156115462 1.37362572873953
4.10068550923906 1.36180425482523
4.09718013095189 1.34973886852895
4.09443926037573 1.33747718626675
4.09247371444016 1.32506759914269
4.09129125023232 1.31255908197191
4.09089653438337 1.300001
4.09129112465148 1.28744291408156
4.09247346377409 1.27493438508677
4.09443888561369 1.26252477830787
4.09717963357289 1.25026306863757
4.10068489120602 1.23819764728811
4.10494082490663 1.22637613081388
4.10993063850221 1.21484517319121
4.11563463954078 1.20365028169703
4.12203031700778 1.19283563731302
4.12909243016649 1.18244392036401
4.13679310817131 1.17251614207879
4.14510196006098 1.16309148273799
4.15398619469738 1.15420713704796
4.16341075017679 1.14589816735071
4.17333843220276 1.13819736524926
4.18373006087454 1.13113512219464
4.19454462531174 1.12473930954508
4.20573944550503 1.11903516857082
4.21727034075413 1.11404521083866
4.22909180402827 1.10978912936942
4.24115718156106 1.1062837209188
4.25341885697105 1.10354281968845
4.26582843918121 1.10157724272891
4.27833695339579 1.10039474724978
4.29089503438087 1.10000000000562
4.30345312128574 1.10039455887852
4.31596165323634 1.10157686672981
4.32837126492876 1.10354225754539
4.34063298145089 1.1062829748503
4.35269841156345 1.10978820231987
4.36451993867748 1.11404410646667
4.37605090877465 1.11903389123484
4.3872458145288 1.12473786428617
4.39806047490197 1.13113351471654
4.40845220950622 1.13819560189593
4.41838000704311 1.14589625508128
4.42780468715601 1.15420508340927
4.4366890550566 1.16308929583478
4.44499804831522 1.17251383054174
4.45269887523585 1.18244149331568
4.45976114426951 1.19283310433181
4.46615698395546 1.20364765277944
4.47186115291676 1.21484245871235
4.47685113947614 1.22637334148652
4.48110725049902 1.23819479412042
4.48461268911308 1.25026016288965
4.48735362099761 1.26252183144735
4.4893192289811 1.27493140874353
4.49050175573151 1.28743992000183
4.49089653437087 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 1.3
4.83691204283611 1.31255808394533
4.83572964117086 1.32506660702827
4.83376415728325 1.33747620397991
4.83102334801554 1.34973789994631
4.82751803005535 1.36180330376933
4.82326203724721 1.37362479896374
4.8182721659969 1.38515573163721
4.81256810898395 1.39635059461124
4.8061723774438 1.40716520701673
4.7991102123266 1.41755688865504
4.79140948468298 1.42748462843675
4.78310058567012 1.43690924623317
4.77421630661211 1.44579354750191
4.76479170958796 1.45410247007629
4.7548639890581 1.46180322253923
4.74447232507524 1.46886541363561
4.73365772865912 1.47526117221227
4.72246287994526 1.48096525721237
4.71093195974651 1.48595515728998
4.69911047519211 1.49021117965185
4.68704508013243 1.49371652777555
4.67478339101809 1.49645736769748
4.6623737989802 1.49842288260908
4.6498652788533 1.49960531554563
4.63730719589464 1.49999999999938
4.62474911096272 1.49960537833605
4.61224058492381 1.49842300794212
4.5998309830585 1.4964575550785
4.58756928024011 1.49371677646505
4.57550386765384 1.49021148866837
4.56368236181948 1.48595552541398
4.55215141667138 1.48096568299102
4.54095653943723 1.47526165396524
4.53014191104245 1.46886594946165
4.51975021174876 1.46180381032368
4.50982245271527 1.45410310749943
4.50039781414663 1.44579423204814
4.49151349066721 1.43690997520091
4.48320454453137 1.4274853989491
4.47550376724915 1.41755769767115
4.46844155017363 1.4071660513438
4.4620457645605 1.3963514709171
4.4563416515733 1.38515663646349
4.4513517226684 1.37362572873953
4.44709567075283 1.36180425482523
4.44359029246566 1.34973886852895
4.44084942188951 1.33747718626675
4.43888387595394 1.32506759914269
4.43770141174609 1.31255908197191
4.43730669589714 1.300001
4.43770128616525 1.28744291408156
4.43888362528787 1.27493438508677
4.44084904712747 1.26252477830787
4.44358979508666 1.25026306863757
4.44709505271979 1.23819764728811
4.45135098642041 1.22637613081388
4.45634080001599 1.21484517319121
4.46204480105455 1.20365028169703
4.46844047852156 1.19283563731302
4.47550259168026 1.18244392036401
4.48320326968508 1.17251614207879
4.49151212157475 1.16309148273799
4.50039635621115 1.15420713704796
4.50982091169056 1.14589816735071
4.51974859371654 1.13819736524926
4.53014022238832 1.13113512219464
4.54095478682551 1.12473930954508
4.5521496070188 1.11903516857082
4.56368050226791 1.11404521083866
4.57550196554204 1.10978912936942
4.58756734307484 1.1062837209188
4.59982901848483 1.10354281968845
4.61223860069498 1.10157724272891
4.62474711490957 1.10039474724978
4.63730519589464 1.10000000000562
4.64986328279952 1.10039455887852
4.66237181475012 1.10157686672981
4.67478142644254 1.10354225754539
4.68704314296467 1.1062829748503
4.69910857307723 1.10978820231987
4.71093010019126 1.11404410646667
4.72246107028843 1.11903389123484
4.73365597604258 1.12473786428617
4.74447063641575 1.13113351471654
4.75486237102 1.13819560189593
4.76479016855689 1.14589625508128
4.77421484866979 1.15420508340927
4.78309921657037 1.16308929583478
4.79140820982899 1.17251383054174
4.79910903674962 1.18244149331568
4.80617130578329 1.19283310433181
4.81256714546924 1.20364765277944
4.81827131443054 1.21484245871235
4.82326130098992 1.22637334148652
4.8275174120128 1.23819479412042
4.83102285062686 1.25026016288965
4.83376378251139 1.26252183144735
4.83572939049487 1.27493140874353
4.83691191724529 1.28743992000183
4.83730669588464 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 1.3
5.18332220434988 1.31255808394533
5.18213980268464 1.32506660702827
5.18017431879703 1.33747620397991
5.17743350952932 1.34973789994631
5.17392819156912 1.36180330376933
5.16967219876098 1.37362479896374
5.16468232751068 1.38515573163721
5.15897827049772 1.39635059461124
5.15258253895758 1.40716520701673
5.14552037384038 1.41755688865504
5.13781964619676 1.42748462843675
5.1295107471839 1.43690924623317
5.12062646812588 1.44579354750191
5.11120187110174 1.45410247007629
5.10127415057188 1.46180322253923
5.09088248658902 1.46886541363561
5.08006789017289 1.47526117221227
5.06887304145903 1.48096525721237
5.05734212126028 1.48595515728998
5.04552063670589 1.49021117965185
5.03345524164621 1.49371652777555
5.02119355253186 1.49645736769748
5.00878396049397 1.49842288260908
4.99627544036707 1.49960531554563
4.98371735740842 1.49999999999938
4.9711592724765 1.49960537833605
4.95865074643759 1.49842300794212
4.94624114457228 1.4964575550785
4.93397944175389 1.49371677646505
4.92191402916762 1.49021148866837
4.91009252333326 1.48595552541398
4.89856157818515 1.48096568299102
4.88736670095101 1.47526165396524
4.87655207255623 1.46886594946165
4.86616037326254 1.46180381032368
4.85623261422904 1.45410310749943
4.8468079756604 1.44579423204814
4.83792365218099 1.43690997520091
4.82961470604514 1.4274853989491
4.82191392876292 1.41755769767115
4.81485171168741 1.4071660513438
4.80845592607428 1.3963514709171
4.80275181308708 1.38515663646349
4.79776188418217 1.37362572873953
4.79350583226661 1.36180425482523
4.79000045397944 1.34973886852895
4.78725958340329 1.33747718626675
4.78529403746771 1.32506759914269
4.78411157325987 1.31255908197191
4.78371685741092 1.300001
4.78411144767903 1.28744291408156
4.78529378680164 1.27493438508677
4.78725920864125 1.26252477830787
4.78999995660044 1.25026306863757
4.79350521423357 1.23819764728811
4.79776114793418 1.22637613081388
4.80275096152976 1.21484517319121
4.80845496256833 1.20365028169703
4.81485064003534 1.19283563731302
4.82191275319404 1.18244392036401
4.82961343119886 1.17251614207879
4.83792228308853 1.16309148273799
4.84680651772493 1.15420713704796
4.85623107320434 1.14589816735071
4.86615875523031 1.13819736524926
4.87655038390209 1.13113512219464
4.88736494833929 1.12473930954508
4.89855976853258 1.11903516857082
4.91009066378168 1.11404521083866
4.92191212705582 1.10978912936942
4.93397750458861 1.1062837209188
4.9462391799986 1.10354281968845
4.95864876220876 1.10157724272891
4.97115727642334 1.10039474724978
4.98371535740842 1.10000000000562
4.99627344431329 1.10039455887852
5.0087819762639 1.10157686672981
5.02119158795631 1.10354225754539
5.03345330447844 1.1062829748503
5.045518734591 1.10978820231987
5.05734026170503 1.11404410646667
5.0688712318022 1.11903389123484
5.08006613755635 1.12473786428617
5.09088079792952 1.13113351471654
5.10127253253378 1.13819560189593
5.11120033007066 1.14589625508128
5.12062501018356 1.15420508340927
5.12950937808415 1.16308929583478
5.13781837134277 1.17251383054174
5.1455191982634 1.18244149331568
5.15258146729706 1.19283310433181
5.15897730698301 1.20364765277944
5.16468147594431 1.21484245871235
5.16967146250369 1.22637334148652
5.17392757352658 1.23819479412042
5.17743301214063 1.25026016288965
5.18017394402516 1.26252183144735
5.18213955200865 1.27493140874353
5.18332207875906 1.28743992000183
5.18371685739842 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.853589838486224 1.6
0.853195185427688 1.61255808394533
0.852012783762445 1.62506660702827
0.850047299874832 1.63747620397991
0.847306490607126 1.64973789994631
0.843801172646931 1.66180330376933
0.839545179838788 1.67362479896374
0.834555308588485 1.68515573163721
0.828851251575529 1.69635059461124
0.822455520035382 1.70716520701673
0.815393354918183 1.71755688865504
0.807692627274567 1.72748462843675
0.799383728261707 1.73690924623317
0.79049944920369 1.74579354750191
0.781074852179545 1.75410247007629
0.771147131649685 1.76180322253923
0.760755467666823 1.76886541363561
0.749940871250699 1.77526117221227
0.73874602253684 1.78096525721237
0.727215102338092 1.78595515728998
0.715393617783697 1.79021117965185
0.703328222724013 1.79371652777555
0.691066533609669 1.79645736769748
0.678656941571782 1.79842288260908
0.666148421444881 1.79960531554563
0.653590338486224 1.79999999999937
0.641032253554303 1.79960537833605
0.628523727515394 1.79842300794212
0.616114125650087 1.7964575550785
0.603852422831696 1.79371677646505
0.591787010245423 1.79021148866837
0.579965504411064 1.78595552541398
0.568434559262959 1.78096568299102
0.557239682028815 1.77526165396524
0.546425053634034 1.76886594946165
0.536033354340346 1.76180381032368
0.526105595306847 1.75410310749943
0.516680956738208 1.74579423204814
0.507796633258795 1.73690997520091
0.499487687122951 1.7274853989491
0.491786909840731 1.71755769767115
0.484724692765213 1.7071660513438
0.478328907152084 1.6963514709171
0.472624794164884 1.68515663646349
0.467634865259981 1.67362572873953
0.463378813344415 1.66180425482523
0.459873435057244 1.64973886852895
0.457132564481092 1.63747718626675
0.455167018545519 1.62506759914269
0.453984554337675 1.61255908197191
0.453589838488724 1.600001
0.453984428756836 1.58744291408156
0.455166767879449 1.57493438508677
0.457132189719052 1.56252477830787
0.459872937678244 1.55026306863757
0.463378195311377 1.53819764728811
0.467634129011991 1.52637613081388
0.472623942607568 1.51484517319121
0.478327943646138 1.50365028169703
0.484723621113142 1.49283563731302
0.491785734271845 1.48244392036401
0.499486412276666 1.47251614207879
0.507795264166333 1.46309148273799
0.516679498802733 1.45420713704796
0.526104054282147 1.44589816735071
0.536031736308121 1.43819736524926
0.546423364979897 1.43113512219464
0.557237929417093 1.42473930954508
0.568432749610387 1.41903516857082
0.579963644859491 1.41404521083866
0.591785108133626 1.40978912936942
0.603850485666418 1.4062837209188
0.61611216107641 1.40354281968845
0.628521743286568 1.40157724272891
0.641030257501148 1.40039474724978
0.653588338486224 1.40000000000563
0.666146425391097 1.40039455887852
0.678654957341702 1.40157686672981
0.691064569034118 1.40354225754539
0.703326285556249 1.4062829748503
0.71539171566881 1.40978820231987
0.727213242782838 1.41404410646667
0.73874421288001 1.41903389123484
0.74993911863416 1.42473786428617
0.760753779007328 1.43113351471654
0.771145513611582 1.43819560189593
0.78107331114847 1.44589625508128
0.790497991261369 1.45420508340927
0.799382359161955 1.46308929583478
0.807691352420577 1.47251383054174
0.815392179341207 1.48244149331568
0.822454448374869 1.49283310433181
0.82885028806082 1.50364765277944
0.83455445702212 1.51484245871235
0.8395444435815 1.52637334148652
0.843800554604383 1.53819479412042
0.847305993218441 1.55026016288965
0.85004692510297 1.56252183144735
0.852012533086454 1.57493140874353
0.853195059836868 1.58743992000183
0.853589838476224 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.2 1.6
1.19960534694146 1.61255808394533
1.19842294527622 1.62506660702827
1.19645746138861 1.63747620397991
1.1937166521209 1.64973789994631
1.19021133416071 1.66180330376933
1.18595534135256 1.67362479896374
1.18096547010226 1.68515573163721
1.1752614130893 1.69635059461124
1.16886568154916 1.70716520701673
1.16180351643196 1.71755688865504
1.15410278878834 1.72748462843675
1.14579388977548 1.73690924623317
1.13690961071746 1.74579354750191
1.12748501369332 1.75410247007629
1.11755729316346 1.76180322253923
1.1071656291806 1.76886541363561
1.09635103276447 1.77526117221227
1.08515618405062 1.78096525721237
1.07362526385187 1.78595515728998
1.06180377929747 1.79021117965185
1.04973838423779 1.79371652777555
1.03747669512344 1.79645736769748
1.02506710308556 1.79842288260908
1.01255858295866 1.79960531554563
1.0000005 1.79999999999937
0.987442415068078 1.79960537833605
0.974933889029169 1.79842300794212
0.962524287163862 1.7964575550785
0.950262584345472 1.79371677646505
0.938197171759198 1.79021148866837
0.926375665924839 1.78595552541398
0.914844720776735 1.78096568299102
0.90364984354259 1.77526165396524
0.892835215147809 1.76886594946165
0.882443515854121 1.76180381032368
0.872515756820623 1.75410310749943
0.863091118251984 1.74579423204814
0.854206794772571 1.73690997520091
0.845897848636726 1.7274853989491
0.838197071354507 1.71755769767115
0.831134854278988 1.7071660513438
0.824739068665859 1.6963514709171
0.81903495567866 1.68515663646349
0.814045026773756 1.67362572873953
0.80978897485819 1.66180425482523
0.806283596571019 1.64973886852895
0.803542725994868 1.63747718626675
0.801577180059294 1.62506759914269
0.800394715851451 1.61255908197191
0.8000000000025 1.600001
0.800394590270612 1.58744291408156
0.801576929393224 1.57493438508677
0.803542351232828 1.56252477830787
0.80628309919202 1.55026306863757
0.809788356825152 1.53819764728811
0.814044290525766 1.52637613081388
0.819034104121343 1.51484517319121
0.824738105159913 1.50365028169703
0.831133782626918 1.49283563731302
0.83819589578562 1.48244392036401
0.845896573790442 1.47251614207879
0.854205425680108 1.46309148273799
0.863089660316509 1.45420713704796
0.872514215795922 1.44589816735071
0.882441897821896 1.43819736524926
0.892833526493673 1.43113512219464
0.903648090930868 1.42473930954508
0.914842911124163 1.41903516857082
0.926373806373266 1.41404521083866
0.938195269647402 1.40978912936942
0.950260647180194 1.4062837209188
0.962522322590185 1.40354281968845
0.974931904800343 1.40157724272891
0.987440419014923 1.40039474724978
0.9999985 1.40000000000563
1.01255658690487 1.40039455887852
1.02506511885548 1.40157686672981
1.03747473054789 1.40354225754539
1.04973644707002 1.4062829748503
1.06180187718259 1.40978820231987
1.07362340429661 1.41404410646667
1.08515437439379 1.41903389123484
1.09634928014794 1.42473786428617
1.1071639405211 1.43113351471654
1.11755567512536 1.43819560189593
1.12748347266225 1.44589625508128
1.13690815277514 1.45420508340927
1.14579252067573 1.46308929583478
1.15410151393435 1.47251383054174
1.16180234085498 1.48244149331568
1.16886460988864 1.49283310433181
1.1752604495746 1.50364765277944
1.1809646185359 1.51484245871235
1.18595460509528 1.52637334148652
1.19021071611816 1.53819479412042
1.19371615473222 1.55026016288965
1.19645708661674 1.56252183144735
1.19842269460023 1.57493140874353
1.19960522135064 1.58743992000183
1.19999999999 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.54641016151378 1.6
1.54601550845524 1.61255808394533
1.54483310679 1.62506660702827
1.54286762290238 1.63747620397991
1.54012681363468 1.64973789994631
1.53662149567448 1.66180330376933
1.53236550286634 1.67362479896374
1.52737563161604 1.68515573163721
1.52167157460308 1.69635059461124
1.51527584306293 1.70716520701673
1.50821367794573 1.71755688865504
1.50051295030212 1.72748462843675
1.49220405128926 1.73690924623317
1.48331977223124 1.74579354750191
1.4738951752071 1.75410247007629
1.46396745467724 1.76180322253923
1.45357579069437 1.76886541363561
1.44276119427825 1.77526117221227
1.43156634556439 1.78096525721237
1.42003542536564 1.78595515728998
1.40821394081125 1.79021117965185
1.39614854575156 1.79371652777555
1.38388685663722 1.79645736769748
1.37147726459933 1.79842288260908
1.35896874447243 1.79960531554563
1.34641066151378 1.79999999999937
1.33385257658185 1.79960537833605
1.32134405054294 1.79842300794212
1.30893444867764 1.7964575550785
1.29667274585925 1.79371677646505
1.28460733327297 1.79021148866837
1.27278582743861 1.78595552541398
1.26125488229051 1.78096568299102
1.25006000505637 1.77526165396524
1.23924537666158 1.76886594946165
1.2288536773679 1.76180381032368
1.2189259183344 1.75410310749943
1.20950127976576 1.74579423204814
1.20061695628635 1.73690997520091
1.1923080101505 1.7274853989491
1.18460723286828 1.71755769767115
1.17754501579276 1.7071660513438
1.17114923017963 1.6963514709171
1.16544511719244 1.68515663646349
1.16045518828753 1.67362572873953
1.15619913637197 1.66180425482523
1.15269375808479 1.64973886852895
1.14995288750864 1.63747718626675
1.14798734157307 1.62506759914269
1.14680487736523 1.61255908197191
1.14641016151628 1.600001
1.14680475178439 1.58744291408156
1.147987090907 1.57493438508677
1.1499525127466 1.56252477830787
1.1526932607058 1.55026306863757
1.15619851833893 1.53819764728811
1.16045445203954 1.52637613081388
1.16544426563512 1.51484517319121
1.17114826667369 1.50365028169703
1.17754394414069 1.49283563731302
1.1846060572994 1.48244392036401
1.19230673530422 1.47251614207879
1.20061558719388 1.46309148273799
1.20949982183028 1.45420713704796
1.2189243773097 1.44589816735071
1.22885205933567 1.43819736524926
1.23924368800745 1.43113512219464
1.25005825244464 1.42473930954508
1.26125307263794 1.41903516857082
1.27278396788704 1.41404521083866
1.28460543116118 1.40978912936942
1.29667080869397 1.4062837209188
1.30893248410396 1.40354281968845
1.32134206631412 1.40157724272891
1.3338505805287 1.40039474724978
1.34640866151378 1.40000000000563
1.35896674841865 1.40039455887852
1.37147528036925 1.40157686672981
1.38388489206167 1.40354225754539
1.3961466085838 1.4062829748503
1.40821203869636 1.40978820231987
1.42003356581039 1.41404410646667
1.43156453590756 1.41903389123484
1.44275944166171 1.42473786428617
1.45357410203488 1.43113351471654
1.46396583663913 1.43819560189593
1.47389363417602 1.44589625508128
1.48331831428892 1.45420508340927
1.49220268218951 1.46308929583478
1.50051167544813 1.47251383054174
1.50821250236876 1.48244149331568
1.51527477140242 1.49283310433181
1.52167061108837 1.50364765277944
1.52737478004967 1.51484245871235
1.53236476660905 1.52637334148652
1.53662087763193 1.53819479412042
1.54012631624599 1.55026016288965
1.54286724813052 1.56252183144735
1.544832856114 1.57493140874353
1.54601538286442 1.58743992000183
1.54641016150378 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.89282032302755 1.6
1.89242566996901 1.61255808394533
1.89124326830377 1.62506660702827
1.88927778441616 1.63747620397991
1.88653697514845 1.64973789994631
1.88303165718826 1.66180330376933
1.87877566438011 1.67362479896374
1.87378579312981 1.68515573163721
1.86808173611686 1.69635059461124
1.86168600457671 1.70716520701673
1.85462383945951 1.71755688865504
1.84692311181589 1.72748462843675
1.83861421280303 1.73690924623317
1.82972993374502 1.74579354750191
1.82030533672087 1.75410247007629
1.81037761619101 1.76180322253923
1.79998595220815 1.76886541363561
1.78917135579203 1.77526117221227
1.77797650707817 1.78096525721237
1.76644558687942 1.78595515728998
1.75462410232502 1.79021117965185
1.74255870726534 1.79371652777555
1.730297018151 1.79645736769748
1.71788742611311 1.79842288260908
1.70537890598621 1.79960531554563
1.69282082302755 1.79999999999937
1.68026273809563 1.79960537833605
1.66775421205672 1.79842300794212
1.65534461019141 1.7964575550785
1.64308290737302 1.79371677646505
1.63101749478675 1.79021148866837
1.61919598895239 1.78595552541398
1.60766504380429 1.78096568299102
1.59647016657014 1.77526165396524
1.58565553817536 1.76886594946165
1.57526383888167 1.76180381032368
1.56533607984817 1.75410310749943
1.55591144127953 1.74579423204814
1.54702711780012 1.73690997520091
1.53871817166428 1.7274853989491
1.53101739438206 1.71755769767115
1.52395517730654 1.7071660513438
1.51755939169341 1.6963514709171
1.51185527870621 1.68515663646349
1.50686534980131 1.67362572873953
1.50260929788574 1.66180425482523
1.49910391959857 1.64973886852895
1.49636304902242 1.63747718626675
1.49439750308685 1.62506759914269
1.493215038879 1.61255908197191
1.49282032303005 1.600001
1.49321491329816 1.58744291408156
1.49439725242077 1.57493438508677
1.49636267426038 1.56252477830787
1.49910342221957 1.55026306863757
1.5026086798527 1.53819764728811
1.50686461355332 1.52637613081388
1.51185442714889 1.51484517319121
1.51755842818746 1.50365028169703
1.52395410565447 1.49283563731302
1.53101621881317 1.48244392036401
1.53871689681799 1.47251614207879
1.54702574870766 1.46309148273799
1.55590998334406 1.45420713704796
1.56533453882347 1.44589816735071
1.57526222084945 1.43819736524926
1.58565384952122 1.43113512219464
1.59646841395842 1.42473930954508
1.60766323415171 1.41903516857082
1.61919412940082 1.41404521083866
1.63101559267495 1.40978912936942
1.64308097020774 1.4062837209188
1.65534264561774 1.40354281968845
1.66775222782789 1.40157724272891
1.68026074204247 1.40039474724978
1.69281882302755 1.40000000000563
1.70537690993242 1.40039455887852
1.71788544188303 1.40157686672981
1.73029505357544 1.40354225754539
1.74255677009758 1.4062829748503
1.75462220021014 1.40978820231987
1.76644372732416 1.41404410646667
1.77797469742134 1.41903389123484
1.78916960317549 1.42473786428617
1.79998426354865 1.43113351471654
1.81037599815291 1.43819560189593
1.8203037956898 1.44589625508128
1.8297284758027 1.45420508340927
1.83861284370328 1.46308929583478
1.8469218369619 1.47251383054174
1.85462266388253 1.48244149331568
1.86168493291619 1.49283310433181
1.86808077260215 1.50364765277944
1.87378494156345 1.51484245871235
1.87877492812283 1.52637334148652
1.88303103914571 1.53819479412042
1.88653647775977 1.55026016288965
1.8892774096443 1.56252183144735
1.89124301762778 1.57493140874353
1.89242554437819 1.58743992000183
1.89282032301755 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.23923048454133 1.6
2.23883583148279 1.61255808394533
2.23765342981755 1.62506660702827
2.23568794592993 1.63747620397991
2.23294713666223 1.64973789994631
2.22944181870203 1.66180330376933
2.22518582589389 1.67362479896374
2.22019595464359 1.68515573163721
2.21449189763063 1.69635059461124
2.20809616609048 1.70716520701673
2.20103400097328 1.71755688865504
2.19333327332967 1.72748462843675
2.18502437431681 1.73690924623317
2.17614009525879 1.74579354750191
2.16671549823465 1.75410247007629
2.15678777770479 1.76180322253923
2.14639611372192 1.76886541363561
2.1355815173058 1.77526117221227
2.12438666859194 1.78096525721237
2.11285574839319 1.78595515728998
2.1010342638388 1.79021117965185
2.08896886877911 1.79371652777555
2.07670717966477 1.79645736769748
2.06429758762688 1.79842288260908
2.05178906749998 1.79960531554563
2.03923098454133 1.79999999999937
2.0266728996094 1.79960537833605
2.0141643735705 1.79842300794212
2.00175477170519 1.7964575550785
1.9894930688868 1.79371677646505
1.97742765630052 1.79021148866837
1.96560615046617 1.78595552541398
1.95407520531806 1.78096568299102
1.94288032808392 1.77526165396524
1.93206569968914 1.76886594946165
1.92167400039545 1.76180381032368
1.91174624136195 1.75410310749943
1.90232160279331 1.74579423204814
1.8934372793139 1.73690997520091
1.88512833317805 1.7274853989491
1.87742755589583 1.71755769767115
1.87036533882031 1.7071660513438
1.86396955320719 1.6963514709171
1.85826544021999 1.68515663646349
1.85327551131508 1.67362572873953
1.84901945939952 1.66180425482523
1.84551408111235 1.64973886852895
1.84277321053619 1.63747718626675
1.84080766460062 1.62506759914269
1.83962520039278 1.61255908197191
1.83923048454383 1.600001
1.83962507481194 1.58744291408156
1.84080741393455 1.57493438508677
1.84277283577415 1.56252477830787
1.84551358373335 1.55026306863757
1.84901884136648 1.53819764728811
1.85327477506709 1.52637613081388
1.85826458866267 1.51484517319121
1.86396858970124 1.50365028169703
1.87036426716824 1.49283563731302
1.87742638032695 1.48244392036401
1.88512705833177 1.47251614207879
1.89343591022143 1.46309148273799
1.90232014485783 1.45420713704796
1.91174470033725 1.44589816735071
1.92167238236322 1.43819736524926
1.932064011035 1.43113512219464
1.94287857547219 1.42473930954508
1.95407339566549 1.41903516857082
1.96560429091459 1.41404521083866
1.97742575418873 1.40978912936942
1.98949113172152 1.4062837209188
2.00175280713151 1.40354281968845
2.01416238934167 1.40157724272891
2.02667090355625 1.40039474724978
2.03922898454133 1.40000000000563
2.0517870714462 1.40039455887852
2.0642956033968 1.40157686672981
2.07670521508922 1.40354225754539
2.08896693161135 1.4062829748503
2.10103236172391 1.40978820231987
2.11285388883794 1.41404410646667
2.12438485893511 1.41903389123484
2.13557976468926 1.42473786428617
2.14639442506243 1.43113351471654
2.15678615966668 1.43819560189593
2.16671395720357 1.44589625508128
2.17613863731647 1.45420508340927
2.18502300521706 1.46308929583478
2.19333199847568 1.47251383054174
2.20103282539631 1.48244149331568
2.20809509442997 1.49283310433181
2.21449093411592 1.50364765277944
2.22019510307722 1.51484245871235
2.2251850896366 1.52637334148652
2.22944120065948 1.53819479412042
2.23294663927354 1.55026016288965
2.23568757115807 1.56252183144735
2.23765317914156 1.57493140874353
2.23883570589197 1.58743992000183
2.23923048453133 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.5856406460551 1.6
2.58524599299657 1.61255808394533
2.58406359133132 1.62506660702827
2.58209810744371 1.63747620397991
2.579357298176 1.64973789994631
2.57585198021581 1.66180330376933
2.57159598740766 1.67362479896374
2.56660611615736 1.68515573163721
2.56090205914441 1.69635059461124
2.55450632760426 1.70716520701673
2.54744416248706 1.71755688865504
2.53974343484344 1.72748462843675
2.53143453583058 1.73690924623317
2.52255025677257 1.74579354750191
2.51312565974842 1.75410247007629
2.50319793921856 1.76180322253923
2.4928062752357 1.76886541363561
2.48199167881958 1.77526117221227
2.47079683010572 1.78096525721237
2.45926590990697 1.78595515728998
2.44744442535257 1.79021117965185
2.43537903029289 1.79371652777555
2.42311734117855 1.79645736769748
2.41070774914066 1.79842288260908
2.39819922901376 1.79960531554563
2.3856411460551 1.79999999999937
2.37308306112318 1.79960537833605
2.36057453508427 1.79842300794212
2.34816493321896 1.7964575550785
2.33590323040057 1.79371677646505
2.3238378178143 1.79021148866837
2.31201631197994 1.78595552541398
2.30048536683184 1.78096568299102
2.28929048959769 1.77526165396524
2.27847586120291 1.76886594946165
2.26808416190922 1.76180381032368
2.25815640287572 1.75410310749943
2.24873176430709 1.74579423204814
2.23984744082767 1.73690997520091
2.23153849469183 1.7274853989491
2.22383771740961 1.71755769767115
2.21677550033409 1.7071660513438
2.21037971472096 1.6963514709171
2.20467560173376 1.68515663646349
2.19968567282886 1.67362572873953
2.19542962091329 1.66180425482523
2.19192424262612 1.64973886852895
2.18918337204997 1.63747718626675
2.1872178261144 1.62506759914269
2.18603536190655 1.61255908197191
2.1856406460576 1.600001
2.18603523632571 1.58744291408156
2.18721757544833 1.57493438508677
2.18918299728793 1.56252477830787
2.19192374524712 1.55026306863757
2.19542900288025 1.53819764728811
2.19968493658087 1.52637613081388
2.20467475017645 1.51484517319121
2.21037875121502 1.50365028169703
2.21677442868202 1.49283563731302
2.22383654184072 1.48244392036401
2.23153721984554 1.47251614207879
2.23984607173521 1.46309148273799
2.24873030637161 1.45420713704796
2.25815486185102 1.44589816735071
2.268082543877 1.43819736524926
2.27847417254877 1.43113512219464
2.28928873698597 1.42473930954508
2.30048355717926 1.41903516857082
2.31201445242837 1.41404521083866
2.3238359157025 1.40978912936942
2.3359012932353 1.4062837209188
2.34816296864529 1.40354281968845
2.36057255085544 1.40157724272891
2.37308106507002 1.40039474724978
2.3856391460551 1.40000000000563
2.39819723295997 1.40039455887852
2.41070576491058 1.40157686672981
2.423115376603 1.40354225754539
2.43537709312513 1.4062829748503
2.44744252323769 1.40978820231987
2.45926405035171 1.41404410646667
2.47079502044889 1.41903389123484
2.48198992620304 1.42473786428617
2.49280458657621 1.43113351471654
2.50319632118046 1.43819560189593
2.51312411871735 1.44589625508128
2.52254879883025 1.45420508340927
2.53143316673083 1.46308929583478
2.53974215998945 1.47251383054174
2.54744298691008 1.48244149331568
2.55450525594375 1.49283310433181
2.5609010956297 1.50364765277944
2.566605264591 1.51484245871235
2.57159525115038 1.52637334148652
2.57585136217326 1.53819479412042
2.57935680078732 1.55026016288965
2.58209773267185 1.56252183144735
2.58406334065533 1.57493140874353
2.58524586740575 1.58743992000183
2.5856406460451 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.93205080756888 1.6
2.93165615451034 1.61255808394533
2.9304737528451 1.62506660702827
2.92850826895749 1.63747620397991
2.92576745968978 1.64973789994631
2.92226214172958 1.66180330376933
2.91800614892144 1.67362479896374
2.91301627767114 1.68515573163721
2.90731222065818 1.69635059461124
2.90091648911804 1.70716520701673
2.89385432400084 1.71755688865504
2.88615359635722 1.72748462843675
2.87784469734436 1.73690924623317
2.86896041828634 1.74579354750191
2.8595358212622 1.75410247007629
2.84960810073234 1.76180322253923
2.83921643674948 1.76886541363561
2.82840184033335 1.77526117221227
2.81720699161949 1.78096525721237
2.80567607142074 1.78595515728998
2.79385458686635 1.79021117965185
2.78178919180667 1.79371652777555
2.76952750269232 1.79645736769748
2.75711791065443 1.79842288260908
2.74460939052753 1.79960531554563
2.73205130756888 1.79999999999937
2.71949322263696 1.79960537833605
2.70698469659805 1.79842300794212
2.69457509473274 1.7964575550785
2.68231339191435 1.79371677646505
2.67024797932808 1.79021148866837
2.65842647349372 1.78595552541398
2.64689552834561 1.78096568299102
2.63570065111147 1.77526165396524
2.62488602271669 1.76886594946165
2.614494323423 1.76180381032368
2.6045665643895 1.75410310749943
2.59514192582086 1.74579423204814
2.58625760234145 1.73690997520091
2.5779486562056 1.7274853989491
2.57024787892338 1.71755769767115
2.56318566184787 1.7071660513438
2.55678987623474 1.6963514709171
2.55108576324754 1.68515663646349
2.54609583434263 1.67362572873953
2.54183978242707 1.66180425482523
2.5383344041399 1.64973886852895
2.53559353356375 1.63747718626675
2.53362798762817 1.62506759914269
2.53244552342033 1.61255908197191
2.53205080757138 1.600001
2.53244539783949 1.58744291408156
2.5336277369621 1.57493438508677
2.53559315880171 1.56252477830787
2.5383339067609 1.55026306863757
2.54183916439403 1.53819764728811
2.54609509809464 1.52637613081388
2.55108491169022 1.51484517319121
2.55678891272879 1.50365028169703
2.5631845901958 1.49283563731302
2.5702467033545 1.48244392036401
2.57794738135932 1.47251614207879
2.58625623324899 1.46309148273799
2.59514046788539 1.45420713704796
2.6045650233648 1.44589816735071
2.61449270539077 1.43819736524926
2.62488433406255 1.43113512219464
2.63569889849975 1.42473930954508
2.64689371869304 1.41903516857082
2.65842461394214 1.41404521083866
2.67024607721628 1.40978912936942
2.68231145474907 1.4062837209188
2.69457313015906 1.40354281968845
2.70698271236922 1.40157724272891
2.7194912265838 1.40039474724978
2.73204930756888 1.40000000000563
2.74460739447375 1.40039455887852
2.75711592642435 1.40157686672981
2.76952553811677 1.40354225754539
2.7817872546389 1.4062829748503
2.79385268475146 1.40978820231987
2.80567421186549 1.41404410646667
2.81720518196266 1.41903389123484
2.82840008771681 1.42473786428617
2.83921474808998 1.43113351471654
2.84960648269423 1.43819560189593
2.85953428023112 1.44589625508128
2.86895896034402 1.45420508340927
2.87784332824461 1.46308929583478
2.88615232150323 1.47251383054174
2.89385314842386 1.48244149331568
2.90091541745752 1.49283310433181
2.90731125714347 1.50364765277944
2.91301542610477 1.51484245871235
2.91800541266415 1.52637334148652
2.92226152368704 1.53819479412042
2.92576696230109 1.55026016288965
2.92850789418562 1.56252183144735
2.93047350216911 1.57493140874353
2.93165602891952 1.58743992000183
2.93205080755888 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.27846096908265 1.6
3.27806631602412 1.61255808394533
3.27688391435887 1.62506660702827
3.27491843047126 1.63747620397991
3.27217762120355 1.64973789994631
3.26867230324336 1.66180330376933
3.26441631043522 1.67362479896374
3.25942643918491 1.68515573163721
3.25372238217196 1.69635059461124
3.24732665063181 1.70716520701673
3.24026448551461 1.71755688865504
3.232563757871 1.72748462843675
3.22425485885814 1.73690924623317
3.21537057980012 1.74579354750191
3.20594598277597 1.75410247007629
3.19601826224611 1.76180322253923
3.18562659826325 1.76886541363561
3.17481200184713 1.77526117221227
3.16361715313327 1.78096525721237
3.15208623293452 1.78595515728998
3.14026474838012 1.79021117965185
3.12819935332044 1.79371652777555
3.1159376642061 1.79645736769748
3.10352807216821 1.79842288260908
3.09101955204131 1.79960531554563
3.07846146908265 1.79999999999937
3.06590338415073 1.79960537833605
3.05339485811182 1.79842300794212
3.04098525624652 1.7964575550785
3.02872355342812 1.79371677646505
3.01665814084185 1.79021148866837
3.00483663500749 1.78595552541398
2.99330568985939 1.78096568299102
2.98211081262524 1.77526165396524
2.97129618423046 1.76886594946165
2.96090448493677 1.76180381032368
2.95097672590328 1.75410310749943
2.94155208733464 1.74579423204814
2.93266776385522 1.73690997520091
2.92435881771938 1.7274853989491
2.91665804043716 1.71755769767115
2.90959582336164 1.7071660513438
2.90320003774851 1.6963514709171
2.89749592476131 1.68515663646349
2.89250599585641 1.67362572873953
2.88824994394084 1.66180425482523
2.88474456565367 1.64973886852895
2.88200369507752 1.63747718626675
2.88003814914195 1.62506759914269
2.8788556849341 1.61255908197191
2.87846096908515 1.600001
2.87885555935326 1.58744291408156
2.88003789847588 1.57493438508677
2.88200332031548 1.56252477830787
2.88474406827467 1.55026306863757
2.8882493259078 1.53819764728811
2.89250525960842 1.52637613081388
2.897495073204 1.51484517319121
2.90319907424257 1.50365028169703
2.90959475170957 1.49283563731302
2.91665686486827 1.48244392036401
2.92435754287309 1.47251614207879
2.93266639476276 1.46309148273799
2.94155062939916 1.45420713704796
2.95097518487857 1.44589816735071
2.96090286690455 1.43819736524926
2.97129449557633 1.43113512219464
2.98210906001352 1.42473930954508
2.99330388020682 1.41903516857082
3.00483477545592 1.41404521083866
3.01665623873005 1.40978912936942
3.02872161626285 1.4062837209188
3.04098329167284 1.40354281968845
3.053392873883 1.40157724272891
3.06590138809758 1.40039474724978
3.07845946908265 1.40000000000563
3.09101755598753 1.40039455887852
3.10352608793813 1.40157686672981
3.11593569963055 1.40354225754539
3.12819741615268 1.4062829748503
3.14026284626524 1.40978820231987
3.15208437337927 1.41404410646667
3.16361534347644 1.41903389123484
3.17481024923059 1.42473786428617
3.18562490960376 1.43113351471654
3.19601664420801 1.43819560189593
3.2059444417449 1.44589625508128
3.2153691218578 1.45420508340927
3.22425348975838 1.46308929583478
3.23256248301701 1.47251383054174
3.24026330993763 1.48244149331568
3.2473255789713 1.49283310433181
3.25372141865725 1.50364765277944
3.25942558761855 1.51484245871235
3.26441557417793 1.52637334148652
3.26867168520081 1.53819479412042
3.27217712381487 1.55026016288965
3.2749180556994 1.56252183144735
3.27688366368288 1.57493140874353
3.2780661904333 1.58743992000183
3.27846096907265 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.62487113059643 1.6
3.62447647753789 1.61255808394533
3.62329407587265 1.62506660702827
3.62132859198504 1.63747620397991
3.61858778271733 1.64973789994631
3.61508246475713 1.66180330376933
3.61082647194899 1.67362479896374
3.60583660069869 1.68515573163721
3.60013254368573 1.69635059461124
3.59373681214559 1.70716520701673
3.58667464702839 1.71755688865504
3.57897391938477 1.72748462843675
3.57066502037191 1.73690924623317
3.56178074131389 1.74579354750191
3.55235614428975 1.75410247007629
3.54242842375989 1.76180322253923
3.53203675977703 1.76886541363561
3.5212221633609 1.77526117221227
3.51002731464704 1.78096525721237
3.4984963944483 1.78595515728998
3.4866749098939 1.79021117965185
3.47460951483422 1.79371652777555
3.46234782571987 1.79645736769748
3.44993823368199 1.79842288260908
3.43742971355508 1.79960531554563
3.42487163059643 1.79999999999937
3.41231354566451 1.79960537833605
3.3998050196256 1.79842300794212
3.38739541776029 1.7964575550785
3.3751337149419 1.79371677646505
3.36306830235563 1.79021148866837
3.35124679652127 1.78595552541398
3.33971585137316 1.78096568299102
3.32852097413902 1.77526165396524
3.31770634574424 1.76886594946165
3.30731464645055 1.76180381032368
3.29738688741705 1.75410310749943
3.28796224884841 1.74579423204814
3.279077925369 1.73690997520091
3.27076897923315 1.7274853989491
3.26306820195094 1.71755769767115
3.25600598487542 1.7071660513438
3.24961019926229 1.6963514709171
3.24390608627509 1.68515663646349
3.23891615737018 1.67362572873953
3.23466010545462 1.66180425482523
3.23115472716745 1.64973886852895
3.2284138565913 1.63747718626675
3.22644831065572 1.62506759914269
3.22526584644788 1.61255908197191
3.22487113059893 1.600001
3.22526572086704 1.58744291408156
3.22644805998965 1.57493438508677
3.22841348182926 1.56252477830787
3.23115422978845 1.55026306863757
3.23465948742158 1.53819764728811
3.23891542112219 1.52637613081388
3.24390523471777 1.51484517319121
3.24960923575634 1.50365028169703
3.25600491322335 1.49283563731302
3.26306702638205 1.48244392036401
3.27076770438687 1.47251614207879
3.27907655627654 1.46309148273799
3.28796079091294 1.45420713704796
3.29738534639235 1.44589816735071
3.30731302841832 1.43819736524926
3.3177046570901 1.43113512219464
3.3285192215273 1.42473930954508
3.33971404172059 1.41903516857082
3.3512449369697 1.41404521083866
3.36306640024383 1.40978912936942
3.37513177777662 1.4062837209188
3.38739345318661 1.40354281968845
3.39980303539677 1.40157724272891
3.41231154961135 1.40039474724978
3.42486963059643 1.40000000000563
3.4374277175013 1.40039455887852
3.44993624945191 1.40157686672981
3.46234586114432 1.40354225754539
3.47460757766645 1.4062829748503
3.48667300777901 1.40978820231987
3.49849453489304 1.41404410646667
3.51002550499021 1.41903389123484
3.52122041074436 1.42473786428617
3.53203507111753 1.43113351471654
3.54242680572179 1.43819560189593
3.55235460325867 1.44589625508128
3.56177928337157 1.45420508340927
3.57066365127216 1.46308929583478
3.57897264453078 1.47251383054174
3.58667347145141 1.48244149331568
3.59373574048507 1.49283310433181
3.60013158017102 1.50364765277944
3.60583574913232 1.51484245871235
3.6108257356917 1.52637334148652
3.61508184671459 1.53819479412042
3.61858728532864 1.55026016288965
3.62132821721317 1.56252183144735
3.62329382519666 1.57493140874353
3.62447635194707 1.58743992000183
3.62487113058643 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 1.6
3.97088663905167 1.61255808394533
3.96970423738642 1.62506660702827
3.96773875349881 1.63747620397991
3.96499794423111 1.64973789994631
3.96149262627091 1.66180330376933
3.95723663346277 1.67362479896374
3.95224676221246 1.68515573163721
3.94654270519951 1.69635059461124
3.94014697365936 1.70716520701673
3.93308480854216 1.71755688865504
3.92538408089855 1.72748462843675
3.91707518188569 1.73690924623317
3.90819090282767 1.74579354750191
3.89876630580352 1.75410247007629
3.88883858527366 1.76180322253923
3.8784469212908 1.76886541363561
3.86763232487468 1.77526117221227
3.85643747616082 1.78096525721237
3.84490655596207 1.78595515728998
3.83308507140768 1.79021117965185
3.82101967634799 1.79371652777555
3.80875798723365 1.79645736769748
3.79634839519576 1.79842288260908
3.78383987506886 1.79960531554563
3.7712817921102 1.79999999999937
3.75872370717828 1.79960537833605
3.74621518113937 1.79842300794212
3.73380557927407 1.7964575550785
3.72154387645568 1.79371677646505
3.7094784638694 1.79021148866837
3.69765695803504 1.78595552541398
3.68612601288694 1.78096568299102
3.67493113565279 1.77526165396524
3.66411650725801 1.76886594946165
3.65372480796433 1.76180381032368
3.64379704893083 1.75410310749943
3.63437241036219 1.74579423204814
3.62548808688277 1.73690997520091
3.61717914074693 1.7274853989491
3.60947836346471 1.71755769767115
3.60241614638919 1.7071660513438
3.59602036077606 1.6963514709171
3.59031624778886 1.68515663646349
3.58532631888396 1.67362572873953
3.58107026696839 1.66180425482523
3.57756488868122 1.64973886852895
3.57482401810507 1.63747718626675
3.5728584721695 1.62506759914269
3.57167600796165 1.61255908197191
3.5712812921127 1.600001
3.57167588238082 1.58744291408156
3.57285822150343 1.57493438508677
3.57482364334303 1.56252477830787
3.57756439130222 1.55026306863757
3.58106964893536 1.53819764728811
3.58532558263597 1.52637613081388
3.59031539623155 1.51484517319121
3.59601939727012 1.50365028169703
3.60241507473712 1.49283563731302
3.60947718789582 1.48244392036401
3.61717786590065 1.47251614207879
3.62548671779031 1.46309148273799
3.63437095242671 1.45420713704796
3.64379550790613 1.44589816735071
3.6537231899321 1.43819736524926
3.66411481860388 1.43113512219464
3.67492938304107 1.42473930954508
3.68612420323437 1.41903516857082
3.69765509848347 1.41404521083866
3.70947656175761 1.40978912936942
3.7215419392904 1.4062837209188
3.73380361470039 1.40354281968845
3.74621319691055 1.40157724272891
3.75872171112513 1.40039474724978
3.7712797921102 1.40000000000563
3.78383787901508 1.40039455887852
3.79634641096568 1.40157686672981
3.8087560226581 1.40354225754539
3.82101773918023 1.4062829748503
3.83308316929279 1.40978820231987
3.84490469640682 1.41404410646667
3.85643566650399 1.41903389123484
3.86763057225814 1.42473786428617
3.87844523263131 1.43113351471654
3.88883696723556 1.43819560189593
3.89876476477245 1.44589625508128
3.90818944488535 1.45420508340927
3.91707381278593 1.46308929583478
3.92538280604456 1.47251383054174
3.93308363296519 1.48244149331568
3.94014590199885 1.49283310433181
3.9465417416848 1.50364765277944
3.9522459106461 1.51484245871235
3.95723589720548 1.52637334148652
3.96149200822836 1.53819479412042
3.96499744684242 1.55026016288965
3.96773837872695 1.56252183144735
3.96970398671043 1.57493140874353
3.97088651346085 1.58743992000183
3.9712812921002 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 1.6
4.31729680056544 1.61255808394533
4.3161143989002 1.62506660702827
4.31414891501259 1.63747620397991
4.31140810574488 1.64973789994631
4.30790278778469 1.66180330376933
4.30364679497654 1.67362479896374
4.29865692372624 1.68515573163721
4.29295286671328 1.69635059461124
4.28655713517314 1.70716520701673
4.27949497005594 1.71755688865504
4.27179424241232 1.72748462843675
4.26348534339946 1.73690924623317
4.25460106434144 1.74579354750191
4.2451764673173 1.75410247007629
4.23524874678744 1.76180322253923
4.22485708280458 1.76886541363561
4.21404248638845 1.77526117221227
4.20284763767459 1.78096525721237
4.19131671747585 1.78595515728998
4.17949523292145 1.79021117965185
4.16742983786177 1.79371652777555
4.15516814874742 1.79645736769748
4.14275855670954 1.79842288260908
4.13025003658263 1.79960531554563
4.11769195362398 1.79999999999937
4.10513386869206 1.79960537833605
4.09262534265315 1.79842300794212
4.08021574078784 1.7964575550785
4.06795403796945 1.79371677646505
4.05588862538318 1.79021148866837
4.04406711954882 1.78595552541398
4.03253617440071 1.78096568299102
4.02134129716657 1.77526165396524
4.01052666877179 1.76886594946165
4.0001349694781 1.76180381032368
3.9902072104446 1.75410310749943
3.98078257187596 1.74579423204814
3.97189824839655 1.73690997520091
3.96358930226071 1.7274853989491
3.95588852497849 1.71755769767115
3.94882630790297 1.7071660513438
3.94243052228984 1.6963514709171
3.93672640930264 1.68515663646349
3.93173648039774 1.67362572873953
3.92748042848217 1.66180425482523
3.923975050195 1.64973886852895
3.92123417961885 1.63747718626675
3.91926863368327 1.62506759914269
3.91808616947543 1.61255908197191
3.91769145362648 1.600001
3.91808604389459 1.58744291408156
3.9192683830172 1.57493438508677
3.92123380485681 1.56252477830787
3.923974552816 1.55026306863757
3.92747981044913 1.53819764728811
3.93173574414975 1.52637613081388
3.93672555774532 1.51484517319121
3.94242955878389 1.50365028169703
3.9488252362509 1.49283563731302
3.9558873494096 1.48244392036401
3.96358802741442 1.47251614207879
3.97189687930409 1.46309148273799
3.98078111394049 1.45420713704796
3.9902056694199 1.44589816735071
4.00013335144588 1.43819736524926
4.01052498011765 1.43113512219464
4.02133954455485 1.42473930954508
4.03253436474814 1.41903516857082
4.04406525999725 1.41404521083866
4.05588672327138 1.40978912936942
4.06795210080417 1.4062837209188
4.08021377621416 1.40354281968845
4.09262335842432 1.40157724272891
4.1051318726389 1.40039474724978
4.11768995362398 1.40000000000563
4.13024804052885 1.40039455887852
4.14275657247946 1.40157686672981
4.15516618417187 1.40354225754539
4.167427900694 1.4062829748503
4.17949333080657 1.40978820231987
4.19131485792059 1.41404410646667
4.20284582801776 1.41903389123484
4.21404073377191 1.42473786428617
4.22485539414508 1.43113351471654
4.23524712874934 1.43819560189593
4.24517492628623 1.44589625508128
4.25459960639912 1.45420508340927
4.26348397429971 1.46308929583478
4.27179296755833 1.47251383054174
4.27949379447896 1.48244149331568
4.28655606351262 1.49283310433181
4.29295190319857 1.50364765277944
4.29865607215987 1.51484245871235
4.30364605871925 1.52637334148652
4.30790216974214 1.53819479412042
4.3114076083562 1.55026016288965
4.31414854024072 1.56252183144735
4.31611414822421 1.57493140874353
4.31729667497462 1.58743992000183
4.31769145361398 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.02679491924311 1.9
1.02640026618458 1.91255808394533
1.02521786451933 1.92506660702827
1.02325238063172 1.93747620397991
1.02051157136401 1.94973789994631
1.01700625340382 1.96180330376933
1.01275026059568 1.97362479896374
1.00776038934537 1.98515573163721
1.00205633233242 1.99635059461124
0.99566060079227 2.00716520701673
0.988598435675071 2.01755688865504
0.980897708031455 2.02748462843675
0.972588809018595 2.03690924623317
0.963704529960578 2.04579354750191
0.954279932936433 2.05410247007629
0.944352212406573 2.06180322253923
0.933960548423711 2.06886541363561
0.923145952007587 2.07526117221227
0.911951103293728 2.08096525721237
0.90042018309498 2.08595515728998
0.888598698540585 2.09021117965185
0.876533303480901 2.09371652777555
0.864271614366557 2.09645736769748
0.851862022328669 2.09842288260908
0.839353502201769 2.09960531554563
0.826795419243112 2.09999999999938
0.814237334311191 2.09960537833605
0.801728808272282 2.09842300794212
0.789319206406975 2.0964575550785
0.777057503588584 2.09371677646505
0.764992091002311 2.09021148866837
0.753170585167952 2.08595552541398
0.741639640019847 2.08096568299102
0.730444762785703 2.07526165396524
0.719630134390922 2.06886594946165
0.709238435097234 2.06180381032368
0.699310676063735 2.05410310749943
0.689886037495096 2.04579423204814
0.681001714015683 2.03690997520091
0.672692767879838 2.0274853989491
0.664991990597619 2.01755769767115
0.6579297735221 2.0071660513438
0.651533987908972 1.9963514709171
0.645829874921772 1.98515663646349
0.640839946016868 1.97362572873953
0.636583894101302 1.96180425482523
0.633078515814132 1.94973886852895
0.63033764523798 1.93747718626675
0.628372099302407 1.92506759914269
0.627189635094563 1.91255908197191
0.626794919245612 1.900001
0.627189509513724 1.88744291408156
0.628371848636337 1.87493438508677
0.63033727047594 1.86252477830787
0.633078018435132 1.85026306863757
0.636583276068265 1.83819764728811
0.640839209768879 1.82637613081388
0.645829023364456 1.81484517319121
0.651533024403026 1.80365028169703
0.65792870187003 1.79283563731302
0.664990815028732 1.78244392036401
0.672691493033554 1.77251614207879
0.681000344923221 1.76309148273799
0.689884579559621 1.75420713704796
0.699309135039035 1.74589816735071
0.709236817065008 1.73819736524926
0.719628445736785 1.73113512219464
0.730443010173981 1.72473930954508
0.741637830367275 1.71903516857082
0.753168725616379 1.71404521083866
0.764990188890514 1.70978912936942
0.777055566423306 1.7062837209188
0.789317241833298 1.70354281968845
0.801726824043455 1.70157724272891
0.814235338258035 1.70039474724978
0.826793419243112 1.70000000000563
0.839351506147985 1.70039455887852
0.85186003809859 1.70157686672981
0.864269649791006 1.70354225754539
0.876531366313137 1.7062829748503
0.888596796425698 1.70978820231987
0.900418323539726 1.71404410646667
0.911949293636898 1.71903389123484
0.923144199391048 1.72473786428617
0.933958859764216 1.73113351471654
0.94435059436847 1.73819560189593
0.954278391905358 1.74589625508128
0.963703072018257 1.75420508340927
0.972587439918843 1.76308929583478
0.980896433177465 1.77251383054174
0.988597260098095 1.78244149331568
0.995659529131757 1.79283310433181
1.00205536881771 1.80364765277944
1.00775953777901 1.81484245871235
1.01274952433839 1.82637334148652
1.01700563536127 1.83819479412042
1.02051107397533 1.85026016288965
1.02325200585986 1.86252183144735
1.02521761384334 1.87493140874353
1.02640014059376 1.88743992000183
1.02679491923311 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.37320508075689 1.9
1.37281042769835 1.91255808394533
1.37162802603311 1.92506660702827
1.3696625421455 1.93747620397991
1.36692173287779 1.94973789994631
1.36341641491759 1.96180330376933
1.35916042210945 1.97362479896374
1.35417055085915 1.98515573163721
1.34846649384619 1.99635059461124
1.34207076230605 2.00716520701673
1.33500859718885 2.01755688865504
1.32730786954523 2.02748462843675
1.31899897053237 2.03690924623317
1.31011469147435 2.04579354750191
1.30069009445021 2.05410247007629
1.29076237392035 2.06180322253923
1.28037070993749 2.06886541363561
1.26955611352136 2.07526117221227
1.2583612648075 2.08096525721237
1.24683034460875 2.08595515728998
1.23500886005436 2.09021117965185
1.22294346499468 2.09371652777555
1.21068177588033 2.09645736769748
1.19827218384244 2.09842288260908
1.18576366371554 2.09960531554563
1.17320558075689 2.09999999999938
1.16064749582497 2.09960537833605
1.14813896978606 2.09842300794212
1.13572936792075 2.0964575550785
1.12346766510236 2.09371677646505
1.11140225251609 2.09021148866837
1.09958074668173 2.08595552541398
1.08804980153362 2.08096568299102
1.07685492429948 2.07526165396524
1.0660402959047 2.06886594946165
1.05564859661101 2.06180381032368
1.04572083757751 2.05410310749943
1.03629619900887 2.04579423204814
1.02741187552946 2.03690997520091
1.01910292939361 2.0274853989491
1.01140215211139 2.01755769767115
1.00433993503588 2.0071660513438
0.997944149422747 1.9963514709171
0.992240036435547 1.98515663646349
0.987250107530644 1.97362572873953
0.982994055615078 1.96180425482523
0.979488677327907 1.94973886852895
0.976747806751756 1.93747718626675
0.974782260816182 1.92506759914269
0.973599796608339 1.91255908197191
0.973205080759388 1.900001
0.973599671027499 1.88744291408156
0.974782010150112 1.87493438508677
0.976747431989716 1.86252477830787
0.979488179948908 1.85026306863757
0.98299343758204 1.83819764728811
0.987249371282654 1.82637613081388
0.992239184878231 1.81484517319121
0.997943185916801 1.80365028169703
1.00433886338381 1.79283563731302
1.01140097654251 1.78244392036401
1.01910165454733 1.77251614207879
1.027410506437 1.76309148273799
1.0362947410734 1.75420713704796
1.04571929655281 1.74589816735071
1.05564697857878 1.73819736524926
1.06603860725056 1.73113512219464
1.07685317168776 1.72473930954508
1.08804799188105 1.71903516857082
1.09957888713015 1.71404521083866
1.11140035040429 1.70978912936942
1.12346572793708 1.7062837209188
1.13572740334707 1.70354281968845
1.14813698555723 1.70157724272891
1.16064549977181 1.70039474724978
1.17320358075689 1.70000000000563
1.18576166766176 1.70039455887852
1.19827019961237 1.70157686672981
1.21067981130478 1.70354225754539
1.22294152782691 1.7062829748503
1.23500695793947 1.70978820231987
1.2468284850535 1.71404410646667
1.25835945515067 1.71903389123484
1.26955436090482 1.72473786428617
1.28036902127799 1.73113351471654
1.29076075588225 1.73819560189593
1.30068855341913 1.74589625508128
1.31011323353203 1.75420508340927
1.31899760143262 1.76308929583478
1.32730659469124 1.77251383054174
1.33500742161187 1.78244149331568
1.34206969064553 1.79283310433181
1.34846553033148 1.80364765277944
1.35416969929278 1.81484245871235
1.35915968585216 1.82637334148652
1.36341579687505 1.83819479412042
1.3669212354891 1.85026016288965
1.36966216737363 1.86252183144735
1.37162777535712 1.87493140874353
1.37281030210753 1.88743992000183
1.37320508074689 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.71961524227066 1.9
1.71922058921213 1.91255808394533
1.71803818754688 1.92506660702827
1.71607270365927 1.93747620397991
1.71333189439156 1.94973789994631
1.70982657643137 1.96180330376933
1.70557058362323 1.97362479896374
1.70058071237292 1.98515573163721
1.69487665535997 1.99635059461124
1.68848092381982 2.00716520701673
1.68141875870262 2.01755688865504
1.67371803105901 2.02748462843675
1.66540913204615 2.03690924623317
1.65652485298813 2.04579354750191
1.64710025596398 2.05410247007629
1.63717253543412 2.06180322253923
1.62678087145126 2.06886541363561
1.61596627503514 2.07526117221227
1.60477142632128 2.08096525721237
1.59324050612253 2.08595515728998
1.58141902156814 2.09021117965185
1.56935362650845 2.09371652777555
1.55709193739411 2.09645736769748
1.54468234535622 2.09842288260908
1.53217382522932 2.09960531554563
1.51961574227066 2.09999999999938
1.50705765733874 2.09960537833605
1.49454913129983 2.09842300794212
1.48213952943453 2.0964575550785
1.46987782661613 2.09371677646505
1.45781241402986 2.09021148866837
1.4459909081955 2.08595552541398
1.4344599630474 2.08096568299102
1.42326508581325 2.07526165396524
1.41245045741847 2.06886594946165
1.40205875812478 2.06180381032368
1.39213099909129 2.05410310749943
1.38270636052265 2.04579423204814
1.37382203704323 2.03690997520091
1.36551309090739 2.0274853989491
1.35781231362517 2.01755769767115
1.35075009654965 2.0071660513438
1.34435431093652 1.9963514709171
1.33865019794932 1.98515663646349
1.33366026904442 1.97362572873953
1.32940421712885 1.96180425482523
1.32589883884168 1.94973886852895
1.32315796826553 1.93747718626675
1.32119242232996 1.92506759914269
1.32000995812211 1.91255908197191
1.31961524227316 1.900001
1.32000983254127 1.88744291408156
1.32119217166389 1.87493438508677
1.32315759350349 1.86252477830787
1.32589834146268 1.85026306863757
1.32940359909582 1.83819764728811
1.33365953279643 1.82637613081388
1.33864934639201 1.81484517319121
1.34435334743058 1.80365028169703
1.35074902489758 1.79283563731302
1.35781113805628 1.78244392036401
1.36551181606111 1.77251614207879
1.37382066795077 1.76309148273799
1.38270490258717 1.75420713704796
1.39212945806659 1.74589816735071
1.40205714009256 1.73819736524926
1.41244876876434 1.73113512219464
1.42326333320153 1.72473930954508
1.43445815339483 1.71903516857082
1.44598904864393 1.71404521083866
1.45781051191807 1.70978912936942
1.46987588945086 1.7062837209188
1.48213756486085 1.70354281968845
1.49454714707101 1.70157724272891
1.50705566128559 1.70039474724978
1.51961374227066 1.70000000000563
1.53217182917554 1.70039455887852
1.54468036112614 1.70157686672981
1.55708997281856 1.70354225754539
1.56935168934069 1.7062829748503
1.58141711945325 1.70978820231987
1.59323864656728 1.71404410646667
1.60476961666445 1.71903389123484
1.6159645224186 1.72473786428617
1.62677918279177 1.73113351471654
1.63717091739602 1.73819560189593
1.64709871493291 1.74589625508128
1.65652339504581 1.75420508340927
1.66540776294639 1.76308929583478
1.67371675620502 1.77251383054174
1.68141758312565 1.78244149331568
1.68847985215931 1.79283310433181
1.69487569184526 1.80364765277944
1.70057986080656 1.81484245871235
1.70556984736594 1.82637334148652
1.70982595838882 1.83819479412042
1.71333139700288 1.85026016288965
1.71607232888741 1.86252183144735
1.71803793687089 1.87493140874353
1.71922046362131 1.88743992000183
1.71961524226066 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.06602540378444 1.9
2.0656307507259 1.91255808394533
2.06444834906066 1.92506660702827
2.06248286517305 1.93747620397991
2.05974205590534 1.94973789994631
2.05623673794515 1.96180330376933
2.051980745137 1.97362479896374
2.0469908738867 1.98515573163721
2.04128681687374 1.99635059461124
2.0348910853336 2.00716520701673
2.0278289202164 2.01755688865504
2.02012819257278 2.02748462843675
2.01181929355992 2.03690924623317
2.0029350145019 2.04579354750191
1.99351041747776 2.05410247007629
1.9835826969479 2.06180322253923
1.97319103296504 2.06886541363561
1.96237643654891 2.07526117221227
1.95118158783505 2.08096525721237
1.93965066763631 2.08595515728998
1.92782918308191 2.09021117965185
1.91576378802223 2.09371652777555
1.90350209890788 2.09645736769748
1.89109250687 2.09842288260908
1.87858398674309 2.09960531554563
1.86602590378444 2.09999999999938
1.85346781885252 2.09960537833605
1.84095929281361 2.09842300794212
1.8285496909483 2.0964575550785
1.81628798812991 2.09371677646505
1.80422257554364 2.09021148866837
1.79240106970928 2.08595552541398
1.78087012456117 2.08096568299102
1.76967524732703 2.07526165396524
1.75886061893225 2.06886594946165
1.74846891963856 2.06180381032368
1.73854116060506 2.05410310749943
1.72911652203642 2.04579423204814
1.72023219855701 2.03690997520091
1.71192325242116 2.0274853989491
1.70422247513895 2.01755769767115
1.69716025806343 2.0071660513438
1.6907644724503 1.9963514709171
1.6850603594631 1.98515663646349
1.6800704305582 1.97362572873953
1.67581437864263 1.96180425482523
1.67230900035546 1.94973886852895
1.66956812977931 1.93747718626675
1.66760258384373 1.92506759914269
1.66642011963589 1.91255908197191
1.66602540378694 1.900001
1.66641999405505 1.88744291408156
1.66760233317766 1.87493438508677
1.66956775501727 1.86252477830787
1.67230850297646 1.85026306863757
1.67581376060959 1.83819764728811
1.68006969431021 1.82637613081388
1.68505950790578 1.81484517319121
1.69076350894435 1.80365028169703
1.69715918641136 1.79283563731302
1.70422129957006 1.78244392036401
1.71192197757488 1.77251614207879
1.72023082946455 1.76309148273799
1.72911506410095 1.75420713704796
1.73853961958036 1.74589816735071
1.74846730160634 1.73819736524926
1.75885893027811 1.73113512219464
1.76967349471531 1.72473930954508
1.7808683149086 1.71903516857082
1.79239921015771 1.71404521083866
1.80422067343184 1.70978912936942
1.81628605096463 1.7062837209188
1.82854772637462 1.70354281968845
1.84095730858478 1.70157724272891
1.85346582279936 1.70039474724978
1.86602390378444 1.70000000000563
1.87858199068931 1.70039455887852
1.89109052263992 1.70157686672981
1.90350013433233 1.70354225754539
1.91576185085446 1.7062829748503
1.92782728096702 1.70978820231987
1.93964880808105 1.71404410646667
1.95117977817822 1.71903389123484
1.96237468393237 1.72473786428617
1.97318934430554 1.73113351471654
1.9835810789098 1.73819560189593
1.99350887644668 1.74589625508128
2.00293355655958 1.75420508340927
2.01181792446017 1.76308929583478
2.02012691771879 1.77251383054174
2.02782774463942 1.78244149331568
2.03489001367308 1.79283310433181
2.04128585335903 1.80364765277944
2.04699002232033 1.81484245871235
2.05198000887971 1.82637334148652
2.0562361199026 1.83819479412042
2.05974155851666 1.85026016288965
2.06248249040118 1.86252183144735
2.06444809838467 1.87493140874353
2.06563062513508 1.88743992000183
2.06602540377444 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.41243556529821 1.9
2.41204091223968 1.91255808394533
2.41085851057444 1.92506660702827
2.40889302668682 1.93747620397991
2.40615221741912 1.94973789994631
2.40264689945892 1.96180330376933
2.39839090665078 1.97362479896374
2.39340103540047 1.98515573163721
2.38769697838752 1.99635059461124
2.38130124684737 2.00716520701673
2.37423908173017 2.01755688865504
2.36653835408656 2.02748462843675
2.3582294550737 2.03690924623317
2.34934517601568 2.04579354750191
2.33992057899153 2.05410247007629
2.32999285846167 2.06180322253923
2.31960119447881 2.06886541363561
2.30878659806269 2.07526117221227
2.29759174934883 2.08096525721237
2.28606082915008 2.08595515728998
2.27423934459569 2.09021117965185
2.262173949536 2.09371652777555
2.24991226042166 2.09645736769748
2.23750266838377 2.09842288260908
2.22499414825687 2.09960531554563
2.21243606529821 2.09999999999938
2.19987798036629 2.09960537833605
2.18736945432738 2.09842300794212
2.17495985246208 2.0964575550785
2.16269814964369 2.09371677646505
2.15063273705741 2.09021148866837
2.13881123122305 2.08595552541398
2.12728028607495 2.08096568299102
2.1160854088408 2.07526165396524
2.10527078044602 2.06886594946165
2.09487908115234 2.06180381032368
2.08495132211884 2.05410310749943
2.0755266835502 2.04579423204814
2.06664236007079 2.03690997520091
2.05833341393494 2.0274853989491
2.05063263665272 2.01755769767115
2.0435704195772 2.0071660513438
2.03717463396407 1.9963514709171
2.03147052097687 1.98515663646349
2.02648059207197 1.97362572873953
2.0222245401564 1.96180425482523
2.01871916186923 1.94973886852895
2.01597829129308 1.93747718626675
2.01401274535751 1.92506759914269
2.01283028114967 1.91255908197191
2.01243556530071 1.900001
2.01283015556883 1.88744291408156
2.01401249469144 1.87493438508677
2.01597791653104 1.86252477830787
2.01871866449023 1.85026306863757
2.02222392212337 1.83819764728811
2.02647985582398 1.82637613081388
2.03146966941956 1.81484517319121
2.03717367045813 1.80365028169703
2.04356934792513 1.79283563731302
2.05063146108383 1.78244392036401
2.05833213908866 1.77251614207879
2.06664099097832 1.76309148273799
2.07552522561472 1.75420713704796
2.08494978109414 1.74589816735071
2.09487746312011 1.73819736524926
2.10526909179189 1.73113512219464
2.11608365622908 1.72473930954508
2.12727847642238 1.71903516857082
2.13880937167148 1.71404521083866
2.15063083494562 1.70978912936942
2.16269621247841 1.7062837209188
2.1749578878884 1.70354281968845
2.18736747009856 1.70157724272891
2.19987598431314 1.70039474724978
2.21243406529821 1.70000000000563
2.22499215220309 1.70039455887852
2.23750068415369 1.70157686672981
2.24991029584611 1.70354225754539
2.26217201236824 1.7062829748503
2.2742374424808 1.70978820231987
2.28605896959483 1.71404410646667
2.297589939692 1.71903389123484
2.30878484544615 1.72473786428617
2.31959950581932 1.73113351471654
2.32999124042357 1.73819560189593
2.33991903796046 1.74589625508128
2.34934371807336 1.75420508340927
2.35822808597394 1.76308929583478
2.36653707923257 1.77251383054174
2.3742379061532 1.78244149331568
2.38130017518686 1.79283310433181
2.38769601487281 1.80364765277944
2.39340018383411 1.81484245871235
2.39839017039349 1.82637334148652
2.40264628141637 1.83819479412042
2.40615172003043 1.85026016288965
2.40889265191496 1.86252183144735
2.41085825989844 1.87493140874353
2.41204078664886 1.88743992000183
2.41243556528821 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.75884572681199 1.9
2.75845107375345 1.91255808394533
2.75726867208821 1.92506660702827
2.7553031882006 1.93747620397991
2.75256237893289 1.94973789994631
2.7490570609727 1.96180330376933
2.74480106816455 1.97362479896374
2.73981119691425 1.98515573163721
2.73410713990129 1.99635059461124
2.72771140836115 2.00716520701673
2.72064924324395 2.01755688865504
2.71294851560033 2.02748462843675
2.70463961658747 2.03690924623317
2.69575533752946 2.04579354750191
2.68633074050531 2.05410247007629
2.67640301997545 2.06180322253923
2.66601135599259 2.06886541363561
2.65519675957646 2.07526117221227
2.64400191086261 2.08096525721237
2.63247099066386 2.08595515728998
2.62064950610946 2.09021117965185
2.60858411104978 2.09371652777555
2.59632242193543 2.09645736769748
2.58391282989755 2.09842288260908
2.57140430977065 2.09960531554563
2.55884622681199 2.09999999999938
2.54628814188007 2.09960537833605
2.53377961584116 2.09842300794212
2.52137001397585 2.0964575550785
2.50910831115746 2.09371677646505
2.49704289857119 2.09021148866837
2.48522139273683 2.08595552541398
2.47369044758873 2.08096568299102
2.46249557035458 2.07526165396524
2.4516809419598 2.06886594946165
2.44128924266611 2.06180381032368
2.43136148363261 2.05410310749943
2.42193684506397 2.04579423204814
2.41305252158456 2.03690997520091
2.40474357544872 2.0274853989491
2.3970427981665 2.01755769767115
2.38998058109098 2.0071660513438
2.38358479547785 1.9963514709171
2.37788068249065 1.98515663646349
2.37289075358575 1.97362572873953
2.36863470167018 1.96180425482523
2.36512932338301 1.94973886852895
2.36238845280686 1.93747718626675
2.36042290687128 1.92506759914269
2.35924044266344 1.91255908197191
2.35884572681449 1.900001
2.3592403170826 1.88744291408156
2.36042265620521 1.87493438508677
2.36238807804482 1.86252477830787
2.36512882600401 1.85026306863757
2.36863408363714 1.83819764728811
2.37289001733776 1.82637613081388
2.37787983093333 1.81484517319121
2.3835838319719 1.80365028169703
2.38997950943891 1.79283563731302
2.39704162259761 1.78244392036401
2.40474230060243 1.77251614207879
2.4130511524921 1.76309148273799
2.4219353871285 1.75420713704796
2.43135994260791 1.74589816735071
2.44128762463389 1.73819736524926
2.45167925330566 1.73113512219464
2.46249381774286 1.72473930954508
2.47368863793615 1.71903516857082
2.48521953318526 1.71404521083866
2.49704099645939 1.70978912936942
2.50910637399218 1.7062837209188
2.52136804940218 1.70354281968845
2.53377763161233 1.70157724272891
2.54628614582691 1.70039474724978
2.55884422681199 1.70000000000563
2.57140231371686 1.70039455887852
2.58391084566747 1.70157686672981
2.59632045735988 1.70354225754539
2.60858217388201 1.7062829748503
2.62064760399458 1.70978820231987
2.6324691311086 1.71404410646667
2.64400010120578 1.71903389123484
2.65519500695993 1.72473786428617
2.66600966733309 1.73113351471654
2.67640140193735 1.73819560189593
2.68632919947424 1.74589625508128
2.69575387958713 1.75420508340927
2.70463824748772 1.76308929583478
2.71294724074634 1.77251383054174
2.72064806766697 1.78244149331568
2.72771033670063 1.79283310433181
2.73410617638659 1.80364765277944
2.73981034534789 1.81484245871235
2.74480033190727 1.82637334148652
2.74905644293015 1.83819479412042
2.75256188154421 1.85026016288965
2.75530281342873 1.86252183144735
2.75726842141222 1.87493140874353
2.75845094816263 1.88743992000183
2.75884572680199 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 1.9
3.10486123526723 1.91255808394533
3.10367883360199 1.92506660702827
3.10171334971437 1.93747620397991
3.09897254044667 1.94973789994631
3.09546722248647 1.96180330376933
3.09121122967833 1.97362479896374
3.08622135842803 1.98515573163721
3.08051730141507 1.99635059461124
3.07412156987492 2.00716520701673
3.06705940475772 2.01755688865504
3.05935867711411 2.02748462843675
3.05104977810125 2.03690924623317
3.04216549904323 2.04579354750191
3.03274090201909 2.05410247007629
3.02281318148923 2.06180322253923
3.01242151750636 2.06886541363561
3.00160692109024 2.07526117221227
2.99041207237638 2.08096525721237
2.97888115217763 2.08595515728998
2.96705966762324 2.09021117965185
2.95499427256355 2.09371652777555
2.94273258344921 2.09645736769748
2.93032299141132 2.09842288260908
2.91781447128442 2.09960531554563
2.90525638832577 2.09999999999938
2.89269830339384 2.09960537833605
2.88018977735493 2.09842300794212
2.86778017548963 2.0964575550785
2.85551847267124 2.09371677646505
2.84345306008496 2.09021148866837
2.8316315542506 2.08595552541398
2.8201006091025 2.08096568299102
2.80890573186836 2.07526165396524
2.79809110347357 2.06886594946165
2.78769940417989 2.06180381032368
2.77777164514639 2.05410310749943
2.76834700657775 2.04579423204814
2.75946268309834 2.03690997520091
2.75115373696249 2.0274853989491
2.74345295968027 2.01755769767115
2.73639074260475 2.0071660513438
2.72999495699162 1.9963514709171
2.72429084400443 1.98515663646349
2.71930091509952 1.97362572873953
2.71504486318396 1.96180425482523
2.71153948489678 1.94973886852895
2.70879861432063 1.93747718626675
2.70683306838506 1.92506759914269
2.70565060417722 1.91255908197191
2.70525588832827 1.900001
2.70565047859638 1.88744291408156
2.70683281771899 1.87493438508677
2.70879823955859 1.86252477830787
2.71153898751779 1.85026306863757
2.71504424515092 1.83819764728811
2.71930017885153 1.82637613081388
2.72428999244711 1.81484517319121
2.72999399348568 1.80365028169703
2.73638967095268 1.79283563731302
2.74345178411139 1.78244392036401
2.75115246211621 1.77251614207879
2.75946131400587 1.76309148273799
2.76834554864227 1.75420713704796
2.77777010412169 1.74589816735071
2.78769778614766 1.73819736524926
2.79808941481944 1.73113512219464
2.80890397925663 1.72473930954508
2.82009879944993 1.71903516857082
2.83162969469903 1.71404521083866
2.84345115797317 1.70978912936942
2.85551653550596 1.7062837209188
2.86777821091595 1.70354281968845
2.88018779312611 1.70157724272891
2.89269630734069 1.70039474724978
2.90525438832577 1.70000000000563
2.91781247523064 1.70039455887852
2.93032100718124 1.70157686672981
2.94273061887366 1.70354225754539
2.95499233539579 1.7062829748503
2.96705776550835 1.70978820231987
2.97887929262238 1.71404410646667
2.99041026271955 1.71903389123484
3.0016051684737 1.72473786428617
3.01241982884687 1.73113351471654
3.02281156345112 1.73819560189593
3.03273936098801 1.74589625508128
3.04216404110091 1.75420508340927
3.0510484090015 1.76308929583478
3.05935740226012 1.77251383054174
3.06705822918075 1.78244149331568
3.07412049821441 1.79283310433181
3.08051633790036 1.80364765277944
3.08622050686166 1.81484245871235
3.09121049342104 1.82637334148652
3.09546660444392 1.83819479412042
3.09897204305798 1.85026016288965
3.10171297494251 1.86252183144735
3.10367858292599 1.87493140874353
3.10486110967641 1.88743992000183
3.10525588831577 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 1.9
3.451271396781 1.91255808394533
3.45008899511576 1.92506660702827
3.44812351122815 1.93747620397991
3.44538270196044 1.94973789994631
3.44187738400025 1.96180330376933
3.4376213911921 1.97362479896374
3.4326315199418 1.98515573163721
3.42692746292885 1.99635059461124
3.4205317313887 2.00716520701673
3.4134695662715 2.01755688865504
3.40576883862788 2.02748462843675
3.39745993961502 2.03690924623317
3.38857566055701 2.04579354750191
3.37915106353286 2.05410247007629
3.369223343003 2.06180322253923
3.35883167902014 2.06886541363561
3.34801708260402 2.07526117221227
3.33682223389016 2.08096525721237
3.32529131369141 2.08595515728998
3.31346982913701 2.09021117965185
3.30140443407733 2.09371652777555
3.28914274496299 2.09645736769748
3.2767331529251 2.09842288260908
3.2642246327982 2.09960531554563
3.25166654983954 2.09999999999938
3.23910846490762 2.09960537833605
3.22659993886871 2.09842300794212
3.2141903370034 2.0964575550785
3.20192863418501 2.09371677646505
3.18986322159874 2.09021148866837
3.17804171576438 2.08595552541398
3.16651077061628 2.08096568299102
3.15531589338213 2.07526165396524
3.14450126498735 2.06886594946165
3.13410956569366 2.06180381032368
3.12418180666016 2.05410310749943
3.11475716809152 2.04579423204814
3.10587284461211 2.03690997520091
3.09756389847627 2.0274853989491
3.08986312119405 2.01755769767115
3.08280090411853 2.0071660513438
3.0764051185054 1.9963514709171
3.0707010055182 1.98515663646349
3.0657110766133 1.97362572873953
3.06145502469773 1.96180425482523
3.05794964641056 1.94973886852895
3.05520877583441 1.93747718626675
3.05324322989884 1.92506759914269
3.05206076569099 1.91255908197191
3.05166604984204 1.900001
3.05206064011015 1.88744291408156
3.05324297923276 1.87493438508677
3.05520840107237 1.86252477830787
3.05794914903156 1.85026306863757
3.06145440666469 1.83819764728811
3.06571034036531 1.82637613081388
3.07070015396088 1.81484517319121
3.07640415499945 1.80365028169703
3.08279983246646 1.79283563731302
3.08986194562516 1.78244392036401
3.09756262362998 1.77251614207879
3.10587147551965 1.76309148273799
3.11475571015605 1.75420713704796
3.12418026563546 1.74589816735071
3.13410794766144 1.73819736524926
3.14449957633321 1.73113512219464
3.15531414077041 1.72473930954508
3.1665089609637 1.71903516857082
3.17803985621281 1.71404521083866
3.18986131948694 1.70978912936942
3.20192669701973 1.7062837209188
3.21418837242973 1.70354281968845
3.22659795463988 1.70157724272891
3.23910646885446 1.70039474724978
3.25166454983954 1.70000000000563
3.26422263674441 1.70039455887852
3.27673116869502 1.70157686672981
3.28914078038743 1.70354225754539
3.30140249690956 1.7062829748503
3.31346792702213 1.70978820231987
3.32528945413615 1.71404410646667
3.33682042423333 1.71903389123484
3.34801532998748 1.72473786428617
3.35882999036064 1.73113351471654
3.3692217249649 1.73819560189593
3.37914952250179 1.74589625508128
3.38857420261469 1.75420508340927
3.39745857051527 1.76308929583478
3.40576756377389 1.77251383054174
3.41346839069452 1.78244149331568
3.42053065972818 1.79283310433181
3.42692649941414 1.80364765277944
3.43263066837544 1.81484245871235
3.43762065493482 1.82637334148652
3.4418767659577 1.83819479412042
3.44538220457176 1.85026016288965
3.44812313645629 1.86252183144735
3.45008874443977 1.87493140874353
3.45127127119018 1.88743992000183
3.45166604982954 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 1.9
3.79768155829478 1.91255808394533
3.79649915662954 1.92506660702827
3.79453367274192 1.93747620397991
3.79179286347422 1.94973789994631
3.78828754551402 1.96180330376933
3.78403155270588 1.97362479896374
3.77904168145558 1.98515573163721
3.77333762444262 1.99635059461124
3.76694189290247 2.00716520701673
3.75987972778527 2.01755688865504
3.75217900014166 2.02748462843675
3.7438701011288 2.03690924623317
3.73498582207078 2.04579354750191
3.72556122504664 2.05410247007629
3.71563350451678 2.06180322253923
3.70524184053391 2.06886541363561
3.69442724411779 2.07526117221227
3.68323239540393 2.08096525721237
3.67170147520518 2.08595515728998
3.65987999065079 2.09021117965185
3.6478145955911 2.09371652777555
3.63555290647676 2.09645736769748
3.62314331443887 2.09842288260908
3.61063479431197 2.09960531554563
3.59807671135332 2.09999999999938
3.58551862642139 2.09960537833605
3.57301010038249 2.09842300794212
3.56060049851718 2.0964575550785
3.54833879569879 2.09371677646505
3.53627338311251 2.09021148866837
3.52445187727816 2.08595552541398
3.51292093213005 2.08096568299102
3.50172605489591 2.07526165396524
3.49091142650113 2.06886594946165
3.48051972720744 2.06180381032368
3.47059196817394 2.05410310749943
3.4611673296053 2.04579423204814
3.45228300612589 2.03690997520091
3.44397405999004 2.0274853989491
3.43627328270782 2.01755769767115
3.4292110656323 2.0071660513438
3.42281528001918 1.9963514709171
3.41711116703198 1.98515663646349
3.41212123812707 1.97362572873953
3.40786518621151 1.96180425482523
3.40435980792434 1.94973886852895
3.40161893734818 1.93747718626675
3.39965339141261 1.92506759914269
3.39847092720477 1.91255908197191
3.39807621135582 1.900001
3.39847080162393 1.88744291408156
3.39965314074654 1.87493438508677
3.40161856258614 1.86252477830787
3.40435931054534 1.85026306863757
3.40786456817847 1.83819764728811
3.41212050187908 1.82637613081388
3.41711031547466 1.81484517319121
3.42281431651323 1.80365028169703
3.42920999398023 1.79283563731302
3.43627210713894 1.78244392036401
3.44397278514376 1.77251614207879
3.45228163703342 1.76309148273799
3.46116587166982 1.75420713704796
3.47059042714924 1.74589816735071
3.48051810917521 1.73819736524926
3.49090973784699 1.73113512219464
3.50172430228418 1.72473930954508
3.51291912247748 1.71903516857082
3.52445001772658 1.71404521083866
3.53627148100072 1.70978912936942
3.54833685853351 1.7062837209188
3.5605985339435 1.70354281968845
3.57300811615366 1.70157724272891
3.58551663036824 1.70039474724978
3.59807471135332 1.70000000000563
3.61063279825819 1.70039455887852
3.62314133020879 1.70157686672981
3.63555094190121 1.70354225754539
3.64781265842334 1.7062829748503
3.6598780885359 1.70978820231987
3.67169961564993 1.71404410646667
3.6832305857471 1.71903389123484
3.69442549150125 1.72473786428617
3.70524015187442 1.73113351471654
3.71563188647867 1.73819560189593
3.72555968401556 1.74589625508128
3.73498436412846 1.75420508340927
3.74386873202905 1.76308929583478
3.75217772528767 1.77251383054174
3.7598785522083 1.78244149331568
3.76694082124196 1.79283310433181
3.77333666092791 1.80364765277944
3.77904082988921 1.81484245871235
3.78403081644859 1.82637334148652
3.78828692747147 1.83819479412042
3.79179236608553 1.85026016288965
3.79453329797006 1.86252183144735
3.79649890595355 1.87493140874353
3.79768143270396 1.88743992000183
3.79807621134332 1.899998
};
\draw (axis cs:1,2.2) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$S$};
\draw (axis cs:5,0.1) node[
  scale=0.6,
  anchor=base west,
  text=red,
  rotate=0.0,
  align=left
]{\Large ground\\ \Large truth};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/intuition_new.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\tikzset{%
  dots/.style args={#1per #2}{%
    line cap=round,
    dash pattern=on 0 off #2/#1
  }
}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-0.7, xmax=8,
ymin=-2.3, ymax=3.5
]
\addplot [draw=none, draw=red, fill=red, mark=diamond*, mark size=2.5 pt]
table{
x y
5 0
};


\addplot [draw=blue, draw=none, fill=blue, mark=*, mark size=1.5 pt]
table{
x y
2 1
};
\path [draw=blue, fill=blue]
(axis cs:4,0.5)
--(axis cs:3.84235184372638,0.487873218748183)
--(axis cs:3.85435735716568,0.535895272505377)
--(axis cs:1.99987873218748,0.999514928749927)
--(axis cs:2.00012126781252,1.00048507125007)
--(axis cs:3.85459989279072,0.536865415005523)
--(axis cs:3.86660540623002,0.584887468762717)
--cycle;
\path [draw=blue, fill=blue]
(axis cs:4.7,0)
--(axis cs:4.54887806963304,0.0464990554975277)
--(axis cs:4.57764936022213,0.0867788623222611)
--(axis cs:3.99970938090314,0.499593133264397)
--(axis cs:4.00029061909686,0.500406866735603)
--(axis cs:4.57823059841585,0.0875925957934678)
--(axis cs:4.60700188900494,0.127872402618201)
--cycle;
\path [draw=blue, fill=blue]
(axis cs:5,0)
--(axis cs:4.85,-0.05)
--(axis cs:4.85,-0.0005)
--(axis cs:4.7,-0.0005)
--(axis cs:4.7,0.0005)
--(axis cs:4.85,0.0005)
--(axis cs:4.85,0.05)
--cycle;


\addplot [thick, black]
table {%
0 0
0.0645139390300411 0.00567529868698076
0.129018186730098 0.0112894087245921
0.193503090017437 0.0167813829471091
0.257959072152886 0.0220907562030708
0.322376670535844 0.0271577839836083
0.386746574048848 0.0319236782067276
0.451059659804295 0.0363308392270106
0.515307029148314 0.0403230831551013
0.579480042779686 0.0438458635898491
0.643570354845223 0.0468464868880341
0.707569945877032 0.0492743201221034
0.771471154441693 0.0510809909052044
0.835266707376439 0.0522205782948963
0.898949748493005 0.0526497940221306
0.962513865635869 0.0523281533302728
1.0259531159881 0.0512181347499407
1.08926204952495 0.0492853281791024
1.1524357305226 0.0464985706840282
1.21546975703722 0.0428300694851537
1.27836027827741 0.0382555116424828
1.34110400980152 0.0327541600076544
1.40369824647989 0.0263089350639936
1.46614087317066 0.0189064823315606
1.52843037306737 0.0105372250711819
1.59056583368505 0.00119540207946509
1.65254695046137 -0.00912090957436368
1.71437402795866 -0.0204097869595306
1.77604797866188 -0.032665468872643
1.83757031937752 -0.0458783785745278
1.8989431652474 -0.060035161585245
1.96016922140122 -0.0751187383881196
2.0212517722806 -0.0911083718347906
2.08219466867695 -0.107979748985262
2.14300231253409 -0.125705077059969
2.20367963957586 -0.144253193125183
2.264232099827 -0.16358968707887
2.32466563610443 -0.18367703745165
2.38498666056368 -0.204474759486888
2.44520202939302 -0.225939564915534
2.50531901575521 -0.248025532795149
2.56534528108367 -0.27068429073888
2.6252888448463 -0.293865205819173
2.68515805289628 -0.317515584392809
2.74496154453483 -0.341580880058638
2.80470821841583 -0.366004908927303
2.86440719742687 -0.390730071353386
2.92406779268542 -0.415697579254893
2.98369946679208 -0.440847688122955
3.04331179648602 -0.466119932806112
3.10291443484998 -0.491453366138639
3.16251707321394 -0.516786799471165
3.22212940290788 -0.542059044154322
3.28176107701454 -0.567209153022385
3.34142167227309 -0.592176660923892
3.40112065128413 -0.616901823349975
3.46086732516513 -0.64132585221864
3.52067081680368 -0.665391147884468
3.58054002485366 -0.689041526458104
3.64048358861628 -0.712222441538398
3.70050985394475 -0.734881199482128
3.76062684030694 -0.756967167361743
3.82084220913627 -0.77843197279039
3.88116323359553 -0.799229694825627
3.94159676987296 -0.819317045198407
4.0021492301241 -0.838653539152095
4.06282655716586 -0.857201655217308
4.12363420102301 -0.874926983292015
4.18457709741936 -0.891798360442487
4.24565964829874 -0.907787993889158
4.30688570445255 -0.922871570692032
4.36825855032244 -0.93702835370275
4.42978089103807 -0.950241263404634
4.4914548417413 -0.962496945317747
4.55328191923859 -0.973785822702914
4.61526303601491 -0.984102134356742
4.67739849663259 -0.993443957348459
4.7396879965293 -1.00181321460884
4.80213062322007 -1.00921566734127
4.86472485989843 -1.01566089228493
4.92746859142255 -1.02116224391976
4.99035911266274 -1.02573680176243
5.05339313917735 -1.02940530296131
5.116566820175 -1.03219206045638
5.17987575371185 -1.03412486702722
5.24331500406409 -1.03523488560755
5.30687912120695 -1.03555652629941
5.37056216232352 -1.03512731057217
5.43435771525826 -1.03398772318248
5.49825892382293 -1.03218105239938
5.56225851485473 -1.02975321916531
5.62634882692027 -1.02675259586713
5.69052184055164 -1.02322981543238
5.75476920989566 -1.01923757150429
5.81908229565111 -1.014830410484
5.88345219916411 -1.01006451626089
5.94786979754707 -1.00499748848035
6.01232577968252 -0.999688115224386
6.07681068296986 -0.994196141001869
6.14131493066992 -0.988582030964258
6.20582886969996 -0.982906732277277
};
\addplot [thick, black]
table {%
1 2
1.06451393903004 2.00567529868698
1.1290181867301 2.01128940872459
1.19350309001744 2.01678138294711
1.25795907215289 2.02209075620307
1.32237667053584 2.02715778398361
1.38674657404885 2.03192367820673
1.45105965980429 2.03633083922701
1.51530702914831 2.0403230831551
1.57948004277969 2.04384586358985
1.64357035484522 2.04684648688803
1.70756994587703 2.0492743201221
1.77147115444169 2.0510809909052
1.83526670737644 2.0522205782949
1.89894974849301 2.05264979402213
1.96251386563587 2.05232815333027
2.0259531159881 2.05121813474994
2.08926204952495 2.0492853281791
2.1524357305226 2.04649857068403
2.21546975703722 2.04283006948515
2.27836027827741 2.03825551164248
2.34110400980152 2.03275416000765
2.40369824647989 2.02630893506399
2.46614087317066 2.01890648233156
2.52843037306737 2.01053722507118
2.59056583368505 2.00119540207946
2.65254695046137 1.99087909042564
2.71437402795866 1.97959021304047
2.77604797866188 1.96733453112736
2.83757031937752 1.95412162142547
2.8989431652474 1.93996483841475
2.96016922140122 1.92488126161188
3.0212517722806 1.90889162816521
3.08219466867695 1.89202025101474
3.14300231253409 1.87429492294003
3.20367963957586 1.85574680687482
3.264232099827 1.83641031292113
3.32466563610443 1.81632296254835
3.38498666056368 1.79552524051311
3.44520202939302 1.77406043508447
3.50531901575521 1.75197446720485
3.56534528108367 1.72931570926112
3.6252888448463 1.70613479418083
3.68515805289628 1.68248441560719
3.74496154453483 1.65841911994136
3.80470821841583 1.6339950910727
3.86440719742687 1.60926992864661
3.92406779268542 1.58430242074511
3.98369946679208 1.55915231187704
4.04331179648602 1.53388006719389
4.10291443484998 1.50854663386136
4.16251707321394 1.48321320052883
4.22212940290788 1.45794095584568
4.28176107701454 1.43279084697762
4.34142167227309 1.40782333907611
4.40112065128413 1.38309817665003
4.46086732516513 1.35867414778136
4.52067081680368 1.33460885211553
4.58054002485366 1.3109584735419
4.64048358861628 1.2877775584616
4.70050985394475 1.26511880051787
4.76062684030694 1.24303283263826
4.82084220913628 1.22156802720961
4.88116323359553 1.20077030517437
4.94159676987296 1.18068295480159
5.0021492301241 1.16134646084791
5.06282655716586 1.14279834478269
5.12363420102301 1.12507301670798
5.18457709741936 1.10820163955751
5.24565964829874 1.09221200611084
5.30688570445255 1.07712842930797
5.36825855032244 1.06297164629725
5.42978089103807 1.04975873659537
5.4914548417413 1.03750305468225
5.55328191923859 1.02621417729709
5.61526303601491 1.01589786564326
5.67739849663259 1.00655604265154
5.7396879965293 0.998186785391162
5.80213062322007 0.990784332658729
5.86472485989843 0.984339107715068
5.92746859142255 0.97883775608024
5.99035911266274 0.974263198237569
6.05339313917735 0.970594697038694
6.116566820175 0.96780793954362
6.17987575371185 0.965875132972782
6.24331500406409 0.96476511439245
6.30687912120695 0.964443473700592
6.37056216232352 0.964872689427827
6.43435771525826 0.966012276817518
6.49825892382293 0.967818947600619
6.56225851485473 0.970246780834689
6.62634882692027 0.973247404132874
6.69052184055164 0.976770184567621
6.75476920989566 0.980762428495712
6.81908229565111 0.985169589515995
6.88345219916411 0.989935483739114
6.94786979754707 0.995002511519652
7.01232577968252 1.00031188477561
7.07681068296986 1.00580385899813
7.14131493066992 1.01141796903574
7.20582886969996 1.01709326772272
};
\addplot [thick, black]
table {%
0 0
1 2
};
\addplot [thick, black]
table {%
6.20582886969996 -0.982906732277277
7.20582886969996 1.01709326772272
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 -1.1
4.83691204283611 -1.08744191605467
4.83572964117086 -1.07493339297173
4.83376415728325 -1.06252379602009
4.83102334801554 -1.05026210005369
4.82751803005535 -1.03819669623067
4.82326203724721 -1.02637520103626
4.8182721659969 -1.01484426836279
4.81256810898395 -1.00364940538876
4.8061723774438 -0.992834792983271
4.7991102123266 -0.982443111344964
4.79140948468298 -0.972515371563253
4.78310058567012 -0.963090753766832
4.77421630661211 -0.954206452498089
4.76479170958796 -0.945897529923711
4.7548639890581 -0.938196777460769
4.74447232507524 -0.931134586364388
4.73365772865912 -0.92473882778773
4.72246287994526 -0.919034742787635
4.71093195974651 -0.914044842710016
4.69911047519211 -0.909788820348148
4.68704508013243 -0.906283472224454
4.67478339101809 -0.903542632302517
4.6623737989802 -0.901577117390917
4.6498652788533 -0.90039468445437
4.63730719589464 -0.900000000000626
4.62474911096272 -0.900394621663951
4.61224058492381 -0.901576992057882
4.5998309830585 -0.903542444921497
4.58756928024011 -0.906283223534954
4.57550386765384 -0.909788511331629
4.56368236181948 -0.914044474586021
4.55215141667138 -0.919034317008977
4.54095653943723 -0.924738346034757
4.53014191104245 -0.931134050538353
4.51975021174876 -0.938196189676325
4.50982245271527 -0.945896892500569
4.50039781414663 -0.954205767951858
4.49151349066721 -0.963090024799094
4.48320454453137 -0.972514601050903
4.47550376724915 -0.982442302328851
4.46844155017363 -0.992833948656203
4.4620457645605 -1.0036485290829
4.4563416515733 -1.01484336353651
4.4513517226684 -1.02637427126047
4.44709567075283 -1.03819574517477
4.44359029246566 -1.05026113147105
4.44084942188951 -1.06252281373325
4.43888387595394 -1.07493240085732
4.43770141174609 -1.08744091802809
4.43730669589714 -1.099999
4.43770128616525 -1.11255708591844
4.43888362528787 -1.12506561491323
4.44084904712747 -1.13747522169213
4.44358979508666 -1.14973693136243
4.44709505271979 -1.16180235271189
4.45135098642041 -1.17362386918612
4.45634080001599 -1.18515482680879
4.46204480105455 -1.19634971830297
4.46844047852156 -1.20716436268698
4.47550259168026 -1.21755607963599
4.48320326968508 -1.22748385792121
4.49151212157475 -1.23690851726201
4.50039635621115 -1.24579286295204
4.50982091169056 -1.2541018326493
4.51974859371654 -1.26180263475074
4.53014022238832 -1.26886487780536
4.54095478682551 -1.27526069045492
4.5521496070188 -1.28096483142918
4.56368050226791 -1.28595478916134
4.57550196554204 -1.29021087063058
4.58756734307484 -1.2937162790812
4.59982901848483 -1.29645718031155
4.61223860069498 -1.29842275727109
4.62474711490957 -1.29960525275022
4.63730519589464 -1.29999999999438
4.64986328279952 -1.29960544112148
4.66237181475012 -1.29842313327019
4.67478142644254 -1.29645774245461
4.68704314296467 -1.2937170251497
4.69910857307723 -1.29021179768014
4.71093010019126 -1.28595589353333
4.72246107028843 -1.28096610876516
4.73365597604258 -1.27526213571384
4.74447063641575 -1.26886648528346
4.75486237102 -1.26180439810407
4.76479016855689 -1.25410374491872
4.77421484866979 -1.24579491659073
4.78309921657037 -1.23691070416522
4.79140820982899 -1.22748616945826
4.79910903674962 -1.21755850668432
4.80617130578329 -1.20716689566819
4.81256714546924 -1.19635234722056
4.81827131443054 -1.18515754128765
4.82326130098992 -1.17362665851348
4.8275174120128 -1.16180520587958
4.83102285062686 -1.14973983711035
4.83376378251139 -1.13747816855265
4.83572939049487 -1.12506859125647
4.83691191724529 -1.11256007999817
4.83730669588464 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 -1.1
5.18332220434988 -1.08744191605467
5.18213980268464 -1.07493339297173
5.18017431879703 -1.06252379602009
5.17743350952932 -1.05026210005369
5.17392819156912 -1.03819669623067
5.16967219876098 -1.02637520103626
5.16468232751068 -1.01484426836279
5.15897827049772 -1.00364940538876
5.15258253895758 -0.992834792983271
5.14552037384038 -0.982443111344964
5.13781964619676 -0.972515371563253
5.1295107471839 -0.963090753766832
5.12062646812588 -0.954206452498089
5.11120187110174 -0.945897529923711
5.10127415057188 -0.938196777460769
5.09088248658902 -0.931134586364388
5.08006789017289 -0.92473882778773
5.06887304145903 -0.919034742787635
5.05734212126028 -0.914044842710016
5.04552063670589 -0.909788820348148
5.03345524164621 -0.906283472224454
5.02119355253186 -0.903542632302517
5.00878396049397 -0.901577117390917
4.99627544036707 -0.90039468445437
4.98371735740842 -0.900000000000626
4.9711592724765 -0.900394621663951
4.95865074643759 -0.901576992057882
4.94624114457228 -0.903542444921497
4.93397944175389 -0.906283223534954
4.92191402916762 -0.909788511331629
4.91009252333326 -0.914044474586021
4.89856157818515 -0.919034317008977
4.88736670095101 -0.924738346034757
4.87655207255623 -0.931134050538353
4.86616037326254 -0.938196189676325
4.85623261422904 -0.945896892500569
4.8468079756604 -0.954205767951858
4.83792365218099 -0.963090024799094
4.82961470604514 -0.972514601050903
4.82191392876292 -0.982442302328851
4.81485171168741 -0.992833948656203
4.80845592607428 -1.0036485290829
4.80275181308708 -1.01484336353651
4.79776188418217 -1.02637427126047
4.79350583226661 -1.03819574517477
4.79000045397944 -1.05026113147105
4.78725958340329 -1.06252281373325
4.78529403746771 -1.07493240085732
4.78411157325987 -1.08744091802809
4.78371685741092 -1.099999
4.78411144767903 -1.11255708591844
4.78529378680164 -1.12506561491323
4.78725920864125 -1.13747522169213
4.78999995660044 -1.14973693136243
4.79350521423357 -1.16180235271189
4.79776114793418 -1.17362386918612
4.80275096152976 -1.18515482680879
4.80845496256833 -1.19634971830297
4.81485064003534 -1.20716436268698
4.82191275319404 -1.21755607963599
4.82961343119886 -1.22748385792121
4.83792228308853 -1.23690851726201
4.84680651772493 -1.24579286295204
4.85623107320434 -1.2541018326493
4.86615875523031 -1.26180263475074
4.87655038390209 -1.26886487780536
4.88736494833929 -1.27526069045492
4.89855976853258 -1.28096483142918
4.91009066378168 -1.28595478916134
4.92191212705582 -1.29021087063058
4.93397750458861 -1.2937162790812
4.9462391799986 -1.29645718031155
4.95864876220876 -1.29842275727109
4.97115727642334 -1.29960525275022
4.98371535740842 -1.29999999999438
4.99627344431329 -1.29960544112148
5.0087819762639 -1.29842313327019
5.02119158795631 -1.29645774245461
5.03345330447844 -1.2937170251497
5.045518734591 -1.29021179768014
5.05734026170503 -1.28595589353333
5.0688712318022 -1.28096610876516
5.08006613755635 -1.27526213571384
5.09088079792952 -1.26886648528346
5.10127253253378 -1.26180439810407
5.11120033007066 -1.25410374491872
5.12062501018356 -1.24579491659073
5.12950937808415 -1.23691070416522
5.13781837134277 -1.22748616945826
5.1455191982634 -1.21755850668432
5.15258146729706 -1.20716689566819
5.15897730698301 -1.19635234722056
5.16468147594431 -1.18515754128765
5.16967146250369 -1.17362665851348
5.17392757352658 -1.16180520587958
5.17743301214063 -1.14973983711035
5.18017394402516 -1.13747816855265
5.18213955200865 -1.12506859125647
5.18332207875906 -1.11256007999817
5.18371685739842 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.53012701892219 -1.1
5.52973236586366 -1.08744191605467
5.52854996419841 -1.07493339297173
5.5265844803108 -1.06252379602009
5.52384367104309 -1.05026210005369
5.5203383530829 -1.03819669623067
5.51608236027476 -1.02637520103626
5.51109248902445 -1.01484426836279
5.5053884320115 -1.00364940538876
5.49899270047135 -0.992834792983271
5.49193053535415 -0.982443111344964
5.48422980771053 -0.972515371563253
5.47592090869768 -0.963090753766832
5.46703662963966 -0.954206452498089
5.45761203261551 -0.945897529923711
5.44768431208565 -0.938196777460769
5.43729264810279 -0.931134586364388
5.42647805168667 -0.92473882778773
5.41528320297281 -0.919034742787635
5.40375228277406 -0.914044842710016
5.39193079821966 -0.909788820348148
5.37986540315998 -0.906283472224454
5.36760371404564 -0.903542632302517
5.35519412200775 -0.901577117390917
5.34268560188085 -0.90039468445437
5.33012751892219 -0.900000000000626
5.31756943399027 -0.900394621663951
5.30506090795136 -0.901576992057882
5.29265130608606 -0.903542444921497
5.28038960326766 -0.906283223534954
5.26832419068139 -0.909788511331629
5.25650268484703 -0.914044474586021
5.24497173969893 -0.919034317008977
5.23377686246478 -0.924738346034757
5.22296223407 -0.931134050538353
5.21257053477631 -0.938196189676325
5.20264277574282 -0.945896892500569
5.19321813717418 -0.954205767951858
5.18433381369476 -0.963090024799094
5.17602486755892 -0.972514601050903
5.1683240902767 -0.982442302328851
5.16126187320118 -0.992833948656203
5.15486608758805 -1.0036485290829
5.14916197460085 -1.01484336353651
5.14417204569595 -1.02637427126047
5.13991599378038 -1.03819574517477
5.13641061549321 -1.05026113147105
5.13366974491706 -1.06252281373325
5.13170419898149 -1.07493240085732
5.13052173477364 -1.08744091802809
5.13012701892469 -1.099999
5.1305216091928 -1.11255708591844
5.13170394831542 -1.12506561491323
5.13366937015502 -1.13747522169213
5.13641011811421 -1.14973693136243
5.13991537574735 -1.16180235271189
5.14417130944796 -1.17362386918612
5.14916112304354 -1.18515482680879
5.15486512408211 -1.19634971830297
5.16126080154911 -1.20716436268698
5.16832291470781 -1.21755607963599
5.17602359271263 -1.22748385792121
5.1843324446023 -1.23690851726201
5.1932166792387 -1.24579286295204
5.20264123471812 -1.2541018326493
5.21256891674409 -1.26180263475074
5.22296054541587 -1.26886487780536
5.23377510985306 -1.27526069045492
5.24496993004636 -1.28096483142918
5.25650082529546 -1.28595478916134
5.26832228856959 -1.29021087063058
5.28038766610239 -1.2937162790812
5.29264934151238 -1.29645718031155
5.30505892372254 -1.29842275727109
5.31756743793712 -1.29960525275022
5.33012551892219 -1.29999999999438
5.34268360582707 -1.29960544112148
5.35519213777767 -1.29842313327019
5.36760174947009 -1.29645774245461
5.37986346599222 -1.2937170251497
5.39192889610478 -1.29021179768014
5.40375042321881 -1.28595589353333
5.41528139331598 -1.28096610876516
5.42647629907013 -1.27526213571384
5.4372909594433 -1.26886648528346
5.44768269404755 -1.26180439810407
5.45761049158444 -1.25410374491872
5.46703517169734 -1.24579491659073
5.47591953959792 -1.23691070416522
5.48422853285655 -1.22748616945826
5.49192935977718 -1.21755850668432
5.49899162881084 -1.20716689566819
5.50538746849679 -1.19635234722056
5.51109163745809 -1.18515754128765
5.51608162401747 -1.17362665851348
5.52033773504035 -1.16180520587958
5.52384317365441 -1.14973983711035
5.52658410553894 -1.13747816855265
5.52854971352242 -1.12506859125647
5.52973224027284 -1.11256007999817
5.53012701891219 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.87653718043597 -1.1
5.87614252737743 -1.08744191605467
5.87496012571219 -1.07493339297173
5.87299464182458 -1.06252379602009
5.87025383255687 -1.05026210005369
5.86674851459667 -1.03819669623067
5.86249252178853 -1.02637520103626
5.85750265053823 -1.01484426836279
5.85179859352527 -1.00364940538876
5.84540286198513 -0.992834792983271
5.83834069686793 -0.982443111344964
5.83063996922431 -0.972515371563253
5.82233107021145 -0.963090753766832
5.81344679115343 -0.954206452498089
5.80402219412929 -0.945897529923711
5.79409447359943 -0.938196777460769
5.78370280961657 -0.931134586364388
5.77288821320044 -0.92473882778773
5.76169336448658 -0.919034742787635
5.75016244428784 -0.914044842710016
5.73834095973344 -0.909788820348148
5.72627556467376 -0.906283472224454
5.71401387555941 -0.903542632302517
5.70160428352153 -0.901577117390917
5.68909576339462 -0.90039468445437
5.67653768043597 -0.900000000000626
5.66397959550405 -0.900394621663951
5.65147106946514 -0.901576992057882
5.63906146759983 -0.903542444921497
5.62679976478144 -0.906283223534954
5.61473435219517 -0.909788511331629
5.60291284636081 -0.914044474586021
5.5913819012127 -0.919034317008977
5.58018702397856 -0.924738346034757
5.56937239558378 -0.931134050538353
5.55898069629009 -0.938196189676325
5.54905293725659 -0.945896892500569
5.53962829868795 -0.954205767951858
5.53074397520854 -0.963090024799094
5.52243502907269 -0.972514601050903
5.51473425179047 -0.982442302328851
5.50767203471496 -0.992833948656203
5.50127624910183 -1.0036485290829
5.49557213611463 -1.01484336353651
5.49058220720972 -1.02637427126047
5.48632615529416 -1.03819574517477
5.48282077700699 -1.05026113147105
5.48007990643084 -1.06252281373325
5.47811436049526 -1.07493240085732
5.47693189628742 -1.08744091802809
5.47653718043847 -1.099999
5.47693177070658 -1.11255708591844
5.47811410982919 -1.12506561491323
5.4800795316688 -1.13747522169213
5.48282027962799 -1.14973693136243
5.48632553726112 -1.16180235271189
5.49058147096173 -1.17362386918612
5.49557128455731 -1.18515482680879
5.50127528559588 -1.19634971830297
5.50767096306289 -1.20716436268698
5.51473307622159 -1.21755607963599
5.52243375422641 -1.22748385792121
5.53074260611608 -1.23690851726201
5.53962684075248 -1.24579286295204
5.54905139623189 -1.2541018326493
5.55897907825786 -1.26180263475074
5.56937070692964 -1.26886487780536
5.58018527136684 -1.27526069045492
5.59138009156013 -1.28096483142918
5.60291098680923 -1.28595478916134
5.61473245008337 -1.29021087063058
5.62679782761616 -1.2937162790812
5.63905950302615 -1.29645718031155
5.65146908523631 -1.29842275727109
5.66397759945089 -1.29960525275022
5.67653568043597 -1.29999999999438
5.68909376734084 -1.29960544112148
5.70160229929145 -1.29842313327019
5.71401191098386 -1.29645774245461
5.72627362750599 -1.2937170251497
5.73833905761855 -1.29021179768014
5.75016058473258 -1.28595589353333
5.76169155482975 -1.28096610876516
5.7728864605839 -1.27526213571384
5.78370112095707 -1.26886648528346
5.79409285556133 -1.26180439810407
5.80402065309821 -1.25410374491872
5.81344533321111 -1.24579491659073
5.8223297011117 -1.23691070416522
5.83063869437032 -1.22748616945826
5.83833952129095 -1.21755850668432
5.84540179032461 -1.20716689566819
5.85179763001056 -1.19635234722056
5.85750179897186 -1.18515754128765
5.86249178553124 -1.17362665851348
5.86674789655413 -1.16180520587958
5.87025333516818 -1.14973983711035
5.87299426705271 -1.13747816855265
5.8749598750362 -1.12506859125647
5.87614240178661 -1.11256007999817
5.87653718042597 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.22294734194974 -1.1
6.22255268889121 -1.08744191605467
6.22137028722596 -1.07493339297173
6.21940480333835 -1.06252379602009
6.21666399407064 -1.05026210005369
6.21315867611045 -1.03819669623067
6.20890268330231 -1.02637520103626
6.203912812052 -1.01484426836279
6.19820875503905 -1.00364940538876
6.1918130234989 -0.992834792983271
6.1847508583817 -0.982443111344964
6.17705013073809 -0.972515371563253
6.16874123172523 -0.963090753766832
6.15985695266721 -0.954206452498089
6.15043235564306 -0.945897529923711
6.1405046351132 -0.938196777460769
6.13011297113034 -0.931134586364388
6.11929837471422 -0.92473882778773
6.10810352600036 -0.919034742787635
6.09657260580161 -0.914044842710016
6.08475112124722 -0.909788820348148
6.07268572618753 -0.906283472224454
6.06042403707319 -0.903542632302517
6.0480144450353 -0.901577117390917
6.0355059249084 -0.90039468445437
6.02294784194974 -0.900000000000626
6.01038975701782 -0.900394621663951
5.99788123097891 -0.901576992057882
5.98547162911361 -0.903542444921497
5.97320992629522 -0.906283223534954
5.96114451370894 -0.909788511331629
5.94932300787458 -0.914044474586021
5.93779206272648 -0.919034317008977
5.92659718549233 -0.924738346034757
5.91578255709755 -0.931134050538353
5.90539085780386 -0.938196189676325
5.89546309877037 -0.945896892500569
5.88603846020173 -0.954205767951858
5.87715413672231 -0.963090024799094
5.86884519058647 -0.972514601050903
5.86114441330425 -0.982442302328851
5.85408219622873 -0.992833948656203
5.8476864106156 -1.0036485290829
5.8419822976284 -1.01484336353651
5.8369923687235 -1.02637427126047
5.83273631680793 -1.03819574517477
5.82923093852076 -1.05026113147105
5.82649006794461 -1.06252281373325
5.82452452200904 -1.07493240085732
5.82334205780119 -1.08744091802809
5.82294734195224 -1.099999
5.82334193222036 -1.11255708591844
5.82452427134297 -1.12506561491323
5.82648969318257 -1.13747522169213
5.82923044114176 -1.14973693136243
5.8327356987749 -1.16180235271189
5.83699163247551 -1.17362386918612
5.84198144607109 -1.18515482680879
5.84768544710966 -1.19634971830297
5.85408112457666 -1.20716436268698
5.86114323773536 -1.21755607963599
5.86884391574019 -1.22748385792121
5.87715276762985 -1.23690851726201
5.88603700226625 -1.24579286295204
5.89546155774567 -1.2541018326493
5.90538923977164 -1.26180263475074
5.91578086844342 -1.26886487780536
5.92659543288061 -1.27526069045492
5.93779025307391 -1.28096483142918
5.94932114832301 -1.28595478916134
5.96114261159715 -1.29021087063058
5.97320798912994 -1.2937162790812
5.98546966453993 -1.29645718031155
5.99787924675009 -1.29842275727109
6.01038776096467 -1.29960525275022
6.02294584194974 -1.29999999999438
6.03550392885462 -1.29960544112148
6.04801246080522 -1.29842313327019
6.06042207249764 -1.29645774245461
6.07268378901977 -1.2937170251497
6.08474921913233 -1.29021179768014
6.09657074624636 -1.28595589353333
6.10810171634353 -1.28096610876516
6.11929662209768 -1.27526213571384
6.13011128247085 -1.26886648528346
6.1405030170751 -1.26180439810407
6.15043081461199 -1.25410374491872
6.15985549472489 -1.24579491659073
6.16873986262547 -1.23691070416522
6.1770488558841 -1.22748616945826
6.18474968280473 -1.21755850668432
6.19181195183839 -1.20716689566819
6.19820779152434 -1.19635234722056
6.20391196048564 -1.18515754128765
6.20890194704502 -1.17362665851348
6.2131580580679 -1.16180520587958
6.21666349668196 -1.14973983711035
6.21940442856649 -1.13747816855265
6.22137003654997 -1.12506859125647
6.22255256330039 -1.11256007999817
6.22294734193974 -1.100002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 -0.8
3.97088663905167 -0.787441916054672
3.96970423738642 -0.774933392971728
3.96773875349881 -0.762523796020092
3.96499794423111 -0.750262100053686
3.96149262627091 -0.73819669623067
3.95723663346277 -0.726375201036256
3.95224676221246 -0.714844268362794
3.94654270519951 -0.703649405388757
3.94014697365936 -0.692834792983271
3.93308480854216 -0.682443111344963
3.92538408089855 -0.672515371563253
3.91707518188569 -0.663090753766832
3.90819090282767 -0.654206452498089
3.89876630580352 -0.645897529923711
3.88883858527366 -0.638196777460769
3.8784469212908 -0.631134586364388
3.86763232487468 -0.62473882778773
3.85643747616082 -0.619034742787634
3.84490655596207 -0.614044842710016
3.83308507140768 -0.609788820348148
3.82101967634799 -0.606283472224454
3.80875798723365 -0.603542632302516
3.79634839519576 -0.601577117390917
3.78383987506886 -0.60039468445437
3.7712817921102 -0.600000000000625
3.75872370717828 -0.60039462166395
3.74621518113937 -0.601576992057882
3.73380557927407 -0.603542444921496
3.72154387645568 -0.606283223534954
3.7094784638694 -0.609788511331629
3.69765695803504 -0.614044474586021
3.68612601288694 -0.619034317008976
3.67493113565279 -0.624738346034757
3.66411650725801 -0.631134050538353
3.65372480796433 -0.638196189676325
3.64379704893083 -0.645896892500568
3.63437241036219 -0.654205767951857
3.62548808688277 -0.663090024799094
3.61717914074693 -0.672514601050902
3.60947836346471 -0.682442302328851
3.60241614638919 -0.692833948656203
3.59602036077606 -0.703648529082896
3.59031624778886 -0.714843363536508
3.58532631888396 -0.72637427126047
3.58107026696839 -0.738195745174772
3.57756488868122 -0.750261131471047
3.57482401810507 -0.762522813733254
3.5728584721695 -0.774932400857315
3.57167600796165 -0.787440918028094
3.5712812921127 -0.799999
3.57167588238082 -0.812557085918437
3.57285822150343 -0.825065614913233
3.57482364334303 -0.837475221692133
3.57756439130222 -0.849736931362432
3.58106964893536 -0.861802352711887
3.58532558263597 -0.873623869186117
3.59031539623155 -0.885154826808792
3.59601939727012 -0.896349718302974
3.60241507473712 -0.907164362686982
3.60947718789582 -0.917556079635986
3.61717786590065 -0.92748385792121
3.62548671779031 -0.936908517262009
3.63437095242671 -0.945792862952036
3.64379550790613 -0.954101832649295
3.6537231899321 -0.961802634750744
3.66411481860388 -0.968864877805356
3.67492938304107 -0.975260690454916
3.68612420323437 -0.980964831429184
3.69765509848347 -0.985954789161341
3.70947656175761 -0.990210870630579
3.7215419392904 -0.993716279081204
3.73380361470039 -0.996457180311553
3.74621319691055 -0.998422757271088
3.75872171112513 -0.99960525275022
3.7712797921102 -0.999999999994375
3.78383787901508 -0.99960544112148
3.79634641096568 -0.998423133270193
3.8087560226581 -0.996457742454612
3.82101773918023 -0.993717025149703
3.83308316929279 -0.990211797680135
3.84490469640682 -0.985955893533326
3.85643566650399 -0.980966108765158
3.86763057225814 -0.975262135713835
3.87844523263131 -0.968866485283461
3.88883696723556 -0.961804398104073
3.89876476477245 -0.954103744918722
3.90818944488535 -0.945794916590729
3.91707381278593 -0.936910704165221
3.92538280604456 -0.927486169458261
3.93308363296519 -0.917558506684324
3.94014590199885 -0.907166895668187
3.9465417416848 -0.896352347220557
3.9522459106461 -0.88515754128765
3.95723589720548 -0.873626658513476
3.96149200822836 -0.861805205879582
3.96499744684242 -0.849739837110349
3.96773837872695 -0.837478168552648
3.96970398671043 -0.825068591256472
3.97088651346085 -0.81256007999817
3.9712812921002 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 -0.8
4.31729680056544 -0.787441916054672
4.3161143989002 -0.774933392971728
4.31414891501259 -0.762523796020092
4.31140810574488 -0.750262100053686
4.30790278778469 -0.73819669623067
4.30364679497654 -0.726375201036256
4.29865692372624 -0.714844268362794
4.29295286671328 -0.703649405388757
4.28655713517314 -0.692834792983271
4.27949497005594 -0.682443111344963
4.27179424241232 -0.672515371563253
4.26348534339946 -0.663090753766832
4.25460106434145 -0.654206452498089
4.2451764673173 -0.645897529923711
4.23524874678744 -0.638196777460769
4.22485708280458 -0.631134586364388
4.21404248638845 -0.62473882778773
4.2028476376746 -0.619034742787634
4.19131671747585 -0.614044842710016
4.17949523292145 -0.609788820348148
4.16742983786177 -0.606283472224454
4.15516814874742 -0.603542632302516
4.14275855670954 -0.601577117390917
4.13025003658264 -0.60039468445437
4.11769195362398 -0.600000000000625
4.10513386869206 -0.60039462166395
4.09262534265315 -0.601576992057882
4.08021574078784 -0.603542444921496
4.06795403796945 -0.606283223534954
4.05588862538318 -0.609788511331629
4.04406711954882 -0.614044474586021
4.03253617440071 -0.619034317008976
4.02134129716657 -0.624738346034757
4.01052666877179 -0.631134050538353
4.0001349694781 -0.638196189676325
3.9902072104446 -0.645896892500568
3.98078257187596 -0.654205767951857
3.97189824839655 -0.663090024799094
3.96358930226071 -0.672514601050902
3.95588852497849 -0.682442302328851
3.94882630790297 -0.692833948656203
3.94243052228984 -0.703648529082896
3.93672640930264 -0.714843363536508
3.93173648039774 -0.72637427126047
3.92748042848217 -0.738195745174772
3.923975050195 -0.750261131471047
3.92123417961885 -0.762522813733254
3.91926863368327 -0.774932400857315
3.91808616947543 -0.787440918028094
3.91769145362648 -0.799999
3.91808604389459 -0.812557085918437
3.9192683830172 -0.825065614913233
3.92123380485681 -0.837475221692133
3.923974552816 -0.849736931362432
3.92747981044913 -0.861802352711887
3.93173574414975 -0.873623869186117
3.93672555774532 -0.885154826808792
3.94242955878389 -0.896349718302974
3.9488252362509 -0.907164362686982
3.9558873494096 -0.917556079635986
3.96358802741442 -0.92748385792121
3.97189687930409 -0.936908517262009
3.98078111394049 -0.945792862952036
3.9902056694199 -0.954101832649295
4.00013335144588 -0.961802634750744
4.01052498011765 -0.968864877805356
4.02133954455485 -0.975260690454916
4.03253436474814 -0.980964831429184
4.04406525999725 -0.985954789161341
4.05588672327138 -0.990210870630579
4.06795210080417 -0.993716279081204
4.08021377621417 -0.996457180311553
4.09262335842432 -0.998422757271088
4.1051318726389 -0.99960525275022
4.11768995362398 -0.999999999994375
4.13024804052885 -0.99960544112148
4.14275657247946 -0.998423133270193
4.15516618417187 -0.996457742454612
4.167427900694 -0.993717025149703
4.17949333080657 -0.990211797680135
4.19131485792059 -0.985955893533326
4.20284582801777 -0.980966108765158
4.21404073377192 -0.975262135713835
4.22485539414508 -0.968866485283461
4.23524712874934 -0.961804398104073
4.24517492628623 -0.954103744918722
4.25459960639912 -0.945794916590729
4.26348397429971 -0.936910704165221
4.27179296755833 -0.927486169458261
4.27949379447896 -0.917558506684324
4.28655606351262 -0.907166895668187
4.29295190319858 -0.896352347220557
4.29865607215988 -0.88515754128765
4.30364605871926 -0.873626658513476
4.30790216974214 -0.861805205879582
4.3114076083562 -0.849739837110349
4.31414854024073 -0.837478168552648
4.31611414822421 -0.825068591256472
4.31729667497462 -0.81256007999817
4.31769145361398 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.66410161513776 -0.8
4.66370696207922 -0.787441916054672
4.66252456041398 -0.774933392971728
4.66055907652636 -0.762523796020092
4.65781826725866 -0.750262100053686
4.65431294929846 -0.73819669623067
4.65005695649032 -0.726375201036256
4.64506708524002 -0.714844268362794
4.63936302822706 -0.703649405388757
4.63296729668691 -0.692834792983271
4.62590513156971 -0.682443111344963
4.6182044039261 -0.672515371563253
4.60989550491324 -0.663090753766832
4.60101122585522 -0.654206452498089
4.59158662883108 -0.645897529923711
4.58165890830122 -0.638196777460769
4.57126724431835 -0.631134586364388
4.56045264790223 -0.62473882778773
4.54925779918837 -0.619034742787634
4.53772687898962 -0.614044842710016
4.52590539443523 -0.609788820348148
4.51383999937554 -0.606283472224454
4.5015783102612 -0.603542632302516
4.48916871822331 -0.601577117390917
4.47666019809641 -0.60039468445437
4.46410211513775 -0.600000000000625
4.45154403020583 -0.60039462166395
4.43903550416692 -0.601576992057882
4.42662590230162 -0.603542444921496
4.41436419948323 -0.606283223534954
4.40229878689695 -0.609788511331629
4.39047728106259 -0.614044474586021
4.37894633591449 -0.619034317008976
4.36775145868035 -0.624738346034757
4.35693683028556 -0.631134050538353
4.34654513099188 -0.638196189676325
4.33661737195838 -0.645896892500568
4.32719273338974 -0.654205767951857
4.31830840991033 -0.663090024799094
4.30999946377448 -0.672514601050902
4.30229868649226 -0.682442302328851
4.29523646941674 -0.692833948656203
4.28884068380362 -0.703648529082896
4.28313657081642 -0.714843363536508
4.27814664191151 -0.72637427126047
4.27389058999595 -0.738195745174772
4.27038521170878 -0.750261131471047
4.26764434113262 -0.762522813733254
4.26567879519705 -0.774932400857315
4.26449633098921 -0.787440918028094
4.26410161514026 -0.799999
4.26449620540837 -0.812557085918437
4.26567854453098 -0.825065614913233
4.26764396637058 -0.837475221692133
4.27038471432978 -0.849736931362432
4.27388997196291 -0.861802352711887
4.27814590566352 -0.873623869186117
4.2831357192591 -0.885154826808792
4.28883972029767 -0.896349718302974
4.29523539776467 -0.907164362686982
4.30229751092338 -0.917556079635986
4.3099981889282 -0.92748385792121
4.31830704081786 -0.936908517262009
4.32719127545426 -0.945792862952036
4.33661583093368 -0.954101832649295
4.34654351295965 -0.961802634750744
4.35693514163143 -0.968864877805356
4.36774970606862 -0.975260690454916
4.37894452626192 -0.980964831429184
4.39047542151102 -0.985954789161341
4.40229688478516 -0.990210870630579
4.41436226231795 -0.993716279081204
4.42662393772794 -0.996457180311553
4.4390335199381 -0.998422757271088
4.45154203415268 -0.99960525275022
4.46410011513776 -0.999999999994375
4.47665820204263 -0.99960544112148
4.48916673399323 -0.998423133270193
4.50157634568565 -0.996457742454612
4.51383806220778 -0.993717025149703
4.52590349232034 -0.990211797680135
4.53772501943437 -0.985955893533326
4.54925598953154 -0.980966108765158
4.56045089528569 -0.975262135713835
4.57126555565886 -0.968866485283461
4.58165729026311 -0.961804398104073
4.5915850878 -0.954103744918722
4.6010097679129 -0.945794916590729
4.60989413581349 -0.936910704165221
4.61820312907211 -0.927486169458261
4.62590395599274 -0.917558506684324
4.6329662250264 -0.907166895668187
4.63936206471235 -0.896352347220557
4.64506623367365 -0.88515754128765
4.65005622023303 -0.873626658513476
4.65431233125591 -0.861805205879582
4.65781776986997 -0.849739837110349
4.6605587017545 -0.837478168552648
4.66252430973798 -0.825068591256472
4.6637068364884 -0.81256007999817
4.66410161512776 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.01051177665153 -0.8
5.01011712359299 -0.787441916054672
5.00893472192775 -0.774933392971728
5.00696923804014 -0.762523796020092
5.00422842877243 -0.750262100053686
5.00072311081224 -0.73819669623067
4.99646711800409 -0.726375201036256
4.99147724675379 -0.714844268362794
4.98577318974084 -0.703649405388757
4.97937745820069 -0.692834792983271
4.97231529308349 -0.682443111344963
4.96461456543987 -0.672515371563253
4.95630566642701 -0.663090753766832
4.947421387369 -0.654206452498089
4.93799679034485 -0.645897529923711
4.92806906981499 -0.638196777460769
4.91767740583213 -0.631134586364388
4.90686280941601 -0.62473882778773
4.89566796070215 -0.619034742787634
4.8841370405034 -0.614044842710016
4.872315555949 -0.609788820348148
4.86025016088932 -0.606283472224454
4.84798847177498 -0.603542632302516
4.83557887973709 -0.601577117390917
4.82307035961019 -0.60039468445437
4.81051227665153 -0.600000000000625
4.79795419171961 -0.60039462166395
4.7854456656807 -0.601576992057882
4.77303606381539 -0.603542444921496
4.760774360997 -0.606283223534954
4.74870894841073 -0.609788511331629
4.73688744257637 -0.614044474586021
4.72535649742827 -0.619034317008976
4.71416162019412 -0.624738346034757
4.70334699179934 -0.631134050538353
4.69295529250565 -0.638196189676325
4.68302753347215 -0.645896892500568
4.67360289490351 -0.654205767951857
4.6647185714241 -0.663090024799094
4.65640962528826 -0.672514601050902
4.64870884800604 -0.682442302328851
4.64164663093052 -0.692833948656203
4.63525084531739 -0.703648529082896
4.62954673233019 -0.714843363536508
4.62455680342529 -0.72637427126047
4.62030075150972 -0.738195745174772
4.61679537322255 -0.750261131471047
4.6140545026464 -0.762522813733254
4.61208895671083 -0.774932400857315
4.61090649250298 -0.787440918028094
4.61051177665403 -0.799999
4.61090636692214 -0.812557085918437
4.61208870604476 -0.825065614913233
4.61405412788436 -0.837475221692133
4.61679487584355 -0.849736931362432
4.62030013347668 -0.861802352711887
4.6245560671773 -0.873623869186117
4.62954588077287 -0.885154826808792
4.63524988181144 -0.896349718302974
4.64164555927845 -0.907164362686982
4.64870767243715 -0.917556079635986
4.65640835044197 -0.92748385792121
4.66471720233164 -0.936908517262009
4.67360143696804 -0.945792862952036
4.68302599244745 -0.954101832649295
4.69295367447343 -0.961802634750744
4.7033453031452 -0.968864877805356
4.7141598675824 -0.975260690454916
4.72535468777569 -0.980964831429184
4.7368855830248 -0.985954789161341
4.74870704629893 -0.990210870630579
4.76077242383172 -0.993716279081204
4.77303409924172 -0.996457180311553
4.78544368145187 -0.998422757271088
4.79795219566645 -0.99960525275022
4.81051027665153 -0.999999999994375
4.8230683635564 -0.99960544112148
4.83557689550701 -0.998423133270193
4.84798650719942 -0.996457742454612
4.86024822372156 -0.993717025149703
4.87231365383412 -0.990211797680135
4.88413518094814 -0.985955893533326
4.89566615104532 -0.980966108765158
4.90686105679947 -0.975262135713835
4.91767571717263 -0.968866485283461
4.92806745177689 -0.961804398104073
4.93799524931378 -0.954103744918722
4.94741992942668 -0.945794916590729
4.95630429732726 -0.936910704165221
4.96461329058588 -0.927486169458261
4.97231411750651 -0.917558506684324
4.97937638654018 -0.907166895668187
4.98577222622613 -0.896352347220557
4.99147639518743 -0.88515754128765
4.99646638174681 -0.873626658513476
5.00072249276969 -0.861805205879582
5.00422793138375 -0.849739837110349
5.00696886326828 -0.837478168552648
5.00893447125176 -0.825068591256472
5.01011699800217 -0.81256007999817
5.01051177664153 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.35692193816531 -0.8
5.35652728510677 -0.787441916054672
5.35534488344153 -0.774933392971728
5.35337939955391 -0.762523796020092
5.35063859028621 -0.750262100053686
5.34713327232601 -0.73819669623067
5.34287727951787 -0.726375201036256
5.33788740826757 -0.714844268362794
5.33218335125461 -0.703649405388757
5.32578761971446 -0.692834792983271
5.31872545459727 -0.682443111344963
5.31102472695365 -0.672515371563253
5.30271582794079 -0.663090753766832
5.29383154888277 -0.654206452498089
5.28440695185863 -0.645897529923711
5.27447923132877 -0.638196777460769
5.2640875673459 -0.631134586364388
5.25327297092978 -0.62473882778773
5.24207812221592 -0.619034742787634
5.23054720201717 -0.614044842710016
5.21872571746278 -0.609788820348148
5.20666032240309 -0.606283472224454
5.19439863328875 -0.603542632302516
5.18198904125086 -0.601577117390917
5.16948052112396 -0.60039468445437
5.15692243816531 -0.600000000000625
5.14436435323338 -0.60039462166395
5.13185582719448 -0.601576992057882
5.11944622532917 -0.603542444921496
5.10718452251078 -0.606283223534954
5.0951191099245 -0.609788511331629
5.08329760409014 -0.614044474586021
5.07176665894204 -0.619034317008976
5.0605717817079 -0.624738346034757
5.04975715331312 -0.631134050538353
5.03936545401943 -0.638196189676325
5.02943769498593 -0.645896892500568
5.02001305641729 -0.654205767951857
5.01112873293788 -0.663090024799094
5.00281978680203 -0.672514601050902
4.99511900951981 -0.682442302328851
4.98805679244429 -0.692833948656203
4.98166100683117 -0.703648529082896
4.97595689384397 -0.714843363536508
4.97096696493906 -0.72637427126047
4.9667109130235 -0.738195745174772
4.96320553473633 -0.750261131471047
4.96046466416017 -0.762522813733254
4.9584991182246 -0.774932400857315
4.95731665401676 -0.787440918028094
4.95692193816781 -0.799999
4.95731652843592 -0.812557085918437
4.95849886755853 -0.825065614913233
4.96046428939813 -0.837475221692133
4.96320503735733 -0.849736931362432
4.96671029499046 -0.861802352711887
4.97096622869107 -0.873623869186117
4.97595604228665 -0.885154826808792
4.98166004332522 -0.896349718302974
4.98805572079222 -0.907164362686982
4.99511783395093 -0.917556079635986
5.00281851195575 -0.92748385792121
5.01112736384541 -0.936908517262009
5.02001159848181 -0.945792862952036
5.02943615396123 -0.954101832649295
5.0393638359872 -0.961802634750744
5.04975546465898 -0.968864877805356
5.06057002909617 -0.975260690454916
5.07176484928947 -0.980964831429184
5.08329574453857 -0.985954789161341
5.09511720781271 -0.990210870630579
5.1071825853455 -0.993716279081204
5.11944426075549 -0.996457180311553
5.13185384296565 -0.998422757271088
5.14436235718023 -0.99960525275022
5.15692043816531 -0.999999999994375
5.16947852507018 -0.99960544112148
5.18198705702078 -0.998423133270193
5.1943966687132 -0.996457742454612
5.20665838523533 -0.993717025149703
5.21872381534789 -0.990211797680135
5.23054534246192 -0.985955893533326
5.24207631255909 -0.980966108765158
5.25327121831324 -0.975262135713835
5.26408587868641 -0.968866485283461
5.27447761329066 -0.961804398104073
5.28440541082755 -0.954103744918722
5.29383009094045 -0.945794916590729
5.30271445884104 -0.936910704165221
5.31102345209966 -0.927486169458261
5.31872427902029 -0.917558506684324
5.32578654805395 -0.907166895668187
5.3321823877399 -0.896352347220557
5.3378865567012 -0.88515754128765
5.34287654326058 -0.873626658513476
5.34713265428346 -0.861805205879582
5.35063809289752 -0.849739837110349
5.35337902478205 -0.837478168552648
5.35534463276554 -0.825068591256472
5.35652715951595 -0.81256007999817
5.35692193815531 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.70333209967908 -0.8
5.70293744662055 -0.787441916054672
5.7017550449553 -0.774933392971728
5.69978956106769 -0.762523796020092
5.69704875179998 -0.750262100053686
5.69354343383979 -0.73819669623067
5.68928744103164 -0.726375201036256
5.68429756978134 -0.714844268362794
5.67859351276839 -0.703649405388757
5.67219778122824 -0.692834792983271
5.66513561611104 -0.682443111344963
5.65743488846742 -0.672515371563253
5.64912598945456 -0.663090753766832
5.64024171039655 -0.654206452498089
5.6308171133724 -0.645897529923711
5.62088939284254 -0.638196777460769
5.61049772885968 -0.631134586364388
5.59968313244356 -0.62473882778773
5.5884882837297 -0.619034742787634
5.57695736353095 -0.614044842710016
5.56513587897655 -0.609788820348148
5.55307048391687 -0.606283472224454
5.54080879480253 -0.603542632302516
5.52839920276464 -0.601577117390917
5.51589068263774 -0.60039468445437
5.50333259967908 -0.600000000000625
5.49077451474716 -0.60039462166395
5.47826598870825 -0.601576992057882
5.46585638684294 -0.603542444921496
5.45359468402455 -0.606283223534954
5.44152927143828 -0.609788511331629
5.42970776560392 -0.614044474586021
5.41817682045582 -0.619034317008976
5.40698194322167 -0.624738346034757
5.39616731482689 -0.631134050538353
5.3857756155332 -0.638196189676325
5.3758478564997 -0.645896892500568
5.36642321793107 -0.654205767951857
5.35753889445165 -0.663090024799094
5.34922994831581 -0.672514601050902
5.34152917103359 -0.682442302328851
5.33446695395807 -0.692833948656203
5.32807116834494 -0.703648529082896
5.32236705535774 -0.714843363536508
5.31737712645284 -0.72637427126047
5.31312107453727 -0.738195745174772
5.3096156962501 -0.750261131471047
5.30687482567395 -0.762522813733254
5.30490927973838 -0.774932400857315
5.30372681553053 -0.787440918028094
5.30333209968158 -0.799999
5.30372668994969 -0.812557085918437
5.30490902907231 -0.825065614913233
5.30687445091191 -0.837475221692133
5.3096151988711 -0.849736931362432
5.31312045650423 -0.861802352711887
5.31737639020485 -0.873623869186117
5.32236620380043 -0.885154826808792
5.32807020483899 -0.896349718302974
5.334465882306 -0.907164362686982
5.3415279954647 -0.917556079635986
5.34922867346952 -0.92748385792121
5.35753752535919 -0.936908517262009
5.36642175999559 -0.945792862952036
5.375846315475 -0.954101832649295
5.38577399750098 -0.961802634750744
5.39616562617275 -0.968864877805356
5.40698019060995 -0.975260690454916
5.41817501080324 -0.980964831429184
5.42970590605235 -0.985954789161341
5.44152736932648 -0.990210870630579
5.45359274685928 -0.993716279081204
5.46585442226927 -0.996457180311553
5.47826400447942 -0.998422757271088
5.490772518694 -0.99960525275022
5.50333059967908 -0.999999999994375
5.51588868658395 -0.99960544112148
5.52839721853456 -0.998423133270193
5.54080683022698 -0.996457742454612
5.55306854674911 -0.993717025149703
5.56513397686167 -0.990211797680135
5.57695550397569 -0.985955893533326
5.58848647407287 -0.980966108765158
5.59968137982702 -0.975262135713835
5.61049604020018 -0.968866485283461
5.62088777480444 -0.961804398104073
5.63081557234133 -0.954103744918722
5.64024025245423 -0.945794916590729
5.64912462035481 -0.936910704165221
5.65743361361343 -0.927486169458261
5.66513444053406 -0.917558506684324
5.67219670956773 -0.907166895668187
5.67859254925368 -0.896352347220557
5.68429671821498 -0.88515754128765
5.68928670477436 -0.873626658513476
5.69354281579724 -0.861805205879582
5.6970482544113 -0.849739837110349
5.69978918629583 -0.837478168552648
5.70175479427931 -0.825068591256472
5.70293732102972 -0.81256007999817
5.70333209966908 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.04974226119286 -0.8
6.04934760813432 -0.787441916054672
6.04816520646908 -0.774933392971728
6.04619972258146 -0.762523796020092
6.04345891331376 -0.750262100053686
6.03995359535356 -0.73819669623067
6.03569760254542 -0.726375201036256
6.03070773129512 -0.714844268362794
6.02500367428216 -0.703649405388757
6.01860794274201 -0.692834792983271
6.01154577762482 -0.682443111344963
6.0038450499812 -0.672515371563253
5.99553615096834 -0.663090753766832
5.98665187191032 -0.654206452498089
5.97722727488618 -0.645897529923711
5.96729955435632 -0.638196777460769
5.95690789037346 -0.631134586364388
5.94609329395733 -0.62473882778773
5.93489844524347 -0.619034742787634
5.92336752504472 -0.614044842710016
5.91154604049033 -0.609788820348148
5.89948064543065 -0.606283472224454
5.8872189563163 -0.603542632302516
5.87480936427841 -0.601577117390917
5.86230084415151 -0.60039468445437
5.84974276119286 -0.600000000000625
5.83718467626093 -0.60039462166395
5.82467615022203 -0.601576992057882
5.81226654835672 -0.603542444921496
5.80000484553833 -0.606283223534954
5.78793943295206 -0.609788511331629
5.7761179271177 -0.614044474586021
5.76458698196959 -0.619034317008976
5.75339210473545 -0.624738346034757
5.74257747634067 -0.631134050538353
5.73218577704698 -0.638196189676325
5.72225801801348 -0.645896892500568
5.71283337944484 -0.654205767951857
5.70394905596543 -0.663090024799094
5.69564010982958 -0.672514601050902
5.68793933254736 -0.682442302328851
5.68087711547185 -0.692833948656203
5.67448132985872 -0.703648529082896
5.66877721687152 -0.714843363536508
5.66378728796661 -0.72637427126047
5.65953123605105 -0.738195745174772
5.65602585776388 -0.750261131471047
5.65328498718772 -0.762522813733254
5.65131944125215 -0.774932400857315
5.65013697704431 -0.787440918028094
5.64974226119536 -0.799999
5.65013685146347 -0.812557085918437
5.65131919058608 -0.825065614913233
5.65328461242568 -0.837475221692133
5.65602536038488 -0.849736931362432
5.65953061801801 -0.861802352711887
5.66378655171862 -0.873623869186117
5.6687763653142 -0.885154826808792
5.67448036635277 -0.896349718302974
5.68087604381977 -0.907164362686982
5.68793815697848 -0.917556079635986
5.6956388349833 -0.92748385792121
5.70394768687297 -0.936908517262009
5.71283192150937 -0.945792862952036
5.72225647698878 -0.954101832649295
5.73218415901475 -0.961802634750744
5.74257578768653 -0.968864877805356
5.75339035212373 -0.975260690454916
5.76458517231702 -0.980964831429184
5.77611606756612 -0.985954789161341
5.78793753084026 -0.990210870630579
5.80000290837305 -0.993716279081204
5.81226458378304 -0.996457180311553
5.8246741659932 -0.998422757271088
5.83718268020778 -0.99960525275022
5.84974076119286 -0.999999999994375
5.86229884809773 -0.99960544112148
5.87480738004833 -0.998423133270193
5.88721699174075 -0.996457742454612
5.89947870826288 -0.993717025149703
5.91154413837544 -0.990211797680135
5.92336566548947 -0.985955893533326
5.93489663558664 -0.980966108765158
5.94609154134079 -0.975262135713835
5.95690620171396 -0.968866485283461
5.96729793631821 -0.961804398104073
5.9772257338551 -0.954103744918722
5.986650413968 -0.945794916590729
5.99553478186859 -0.936910704165221
6.00384377512721 -0.927486169458261
6.01154460204784 -0.917558506684324
6.0186068710815 -0.907166895668187
6.02500271076745 -0.896352347220557
6.03070687972875 -0.88515754128765
6.03569686628813 -0.873626658513476
6.03995297731101 -0.861805205879582
6.04345841592507 -0.849739837110349
6.0461993478096 -0.837478168552648
6.04816495579309 -0.825068591256472
6.0493474825435 -0.81256007999817
6.04974226118286 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.39615242270663 -0.8
6.3957577696481 -0.787441916054672
6.39457536798285 -0.774933392971728
6.39260988409524 -0.762523796020092
6.38986907482753 -0.750262100053686
6.38636375686734 -0.73819669623067
6.38210776405919 -0.726375201036256
6.37711789280889 -0.714844268362794
6.37141383579594 -0.703649405388757
6.36501810425579 -0.692834792983271
6.35795593913859 -0.682443111344963
6.35025521149497 -0.672515371563253
6.34194631248211 -0.663090753766832
6.3330620334241 -0.654206452498089
6.32363743639995 -0.645897529923711
6.31370971587009 -0.638196777460769
6.30331805188723 -0.631134586364388
6.29250345547111 -0.62473882778773
6.28130860675725 -0.619034742787634
6.2697776865585 -0.614044842710016
6.2579562020041 -0.609788820348148
6.24589080694442 -0.606283472224454
6.23362911783008 -0.603542632302516
6.22121952579219 -0.601577117390917
6.20871100566529 -0.60039468445437
6.19615292270663 -0.600000000000625
6.18359483777471 -0.60039462166395
6.1710863117358 -0.601576992057882
6.15867670987049 -0.603542444921496
6.1464150070521 -0.606283223534954
6.13434959446583 -0.609788511331629
6.12252808863147 -0.614044474586021
6.11099714348337 -0.619034317008976
6.09980226624922 -0.624738346034757
6.08898763785444 -0.631134050538353
6.07859593856075 -0.638196189676325
6.06866817952726 -0.645896892500568
6.05924354095862 -0.654205767951857
6.0503592174792 -0.663090024799094
6.04205027134336 -0.672514601050902
6.03434949406114 -0.682442302328851
6.02728727698562 -0.692833948656203
6.02089149137249 -0.703648529082896
6.01518737838529 -0.714843363536508
6.01019744948039 -0.72637427126047
6.00594139756482 -0.738195745174772
6.00243601927765 -0.750261131471047
5.9996951487015 -0.762522813733254
5.99772960276593 -0.774932400857315
5.99654713855808 -0.787440918028094
5.99615242270913 -0.799999
5.99654701297724 -0.812557085918437
5.99772935209986 -0.825065614913233
5.99969477393946 -0.837475221692133
6.00243552189865 -0.849736931362432
6.00594077953178 -0.861802352711887
6.0101967132324 -0.873623869186117
6.01518652682798 -0.885154826808792
6.02089052786654 -0.896349718302974
6.02728620533355 -0.907164362686982
6.03434831849225 -0.917556079635986
6.04204899649707 -0.92748385792121
6.05035784838674 -0.936908517262009
6.05924208302314 -0.945792862952036
6.06866663850255 -0.954101832649295
6.07859432052853 -0.961802634750744
6.08898594920031 -0.968864877805356
6.0998005136375 -0.975260690454916
6.11099533383079 -0.980964831429184
6.1225262290799 -0.985954789161341
6.13434769235403 -0.990210870630579
6.14641306988683 -0.993716279081204
6.15867474529682 -0.996457180311553
6.17108432750697 -0.998422757271088
6.18359284172156 -0.99960525275022
6.19615092270663 -0.999999999994375
6.20870900961151 -0.99960544112148
6.22121754156211 -0.998423133270193
6.23362715325453 -0.996457742454612
6.24588886977666 -0.993717025149703
6.25795429988922 -0.990211797680135
6.26977582700325 -0.985955893533326
6.28130679710042 -0.980966108765158
6.29250170285457 -0.975262135713835
6.30331636322774 -0.968866485283461
6.31370809783199 -0.961804398104073
6.32363589536888 -0.954103744918722
6.33306057548178 -0.945794916590729
6.34194494338236 -0.936910704165221
6.35025393664098 -0.927486169458261
6.35795476356161 -0.917558506684324
6.36501703259528 -0.907166895668187
6.37141287228123 -0.896352347220557
6.37711704124253 -0.88515754128765
6.38210702780191 -0.873626658513476
6.38636313882479 -0.861805205879582
6.38986857743885 -0.849739837110349
6.39260950932338 -0.837478168552648
6.39457511730686 -0.825068591256472
6.39575764405728 -0.81256007999817
6.39615242269663 -0.800002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 -0.5
3.10486123526723 -0.487441916054672
3.10367883360199 -0.474933392971728
3.10171334971437 -0.462523796020092
3.09897254044667 -0.450262100053686
3.09546722248647 -0.43819669623067
3.09121122967833 -0.426375201036256
3.08622135842803 -0.414844268362794
3.08051730141507 -0.403649405388757
3.07412156987492 -0.392834792983271
3.06705940475772 -0.382443111344963
3.05935867711411 -0.372515371563253
3.05104977810125 -0.363090753766832
3.04216549904323 -0.354206452498089
3.03274090201909 -0.34589752992371
3.02281318148923 -0.338196777460768
3.01242151750636 -0.331134586364388
3.00160692109024 -0.32473882778773
2.99041207237638 -0.319034742787634
2.97888115217763 -0.314044842710016
2.96705966762324 -0.309788820348148
2.95499427256355 -0.306283472224454
2.94273258344921 -0.303542632302516
2.93032299141132 -0.301577117390917
2.91781447128442 -0.30039468445437
2.90525638832577 -0.300000000000625
2.89269830339384 -0.30039462166395
2.88018977735493 -0.301576992057882
2.86778017548963 -0.303542444921496
2.85551847267124 -0.306283223534954
2.84345306008496 -0.309788511331629
2.8316315542506 -0.314044474586021
2.8201006091025 -0.319034317008976
2.80890573186836 -0.324738346034757
2.79809110347357 -0.331134050538353
2.78769940417989 -0.338196189676325
2.77777164514639 -0.345896892500568
2.76834700657775 -0.354205767951857
2.75946268309834 -0.363090024799094
2.75115373696249 -0.372514601050902
2.74345295968027 -0.382442302328851
2.73639074260475 -0.392833948656203
2.72999495699162 -0.403648529082896
2.72429084400443 -0.414843363536508
2.71930091509952 -0.42637427126047
2.71504486318396 -0.438195745174772
2.71153948489678 -0.450261131471047
2.70879861432063 -0.462522813733254
2.70683306838506 -0.474932400857315
2.70565060417722 -0.487440918028094
2.70525588832827 -0.499999
2.70565047859638 -0.512557085918437
2.70683281771899 -0.525065614913233
2.70879823955859 -0.537475221692133
2.71153898751779 -0.549736931362432
2.71504424515092 -0.561802352711887
2.71930017885153 -0.573623869186117
2.72428999244711 -0.585154826808792
2.72999399348568 -0.596349718302974
2.73638967095268 -0.607164362686982
2.74345178411139 -0.617556079635986
2.75115246211621 -0.62748385792121
2.75946131400587 -0.636908517262009
2.76834554864227 -0.645792862952036
2.77777010412169 -0.654101832649295
2.78769778614766 -0.661802634750744
2.79808941481944 -0.668864877805356
2.80890397925663 -0.675260690454916
2.82009879944993 -0.680964831429184
2.83162969469903 -0.685954789161341
2.84345115797317 -0.690210870630579
2.85551653550596 -0.693716279081204
2.86777821091595 -0.696457180311553
2.88018779312611 -0.698422757271088
2.89269630734069 -0.69960525275022
2.90525438832577 -0.699999999994375
2.91781247523064 -0.69960544112148
2.93032100718124 -0.698423133270193
2.94273061887366 -0.696457742454612
2.95499233539579 -0.693717025149703
2.96705776550835 -0.690211797680135
2.97887929262238 -0.685955893533326
2.99041026271955 -0.680966108765158
3.0016051684737 -0.675262135713835
3.01241982884687 -0.668866485283461
3.02281156345112 -0.661804398104073
3.03273936098801 -0.654103744918722
3.04216404110091 -0.645794916590729
3.0510484090015 -0.636910704165221
3.05935740226012 -0.627486169458261
3.06705822918075 -0.617558506684324
3.07412049821441 -0.607166895668187
3.08051633790036 -0.596352347220557
3.08622050686166 -0.58515754128765
3.09121049342104 -0.573626658513476
3.09546660444392 -0.561805205879582
3.09897204305798 -0.549739837110349
3.10171297494251 -0.537478168552648
3.10367858292599 -0.525068591256472
3.10486110967641 -0.51256007999817
3.10525588831577 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 -0.5
3.451271396781 -0.487441916054672
3.45008899511576 -0.474933392971728
3.44812351122815 -0.462523796020092
3.44538270196044 -0.450262100053686
3.44187738400025 -0.43819669623067
3.4376213911921 -0.426375201036256
3.4326315199418 -0.414844268362794
3.42692746292885 -0.403649405388757
3.4205317313887 -0.392834792983271
3.4134695662715 -0.382443111344963
3.40576883862788 -0.372515371563253
3.39745993961502 -0.363090753766832
3.38857566055701 -0.354206452498089
3.37915106353286 -0.34589752992371
3.369223343003 -0.338196777460768
3.35883167902014 -0.331134586364388
3.34801708260402 -0.32473882778773
3.33682223389016 -0.319034742787634
3.32529131369141 -0.314044842710016
3.31346982913701 -0.309788820348148
3.30140443407733 -0.306283472224454
3.28914274496299 -0.303542632302516
3.2767331529251 -0.301577117390917
3.2642246327982 -0.30039468445437
3.25166654983954 -0.300000000000625
3.23910846490762 -0.30039462166395
3.22659993886871 -0.301576992057882
3.2141903370034 -0.303542444921496
3.20192863418501 -0.306283223534954
3.18986322159874 -0.309788511331629
3.17804171576438 -0.314044474586021
3.16651077061628 -0.319034317008976
3.15531589338213 -0.324738346034757
3.14450126498735 -0.331134050538353
3.13410956569366 -0.338196189676325
3.12418180666016 -0.345896892500568
3.11475716809152 -0.354205767951857
3.10587284461211 -0.363090024799094
3.09756389847627 -0.372514601050902
3.08986312119405 -0.382442302328851
3.08280090411853 -0.392833948656203
3.0764051185054 -0.403648529082896
3.0707010055182 -0.414843363536508
3.0657110766133 -0.42637427126047
3.06145502469773 -0.438195745174772
3.05794964641056 -0.450261131471047
3.05520877583441 -0.462522813733254
3.05324322989884 -0.474932400857315
3.05206076569099 -0.487440918028094
3.05166604984204 -0.499999
3.05206064011015 -0.512557085918437
3.05324297923276 -0.525065614913233
3.05520840107237 -0.537475221692133
3.05794914903156 -0.549736931362432
3.06145440666469 -0.561802352711887
3.06571034036531 -0.573623869186117
3.07070015396088 -0.585154826808792
3.07640415499945 -0.596349718302974
3.08279983246646 -0.607164362686982
3.08986194562516 -0.617556079635986
3.09756262362998 -0.62748385792121
3.10587147551965 -0.636908517262009
3.11475571015605 -0.645792862952036
3.12418026563546 -0.654101832649295
3.13410794766144 -0.661802634750744
3.14449957633321 -0.668864877805356
3.15531414077041 -0.675260690454916
3.1665089609637 -0.680964831429184
3.17803985621281 -0.685954789161341
3.18986131948694 -0.690210870630579
3.20192669701973 -0.693716279081204
3.21418837242973 -0.696457180311553
3.22659795463988 -0.698422757271088
3.23910646885446 -0.69960525275022
3.25166454983954 -0.699999999994375
3.26422263674441 -0.69960544112148
3.27673116869502 -0.698423133270193
3.28914078038743 -0.696457742454612
3.30140249690956 -0.693717025149703
3.31346792702213 -0.690211797680135
3.32528945413615 -0.685955893533326
3.33682042423333 -0.680966108765158
3.34801532998748 -0.675262135713835
3.35882999036064 -0.668866485283461
3.3692217249649 -0.661804398104073
3.37914952250179 -0.654103744918722
3.38857420261469 -0.645794916590729
3.39745857051527 -0.636910704165221
3.40576756377389 -0.627486169458261
3.41346839069452 -0.617558506684324
3.42053065972818 -0.607166895668187
3.42692649941414 -0.596352347220557
3.43263066837544 -0.58515754128765
3.43762065493482 -0.573626658513476
3.4418767659577 -0.561805205879582
3.44538220457176 -0.549739837110349
3.44812313645629 -0.537478168552648
3.45008874443977 -0.525068591256472
3.45127127119018 -0.51256007999817
3.45166604982954 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 -0.5
3.79768155829478 -0.487441916054672
3.79649915662954 -0.474933392971728
3.79453367274192 -0.462523796020092
3.79179286347422 -0.450262100053686
3.78828754551402 -0.43819669623067
3.78403155270588 -0.426375201036256
3.77904168145558 -0.414844268362794
3.77333762444262 -0.403649405388757
3.76694189290247 -0.392834792983271
3.75987972778527 -0.382443111344963
3.75217900014166 -0.372515371563253
3.7438701011288 -0.363090753766832
3.73498582207078 -0.354206452498089
3.72556122504664 -0.34589752992371
3.71563350451678 -0.338196777460768
3.70524184053391 -0.331134586364388
3.69442724411779 -0.32473882778773
3.68323239540393 -0.319034742787634
3.67170147520518 -0.314044842710016
3.65987999065079 -0.309788820348148
3.6478145955911 -0.306283472224454
3.63555290647676 -0.303542632302516
3.62314331443887 -0.301577117390917
3.61063479431197 -0.30039468445437
3.59807671135332 -0.300000000000625
3.58551862642139 -0.30039462166395
3.57301010038249 -0.301576992057882
3.56060049851718 -0.303542444921496
3.54833879569879 -0.306283223534954
3.53627338311251 -0.309788511331629
3.52445187727816 -0.314044474586021
3.51292093213005 -0.319034317008976
3.50172605489591 -0.324738346034757
3.49091142650113 -0.331134050538353
3.48051972720744 -0.338196189676325
3.47059196817394 -0.345896892500568
3.4611673296053 -0.354205767951857
3.45228300612589 -0.363090024799094
3.44397405999004 -0.372514601050902
3.43627328270782 -0.382442302328851
3.4292110656323 -0.392833948656203
3.42281528001918 -0.403648529082896
3.41711116703198 -0.414843363536508
3.41212123812707 -0.42637427126047
3.40786518621151 -0.438195745174772
3.40435980792434 -0.450261131471047
3.40161893734818 -0.462522813733254
3.39965339141261 -0.474932400857315
3.39847092720477 -0.487440918028094
3.39807621135582 -0.499999
3.39847080162393 -0.512557085918437
3.39965314074654 -0.525065614913233
3.40161856258614 -0.537475221692133
3.40435931054534 -0.549736931362432
3.40786456817847 -0.561802352711887
3.41212050187908 -0.573623869186117
3.41711031547466 -0.585154826808792
3.42281431651323 -0.596349718302974
3.42920999398023 -0.607164362686982
3.43627210713894 -0.617556079635986
3.44397278514376 -0.62748385792121
3.45228163703342 -0.636908517262009
3.46116587166982 -0.645792862952036
3.47059042714924 -0.654101832649295
3.48051810917521 -0.661802634750744
3.49090973784699 -0.668864877805356
3.50172430228418 -0.675260690454916
3.51291912247748 -0.680964831429184
3.52445001772658 -0.685954789161341
3.53627148100072 -0.690210870630579
3.54833685853351 -0.693716279081204
3.5605985339435 -0.696457180311553
3.57300811615366 -0.698422757271088
3.58551663036824 -0.69960525275022
3.59807471135332 -0.699999999994375
3.61063279825819 -0.69960544112148
3.62314133020879 -0.698423133270193
3.63555094190121 -0.696457742454612
3.64781265842334 -0.693717025149703
3.6598780885359 -0.690211797680135
3.67169961564993 -0.685955893533326
3.6832305857471 -0.680966108765158
3.69442549150125 -0.675262135713835
3.70524015187442 -0.668866485283461
3.71563188647867 -0.661804398104073
3.72555968401556 -0.654103744918722
3.73498436412846 -0.645794916590729
3.74386873202905 -0.636910704165221
3.75217772528767 -0.627486169458261
3.7598785522083 -0.617558506684324
3.76694082124196 -0.607166895668187
3.77333666092791 -0.596352347220557
3.77904082988921 -0.58515754128765
3.78403081644859 -0.573626658513476
3.78828692747147 -0.561805205879582
3.79179236608553 -0.549739837110349
3.79453329797006 -0.537478168552648
3.79649890595355 -0.525068591256472
3.79768143270396 -0.51256007999817
3.79807621134332 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.14448637286709 -0.5
4.14409171980856 -0.487441916054672
4.14290931814331 -0.474933392971728
4.1409438342557 -0.462523796020092
4.13820302498799 -0.450262100053686
4.1346977070278 -0.43819669623067
4.13044171421965 -0.426375201036256
4.12545184296935 -0.414844268362794
4.1197477859564 -0.403649405388757
4.11335205441625 -0.392834792983271
4.10628988929905 -0.382443111344963
4.09858916165543 -0.372515371563253
4.09028026264257 -0.363090753766832
4.08139598358456 -0.354206452498089
4.07197138656041 -0.34589752992371
4.06204366603055 -0.338196777460768
4.05165200204769 -0.331134586364388
4.04083740563157 -0.32473882778773
4.02964255691771 -0.319034742787634
4.01811163671896 -0.314044842710016
4.00629015216456 -0.309788820348148
3.99422475710488 -0.306283472224454
3.98196306799054 -0.303542632302516
3.96955347595265 -0.301577117390917
3.95704495582575 -0.30039468445437
3.94448687286709 -0.300000000000625
3.93192878793517 -0.30039462166395
3.91942026189626 -0.301576992057882
3.90701066003095 -0.303542444921496
3.89474895721256 -0.306283223534954
3.88268354462629 -0.309788511331629
3.87086203879193 -0.314044474586021
3.85933109364383 -0.319034317008976
3.84813621640968 -0.324738346034757
3.8373215880149 -0.331134050538353
3.82692988872121 -0.338196189676325
3.81700212968771 -0.345896892500568
3.80757749111907 -0.354205767951857
3.79869316763966 -0.363090024799094
3.79038422150382 -0.372514601050902
3.7826834442216 -0.382442302328851
3.77562122714608 -0.392833948656203
3.76922544153295 -0.403648529082896
3.76352132854575 -0.414843363536508
3.75853139964085 -0.42637427126047
3.75427534772528 -0.438195745174772
3.75076996943811 -0.450261131471047
3.74802909886196 -0.462522813733254
3.74606355292639 -0.474932400857315
3.74488108871854 -0.487440918028094
3.74448637286959 -0.499999
3.7448809631377 -0.512557085918437
3.74606330226032 -0.525065614913233
3.74802872409992 -0.537475221692133
3.75076947205911 -0.549736931362432
3.75427472969224 -0.561802352711887
3.75853066339286 -0.573623869186117
3.76352047698843 -0.585154826808792
3.769224478027 -0.596349718302974
3.77562015549401 -0.607164362686982
3.78268226865271 -0.617556079635986
3.79038294665753 -0.62748385792121
3.7986917985472 -0.636908517262009
3.8075760331836 -0.645792862952036
3.81700058866301 -0.654101832649295
3.82692827068899 -0.661802634750744
3.83731989936076 -0.668864877805356
3.84813446379796 -0.675260690454916
3.85932928399125 -0.680964831429184
3.87086017924036 -0.685954789161341
3.88268164251449 -0.690210870630579
3.89474702004729 -0.693716279081204
3.90700869545728 -0.696457180311553
3.91941827766743 -0.698422757271088
3.93192679188201 -0.69960525275022
3.94448487286709 -0.699999999994375
3.95704295977196 -0.69960544112148
3.96955149172257 -0.698423133270193
3.98196110341499 -0.696457742454612
3.99422281993712 -0.693717025149703
4.00628825004968 -0.690211797680135
4.0181097771637 -0.685955893533326
4.02964074726088 -0.680966108765158
4.04083565301503 -0.675262135713835
4.05165031338819 -0.668866485283461
4.06204204799245 -0.661804398104073
4.07196984552934 -0.654103744918722
4.08139452564224 -0.645794916590729
4.09027889354282 -0.636910704165221
4.09858788680144 -0.627486169458261
4.10628871372207 -0.617558506684324
4.11335098275574 -0.607166895668187
4.11974682244169 -0.596352347220557
4.12545099140299 -0.58515754128765
4.13044097796237 -0.573626658513476
4.13469708898525 -0.561805205879582
4.13820252759931 -0.549739837110349
4.14094345948384 -0.537478168552648
4.14290906746732 -0.525068591256472
4.14409159421773 -0.51256007999817
4.14448637285709 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.49089653438087 -0.5
4.49050188132233 -0.487441916054672
4.48931947965709 -0.474933392971728
4.48735399576948 -0.462523796020092
4.48461318650177 -0.450262100053686
4.48110786854157 -0.43819669623067
4.47685187573343 -0.426375201036256
4.47186200448313 -0.414844268362794
4.46615794747017 -0.403649405388757
4.45976221593003 -0.392834792983271
4.45270005081283 -0.382443111344963
4.44499932316921 -0.372515371563253
4.43669042415635 -0.363090753766832
4.42780614509833 -0.354206452498089
4.41838154807419 -0.34589752992371
4.40845382754433 -0.338196777460768
4.39806216356147 -0.331134586364388
4.38724756714534 -0.32473882778773
4.37605271843148 -0.319034742787634
4.36452179823273 -0.314044842710016
4.35270031367834 -0.309788820348148
4.34063491861866 -0.306283472224454
4.32837322950431 -0.303542632302516
4.31596363746642 -0.301577117390917
4.30345511733952 -0.30039468445437
4.29089703438087 -0.300000000000625
4.27833894944895 -0.30039462166395
4.26583042341004 -0.301576992057882
4.25342082154473 -0.303542444921496
4.24115911872634 -0.306283223534954
4.22909370614007 -0.309788511331629
4.21727220030571 -0.314044474586021
4.2057412551576 -0.319034317008976
4.19454637792346 -0.324738346034757
4.18373174952868 -0.331134050538353
4.17334005023499 -0.338196189676325
4.16341229120149 -0.345896892500568
4.15398765263285 -0.354205767951857
4.14510332915344 -0.363090024799094
4.13679438301759 -0.372514601050902
4.12909360573537 -0.382442302328851
4.12203138865986 -0.392833948656203
4.11563560304673 -0.403648529082896
4.10993149005953 -0.414843363536508
4.10494156115462 -0.42637427126047
4.10068550923906 -0.438195745174772
4.09718013095189 -0.450261131471047
4.09443926037574 -0.462522813733254
4.09247371444016 -0.474932400857315
4.09129125023232 -0.487440918028094
4.09089653438337 -0.499999
4.09129112465148 -0.512557085918437
4.09247346377409 -0.525065614913233
4.0944388856137 -0.537475221692133
4.09717963357289 -0.549736931362432
4.10068489120602 -0.561802352711887
4.10494082490663 -0.573623869186117
4.10993063850221 -0.585154826808792
4.11563463954078 -0.596349718302974
4.12203031700779 -0.607164362686982
4.12909243016649 -0.617556079635986
4.13679310817131 -0.62748385792121
4.14510196006098 -0.636908517262009
4.15398619469738 -0.645792862952036
4.16341075017679 -0.654101832649295
4.17333843220276 -0.661802634750744
4.18373006087454 -0.668864877805356
4.19454462531174 -0.675260690454916
4.20573944550503 -0.680964831429184
4.21727034075413 -0.685954789161341
4.22909180402827 -0.690210870630579
4.24115718156106 -0.693716279081204
4.25341885697105 -0.696457180311553
4.26582843918121 -0.698422757271088
4.27833695339579 -0.69960525275022
4.29089503438087 -0.699999999994375
4.30345312128574 -0.69960544112148
4.31596165323635 -0.698423133270193
4.32837126492876 -0.696457742454612
4.34063298145089 -0.693717025149703
4.35269841156345 -0.690211797680135
4.36451993867748 -0.685955893533326
4.37605090877465 -0.680966108765158
4.3872458145288 -0.675262135713835
4.39806047490197 -0.668866485283461
4.40845220950623 -0.661804398104073
4.41838000704311 -0.654103744918722
4.42780468715601 -0.645794916590729
4.4366890550566 -0.636910704165221
4.44499804831522 -0.627486169458261
4.45269887523585 -0.617558506684324
4.45976114426951 -0.607166895668187
4.46615698395546 -0.596352347220557
4.47186115291676 -0.58515754128765
4.47685113947614 -0.573626658513476
4.48110725049903 -0.561805205879582
4.48461268911308 -0.549739837110349
4.48735362099761 -0.537478168552648
4.4893192289811 -0.525068591256472
4.49050175573151 -0.51256007999817
4.49089653437087 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 -0.5
4.83691204283611 -0.487441916054672
4.83572964117086 -0.474933392971728
4.83376415728325 -0.462523796020092
4.83102334801554 -0.450262100053686
4.82751803005535 -0.43819669623067
4.82326203724721 -0.426375201036256
4.8182721659969 -0.414844268362794
4.81256810898395 -0.403649405388757
4.8061723774438 -0.392834792983271
4.7991102123266 -0.382443111344963
4.79140948468299 -0.372515371563253
4.78310058567013 -0.363090753766832
4.77421630661211 -0.354206452498089
4.76479170958796 -0.34589752992371
4.7548639890581 -0.338196777460768
4.74447232507524 -0.331134586364388
4.73365772865912 -0.32473882778773
4.72246287994526 -0.319034742787634
4.71093195974651 -0.314044842710016
4.69911047519212 -0.309788820348148
4.68704508013243 -0.306283472224454
4.67478339101809 -0.303542632302516
4.6623737989802 -0.301577117390917
4.6498652788533 -0.30039468445437
4.63730719589464 -0.300000000000625
4.62474911096272 -0.30039462166395
4.61224058492381 -0.301576992057882
4.59983098305851 -0.303542444921496
4.58756928024011 -0.306283223534954
4.57550386765384 -0.309788511331629
4.56368236181948 -0.314044474586021
4.55215141667138 -0.319034317008976
4.54095653943723 -0.324738346034757
4.53014191104245 -0.331134050538353
4.51975021174876 -0.338196189676325
4.50982245271527 -0.345896892500568
4.50039781414663 -0.354205767951857
4.49151349066721 -0.363090024799094
4.48320454453137 -0.372514601050902
4.47550376724915 -0.382442302328851
4.46844155017363 -0.392833948656203
4.4620457645605 -0.403648529082896
4.4563416515733 -0.414843363536508
4.4513517226684 -0.42637427126047
4.44709567075283 -0.438195745174772
4.44359029246566 -0.450261131471047
4.44084942188951 -0.462522813733254
4.43888387595394 -0.474932400857315
4.43770141174609 -0.487440918028094
4.43730669589714 -0.499999
4.43770128616525 -0.512557085918437
4.43888362528787 -0.525065614913233
4.44084904712747 -0.537475221692133
4.44358979508666 -0.549736931362432
4.4470950527198 -0.561802352711887
4.45135098642041 -0.573623869186117
4.45634080001599 -0.585154826808792
4.46204480105456 -0.596349718302974
4.46844047852156 -0.607164362686982
4.47550259168026 -0.617556079635986
4.48320326968508 -0.62748385792121
4.49151212157475 -0.636908517262009
4.50039635621115 -0.645792862952036
4.50982091169057 -0.654101832649295
4.51974859371654 -0.661802634750744
4.53014022238832 -0.668864877805356
4.54095478682551 -0.675260690454916
4.55214960701881 -0.680964831429184
4.56368050226791 -0.685954789161341
4.57550196554204 -0.690210870630579
4.58756734307484 -0.693716279081204
4.59982901848483 -0.696457180311553
4.61223860069499 -0.698422757271088
4.62474711490957 -0.69960525275022
4.63730519589464 -0.699999999994375
4.64986328279952 -0.69960544112148
4.66237181475012 -0.698423133270193
4.67478142644254 -0.696457742454612
4.68704314296467 -0.693717025149703
4.69910857307723 -0.690211797680135
4.71093010019126 -0.685955893533326
4.72246107028843 -0.680966108765158
4.73365597604258 -0.675262135713835
4.74447063641575 -0.668866485283461
4.75486237102 -0.661804398104073
4.76479016855689 -0.654103744918722
4.77421484866979 -0.645794916590729
4.78309921657037 -0.636910704165221
4.791408209829 -0.627486169458261
4.79910903674963 -0.617558506684324
4.80617130578329 -0.607166895668187
4.81256714546924 -0.596352347220557
4.81827131443054 -0.58515754128765
4.82326130098992 -0.573626658513476
4.8275174120128 -0.561805205879582
4.83102285062686 -0.549739837110349
4.83376378251139 -0.537478168552648
4.83572939049487 -0.525068591256472
4.83691191724529 -0.51256007999817
4.83730669588464 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 -0.5
5.18332220434988 -0.487441916054672
5.18213980268464 -0.474933392971728
5.18017431879703 -0.462523796020092
5.17743350952932 -0.450262100053686
5.17392819156913 -0.43819669623067
5.16967219876098 -0.426375201036256
5.16468232751068 -0.414844268362794
5.15897827049772 -0.403649405388757
5.15258253895758 -0.392834792983271
5.14552037384038 -0.382443111344963
5.13781964619676 -0.372515371563253
5.1295107471839 -0.363090753766832
5.12062646812588 -0.354206452498089
5.11120187110174 -0.34589752992371
5.10127415057188 -0.338196777460768
5.09088248658902 -0.331134586364388
5.08006789017289 -0.32473882778773
5.06887304145903 -0.319034742787634
5.05734212126029 -0.314044842710016
5.04552063670589 -0.309788820348148
5.03345524164621 -0.306283472224454
5.02119355253186 -0.303542632302516
5.00878396049398 -0.301577117390917
4.99627544036707 -0.30039468445437
4.98371735740842 -0.300000000000625
4.9711592724765 -0.30039462166395
4.95865074643759 -0.301576992057882
4.94624114457228 -0.303542444921496
4.93397944175389 -0.306283223534954
4.92191402916762 -0.309788511331629
4.91009252333326 -0.314044474586021
4.89856157818515 -0.319034317008976
4.88736670095101 -0.324738346034757
4.87655207255623 -0.331134050538353
4.86616037326254 -0.338196189676325
4.85623261422904 -0.345896892500568
4.8468079756604 -0.354205767951857
4.83792365218099 -0.363090024799094
4.82961470604514 -0.372514601050902
4.82191392876292 -0.382442302328851
4.81485171168741 -0.392833948656203
4.80845592607428 -0.403648529082896
4.80275181308708 -0.414843363536508
4.79776188418217 -0.42637427126047
4.79350583226661 -0.438195745174772
4.79000045397944 -0.450261131471047
4.78725958340329 -0.462522813733254
4.78529403746771 -0.474932400857315
4.78411157325987 -0.487440918028094
4.78371685741092 -0.499999
4.78411144767903 -0.512557085918437
4.78529378680164 -0.525065614913233
4.78725920864125 -0.537475221692133
4.78999995660044 -0.549736931362432
4.79350521423357 -0.561802352711887
4.79776114793418 -0.573623869186117
4.80275096152976 -0.585154826808792
4.80845496256833 -0.596349718302974
4.81485064003534 -0.607164362686982
4.82191275319404 -0.617556079635986
4.82961343119886 -0.62748385792121
4.83792228308853 -0.636908517262009
4.84680651772493 -0.645792862952036
4.85623107320434 -0.654101832649295
4.86615875523031 -0.661802634750744
4.87655038390209 -0.668864877805356
4.88736494833929 -0.675260690454916
4.89855976853258 -0.680964831429184
4.91009066378169 -0.685954789161341
4.92191212705582 -0.690210870630579
4.93397750458861 -0.693716279081204
4.9462391799986 -0.696457180311553
4.95864876220876 -0.698422757271088
4.97115727642334 -0.69960525275022
4.98371535740842 -0.699999999994375
4.99627344431329 -0.69960544112148
5.0087819762639 -0.698423133270193
5.02119158795631 -0.696457742454612
5.03345330447844 -0.693717025149703
5.045518734591 -0.690211797680135
5.05734026170503 -0.685955893533326
5.0688712318022 -0.680966108765158
5.08006613755635 -0.675262135713835
5.09088079792952 -0.668866485283461
5.10127253253378 -0.661804398104073
5.11120033007066 -0.654103744918722
5.12062501018356 -0.645794916590729
5.12950937808415 -0.636910704165221
5.13781837134277 -0.627486169458261
5.1455191982634 -0.617558506684324
5.15258146729706 -0.607166895668187
5.15897730698301 -0.596352347220557
5.16468147594431 -0.58515754128765
5.16967146250369 -0.573626658513476
5.17392757352658 -0.561805205879582
5.17743301214063 -0.549739837110349
5.18017394402516 -0.537478168552648
5.18213955200865 -0.525068591256472
5.18332207875906 -0.51256007999817
5.18371685739842 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.53012701892219 -0.5
5.52973236586366 -0.487441916054672
5.52854996419841 -0.474933392971728
5.5265844803108 -0.462523796020092
5.5238436710431 -0.450262100053686
5.5203383530829 -0.43819669623067
5.51608236027476 -0.426375201036256
5.51109248902445 -0.414844268362794
5.5053884320115 -0.403649405388757
5.49899270047135 -0.392834792983271
5.49193053535415 -0.382443111344963
5.48422980771054 -0.372515371563253
5.47592090869768 -0.363090753766832
5.46703662963966 -0.354206452498089
5.45761203261551 -0.34589752992371
5.44768431208565 -0.338196777460768
5.43729264810279 -0.331134586364388
5.42647805168667 -0.32473882778773
5.41528320297281 -0.319034742787634
5.40375228277406 -0.314044842710016
5.39193079821967 -0.309788820348148
5.37986540315998 -0.306283472224454
5.36760371404564 -0.303542632302516
5.35519412200775 -0.301577117390917
5.34268560188085 -0.30039468445437
5.33012751892219 -0.300000000000625
5.31756943399027 -0.30039462166395
5.30506090795136 -0.301576992057882
5.29265130608606 -0.303542444921496
5.28038960326767 -0.306283223534954
5.26832419068139 -0.309788511331629
5.25650268484703 -0.314044474586021
5.24497173969893 -0.319034317008976
5.23377686246478 -0.324738346034757
5.22296223407 -0.331134050538353
5.21257053477632 -0.338196189676325
5.20264277574282 -0.345896892500568
5.19321813717418 -0.354205767951857
5.18433381369476 -0.363090024799094
5.17602486755892 -0.372514601050902
5.1683240902767 -0.382442302328851
5.16126187320118 -0.392833948656203
5.15486608758805 -0.403648529082896
5.14916197460085 -0.414843363536508
5.14417204569595 -0.42637427126047
5.13991599378038 -0.438195745174772
5.13641061549321 -0.450261131471047
5.13366974491706 -0.462522813733254
5.13170419898149 -0.474932400857315
5.13052173477364 -0.487440918028094
5.13012701892469 -0.499999
5.13052160919281 -0.512557085918437
5.13170394831542 -0.525065614913233
5.13366937015502 -0.537475221692133
5.13641011811421 -0.549736931362432
5.13991537574735 -0.561802352711887
5.14417130944796 -0.573623869186117
5.14916112304354 -0.585154826808792
5.15486512408211 -0.596349718302974
5.16126080154911 -0.607164362686982
5.16832291470781 -0.617556079635986
5.17602359271264 -0.62748385792121
5.1843324446023 -0.636908517262009
5.1932166792387 -0.645792862952036
5.20264123471812 -0.654101832649295
5.21256891674409 -0.661802634750744
5.22296054541587 -0.668864877805356
5.23377510985306 -0.675260690454916
5.24496993004636 -0.680964831429184
5.25650082529546 -0.685954789161341
5.2683222885696 -0.690210870630579
5.28038766610239 -0.693716279081204
5.29264934151238 -0.696457180311553
5.30505892372254 -0.698422757271088
5.31756743793712 -0.69960525275022
5.33012551892219 -0.699999999994375
5.34268360582707 -0.69960544112148
5.35519213777767 -0.698423133270193
5.36760174947009 -0.696457742454612
5.37986346599222 -0.693717025149703
5.39192889610478 -0.690211797680135
5.40375042321881 -0.685955893533326
5.41528139331598 -0.680966108765158
5.42647629907013 -0.675262135713835
5.4372909594433 -0.668866485283461
5.44768269404755 -0.661804398104073
5.45761049158444 -0.654103744918722
5.46703517169734 -0.645794916590729
5.47591953959792 -0.636910704165221
5.48422853285655 -0.627486169458261
5.49192935977718 -0.617558506684324
5.49899162881084 -0.607166895668187
5.50538746849679 -0.596352347220557
5.51109163745809 -0.58515754128765
5.51608162401747 -0.573626658513476
5.52033773504035 -0.561805205879582
5.52384317365441 -0.549739837110349
5.52658410553894 -0.537478168552648
5.52854971352242 -0.525068591256472
5.52973224027284 -0.51256007999817
5.53012701891219 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.87653718043597 -0.5
5.87614252737743 -0.487441916054672
5.87496012571219 -0.474933392971728
5.87299464182458 -0.462523796020092
5.87025383255687 -0.450262100053686
5.86674851459668 -0.43819669623067
5.86249252178853 -0.426375201036256
5.85750265053823 -0.414844268362794
5.85179859352527 -0.403649405388757
5.84540286198513 -0.392834792983271
5.83834069686793 -0.382443111344963
5.83063996922431 -0.372515371563253
5.82233107021145 -0.363090753766832
5.81344679115343 -0.354206452498089
5.80402219412929 -0.34589752992371
5.79409447359943 -0.338196777460768
5.78370280961657 -0.331134586364388
5.77288821320044 -0.32473882778773
5.76169336448658 -0.319034742787634
5.75016244428784 -0.314044842710016
5.73834095973344 -0.309788820348148
5.72627556467376 -0.306283472224454
5.71401387555941 -0.303542632302516
5.70160428352153 -0.301577117390917
5.68909576339462 -0.30039468445437
5.67653768043597 -0.300000000000625
5.66397959550405 -0.30039462166395
5.65147106946514 -0.301576992057882
5.63906146759983 -0.303542444921496
5.62679976478144 -0.306283223534954
5.61473435219517 -0.309788511331629
5.60291284636081 -0.314044474586021
5.5913819012127 -0.319034317008976
5.58018702397856 -0.324738346034757
5.56937239558378 -0.331134050538353
5.55898069629009 -0.338196189676325
5.54905293725659 -0.345896892500568
5.53962829868795 -0.354205767951857
5.53074397520854 -0.363090024799094
5.5224350290727 -0.372514601050902
5.51473425179048 -0.382442302328851
5.50767203471496 -0.392833948656203
5.50127624910183 -0.403648529082896
5.49557213611463 -0.414843363536508
5.49058220720972 -0.42637427126047
5.48632615529416 -0.438195745174772
5.48282077700699 -0.450261131471047
5.48007990643084 -0.462522813733254
5.47811436049526 -0.474932400857315
5.47693189628742 -0.487440918028094
5.47653718043847 -0.499999
5.47693177070658 -0.512557085918437
5.47811410982919 -0.525065614913233
5.4800795316688 -0.537475221692133
5.48282027962799 -0.549736931362432
5.48632553726112 -0.561802352711887
5.49058147096174 -0.573623869186117
5.49557128455731 -0.585154826808792
5.50127528559588 -0.596349718302974
5.50767096306289 -0.607164362686982
5.51473307622159 -0.617556079635986
5.52243375422641 -0.62748385792121
5.53074260611608 -0.636908517262009
5.53962684075248 -0.645792862952036
5.54905139623189 -0.654101832649295
5.55897907825786 -0.661802634750744
5.56937070692964 -0.668864877805356
5.58018527136684 -0.675260690454916
5.59138009156013 -0.680964831429184
5.60291098680924 -0.685954789161341
5.61473245008337 -0.690210870630579
5.62679782761616 -0.693716279081204
5.63905950302615 -0.696457180311553
5.65146908523631 -0.698422757271088
5.66397759945089 -0.69960525275022
5.67653568043597 -0.699999999994375
5.68909376734084 -0.69960544112148
5.70160229929145 -0.698423133270193
5.71401191098386 -0.696457742454612
5.72627362750599 -0.693717025149703
5.73833905761856 -0.690211797680135
5.75016058473258 -0.685955893533326
5.76169155482975 -0.680966108765158
5.7728864605839 -0.675262135713835
5.78370112095707 -0.668866485283461
5.79409285556133 -0.661804398104073
5.80402065309822 -0.654103744918722
5.81344533321111 -0.645794916590729
5.8223297011117 -0.636910704165221
5.83063869437032 -0.627486169458261
5.83833952129095 -0.617558506684324
5.84540179032461 -0.607166895668187
5.85179763001056 -0.596352347220557
5.85750179897186 -0.58515754128765
5.86249178553124 -0.573626658513476
5.86674789655413 -0.561805205879582
5.87025333516819 -0.549739837110349
5.87299426705271 -0.537478168552648
5.8749598750362 -0.525068591256472
5.87614240178661 -0.51256007999817
5.87653718042597 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.22294734194974 -0.5
6.22255268889121 -0.487441916054672
6.22137028722597 -0.474933392971728
6.21940480333835 -0.462523796020092
6.21666399407065 -0.450262100053686
6.21315867611045 -0.43819669623067
6.20890268330231 -0.426375201036256
6.20391281205201 -0.414844268362794
6.19820875503905 -0.403649405388757
6.1918130234989 -0.392834792983271
6.1847508583817 -0.382443111344963
6.17705013073809 -0.372515371563253
6.16874123172523 -0.363090753766832
6.15985695266721 -0.354206452498089
6.15043235564307 -0.34589752992371
6.1405046351132 -0.338196777460768
6.13011297113034 -0.331134586364388
6.11929837471422 -0.32473882778773
6.10810352600036 -0.319034742787634
6.09657260580161 -0.314044842710016
6.08475112124722 -0.309788820348148
6.07268572618753 -0.306283472224454
6.06042403707319 -0.303542632302516
6.0480144450353 -0.301577117390917
6.0355059249084 -0.30039468445437
6.02294784194974 -0.300000000000625
6.01038975701782 -0.30039462166395
5.99788123097891 -0.301576992057882
5.98547162911361 -0.303542444921496
5.97320992629522 -0.306283223534954
5.96114451370894 -0.309788511331629
5.94932300787458 -0.314044474586021
5.93779206272648 -0.319034317008976
5.92659718549233 -0.324738346034757
5.91578255709755 -0.331134050538353
5.90539085780387 -0.338196189676325
5.89546309877037 -0.345896892500568
5.88603846020173 -0.354205767951857
5.87715413672232 -0.363090024799094
5.86884519058647 -0.372514601050902
5.86114441330425 -0.382442302328851
5.85408219622873 -0.392833948656203
5.8476864106156 -0.403648529082896
5.8419822976284 -0.414843363536508
5.8369923687235 -0.42637427126047
5.83273631680793 -0.438195745174772
5.82923093852076 -0.450261131471047
5.82649006794461 -0.462522813733254
5.82452452200904 -0.474932400857315
5.8233420578012 -0.487440918028094
5.82294734195224 -0.499999
5.82334193222036 -0.512557085918437
5.82452427134297 -0.525065614913233
5.82648969318257 -0.537475221692133
5.82923044114176 -0.549736931362432
5.8327356987749 -0.561802352711887
5.83699163247551 -0.573623869186117
5.84198144607109 -0.585154826808792
5.84768544710966 -0.596349718302974
5.85408112457666 -0.607164362686982
5.86114323773536 -0.617556079635986
5.86884391574019 -0.62748385792121
5.87715276762985 -0.636908517262009
5.88603700226625 -0.645792862952036
5.89546155774567 -0.654101832649295
5.90538923977164 -0.661802634750744
5.91578086844342 -0.668864877805356
5.92659543288061 -0.675260690454916
5.93779025307391 -0.680964831429184
5.94932114832301 -0.685954789161341
5.96114261159715 -0.690210870630579
5.97320798912994 -0.693716279081204
5.98546966453993 -0.696457180311553
5.99787924675009 -0.698422757271088
6.01038776096467 -0.69960525275022
6.02294584194974 -0.699999999994375
6.03550392885462 -0.69960544112148
6.04801246080522 -0.698423133270193
6.06042207249764 -0.696457742454612
6.07268378901977 -0.693717025149703
6.08474921913233 -0.690211797680135
6.09657074624636 -0.685955893533326
6.10810171634353 -0.680966108765158
6.11929662209768 -0.675262135713835
6.13011128247085 -0.668866485283461
6.1405030170751 -0.661804398104073
6.15043081461199 -0.654103744918722
6.15985549472489 -0.645794916590729
6.16873986262548 -0.636910704165221
6.1770488558841 -0.627486169458261
6.18474968280473 -0.617558506684324
6.19181195183839 -0.607166895668187
6.19820779152434 -0.596352347220557
6.20391196048564 -0.58515754128765
6.20890194704502 -0.573626658513476
6.2131580580679 -0.561805205879582
6.21666349668196 -0.549739837110349
6.21940442856649 -0.537478168552648
6.22137003654997 -0.525068591256472
6.22255256330039 -0.51256007999817
6.22294734193974 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.56935750346352 -0.5
6.56896285040498 -0.487441916054672
6.56778044873974 -0.474933392971728
6.56581496485213 -0.462523796020092
6.56307415558442 -0.450262100053686
6.55956883762423 -0.43819669623067
6.55531284481608 -0.426375201036256
6.55032297356578 -0.414844268362794
6.54461891655282 -0.403649405388757
6.53822318501268 -0.392834792983271
6.53116101989548 -0.382443111344963
6.52346029225186 -0.372515371563253
6.515151393239 -0.363090753766832
6.50626711418098 -0.354206452498089
6.49684251715684 -0.34589752992371
6.48691479662698 -0.338196777460768
6.47652313264412 -0.331134586364388
6.46570853622799 -0.32473882778773
6.45451368751413 -0.319034742787634
6.44298276731539 -0.314044842710016
6.43116128276099 -0.309788820348148
6.41909588770131 -0.306283472224454
6.40683419858696 -0.303542632302516
6.39442460654908 -0.301577117390917
6.38191608642218 -0.30039468445437
6.36935800346352 -0.300000000000625
6.3567999185316 -0.30039462166395
6.34429139249269 -0.301576992057882
6.33188179062738 -0.303542444921496
6.31962008780899 -0.306283223534954
6.30755467522272 -0.309788511331629
6.29573316938836 -0.314044474586021
6.28420222424025 -0.319034317008976
6.27300734700611 -0.324738346034757
6.26219271861133 -0.331134050538353
6.25180101931764 -0.338196189676325
6.24187326028414 -0.345896892500568
6.2324486217155 -0.354205767951857
6.22356429823609 -0.363090024799094
6.21525535210025 -0.372514601050902
6.20755457481803 -0.382442302328851
6.20049235774251 -0.392833948656203
6.19409657212938 -0.403648529082896
6.18839245914218 -0.414843363536508
6.18340253023728 -0.42637427126047
6.17914647832171 -0.438195745174772
6.17564110003454 -0.450261131471047
6.17290022945839 -0.462522813733254
6.17093468352281 -0.474932400857315
6.16975221931497 -0.487440918028094
6.16935750346602 -0.499999
6.16975209373413 -0.512557085918437
6.17093443285674 -0.525065614913233
6.17289985469635 -0.537475221692133
6.17564060265554 -0.549736931362432
6.17914586028867 -0.561802352711887
6.18340179398929 -0.573623869186117
6.18839160758486 -0.585154826808792
6.19409560862343 -0.596349718302974
6.20049128609044 -0.607164362686982
6.20755339924914 -0.617556079635986
6.21525407725396 -0.62748385792121
6.22356292914363 -0.636908517262009
6.23244716378003 -0.645792862952036
6.24187171925944 -0.654101832649295
6.25179940128542 -0.661802634750744
6.26219102995719 -0.668864877805356
6.27300559439439 -0.675260690454916
6.28420041458768 -0.680964831429184
6.29573130983679 -0.685954789161341
6.30755277311092 -0.690210870630579
6.31961815064371 -0.693716279081204
6.33187982605371 -0.696457180311553
6.34428940826386 -0.698422757271088
6.35679792247844 -0.69960525275022
6.36935600346352 -0.699999999994375
6.38191409036839 -0.69960544112148
6.394422622319 -0.698423133270193
6.40683223401141 -0.696457742454612
6.41909395053354 -0.693717025149703
6.43115938064611 -0.690211797680135
6.44298090776013 -0.685955893533326
6.45451187785731 -0.680966108765158
6.46570678361145 -0.675262135713835
6.47652144398462 -0.668866485283461
6.48691317858888 -0.661804398104073
6.49684097612577 -0.654103744918722
6.50626565623866 -0.645794916590729
6.51515002413925 -0.636910704165221
6.52345901739787 -0.627486169458261
6.5311598443185 -0.617558506684324
6.53822211335216 -0.607166895668187
6.54461795303811 -0.596352347220557
6.55032212199942 -0.58515754128765
6.5553121085588 -0.573626658513476
6.55956821958168 -0.561805205879582
6.56307365819574 -0.549739837110349
6.56581459008027 -0.537478168552648
6.56778019806375 -0.525068591256472
6.56896272481416 -0.51256007999817
6.56935750345352 -0.500002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.23923048454133 -0.2
2.23883583148279 -0.187441916054672
2.23765342981755 -0.174933392971728
2.23568794592993 -0.162523796020092
2.23294713666223 -0.150262100053686
2.22944181870203 -0.13819669623067
2.22518582589389 -0.126375201036256
2.22019595464359 -0.114844268362794
2.21449189763063 -0.103649405388757
2.20809616609048 -0.0928347929832708
2.20103400097328 -0.0824431113449632
2.19333327332967 -0.0725153715632528
2.18502437431681 -0.0630907537668316
2.17614009525879 -0.0542064524980886
2.16671549823465 -0.0458975299237105
2.15678777770479 -0.0381967774607684
2.14639611372192 -0.0311345863643877
2.1355815173058 -0.0247388277877299
2.12438666859194 -0.0190347427876344
2.11285574839319 -0.0140448427100155
2.1010342638388 -0.00978882034814763
2.08896886877911 -0.00628347222445369
2.07670717966477 -0.00354263230251628
2.06429758762688 -0.00157711739091687
2.05178906749998 -0.000394684454370076
2.03923098454133 -6.25166585166426e-13
2.0266728996094 -0.000394621663950351
2.0141643735705 -0.00157699205788173
2.00175477170519 -0.00354244492149636
1.9894930688868 -0.00628322353495395
1.97742765630052 -0.00978851133162878
1.96560615046617 -0.0140444745860207
1.95407520531806 -0.0190343170089762
1.94288032808392 -0.0247383460347568
1.93206569968914 -0.0311340505383526
1.92167400039545 -0.0381961896763251
1.91174624136195 -0.0458968925005683
1.90232160279331 -0.0542057679518574
1.8934372793139 -0.0630900247990941
1.88512833317805 -0.0725146010509024
1.87742755589583 -0.0824423023288505
1.87036533882031 -0.0928339486562027
1.86396955320719 -0.103648529082896
1.85826544021999 -0.114843363536508
1.85327551131508 -0.12637427126047
1.84901945939952 -0.138195745174772
1.84551408111235 -0.150261131471047
1.84277321053619 -0.162522813733254
1.84080766460062 -0.174932400857315
1.83962520039278 -0.187440918028094
1.83923048454383 -0.199999
1.83962507481194 -0.212557085918437
1.84080741393455 -0.225065614913233
1.84277283577415 -0.237475221692133
1.84551358373335 -0.249736931362432
1.84901884136648 -0.261802352711887
1.85327477506709 -0.273623869186117
1.85826458866267 -0.285154826808792
1.86396858970124 -0.296349718302974
1.87036426716824 -0.307164362686982
1.87742638032695 -0.317556079635986
1.88512705833177 -0.32748385792121
1.89343591022143 -0.336908517262009
1.90232014485783 -0.345792862952036
1.91174470033725 -0.354101832649295
1.92167238236322 -0.361802634750744
1.932064011035 -0.368864877805356
1.94287857547219 -0.375260690454916
1.95407339566549 -0.380964831429184
1.96560429091459 -0.385954789161341
1.97742575418873 -0.390210870630579
1.98949113172152 -0.393716279081204
2.00175280713151 -0.396457180311553
2.01416238934167 -0.398422757271088
2.02667090355625 -0.39960525275022
2.03922898454133 -0.399999999994375
2.0517870714462 -0.39960544112148
2.0642956033968 -0.398423133270193
2.07670521508922 -0.396457742454612
2.08896693161135 -0.393717025149703
2.10103236172391 -0.390211797680135
2.11285388883794 -0.385955893533326
2.12438485893511 -0.380966108765158
2.13557976468926 -0.375262135713835
2.14639442506243 -0.368866485283461
2.15678615966668 -0.361804398104073
2.16671395720357 -0.354103744918722
2.17613863731647 -0.345794916590729
2.18502300521706 -0.336910704165221
2.19333199847568 -0.327486169458261
2.20103282539631 -0.317558506684324
2.20809509442997 -0.307166895668187
2.21449093411592 -0.296352347220557
2.22019510307722 -0.28515754128765
2.2251850896366 -0.273626658513476
2.22944120065948 -0.261805205879582
2.23294663927354 -0.249739837110349
2.23568757115807 -0.237478168552648
2.23765317914156 -0.225068591256472
2.23883570589197 -0.21256007999817
2.23923048453133 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.5856406460551 -0.2
2.58524599299657 -0.187441916054672
2.58406359133132 -0.174933392971728
2.58209810744371 -0.162523796020092
2.579357298176 -0.150262100053686
2.57585198021581 -0.13819669623067
2.57159598740767 -0.126375201036256
2.56660611615736 -0.114844268362794
2.56090205914441 -0.103649405388757
2.55450632760426 -0.0928347929832708
2.54744416248706 -0.0824431113449632
2.53974343484344 -0.0725153715632528
2.53143453583059 -0.0630907537668316
2.52255025677257 -0.0542064524980886
2.51312565974842 -0.0458975299237105
2.50319793921856 -0.0381967774607684
2.4928062752357 -0.0311345863643877
2.48199167881958 -0.0247388277877299
2.47079683010572 -0.0190347427876344
2.45926590990697 -0.0140448427100155
2.44744442535257 -0.00978882034814763
2.43537903029289 -0.00628347222445369
2.42311734117855 -0.00354263230251628
2.41070774914066 -0.00157711739091687
2.39819922901376 -0.000394684454370076
2.3856411460551 -6.25166585166426e-13
2.37308306112318 -0.000394621663950351
2.36057453508427 -0.00157699205788173
2.34816493321896 -0.00354244492149636
2.33590323040057 -0.00628322353495395
2.3238378178143 -0.00978851133162878
2.31201631197994 -0.0140444745860207
2.30048536683184 -0.0190343170089762
2.28929048959769 -0.0247383460347568
2.27847586120291 -0.0311340505383526
2.26808416190922 -0.0381961896763251
2.25815640287573 -0.0458968925005683
2.24873176430709 -0.0542057679518574
2.23984744082767 -0.0630900247990941
2.23153849469183 -0.0725146010509024
2.22383771740961 -0.0824423023288505
2.21677550033409 -0.0928339486562027
2.21037971472096 -0.103648529082896
2.20467560173376 -0.114843363536508
2.19968567282886 -0.12637427126047
2.19542962091329 -0.138195745174772
2.19192424262612 -0.150261131471047
2.18918337204997 -0.162522813733254
2.1872178261144 -0.174932400857315
2.18603536190655 -0.187440918028094
2.1856406460576 -0.199999
2.18603523632571 -0.212557085918437
2.18721757544833 -0.225065614913233
2.18918299728793 -0.237475221692133
2.19192374524712 -0.249736931362432
2.19542900288025 -0.261802352711887
2.19968493658087 -0.273623869186117
2.20467475017645 -0.285154826808792
2.21037875121502 -0.296349718302974
2.21677442868202 -0.307164362686982
2.22383654184072 -0.317556079635986
2.23153721984554 -0.32748385792121
2.23984607173521 -0.336908517262009
2.24873030637161 -0.345792862952036
2.25815486185102 -0.354101832649295
2.268082543877 -0.361802634750744
2.27847417254878 -0.368864877805356
2.28928873698597 -0.375260690454916
2.30048355717927 -0.380964831429184
2.31201445242837 -0.385954789161341
2.3238359157025 -0.390210870630579
2.3359012932353 -0.393716279081204
2.34816296864529 -0.396457180311553
2.36057255085545 -0.398422757271088
2.37308106507003 -0.39960525275022
2.3856391460551 -0.399999999994375
2.39819723295998 -0.39960544112148
2.41070576491058 -0.398423133270193
2.423115376603 -0.396457742454612
2.43537709312513 -0.393717025149703
2.44744252323769 -0.390211797680135
2.45926405035172 -0.385955893533326
2.47079502044889 -0.380966108765158
2.48198992620304 -0.375262135713835
2.49280458657621 -0.368866485283461
2.50319632118046 -0.361804398104073
2.51312411871735 -0.354103744918722
2.52254879883025 -0.345794916590729
2.53143316673083 -0.336910704165221
2.53974215998945 -0.327486169458261
2.54744298691008 -0.317558506684324
2.55450525594375 -0.307166895668187
2.5609010956297 -0.296352347220557
2.566605264591 -0.28515754128765
2.57159525115038 -0.273626658513476
2.57585136217326 -0.261805205879582
2.57935680078732 -0.249739837110349
2.58209773267185 -0.237478168552648
2.58406334065533 -0.225068591256472
2.58524586740575 -0.21256007999817
2.5856406460451 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.93205080756888 -0.2
2.93165615451034 -0.187441916054672
2.9304737528451 -0.174933392971728
2.92850826895749 -0.162523796020092
2.92576745968978 -0.150262100053686
2.92226214172958 -0.13819669623067
2.91800614892144 -0.126375201036256
2.91301627767114 -0.114844268362794
2.90731222065818 -0.103649405388757
2.90091648911804 -0.0928347929832708
2.89385432400084 -0.0824431113449632
2.88615359635722 -0.0725153715632528
2.87784469734436 -0.0630907537668316
2.86896041828634 -0.0542064524980886
2.8595358212622 -0.0458975299237105
2.84960810073234 -0.0381967774607684
2.83921643674948 -0.0311345863643877
2.82840184033335 -0.0247388277877299
2.81720699161949 -0.0190347427876344
2.80567607142074 -0.0140448427100155
2.79385458686635 -0.00978882034814763
2.78178919180667 -0.00628347222445369
2.76952750269232 -0.00354263230251628
2.75711791065444 -0.00157711739091687
2.74460939052753 -0.000394684454370076
2.73205130756888 -6.25166585166426e-13
2.71949322263696 -0.000394621663950351
2.70698469659805 -0.00157699205788173
2.69457509473274 -0.00354244492149636
2.68231339191435 -0.00628322353495395
2.67024797932808 -0.00978851133162878
2.65842647349372 -0.0140444745860207
2.64689552834561 -0.0190343170089762
2.63570065111147 -0.0247383460347568
2.62488602271669 -0.0311340505383526
2.614494323423 -0.0381961896763251
2.6045665643895 -0.0458968925005683
2.59514192582086 -0.0542057679518574
2.58625760234145 -0.0630900247990941
2.5779486562056 -0.0725146010509024
2.57024787892338 -0.0824423023288505
2.56318566184787 -0.0928339486562027
2.55678987623474 -0.103648529082896
2.55108576324754 -0.114843363536508
2.54609583434263 -0.12637427126047
2.54183978242707 -0.138195745174772
2.5383344041399 -0.150261131471047
2.53559353356375 -0.162522813733254
2.53362798762817 -0.174932400857315
2.53244552342033 -0.187440918028094
2.53205080757138 -0.199999
2.53244539783949 -0.212557085918437
2.5336277369621 -0.225065614913233
2.53559315880171 -0.237475221692133
2.5383339067609 -0.249736931362432
2.54183916439403 -0.261802352711887
2.54609509809464 -0.273623869186117
2.55108491169022 -0.285154826808792
2.55678891272879 -0.296349718302974
2.5631845901958 -0.307164362686982
2.5702467033545 -0.317556079635986
2.57794738135932 -0.32748385792121
2.58625623324899 -0.336908517262009
2.59514046788539 -0.345792862952036
2.6045650233648 -0.354101832649295
2.61449270539077 -0.361802634750744
2.62488433406255 -0.368864877805356
2.63569889849975 -0.375260690454916
2.64689371869304 -0.380964831429184
2.65842461394214 -0.385954789161341
2.67024607721628 -0.390210870630579
2.68231145474907 -0.393716279081204
2.69457313015906 -0.396457180311553
2.70698271236922 -0.398422757271088
2.7194912265838 -0.39960525275022
2.73204930756888 -0.399999999994375
2.74460739447375 -0.39960544112148
2.75711592642436 -0.398423133270193
2.76952553811677 -0.396457742454612
2.7817872546389 -0.393717025149703
2.79385268475146 -0.390211797680135
2.80567421186549 -0.385955893533326
2.81720518196266 -0.380966108765158
2.82840008771681 -0.375262135713835
2.83921474808998 -0.368866485283461
2.84960648269423 -0.361804398104073
2.85953428023112 -0.354103744918722
2.86895896034402 -0.345794916590729
2.87784332824461 -0.336910704165221
2.88615232150323 -0.327486169458261
2.89385314842386 -0.317558506684324
2.90091541745752 -0.307166895668187
2.90731125714347 -0.296352347220557
2.91301542610477 -0.28515754128765
2.91800541266415 -0.273626658513476
2.92226152368704 -0.261805205879582
2.92576696230109 -0.249739837110349
2.92850789418562 -0.237478168552648
2.93047350216911 -0.225068591256472
2.93165602891952 -0.21256007999817
2.93205080755888 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.27846096908265 -0.2
3.27806631602412 -0.187441916054672
3.27688391435887 -0.174933392971728
3.27491843047126 -0.162523796020092
3.27217762120355 -0.150262100053686
3.26867230324336 -0.13819669623067
3.26441631043522 -0.126375201036256
3.25942643918491 -0.114844268362794
3.25372238217196 -0.103649405388757
3.24732665063181 -0.0928347929832708
3.24026448551461 -0.0824431113449632
3.232563757871 -0.0725153715632528
3.22425485885814 -0.0630907537668316
3.21537057980012 -0.0542064524980886
3.20594598277597 -0.0458975299237105
3.19601826224611 -0.0381967774607684
3.18562659826325 -0.0311345863643877
3.17481200184713 -0.0247388277877299
3.16361715313327 -0.0190347427876344
3.15208623293452 -0.0140448427100155
3.14026474838013 -0.00978882034814763
3.12819935332044 -0.00628347222445369
3.1159376642061 -0.00354263230251628
3.10352807216821 -0.00157711739091687
3.09101955204131 -0.000394684454370076
3.07846146908265 -6.25166585166426e-13
3.06590338415073 -0.000394621663950351
3.05339485811182 -0.00157699205788173
3.04098525624652 -0.00354244492149636
3.02872355342812 -0.00628322353495395
3.01665814084185 -0.00978851133162878
3.00483663500749 -0.0140444745860207
2.99330568985939 -0.0190343170089762
2.98211081262524 -0.0247383460347568
2.97129618423046 -0.0311340505383526
2.96090448493677 -0.0381961896763251
2.95097672590328 -0.0458968925005683
2.94155208733464 -0.0542057679518574
2.93266776385522 -0.0630900247990941
2.92435881771938 -0.0725146010509024
2.91665804043716 -0.0824423023288505
2.90959582336164 -0.0928339486562027
2.90320003774851 -0.103648529082896
2.89749592476131 -0.114843363536508
2.89250599585641 -0.12637427126047
2.88824994394084 -0.138195745174772
2.88474456565367 -0.150261131471047
2.88200369507752 -0.162522813733254
2.88003814914195 -0.174932400857315
2.8788556849341 -0.187440918028094
2.87846096908515 -0.199999
2.87885555935326 -0.212557085918437
2.88003789847588 -0.225065614913233
2.88200332031548 -0.237475221692133
2.88474406827467 -0.249736931362432
2.88824932590781 -0.261802352711887
2.89250525960842 -0.273623869186117
2.897495073204 -0.285154826808792
2.90319907424257 -0.296349718302974
2.90959475170957 -0.307164362686982
2.91665686486827 -0.317556079635986
2.92435754287309 -0.32748385792121
2.93266639476276 -0.336908517262009
2.94155062939916 -0.345792862952036
2.95097518487858 -0.354101832649295
2.96090286690455 -0.361802634750744
2.97129449557633 -0.368864877805356
2.98210906001352 -0.375260690454916
2.99330388020682 -0.380964831429184
3.00483477545592 -0.385954789161341
3.01665623873005 -0.390210870630579
3.02872161626285 -0.393716279081204
3.04098329167284 -0.396457180311553
3.053392873883 -0.398422757271088
3.06590138809758 -0.39960525275022
3.07845946908265 -0.399999999994375
3.09101755598753 -0.39960544112148
3.10352608793813 -0.398423133270193
3.11593569963055 -0.396457742454612
3.12819741615268 -0.393717025149703
3.14026284626524 -0.390211797680135
3.15208437337927 -0.385955893533326
3.16361534347644 -0.380966108765158
3.17481024923059 -0.375262135713835
3.18562490960376 -0.368866485283461
3.19601664420801 -0.361804398104073
3.2059444417449 -0.354103744918722
3.2153691218578 -0.345794916590729
3.22425348975838 -0.336910704165221
3.23256248301701 -0.327486169458261
3.24026330993764 -0.317558506684324
3.2473255789713 -0.307166895668187
3.25372141865725 -0.296352347220557
3.25942558761855 -0.28515754128765
3.26441557417793 -0.273626658513476
3.26867168520081 -0.261805205879582
3.27217712381487 -0.249739837110349
3.2749180556994 -0.237478168552648
3.27688366368288 -0.225068591256472
3.2780661904333 -0.21256007999817
3.27846096907265 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.62487113059643 -0.2
3.62447647753789 -0.187441916054672
3.62329407587265 -0.174933392971728
3.62132859198504 -0.162523796020092
3.61858778271733 -0.150262100053686
3.61508246475713 -0.13819669623067
3.61082647194899 -0.126375201036256
3.60583660069869 -0.114844268362794
3.60013254368573 -0.103649405388757
3.59373681214559 -0.0928347929832708
3.58667464702839 -0.0824431113449632
3.57897391938477 -0.0725153715632528
3.57066502037191 -0.0630907537668316
3.56178074131389 -0.0542064524980886
3.55235614428975 -0.0458975299237105
3.54242842375989 -0.0381967774607684
3.53203675977703 -0.0311345863643877
3.5212221633609 -0.0247388277877299
3.51002731464704 -0.0190347427876344
3.4984963944483 -0.0140448427100155
3.4866749098939 -0.00978882034814763
3.47460951483422 -0.00628347222445369
3.46234782571987 -0.00354263230251628
3.44993823368199 -0.00157711739091687
3.43742971355508 -0.000394684454370076
3.42487163059643 -6.25166585166426e-13
3.41231354566451 -0.000394621663950351
3.3998050196256 -0.00157699205788173
3.38739541776029 -0.00354244492149636
3.3751337149419 -0.00628322353495395
3.36306830235563 -0.00978851133162878
3.35124679652127 -0.0140444745860207
3.33971585137316 -0.0190343170089762
3.32852097413902 -0.0247383460347568
3.31770634574424 -0.0311340505383526
3.30731464645055 -0.0381961896763251
3.29738688741705 -0.0458968925005683
3.28796224884841 -0.0542057679518574
3.279077925369 -0.0630900247990941
3.27076897923315 -0.0725146010509024
3.26306820195094 -0.0824423023288505
3.25600598487542 -0.0928339486562027
3.24961019926229 -0.103648529082896
3.24390608627509 -0.114843363536508
3.23891615737018 -0.12637427126047
3.23466010545462 -0.138195745174772
3.23115472716745 -0.150261131471047
3.2284138565913 -0.162522813733254
3.22644831065572 -0.174932400857315
3.22526584644788 -0.187440918028094
3.22487113059893 -0.199999
3.22526572086704 -0.212557085918437
3.22644805998965 -0.225065614913233
3.22841348182926 -0.237475221692133
3.23115422978845 -0.249736931362432
3.23465948742158 -0.261802352711887
3.23891542112219 -0.273623869186117
3.24390523471777 -0.285154826808792
3.24960923575634 -0.296349718302974
3.25600491322335 -0.307164362686982
3.26306702638205 -0.317556079635986
3.27076770438687 -0.32748385792121
3.27907655627654 -0.336908517262009
3.28796079091294 -0.345792862952036
3.29738534639235 -0.354101832649295
3.30731302841832 -0.361802634750744
3.3177046570901 -0.368864877805356
3.3285192215273 -0.375260690454916
3.33971404172059 -0.380964831429184
3.3512449369697 -0.385954789161341
3.36306640024383 -0.390210870630579
3.37513177777662 -0.393716279081204
3.38739345318661 -0.396457180311553
3.39980303539677 -0.398422757271088
3.41231154961135 -0.39960525275022
3.42486963059643 -0.399999999994375
3.4374277175013 -0.39960544112148
3.44993624945191 -0.398423133270193
3.46234586114432 -0.396457742454612
3.47460757766645 -0.393717025149703
3.48667300777901 -0.390211797680135
3.49849453489304 -0.385955893533326
3.51002550499021 -0.380966108765158
3.52122041074436 -0.375262135713835
3.53203507111753 -0.368866485283461
3.54242680572179 -0.361804398104073
3.55235460325867 -0.354103744918722
3.56177928337157 -0.345794916590729
3.57066365127216 -0.336910704165221
3.57897264453078 -0.327486169458261
3.58667347145141 -0.317558506684324
3.59373574048507 -0.307166895668187
3.60013158017102 -0.296352347220557
3.60583574913232 -0.28515754128765
3.6108257356917 -0.273626658513476
3.61508184671459 -0.261805205879582
3.61858728532864 -0.249739837110349
3.62132821721317 -0.237478168552648
3.62329382519666 -0.225068591256472
3.62447635194707 -0.21256007999817
3.62487113058643 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 -0.2
3.97088663905167 -0.187441916054672
3.96970423738642 -0.174933392971728
3.96773875349881 -0.162523796020092
3.96499794423111 -0.150262100053686
3.96149262627091 -0.13819669623067
3.95723663346277 -0.126375201036256
3.95224676221246 -0.114844268362794
3.94654270519951 -0.103649405388757
3.94014697365936 -0.0928347929832708
3.93308480854216 -0.0824431113449632
3.92538408089855 -0.0725153715632528
3.91707518188569 -0.0630907537668316
3.90819090282767 -0.0542064524980886
3.89876630580352 -0.0458975299237105
3.88883858527366 -0.0381967774607684
3.8784469212908 -0.0311345863643877
3.86763232487468 -0.0247388277877299
3.85643747616082 -0.0190347427876344
3.84490655596207 -0.0140448427100155
3.83308507140768 -0.00978882034814763
3.82101967634799 -0.00628347222445369
3.80875798723365 -0.00354263230251628
3.79634839519576 -0.00157711739091687
3.78383987506886 -0.000394684454370076
3.7712817921102 -6.25166585166426e-13
3.75872370717828 -0.000394621663950351
3.74621518113937 -0.00157699205788173
3.73380557927407 -0.00354244492149636
3.72154387645568 -0.00628322353495395
3.7094784638694 -0.00978851133162878
3.69765695803504 -0.0140444745860207
3.68612601288694 -0.0190343170089762
3.67493113565279 -0.0247383460347568
3.66411650725801 -0.0311340505383526
3.65372480796433 -0.0381961896763251
3.64379704893083 -0.0458968925005683
3.63437241036219 -0.0542057679518574
3.62548808688277 -0.0630900247990941
3.61717914074693 -0.0725146010509024
3.60947836346471 -0.0824423023288505
3.60241614638919 -0.0928339486562027
3.59602036077606 -0.103648529082896
3.59031624778886 -0.114843363536508
3.58532631888396 -0.12637427126047
3.58107026696839 -0.138195745174772
3.57756488868122 -0.150261131471047
3.57482401810507 -0.162522813733254
3.5728584721695 -0.174932400857315
3.57167600796165 -0.187440918028094
3.5712812921127 -0.199999
3.57167588238082 -0.212557085918437
3.57285822150343 -0.225065614913233
3.57482364334303 -0.237475221692133
3.57756439130222 -0.249736931362432
3.58106964893536 -0.261802352711887
3.58532558263597 -0.273623869186117
3.59031539623155 -0.285154826808792
3.59601939727012 -0.296349718302974
3.60241507473712 -0.307164362686982
3.60947718789582 -0.317556079635986
3.61717786590065 -0.32748385792121
3.62548671779031 -0.336908517262009
3.63437095242671 -0.345792862952036
3.64379550790613 -0.354101832649295
3.6537231899321 -0.361802634750744
3.66411481860388 -0.368864877805356
3.67492938304107 -0.375260690454916
3.68612420323437 -0.380964831429184
3.69765509848347 -0.385954789161341
3.70947656175761 -0.390210870630579
3.7215419392904 -0.393716279081204
3.73380361470039 -0.396457180311553
3.74621319691055 -0.398422757271088
3.75872171112513 -0.39960525275022
3.7712797921102 -0.399999999994375
3.78383787901508 -0.39960544112148
3.79634641096568 -0.398423133270193
3.8087560226581 -0.396457742454612
3.82101773918023 -0.393717025149703
3.83308316929279 -0.390211797680135
3.84490469640682 -0.385955893533326
3.85643566650399 -0.380966108765158
3.86763057225814 -0.375262135713835
3.87844523263131 -0.368866485283461
3.88883696723556 -0.361804398104073
3.89876476477245 -0.354103744918722
3.90818944488535 -0.345794916590729
3.91707381278593 -0.336910704165221
3.92538280604456 -0.327486169458261
3.93308363296519 -0.317558506684324
3.94014590199885 -0.307166895668187
3.9465417416848 -0.296352347220557
3.9522459106461 -0.28515754128765
3.95723589720548 -0.273626658513476
3.96149200822836 -0.261805205879582
3.96499744684242 -0.249739837110349
3.96773837872695 -0.237478168552648
3.96970398671043 -0.225068591256472
3.97088651346085 -0.21256007999817
3.9712812921002 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 -0.2
4.31729680056544 -0.187441916054672
4.3161143989002 -0.174933392971728
4.31414891501259 -0.162523796020092
4.31140810574488 -0.150262100053686
4.30790278778469 -0.13819669623067
4.30364679497654 -0.126375201036256
4.29865692372624 -0.114844268362794
4.29295286671328 -0.103649405388757
4.28655713517314 -0.0928347929832708
4.27949497005594 -0.0824431113449632
4.27179424241232 -0.0725153715632528
4.26348534339946 -0.0630907537668316
4.25460106434144 -0.0542064524980886
4.2451764673173 -0.0458975299237105
4.23524874678744 -0.0381967774607684
4.22485708280458 -0.0311345863643877
4.21404248638845 -0.0247388277877299
4.20284763767459 -0.0190347427876344
4.19131671747585 -0.0140448427100155
4.17949523292145 -0.00978882034814763
4.16742983786177 -0.00628347222445369
4.15516814874742 -0.00354263230251628
4.14275855670954 -0.00157711739091687
4.13025003658263 -0.000394684454370076
4.11769195362398 -6.25166585166426e-13
4.10513386869206 -0.000394621663950351
4.09262534265315 -0.00157699205788173
4.08021574078784 -0.00354244492149636
4.06795403796945 -0.00628322353495395
4.05588862538318 -0.00978851133162878
4.04406711954882 -0.0140444745860207
4.03253617440071 -0.0190343170089762
4.02134129716657 -0.0247383460347568
4.01052666877179 -0.0311340505383526
4.0001349694781 -0.0381961896763251
3.9902072104446 -0.0458968925005683
3.98078257187596 -0.0542057679518574
3.97189824839655 -0.0630900247990941
3.96358930226071 -0.0725146010509024
3.95588852497849 -0.0824423023288505
3.94882630790297 -0.0928339486562027
3.94243052228984 -0.103648529082896
3.93672640930264 -0.114843363536508
3.93173648039774 -0.12637427126047
3.92748042848217 -0.138195745174772
3.923975050195 -0.150261131471047
3.92123417961885 -0.162522813733254
3.91926863368327 -0.174932400857315
3.91808616947543 -0.187440918028094
3.91769145362648 -0.199999
3.91808604389459 -0.212557085918437
3.9192683830172 -0.225065614913233
3.92123380485681 -0.237475221692133
3.923974552816 -0.249736931362432
3.92747981044913 -0.261802352711887
3.93173574414975 -0.273623869186117
3.93672555774532 -0.285154826808792
3.94242955878389 -0.296349718302974
3.9488252362509 -0.307164362686982
3.9558873494096 -0.317556079635986
3.96358802741442 -0.32748385792121
3.97189687930409 -0.336908517262009
3.98078111394049 -0.345792862952036
3.9902056694199 -0.354101832649295
4.00013335144588 -0.361802634750744
4.01052498011765 -0.368864877805356
4.02133954455485 -0.375260690454916
4.03253436474814 -0.380964831429184
4.04406525999725 -0.385954789161341
4.05588672327138 -0.390210870630579
4.06795210080417 -0.393716279081204
4.08021377621416 -0.396457180311553
4.09262335842432 -0.398422757271088
4.1051318726389 -0.39960525275022
4.11768995362398 -0.399999999994375
4.13024804052885 -0.39960544112148
4.14275657247946 -0.398423133270193
4.15516618417187 -0.396457742454612
4.167427900694 -0.393717025149703
4.17949333080657 -0.390211797680135
4.19131485792059 -0.385955893533326
4.20284582801776 -0.380966108765158
4.21404073377191 -0.375262135713835
4.22485539414508 -0.368866485283461
4.23524712874934 -0.361804398104073
4.24517492628623 -0.354103744918722
4.25459960639912 -0.345794916590729
4.26348397429971 -0.336910704165221
4.27179296755833 -0.327486169458261
4.27949379447896 -0.317558506684324
4.28655606351262 -0.307166895668187
4.29295190319857 -0.296352347220557
4.29865607215987 -0.28515754128765
4.30364605871925 -0.273626658513476
4.30790216974214 -0.261805205879582
4.3114076083562 -0.249739837110349
4.31414854024072 -0.237478168552648
4.31611414822421 -0.225068591256472
4.31729667497462 -0.21256007999817
4.31769145361398 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.66410161513776 -0.2
4.66370696207922 -0.187441916054672
4.66252456041398 -0.174933392971728
4.66055907652636 -0.162523796020092
4.65781826725866 -0.150262100053686
4.65431294929846 -0.13819669623067
4.65005695649032 -0.126375201036256
4.64506708524002 -0.114844268362794
4.63936302822706 -0.103649405388757
4.63296729668691 -0.0928347929832708
4.62590513156971 -0.0824431113449632
4.6182044039261 -0.0725153715632528
4.60989550491324 -0.0630907537668316
4.60101122585522 -0.0542064524980886
4.59158662883108 -0.0458975299237105
4.58165890830122 -0.0381967774607684
4.57126724431835 -0.0311345863643877
4.56045264790223 -0.0247388277877299
4.54925779918837 -0.0190347427876344
4.53772687898962 -0.0140448427100155
4.52590539443523 -0.00978882034814763
4.51383999937554 -0.00628347222445369
4.5015783102612 -0.00354263230251628
4.48916871822331 -0.00157711739091687
4.47666019809641 -0.000394684454370076
4.46410211513775 -6.25166585166426e-13
4.45154403020583 -0.000394621663950351
4.43903550416692 -0.00157699205788173
4.42662590230162 -0.00354244492149636
4.41436419948323 -0.00628322353495395
4.40229878689695 -0.00978851133162878
4.39047728106259 -0.0140444745860207
4.37894633591449 -0.0190343170089762
4.36775145868035 -0.0247383460347568
4.35693683028556 -0.0311340505383526
4.34654513099188 -0.0381961896763251
4.33661737195838 -0.0458968925005683
4.32719273338974 -0.0542057679518574
4.31830840991033 -0.0630900247990941
4.30999946377448 -0.0725146010509024
4.30229868649226 -0.0824423023288505
4.29523646941674 -0.0928339486562027
4.28884068380362 -0.103648529082896
4.28313657081642 -0.114843363536508
4.27814664191151 -0.12637427126047
4.27389058999595 -0.138195745174772
4.27038521170878 -0.150261131471047
4.26764434113262 -0.162522813733254
4.26567879519705 -0.174932400857315
4.26449633098921 -0.187440918028094
4.26410161514026 -0.199999
4.26449620540837 -0.212557085918437
4.26567854453098 -0.225065614913233
4.26764396637058 -0.237475221692133
4.27038471432978 -0.249736931362432
4.27388997196291 -0.261802352711887
4.27814590566352 -0.273623869186117
4.2831357192591 -0.285154826808792
4.28883972029767 -0.296349718302974
4.29523539776467 -0.307164362686982
4.30229751092338 -0.317556079635986
4.3099981889282 -0.32748385792121
4.31830704081786 -0.336908517262009
4.32719127545426 -0.345792862952036
4.33661583093368 -0.354101832649295
4.34654351295965 -0.361802634750744
4.35693514163143 -0.368864877805356
4.36774970606862 -0.375260690454916
4.37894452626192 -0.380964831429184
4.39047542151102 -0.385954789161341
4.40229688478516 -0.390210870630579
4.41436226231795 -0.393716279081204
4.42662393772794 -0.396457180311553
4.4390335199381 -0.398422757271088
4.45154203415268 -0.39960525275022
4.46410011513776 -0.399999999994375
4.47665820204263 -0.39960544112148
4.48916673399323 -0.398423133270193
4.50157634568565 -0.396457742454612
4.51383806220778 -0.393717025149703
4.52590349232034 -0.390211797680135
4.53772501943437 -0.385955893533326
4.54925598953154 -0.380966108765158
4.56045089528569 -0.375262135713835
4.57126555565886 -0.368866485283461
4.58165729026311 -0.361804398104073
4.5915850878 -0.354103744918722
4.6010097679129 -0.345794916590729
4.60989413581349 -0.336910704165221
4.61820312907211 -0.327486169458261
4.62590395599274 -0.317558506684324
4.6329662250264 -0.307166895668187
4.63936206471235 -0.296352347220557
4.64506623367365 -0.28515754128765
4.65005622023303 -0.273626658513476
4.65431233125591 -0.261805205879582
4.65781776986997 -0.249739837110349
4.6605587017545 -0.237478168552648
4.66252430973798 -0.225068591256472
4.6637068364884 -0.21256007999817
4.66410161512776 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.01051177665153 -0.2
5.01011712359299 -0.187441916054672
5.00893472192775 -0.174933392971728
5.00696923804014 -0.162523796020092
5.00422842877243 -0.150262100053686
5.00072311081224 -0.13819669623067
4.99646711800409 -0.126375201036256
4.99147724675379 -0.114844268362794
4.98577318974084 -0.103649405388757
4.97937745820069 -0.0928347929832708
4.97231529308349 -0.0824431113449632
4.96461456543987 -0.0725153715632528
4.95630566642701 -0.0630907537668316
4.947421387369 -0.0542064524980886
4.93799679034485 -0.0458975299237105
4.92806906981499 -0.0381967774607684
4.91767740583213 -0.0311345863643877
4.90686280941601 -0.0247388277877299
4.89566796070215 -0.0190347427876344
4.8841370405034 -0.0140448427100155
4.872315555949 -0.00978882034814763
4.86025016088932 -0.00628347222445369
4.84798847177498 -0.00354263230251628
4.83557887973709 -0.00157711739091687
4.82307035961019 -0.000394684454370076
4.81051227665153 -6.25166585166426e-13
4.79795419171961 -0.000394621663950351
4.7854456656807 -0.00157699205788173
4.77303606381539 -0.00354244492149636
4.760774360997 -0.00628322353495395
4.74870894841073 -0.00978851133162878
4.73688744257637 -0.0140444745860207
4.72535649742827 -0.0190343170089762
4.71416162019412 -0.0247383460347568
4.70334699179934 -0.0311340505383526
4.69295529250565 -0.0381961896763251
4.68302753347215 -0.0458968925005683
4.67360289490351 -0.0542057679518574
4.6647185714241 -0.0630900247990941
4.65640962528826 -0.0725146010509024
4.64870884800604 -0.0824423023288505
4.64164663093052 -0.0928339486562027
4.63525084531739 -0.103648529082896
4.62954673233019 -0.114843363536508
4.62455680342529 -0.12637427126047
4.62030075150972 -0.138195745174772
4.61679537322255 -0.150261131471047
4.6140545026464 -0.162522813733254
4.61208895671083 -0.174932400857315
4.61090649250298 -0.187440918028094
4.61051177665403 -0.199999
4.61090636692214 -0.212557085918437
4.61208870604476 -0.225065614913233
4.61405412788436 -0.237475221692133
4.61679487584355 -0.249736931362432
4.62030013347668 -0.261802352711887
4.6245560671773 -0.273623869186117
4.62954588077287 -0.285154826808792
4.63524988181144 -0.296349718302974
4.64164555927845 -0.307164362686982
4.64870767243715 -0.317556079635986
4.65640835044197 -0.32748385792121
4.66471720233164 -0.336908517262009
4.67360143696804 -0.345792862952036
4.68302599244745 -0.354101832649295
4.69295367447343 -0.361802634750744
4.7033453031452 -0.368864877805356
4.7141598675824 -0.375260690454916
4.72535468777569 -0.380964831429184
4.7368855830248 -0.385954789161341
4.74870704629893 -0.390210870630579
4.76077242383172 -0.393716279081204
4.77303409924172 -0.396457180311553
4.78544368145187 -0.398422757271088
4.79795219566645 -0.39960525275022
4.81051027665153 -0.399999999994375
4.8230683635564 -0.39960544112148
4.83557689550701 -0.398423133270193
4.84798650719942 -0.396457742454612
4.86024822372156 -0.393717025149703
4.87231365383412 -0.390211797680135
4.88413518094814 -0.385955893533326
4.89566615104532 -0.380966108765158
4.90686105679947 -0.375262135713835
4.91767571717263 -0.368866485283461
4.92806745177689 -0.361804398104073
4.93799524931378 -0.354103744918722
4.94741992942668 -0.345794916590729
4.95630429732726 -0.336910704165221
4.96461329058588 -0.327486169458261
4.97231411750651 -0.317558506684324
4.97937638654018 -0.307166895668187
4.98577222622613 -0.296352347220557
4.99147639518743 -0.28515754128765
4.99646638174681 -0.273626658513476
5.00072249276969 -0.261805205879582
5.00422793138375 -0.249739837110349
5.00696886326828 -0.237478168552648
5.00893447125176 -0.225068591256472
5.01011699800217 -0.21256007999817
5.01051177664153 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.35692193816531 -0.2
5.35652728510677 -0.187441916054672
5.35534488344153 -0.174933392971728
5.35337939955391 -0.162523796020092
5.35063859028621 -0.150262100053686
5.34713327232601 -0.13819669623067
5.34287727951787 -0.126375201036256
5.33788740826757 -0.114844268362794
5.33218335125461 -0.103649405388757
5.32578761971446 -0.0928347929832708
5.31872545459727 -0.0824431113449632
5.31102472695365 -0.0725153715632528
5.30271582794079 -0.0630907537668316
5.29383154888277 -0.0542064524980886
5.28440695185863 -0.0458975299237105
5.27447923132877 -0.0381967774607684
5.2640875673459 -0.0311345863643877
5.25327297092978 -0.0247388277877299
5.24207812221592 -0.0190347427876344
5.23054720201717 -0.0140448427100155
5.21872571746278 -0.00978882034814763
5.20666032240309 -0.00628347222445369
5.19439863328875 -0.00354263230251628
5.18198904125086 -0.00157711739091687
5.16948052112396 -0.000394684454370076
5.15692243816531 -6.25166585166426e-13
5.14436435323338 -0.000394621663950351
5.13185582719448 -0.00157699205788173
5.11944622532917 -0.00354244492149636
5.10718452251078 -0.00628322353495395
5.0951191099245 -0.00978851133162878
5.08329760409014 -0.0140444745860207
5.07176665894204 -0.0190343170089762
5.0605717817079 -0.0247383460347568
5.04975715331312 -0.0311340505383526
5.03936545401943 -0.0381961896763251
5.02943769498593 -0.0458968925005683
5.02001305641729 -0.0542057679518574
5.01112873293788 -0.0630900247990941
5.00281978680203 -0.0725146010509024
4.99511900951981 -0.0824423023288505
4.98805679244429 -0.0928339486562027
4.98166100683117 -0.103648529082896
4.97595689384397 -0.114843363536508
4.97096696493906 -0.12637427126047
4.9667109130235 -0.138195745174772
4.96320553473633 -0.150261131471047
4.96046466416017 -0.162522813733254
4.9584991182246 -0.174932400857315
4.95731665401676 -0.187440918028094
4.95692193816781 -0.199999
4.95731652843592 -0.212557085918437
4.95849886755853 -0.225065614913233
4.96046428939813 -0.237475221692133
4.96320503735733 -0.249736931362432
4.96671029499046 -0.261802352711887
4.97096622869107 -0.273623869186117
4.97595604228665 -0.285154826808792
4.98166004332522 -0.296349718302974
4.98805572079222 -0.307164362686982
4.99511783395093 -0.317556079635986
5.00281851195575 -0.32748385792121
5.01112736384541 -0.336908517262009
5.02001159848181 -0.345792862952036
5.02943615396123 -0.354101832649295
5.0393638359872 -0.361802634750744
5.04975546465898 -0.368864877805356
5.06057002909617 -0.375260690454916
5.07176484928947 -0.380964831429184
5.08329574453857 -0.385954789161341
5.09511720781271 -0.390210870630579
5.1071825853455 -0.393716279081204
5.11944426075549 -0.396457180311553
5.13185384296565 -0.398422757271088
5.14436235718023 -0.39960525275022
5.15692043816531 -0.399999999994375
5.16947852507018 -0.39960544112148
5.18198705702078 -0.398423133270193
5.1943966687132 -0.396457742454612
5.20665838523533 -0.393717025149703
5.21872381534789 -0.390211797680135
5.23054534246192 -0.385955893533326
5.24207631255909 -0.380966108765158
5.25327121831324 -0.375262135713835
5.26408587868641 -0.368866485283461
5.27447761329066 -0.361804398104073
5.28440541082755 -0.354103744918722
5.29383009094045 -0.345794916590729
5.30271445884104 -0.336910704165221
5.31102345209966 -0.327486169458261
5.31872427902029 -0.317558506684324
5.32578654805395 -0.307166895668187
5.3321823877399 -0.296352347220557
5.3378865567012 -0.28515754128765
5.34287654326058 -0.273626658513476
5.34713265428346 -0.261805205879582
5.35063809289752 -0.249739837110349
5.35337902478205 -0.237478168552648
5.35534463276554 -0.225068591256472
5.35652715951595 -0.21256007999817
5.35692193815531 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.70333209967908 -0.2
5.70293744662055 -0.187441916054672
5.7017550449553 -0.174933392971728
5.69978956106769 -0.162523796020092
5.69704875179998 -0.150262100053686
5.69354343383979 -0.13819669623067
5.68928744103164 -0.126375201036256
5.68429756978134 -0.114844268362794
5.67859351276839 -0.103649405388757
5.67219778122824 -0.0928347929832708
5.66513561611104 -0.0824431113449632
5.65743488846742 -0.0725153715632528
5.64912598945456 -0.0630907537668316
5.64024171039655 -0.0542064524980886
5.6308171133724 -0.0458975299237105
5.62088939284254 -0.0381967774607684
5.61049772885968 -0.0311345863643877
5.59968313244356 -0.0247388277877299
5.5884882837297 -0.0190347427876344
5.57695736353095 -0.0140448427100155
5.56513587897655 -0.00978882034814763
5.55307048391687 -0.00628347222445369
5.54080879480253 -0.00354263230251628
5.52839920276464 -0.00157711739091687
5.51589068263774 -0.000394684454370076
5.50333259967908 -6.25166585166426e-13
5.49077451474716 -0.000394621663950351
5.47826598870825 -0.00157699205788173
5.46585638684294 -0.00354244492149636
5.45359468402455 -0.00628322353495395
5.44152927143828 -0.00978851133162878
5.42970776560392 -0.0140444745860207
5.41817682045582 -0.0190343170089762
5.40698194322167 -0.0247383460347568
5.39616731482689 -0.0311340505383526
5.3857756155332 -0.0381961896763251
5.3758478564997 -0.0458968925005683
5.36642321793107 -0.0542057679518574
5.35753889445165 -0.0630900247990941
5.34922994831581 -0.0725146010509024
5.34152917103359 -0.0824423023288505
5.33446695395807 -0.0928339486562027
5.32807116834494 -0.103648529082896
5.32236705535774 -0.114843363536508
5.31737712645284 -0.12637427126047
5.31312107453727 -0.138195745174772
5.3096156962501 -0.150261131471047
5.30687482567395 -0.162522813733254
5.30490927973838 -0.174932400857315
5.30372681553053 -0.187440918028094
5.30333209968158 -0.199999
5.30372668994969 -0.212557085918437
5.30490902907231 -0.225065614913233
5.30687445091191 -0.237475221692133
5.3096151988711 -0.249736931362432
5.31312045650423 -0.261802352711887
5.31737639020485 -0.273623869186117
5.32236620380043 -0.285154826808792
5.32807020483899 -0.296349718302974
5.334465882306 -0.307164362686982
5.3415279954647 -0.317556079635986
5.34922867346952 -0.32748385792121
5.35753752535919 -0.336908517262009
5.36642175999559 -0.345792862952036
5.375846315475 -0.354101832649295
5.38577399750098 -0.361802634750744
5.39616562617275 -0.368864877805356
5.40698019060995 -0.375260690454916
5.41817501080324 -0.380964831429184
5.42970590605235 -0.385954789161341
5.44152736932648 -0.390210870630579
5.45359274685928 -0.393716279081204
5.46585442226927 -0.396457180311553
5.47826400447942 -0.398422757271088
5.490772518694 -0.39960525275022
5.50333059967908 -0.399999999994375
5.51588868658395 -0.39960544112148
5.52839721853456 -0.398423133270193
5.54080683022698 -0.396457742454612
5.55306854674911 -0.393717025149703
5.56513397686167 -0.390211797680135
5.57695550397569 -0.385955893533326
5.58848647407287 -0.380966108765158
5.59968137982702 -0.375262135713835
5.61049604020018 -0.368866485283461
5.62088777480444 -0.361804398104073
5.63081557234133 -0.354103744918722
5.64024025245423 -0.345794916590729
5.64912462035481 -0.336910704165221
5.65743361361343 -0.327486169458261
5.66513444053406 -0.317558506684324
5.67219670956773 -0.307166895668187
5.67859254925368 -0.296352347220557
5.68429671821498 -0.28515754128765
5.68928670477436 -0.273626658513476
5.69354281579724 -0.261805205879582
5.6970482544113 -0.249739837110349
5.69978918629583 -0.237478168552648
5.70175479427931 -0.225068591256472
5.70293732102972 -0.21256007999817
5.70333209966908 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.04974226119286 -0.2
6.04934760813432 -0.187441916054672
6.04816520646908 -0.174933392971728
6.04619972258146 -0.162523796020092
6.04345891331376 -0.150262100053686
6.03995359535356 -0.13819669623067
6.03569760254542 -0.126375201036256
6.03070773129512 -0.114844268362794
6.02500367428216 -0.103649405388757
6.01860794274201 -0.0928347929832708
6.01154577762482 -0.0824431113449632
6.0038450499812 -0.0725153715632528
5.99553615096834 -0.0630907537668316
5.98665187191032 -0.0542064524980886
5.97722727488618 -0.0458975299237105
5.96729955435632 -0.0381967774607684
5.95690789037346 -0.0311345863643877
5.94609329395733 -0.0247388277877299
5.93489844524347 -0.0190347427876344
5.92336752504472 -0.0140448427100155
5.91154604049033 -0.00978882034814763
5.89948064543065 -0.00628347222445369
5.8872189563163 -0.00354263230251628
5.87480936427841 -0.00157711739091687
5.86230084415151 -0.000394684454370076
5.84974276119286 -6.25166585166426e-13
5.83718467626093 -0.000394621663950351
5.82467615022203 -0.00157699205788173
5.81226654835672 -0.00354244492149636
5.80000484553833 -0.00628322353495395
5.78793943295206 -0.00978851133162878
5.7761179271177 -0.0140444745860207
5.76458698196959 -0.0190343170089762
5.75339210473545 -0.0247383460347568
5.74257747634067 -0.0311340505383526
5.73218577704698 -0.0381961896763251
5.72225801801348 -0.0458968925005683
5.71283337944484 -0.0542057679518574
5.70394905596543 -0.0630900247990941
5.69564010982958 -0.0725146010509024
5.68793933254736 -0.0824423023288505
5.68087711547185 -0.0928339486562027
5.67448132985872 -0.103648529082896
5.66877721687152 -0.114843363536508
5.66378728796661 -0.12637427126047
5.65953123605105 -0.138195745174772
5.65602585776388 -0.150261131471047
5.65328498718772 -0.162522813733254
5.65131944125215 -0.174932400857315
5.65013697704431 -0.187440918028094
5.64974226119536 -0.199999
5.65013685146347 -0.212557085918437
5.65131919058608 -0.225065614913233
5.65328461242568 -0.237475221692133
5.65602536038488 -0.249736931362432
5.65953061801801 -0.261802352711887
5.66378655171862 -0.273623869186117
5.6687763653142 -0.285154826808792
5.67448036635277 -0.296349718302974
5.68087604381977 -0.307164362686982
5.68793815697848 -0.317556079635986
5.6956388349833 -0.32748385792121
5.70394768687297 -0.336908517262009
5.71283192150937 -0.345792862952036
5.72225647698878 -0.354101832649295
5.73218415901475 -0.361802634750744
5.74257578768653 -0.368864877805356
5.75339035212373 -0.375260690454916
5.76458517231702 -0.380964831429184
5.77611606756612 -0.385954789161341
5.78793753084026 -0.390210870630579
5.80000290837305 -0.393716279081204
5.81226458378304 -0.396457180311553
5.8246741659932 -0.398422757271088
5.83718268020778 -0.39960525275022
5.84974076119286 -0.399999999994375
5.86229884809773 -0.39960544112148
5.87480738004833 -0.398423133270193
5.88721699174075 -0.396457742454612
5.89947870826288 -0.393717025149703
5.91154413837544 -0.390211797680135
5.92336566548947 -0.385955893533326
5.93489663558664 -0.380966108765158
5.94609154134079 -0.375262135713835
5.95690620171396 -0.368866485283461
5.96729793631821 -0.361804398104073
5.9772257338551 -0.354103744918722
5.986650413968 -0.345794916590729
5.99553478186859 -0.336910704165221
6.00384377512721 -0.327486169458261
6.01154460204784 -0.317558506684324
6.0186068710815 -0.307166895668187
6.02500271076745 -0.296352347220557
6.03070687972875 -0.28515754128765
6.03569686628813 -0.273626658513476
6.03995297731101 -0.261805205879582
6.04345841592507 -0.249739837110349
6.0461993478096 -0.237478168552648
6.04816495579309 -0.225068591256472
6.0493474825435 -0.21256007999817
6.04974226118286 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.39615242270663 -0.2
6.3957577696481 -0.187441916054672
6.39457536798285 -0.174933392971728
6.39260988409524 -0.162523796020092
6.38986907482753 -0.150262100053686
6.38636375686734 -0.13819669623067
6.38210776405919 -0.126375201036256
6.37711789280889 -0.114844268362794
6.37141383579594 -0.103649405388757
6.36501810425579 -0.0928347929832708
6.35795593913859 -0.0824431113449632
6.35025521149497 -0.0725153715632528
6.34194631248211 -0.0630907537668316
6.3330620334241 -0.0542064524980886
6.32363743639995 -0.0458975299237105
6.31370971587009 -0.0381967774607684
6.30331805188723 -0.0311345863643877
6.29250345547111 -0.0247388277877299
6.28130860675725 -0.0190347427876344
6.2697776865585 -0.0140448427100155
6.2579562020041 -0.00978882034814763
6.24589080694442 -0.00628347222445369
6.23362911783008 -0.00354263230251628
6.22121952579219 -0.00157711739091687
6.20871100566529 -0.000394684454370076
6.19615292270663 -6.25166585166426e-13
6.18359483777471 -0.000394621663950351
6.1710863117358 -0.00157699205788173
6.15867670987049 -0.00354244492149636
6.1464150070521 -0.00628322353495395
6.13434959446583 -0.00978851133162878
6.12252808863147 -0.0140444745860207
6.11099714348337 -0.0190343170089762
6.09980226624922 -0.0247383460347568
6.08898763785444 -0.0311340505383526
6.07859593856075 -0.0381961896763251
6.06866817952726 -0.0458968925005683
6.05924354095862 -0.0542057679518574
6.0503592174792 -0.0630900247990941
6.04205027134336 -0.0725146010509024
6.03434949406114 -0.0824423023288505
6.02728727698562 -0.0928339486562027
6.02089149137249 -0.103648529082896
6.01518737838529 -0.114843363536508
6.01019744948039 -0.12637427126047
6.00594139756482 -0.138195745174772
6.00243601927765 -0.150261131471047
5.9996951487015 -0.162522813733254
5.99772960276593 -0.174932400857315
5.99654713855808 -0.187440918028094
5.99615242270913 -0.199999
5.99654701297724 -0.212557085918437
5.99772935209986 -0.225065614913233
5.99969477393946 -0.237475221692133
6.00243552189865 -0.249736931362432
6.00594077953178 -0.261802352711887
6.0101967132324 -0.273623869186117
6.01518652682798 -0.285154826808792
6.02089052786654 -0.296349718302974
6.02728620533355 -0.307164362686982
6.03434831849225 -0.317556079635986
6.04204899649707 -0.32748385792121
6.05035784838674 -0.336908517262009
6.05924208302314 -0.345792862952036
6.06866663850255 -0.354101832649295
6.07859432052853 -0.361802634750744
6.08898594920031 -0.368864877805356
6.0998005136375 -0.375260690454916
6.11099533383079 -0.380964831429184
6.1225262290799 -0.385954789161341
6.13434769235403 -0.390210870630579
6.14641306988683 -0.393716279081204
6.15867474529682 -0.396457180311553
6.17108432750697 -0.398422757271088
6.18359284172156 -0.39960525275022
6.19615092270663 -0.399999999994375
6.20870900961151 -0.39960544112148
6.22121754156211 -0.398423133270193
6.23362715325453 -0.396457742454612
6.24588886977666 -0.393717025149703
6.25795429988922 -0.390211797680135
6.26977582700325 -0.385955893533326
6.28130679710042 -0.380966108765158
6.29250170285457 -0.375262135713835
6.30331636322774 -0.368866485283461
6.31370809783199 -0.361804398104073
6.32363589536888 -0.354103744918722
6.33306057548178 -0.345794916590729
6.34194494338236 -0.336910704165221
6.35025393664098 -0.327486169458261
6.35795476356161 -0.317558506684324
6.36501703259528 -0.307166895668187
6.37141287228123 -0.296352347220557
6.37711704124253 -0.28515754128765
6.38210702780191 -0.273626658513476
6.38636313882479 -0.261805205879582
6.38986857743885 -0.249739837110349
6.39260950932338 -0.237478168552648
6.39457511730686 -0.225068591256472
6.39575764405728 -0.21256007999817
6.39615242269663 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.74256258422041 -0.2
6.74216793116187 -0.187441916054672
6.74098552949663 -0.174933392971728
6.73902004560902 -0.162523796020092
6.73627923634131 -0.150262100053686
6.73277391838111 -0.13819669623067
6.72851792557297 -0.126375201036256
6.72352805432267 -0.114844268362794
6.71782399730971 -0.103649405388757
6.71142826576957 -0.0928347929832708
6.70436610065237 -0.0824431113449632
6.69666537300875 -0.0725153715632528
6.68835647399589 -0.0630907537668316
6.67947219493787 -0.0542064524980886
6.67004759791373 -0.0458975299237105
6.66011987738387 -0.0381967774607684
6.64972821340101 -0.0311345863643877
6.63891361698488 -0.0247388277877299
6.62771876827102 -0.0190347427876344
6.61618784807227 -0.0140448427100155
6.60436636351788 -0.00978882034814763
6.5923009684582 -0.00628347222445369
6.58003927934385 -0.00354263230251628
6.56762968730596 -0.00157711739091687
6.55512116717906 -0.000394684454370076
6.54256308422041 -6.25166585166426e-13
6.53000499928849 -0.000394621663950351
6.51749647324958 -0.00157699205788173
6.50508687138427 -0.00354244492149636
6.49282516856588 -0.00628322353495395
6.48075975597961 -0.00978851133162878
6.46893825014525 -0.0140444745860207
6.45740730499714 -0.0190343170089762
6.446212427763 -0.0247383460347568
6.43539779936822 -0.0311340505383526
6.42500610007453 -0.0381961896763251
6.41507834104103 -0.0458968925005683
6.40565370247239 -0.0542057679518574
6.39676937899298 -0.0630900247990941
6.38846043285713 -0.0725146010509024
6.38075965557491 -0.0824423023288505
6.3736974384994 -0.0928339486562027
6.36730165288627 -0.103648529082896
6.36159753989907 -0.114843363536508
6.35660761099416 -0.12637427126047
6.3523515590786 -0.138195745174772
6.34884618079143 -0.150261131471047
6.34610531021528 -0.162522813733254
6.3441397642797 -0.174932400857315
6.34295730007186 -0.187440918028094
6.34256258422291 -0.199999
6.34295717449102 -0.212557085918437
6.34413951361363 -0.225065614913233
6.34610493545324 -0.237475221692133
6.34884568341243 -0.249736931362432
6.35235094104556 -0.261802352711887
6.35660687474617 -0.273623869186117
6.36159668834175 -0.285154826808792
6.36730068938032 -0.296349718302974
6.37369636684733 -0.307164362686982
6.38075848000603 -0.317556079635986
6.38845915801085 -0.32748385792121
6.39676800990052 -0.336908517262009
6.40565224453692 -0.345792862952036
6.41507680001633 -0.354101832649295
6.4250044820423 -0.361802634750744
6.43539611071408 -0.368864877805356
6.44621067515128 -0.375260690454916
6.45740549534457 -0.380964831429184
6.46893639059367 -0.385954789161341
6.48075785386781 -0.390210870630579
6.4928232314006 -0.393716279081204
6.50508490681059 -0.396457180311553
6.51749448902075 -0.398422757271088
6.53000300323533 -0.39960525275022
6.54256108422041 -0.399999999994375
6.55511917112528 -0.39960544112148
6.56762770307589 -0.398423133270193
6.5800373147683 -0.396457742454612
6.59229903129043 -0.393717025149703
6.60436446140299 -0.390211797680135
6.61618598851702 -0.385955893533326
6.62771695861419 -0.380966108765158
6.63891186436834 -0.375262135713835
6.64972652474151 -0.368866485283461
6.66011825934577 -0.361804398104073
6.67004605688265 -0.354103744918722
6.67947073699555 -0.345794916590729
6.68835510489614 -0.336910704165221
6.69666409815476 -0.327486169458261
6.70436492507539 -0.317558506684324
6.71142719410905 -0.307166895668187
6.717823033795 -0.296352347220557
6.7235272027563 -0.28515754128765
6.72851718931568 -0.273626658513476
6.73277330033857 -0.261805205879582
6.73627873895262 -0.249739837110349
6.73901967083715 -0.237478168552648
6.74098527882064 -0.225068591256472
6.74216780557105 -0.21256007999817
6.74256258421041 -0.200002
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.333974596215561 0.0999999999999999
0.333579943157025 0.112558083945328
0.332397541491782 0.125066607028272
0.330432057604169 0.137476203979908
0.327691248336463 0.149737899946314
0.324185930376268 0.16180330376933
0.319929937568124 0.173624798963744
0.314940066317822 0.185155731637206
0.309236009304866 0.196350594611243
0.302840277764719 0.207165207016729
0.29577811264752 0.217556888655037
0.288077385003904 0.227484628436747
0.279768485991044 0.236909246233168
0.270884206933027 0.245793547501911
0.261459609908882 0.25410247007629
0.251531889379022 0.261803222539232
0.24114022539616 0.268865413635612
0.230325628980036 0.27526117221227
0.219130780266177 0.280965257212366
0.207599860067429 0.285955157289984
0.195778375513034 0.290211179651852
0.18371298045335 0.293716527775546
0.171451291339006 0.296457367697484
0.159041699301118 0.298422882609083
0.146533179174217 0.29960531554563
0.133975096215561 0.299999999999375
0.12141701128364 0.29960537833605
0.10890848524473 0.298423007942118
0.0964988833794237 0.296457555078504
0.084237180561033 0.293716776465046
0.0721717679747597 0.290211488668371
0.0603502621404007 0.285955525413979
0.0488193169922963 0.280965682991024
0.0376244397581517 0.275261653965243
0.0268098113633707 0.268865949461647
0.0164181120696828 0.261803810323675
0.00649035303618423 0.254103107499432
-0.00293428553245501 0.245794232048143
-0.0118186090118679 0.236909975200906
-0.0201275551477126 0.227485398949098
-0.027828332429932 0.21755769767115
-0.0348905495054506 0.207166051343797
-0.0412863351185794 0.196351470917104
-0.0469904481057789 0.185156636463492
-0.0519803770106826 0.17362572873953
-0.0562364289262486 0.161804254825228
-0.0597418072134192 0.149738868528953
-0.0624826777895709 0.137477186266747
-0.0644482237251442 0.125067599142685
-0.0656306879329876 0.112559081971906
-0.0660254037819387 0.100001
-0.0656308135138271 0.0874429140815635
-0.0644484743912145 0.0749343850867673
-0.0624830525516107 0.0625247783078671
-0.0597423045924187 0.0502630686375681
-0.0562370469592863 0.0381976472881131
-0.0519811132586722 0.0263761308138829
-0.0469912996630952 0.0148451731912085
-0.0412872986245255 0.0036502816970263
-0.0348916211575207 -0.00716436268698217
-0.0278295079988185 -0.0175560796359855
-0.020128829993997 -0.0274838579212101
-0.0118199781043302 -0.0369085172620085
-0.00293574346792999 -0.0457928629520357
0.00648881201148349 -0.0541018326492951
0.0164164940374574 -0.0618026347507436
0.0268081227092343 -0.0688648778053559
0.0376226871464296 -0.0752606904549158
0.0488175073397242 -0.0809648314291836
0.0603484025888279 -0.0859547891613411
0.0721698658629631 -0.0902108706305785
0.0842352433957552 -0.093716279081204
0.0964969188057468 -0.0964571803115527
0.108906501015904 -0.0984227572710877
0.121415015230484 -0.0996052527502204
0.133973096215561 -0.0999999999943751
0.146531183120434 -0.0996054411214795
0.159039715071039 -0.0984231332701931
0.171449326763455 -0.0964577424546124
0.183711043285586 -0.0937170251497031
0.195776473398147 -0.0902117976801351
0.207598000512174 -0.0859558935333255
0.219128970609347 -0.0809661087651581
0.230323876363497 -0.0752621357138349
0.241138536736665 -0.0688664852834612
0.251530271340919 -0.0618043981040734
0.261458068877807 -0.0541037449187216
0.270882748990706 -0.0457949165907291
0.279767116891292 -0.036910704165221
0.288076110149914 -0.0274861694582612
0.295776937070544 -0.0175585066843235
0.302839206104206 -0.00716689566818673
0.309235045790157 0.00364765277944309
0.314939214751457 0.0148424587123504
0.319929201310837 0.0263733414865237
0.324185312333719 0.0381947941204183
0.327690750947778 0.0502601628896515
0.330431682832306 0.0625218314473517
0.332397290815791 0.0749314087435281
0.333579817566205 0.0874399200018303
0.333974596205561 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.680384757729337 0.0999999999999999
0.6799901046708 0.112558083945328
0.678807703005558 0.125066607028272
0.676842219117945 0.137476203979908
0.674101409850238 0.149737899946314
0.670596091890043 0.16180330376933
0.6663400990819 0.173624798963744
0.661350227831597 0.185155731637206
0.655646170818641 0.196350594611243
0.649250439278494 0.207165207016729
0.642188274161296 0.217556888655037
0.634487546517679 0.227484628436747
0.62617864750482 0.236909246233168
0.617294368446802 0.245793547501911
0.607869771422658 0.25410247007629
0.597942050892798 0.261803222539232
0.587550386909935 0.268865413635612
0.576735790493812 0.27526117221227
0.565540941779952 0.280965257212366
0.554010021581204 0.285955157289984
0.542188537026809 0.290211179651852
0.530123141967126 0.293716527775546
0.517861452852781 0.296457367697484
0.505451860814894 0.298422882609083
0.492943340687993 0.29960531554563
0.480385257729337 0.299999999999375
0.467827172797415 0.29960537833605
0.455318646758506 0.298423007942118
0.442909044893199 0.296457555078504
0.430647342074808 0.293716776465046
0.418581929488535 0.290211488668371
0.406760423654176 0.285955525413979
0.395229478506072 0.280965682991024
0.384034601271927 0.275261653965243
0.373219972877146 0.268865949461647
0.362828273583458 0.261803810323675
0.35290051454996 0.254103107499432
0.34347587598132 0.245794232048143
0.334591552501908 0.236909975200906
0.326282606366063 0.227485398949098
0.318581829083843 0.21755769767115
0.311519612008325 0.207166051343797
0.305123826395196 0.196351470917104
0.299419713407997 0.185156636463492
0.294429784503093 0.17362572873953
0.290173732587527 0.161804254825228
0.286668354300356 0.149738868528953
0.283927483724205 0.137477186266747
0.281961937788631 0.125067599142685
0.280779473580788 0.112559081971906
0.280384757731837 0.100001
0.280779347999948 0.0874429140815635
0.281961687122561 0.0749343850867673
0.283927108962165 0.0625247783078671
0.286667856921357 0.0502630686375681
0.290173114554489 0.0381976472881131
0.294429048255103 0.0263761308138829
0.29941886185068 0.0148451731912085
0.30512286288925 0.0036502816970263
0.311518540356255 -0.00716436268698217
0.318580653514957 -0.0175560796359855
0.326281331519779 -0.0274838579212101
0.334590183409445 -0.0369085172620085
0.343474418045845 -0.0457928629520357
0.352898973525259 -0.0541018326492951
0.362826655551233 -0.0618026347507436
0.37321828422301 -0.0688648778053559
0.384032848660205 -0.0752606904549158
0.3952276688535 -0.0809648314291836
0.406758564102603 -0.0859547891613411
0.418580027376739 -0.0902108706305785
0.430645404909531 -0.093716279081204
0.442907080319522 -0.0964571803115527
0.45531666252968 -0.0984227572710877
0.46782517674426 -0.0996052527502204
0.480383257729337 -0.0999999999943751
0.49294134463421 -0.0996054411214795
0.505449876584814 -0.0984231332701931
0.51785948827723 -0.0964577424546124
0.530121204799361 -0.0937170251497031
0.542186634911923 -0.0902117976801351
0.55400816202595 -0.0859558935333255
0.565539132123122 -0.0809661087651581
0.576734037877272 -0.0752621357138349
0.58754869825044 -0.0688664852834612
0.597940432854694 -0.0618043981040734
0.607868230391583 -0.0541037449187216
0.617292910504482 -0.0457949165907291
0.626177278405067 -0.036910704165221
0.63448627166369 -0.0274861694582612
0.642187098584319 -0.0175585066843235
0.649249367617981 -0.00716689566818673
0.655645207303932 0.00364765277944309
0.661349376265232 0.0148424587123504
0.666339362824613 0.0263733414865237
0.670595473847495 0.0381947941204183
0.674100912461553 0.0502601628896515
0.676841844346082 0.0625218314473517
0.678807452329566 0.0749314087435281
0.679989979079981 0.0874399200018303
0.680384757719337 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.02679491924311 0.0999999999999999
1.02640026618458 0.112558083945328
1.02521786451933 0.125066607028272
1.02325238063172 0.137476203979908
1.02051157136401 0.149737899946314
1.01700625340382 0.16180330376933
1.01275026059568 0.173624798963744
1.00776038934537 0.185155731637206
1.00205633233242 0.196350594611243
0.99566060079227 0.207165207016729
0.988598435675071 0.217556888655037
0.980897708031455 0.227484628436747
0.972588809018595 0.236909246233168
0.963704529960577 0.245793547501911
0.954279932936433 0.25410247007629
0.944352212406573 0.261803222539232
0.933960548423711 0.268865413635612
0.923145952007587 0.27526117221227
0.911951103293728 0.280965257212366
0.90042018309498 0.285955157289984
0.888598698540585 0.290211179651852
0.876533303480901 0.293716527775546
0.864271614366557 0.296457367697484
0.851862022328669 0.298422882609083
0.839353502201768 0.29960531554563
0.826795419243112 0.299999999999375
0.814237334311191 0.29960537833605
0.801728808272281 0.298423007942118
0.789319206406975 0.296457555078504
0.777057503588584 0.293716776465046
0.764992091002311 0.290211488668371
0.753170585167952 0.285955525413979
0.741639640019847 0.280965682991024
0.730444762785703 0.275261653965243
0.719630134390922 0.268865949461647
0.709238435097234 0.261803810323675
0.699310676063735 0.254103107499432
0.689886037495096 0.245794232048143
0.681001714015683 0.236909975200906
0.672692767879838 0.227485398949098
0.664991990597619 0.21755769767115
0.6579297735221 0.207166051343797
0.651533987908972 0.196351470917104
0.645829874921772 0.185156636463492
0.640839946016868 0.17362572873953
0.636583894101302 0.161804254825228
0.633078515814132 0.149738868528953
0.63033764523798 0.137477186266747
0.628372099302407 0.125067599142685
0.627189635094563 0.112559081971906
0.626794919245612 0.100001
0.627189509513724 0.0874429140815635
0.628371848636336 0.0749343850867673
0.63033727047594 0.0625247783078671
0.633078018435132 0.0502630686375681
0.636583276068265 0.0381976472881131
0.640839209768879 0.0263761308138829
0.645829023364456 0.0148451731912085
0.651533024403025 0.0036502816970263
0.65792870187003 -0.00716436268698217
0.664990815028732 -0.0175560796359855
0.672691493033554 -0.0274838579212101
0.681000344923221 -0.0369085172620085
0.689884579559621 -0.0457928629520357
0.699309135039034 -0.0541018326492951
0.709236817065008 -0.0618026347507436
0.719628445736785 -0.0688648778053559
0.730443010173981 -0.0752606904549158
0.741637830367275 -0.0809648314291836
0.753168725616379 -0.0859547891613411
0.764990188890514 -0.0902108706305785
0.777055566423306 -0.093716279081204
0.789317241833298 -0.0964571803115527
0.801726824043455 -0.0984227572710877
0.814235338258035 -0.0996052527502204
0.826793419243112 -0.0999999999943751
0.839351506147985 -0.0996054411214795
0.85186003809859 -0.0984231332701931
0.864269649791006 -0.0964577424546124
0.876531366313137 -0.0937170251497031
0.888596796425698 -0.0902117976801351
0.900418323539725 -0.0859558935333255
0.911949293636898 -0.0809661087651581
0.923144199391048 -0.0752621357138349
0.933958859764216 -0.0688664852834612
0.94435059436847 -0.0618043981040734
0.954278391905358 -0.0541037449187216
0.963703072018257 -0.0457949165907291
0.972587439918843 -0.036910704165221
0.980896433177465 -0.0274861694582612
0.988597260098095 -0.0175585066843235
0.995659529131756 -0.00716689566818673
1.00205536881771 0.00364765277944309
1.00775953777901 0.0148424587123504
1.01274952433839 0.0263733414865237
1.01700563536127 0.0381947941204183
1.02051107397533 0.0502601628896515
1.02325200585986 0.0625218314473517
1.02521761384334 0.0749314087435281
1.02640014059376 0.0874399200018303
1.02679491923311 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.37320508075689 0.0999999999999999
1.37281042769835 0.112558083945328
1.37162802603311 0.125066607028272
1.3696625421455 0.137476203979908
1.36692173287779 0.149737899946314
1.36341641491759 0.16180330376933
1.35916042210945 0.173624798963744
1.35417055085915 0.185155731637206
1.34846649384619 0.196350594611243
1.34207076230605 0.207165207016729
1.33500859718885 0.217556888655037
1.32730786954523 0.227484628436747
1.31899897053237 0.236909246233168
1.31011469147435 0.245793547501911
1.30069009445021 0.25410247007629
1.29076237392035 0.261803222539232
1.28037070993749 0.268865413635612
1.26955611352136 0.27526117221227
1.2583612648075 0.280965257212366
1.24683034460875 0.285955157289984
1.23500886005436 0.290211179651852
1.22294346499468 0.293716527775546
1.21068177588033 0.296457367697484
1.19827218384244 0.298422882609083
1.18576366371554 0.29960531554563
1.17320558075689 0.299999999999375
1.16064749582497 0.29960537833605
1.14813896978606 0.298423007942118
1.13572936792075 0.296457555078504
1.12346766510236 0.293716776465046
1.11140225251609 0.290211488668371
1.09958074668173 0.285955525413979
1.08804980153362 0.280965682991024
1.07685492429948 0.275261653965243
1.0660402959047 0.268865949461647
1.05564859661101 0.261803810323675
1.04572083757751 0.254103107499432
1.03629619900887 0.245794232048143
1.02741187552946 0.236909975200906
1.01910292939361 0.227485398949098
1.01140215211139 0.21755769767115
1.00433993503588 0.207166051343797
0.997944149422747 0.196351470917104
0.992240036435547 0.185156636463492
0.987250107530644 0.17362572873953
0.982994055615078 0.161804254825228
0.979488677327907 0.149738868528953
0.976747806751756 0.137477186266747
0.974782260816182 0.125067599142685
0.973599796608339 0.112559081971906
0.973205080759388 0.100001
0.973599671027499 0.0874429140815635
0.974782010150112 0.0749343850867673
0.976747431989716 0.0625247783078671
0.979488179948908 0.0502630686375681
0.98299343758204 0.0381976472881131
0.987249371282654 0.0263761308138829
0.992239184878231 0.0148451731912085
0.997943185916801 0.0036502816970263
1.00433886338381 -0.00716436268698217
1.01140097654251 -0.0175560796359855
1.01910165454733 -0.0274838579212101
1.027410506437 -0.0369085172620085
1.0362947410734 -0.0457928629520357
1.04571929655281 -0.0541018326492951
1.05564697857878 -0.0618026347507436
1.06603860725056 -0.0688648778053559
1.07685317168776 -0.0752606904549158
1.08804799188105 -0.0809648314291836
1.09957888713015 -0.0859547891613411
1.11140035040429 -0.0902108706305785
1.12346572793708 -0.093716279081204
1.13572740334707 -0.0964571803115527
1.14813698555723 -0.0984227572710877
1.16064549977181 -0.0996052527502204
1.17320358075689 -0.0999999999943751
1.18576166766176 -0.0996054411214795
1.19827019961237 -0.0984231332701931
1.21067981130478 -0.0964577424546124
1.22294152782691 -0.0937170251497031
1.23500695793947 -0.0902117976801351
1.2468284850535 -0.0859558935333255
1.25835945515067 -0.0809661087651581
1.26955436090482 -0.0752621357138349
1.28036902127799 -0.0688664852834612
1.29076075588225 -0.0618043981040734
1.30068855341913 -0.0541037449187216
1.31011323353203 -0.0457949165907291
1.31899760143262 -0.036910704165221
1.32730659469124 -0.0274861694582612
1.33500742161187 -0.0175585066843235
1.34206969064553 -0.00716689566818673
1.34846553033148 0.00364765277944309
1.35416969929278 0.0148424587123504
1.35915968585216 0.0263733414865237
1.36341579687505 0.0381947941204183
1.3669212354891 0.0502601628896515
1.36966216737363 0.0625218314473517
1.37162777535712 0.0749314087435281
1.37281030210753 0.0874399200018303
1.37320508074689 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.71961524227066 0.0999999999999999
1.71922058921213 0.112558083945328
1.71803818754688 0.125066607028272
1.71607270365927 0.137476203979908
1.71333189439156 0.149737899946314
1.70982657643137 0.16180330376933
1.70557058362323 0.173624798963744
1.70058071237292 0.185155731637206
1.69487665535997 0.196350594611243
1.68848092381982 0.207165207016729
1.68141875870262 0.217556888655037
1.67371803105901 0.227484628436747
1.66540913204615 0.236909246233168
1.65652485298813 0.245793547501911
1.64710025596398 0.25410247007629
1.63717253543412 0.261803222539232
1.62678087145126 0.268865413635612
1.61596627503514 0.27526117221227
1.60477142632128 0.280965257212366
1.59324050612253 0.285955157289984
1.58141902156814 0.290211179651852
1.56935362650845 0.293716527775546
1.55709193739411 0.296457367697484
1.54468234535622 0.298422882609083
1.53217382522932 0.29960531554563
1.51961574227066 0.299999999999375
1.50705765733874 0.29960537833605
1.49454913129983 0.298423007942118
1.48213952943453 0.296457555078504
1.46987782661613 0.293716776465046
1.45781241402986 0.290211488668371
1.4459909081955 0.285955525413979
1.4344599630474 0.280965682991024
1.42326508581325 0.275261653965243
1.41245045741847 0.268865949461647
1.40205875812478 0.261803810323675
1.39213099909129 0.254103107499432
1.38270636052265 0.245794232048143
1.37382203704323 0.236909975200906
1.36551309090739 0.227485398949098
1.35781231362517 0.21755769767115
1.35075009654965 0.207166051343797
1.34435431093652 0.196351470917104
1.33865019794932 0.185156636463492
1.33366026904442 0.17362572873953
1.32940421712885 0.161804254825228
1.32589883884168 0.149738868528953
1.32315796826553 0.137477186266747
1.32119242232996 0.125067599142685
1.32000995812211 0.112559081971906
1.31961524227316 0.100001
1.32000983254127 0.0874429140815635
1.32119217166389 0.0749343850867673
1.32315759350349 0.0625247783078671
1.32589834146268 0.0502630686375681
1.32940359909582 0.0381976472881131
1.33365953279643 0.0263761308138829
1.33864934639201 0.0148451731912085
1.34435334743058 0.0036502816970263
1.35074902489758 -0.00716436268698217
1.35781113805628 -0.0175560796359855
1.36551181606111 -0.0274838579212101
1.37382066795077 -0.0369085172620085
1.38270490258717 -0.0457928629520357
1.39212945806659 -0.0541018326492951
1.40205714009256 -0.0618026347507436
1.41244876876434 -0.0688648778053559
1.42326333320153 -0.0752606904549158
1.43445815339483 -0.0809648314291836
1.44598904864393 -0.0859547891613411
1.45781051191807 -0.0902108706305785
1.46987588945086 -0.093716279081204
1.48213756486085 -0.0964571803115527
1.49454714707101 -0.0984227572710877
1.50705566128559 -0.0996052527502204
1.51961374227066 -0.0999999999943751
1.53217182917554 -0.0996054411214795
1.54468036112614 -0.0984231332701931
1.55708997281856 -0.0964577424546124
1.56935168934069 -0.0937170251497031
1.58141711945325 -0.0902117976801351
1.59323864656728 -0.0859558935333255
1.60476961666445 -0.0809661087651581
1.6159645224186 -0.0752621357138349
1.62677918279177 -0.0688664852834612
1.63717091739602 -0.0618043981040734
1.64709871493291 -0.0541037449187216
1.65652339504581 -0.0457949165907291
1.66540776294639 -0.036910704165221
1.67371675620502 -0.0274861694582612
1.68141758312565 -0.0175585066843235
1.68847985215931 -0.00716689566818673
1.69487569184526 0.00364765277944309
1.70057986080656 0.0148424587123504
1.70556984736594 0.0263733414865237
1.70982595838882 0.0381947941204183
1.71333139700288 0.0502601628896515
1.71607232888741 0.0625218314473517
1.71803793687089 0.0749314087435281
1.71922046362131 0.0874399200018303
1.71961524226066 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.06602540378444 0.0999999999999999
2.0656307507259 0.112558083945328
2.06444834906066 0.125066607028272
2.06248286517305 0.137476203979908
2.05974205590534 0.149737899946314
2.05623673794515 0.16180330376933
2.051980745137 0.173624798963744
2.0469908738867 0.185155731637206
2.04128681687374 0.196350594611243
2.0348910853336 0.207165207016729
2.0278289202164 0.217556888655037
2.02012819257278 0.227484628436747
2.01181929355992 0.236909246233168
2.0029350145019 0.245793547501911
1.99351041747776 0.25410247007629
1.9835826969479 0.261803222539232
1.97319103296504 0.268865413635612
1.96237643654891 0.27526117221227
1.95118158783505 0.280965257212366
1.93965066763631 0.285955157289984
1.92782918308191 0.290211179651852
1.91576378802223 0.293716527775546
1.90350209890788 0.296457367697484
1.89109250687 0.298422882609083
1.87858398674309 0.29960531554563
1.86602590378444 0.299999999999375
1.85346781885252 0.29960537833605
1.84095929281361 0.298423007942118
1.8285496909483 0.296457555078504
1.81628798812991 0.293716776465046
1.80422257554364 0.290211488668371
1.79240106970928 0.285955525413979
1.78087012456117 0.280965682991024
1.76967524732703 0.275261653965243
1.75886061893225 0.268865949461647
1.74846891963856 0.261803810323675
1.73854116060506 0.254103107499432
1.72911652203642 0.245794232048143
1.72023219855701 0.236909975200906
1.71192325242116 0.227485398949098
1.70422247513895 0.21755769767115
1.69716025806343 0.207166051343797
1.6907644724503 0.196351470917104
1.6850603594631 0.185156636463492
1.68007043055819 0.17362572873953
1.67581437864263 0.161804254825228
1.67230900035546 0.149738868528953
1.66956812977931 0.137477186266747
1.66760258384373 0.125067599142685
1.66642011963589 0.112559081971906
1.66602540378694 0.100001
1.66641999405505 0.0874429140815635
1.66760233317766 0.0749343850867673
1.66956775501727 0.0625247783078671
1.67230850297646 0.0502630686375681
1.67581376060959 0.0381976472881131
1.68006969431021 0.0263761308138829
1.68505950790578 0.0148451731912085
1.69076350894435 0.0036502816970263
1.69715918641136 -0.00716436268698217
1.70422129957006 -0.0175560796359855
1.71192197757488 -0.0274838579212101
1.72023082946455 -0.0369085172620085
1.72911506410095 -0.0457928629520357
1.73853961958036 -0.0541018326492951
1.74846730160633 -0.0618026347507436
1.75885893027811 -0.0688648778053559
1.76967349471531 -0.0752606904549158
1.7808683149086 -0.0809648314291836
1.79239921015771 -0.0859547891613411
1.80422067343184 -0.0902108706305785
1.81628605096463 -0.093716279081204
1.82854772637462 -0.0964571803115527
1.84095730858478 -0.0984227572710877
1.85346582279936 -0.0996052527502204
1.86602390378444 -0.0999999999943751
1.87858199068931 -0.0996054411214795
1.89109052263992 -0.0984231332701931
1.90350013433233 -0.0964577424546124
1.91576185085446 -0.0937170251497031
1.92782728096702 -0.0902117976801351
1.93964880808105 -0.0859558935333255
1.95117977817822 -0.0809661087651581
1.96237468393237 -0.0752621357138349
1.97318934430554 -0.0688664852834612
1.9835810789098 -0.0618043981040734
1.99350887644668 -0.0541037449187216
2.00293355655958 -0.0457949165907291
2.01181792446017 -0.036910704165221
2.02012691771879 -0.0274861694582612
2.02782774463942 -0.0175585066843235
2.03489001367308 -0.00716689566818673
2.04128585335903 0.00364765277944309
2.04699002232033 0.0148424587123504
2.05198000887971 0.0263733414865237
2.0562361199026 0.0381947941204183
2.05974155851665 0.0502601628896515
2.06248249040118 0.0625218314473517
2.06444809838467 0.0749314087435281
2.06563062513508 0.0874399200018303
2.06602540377444 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.41243556529821 0.0999999999999999
2.41204091223968 0.112558083945328
2.41085851057443 0.125066607028272
2.40889302668682 0.137476203979908
2.40615221741912 0.149737899946314
2.40264689945892 0.16180330376933
2.39839090665078 0.173624798963744
2.39340103540047 0.185155731637206
2.38769697838752 0.196350594611243
2.38130124684737 0.207165207016729
2.37423908173017 0.217556888655037
2.36653835408656 0.227484628436747
2.3582294550737 0.236909246233168
2.34934517601568 0.245793547501911
2.33992057899153 0.25410247007629
2.32999285846167 0.261803222539232
2.31960119447881 0.268865413635612
2.30878659806269 0.27526117221227
2.29759174934883 0.280965257212366
2.28606082915008 0.285955157289984
2.27423934459569 0.290211179651852
2.262173949536 0.293716527775546
2.24991226042166 0.296457367697484
2.23750266838377 0.298422882609083
2.22499414825687 0.29960531554563
2.21243606529821 0.299999999999375
2.19987798036629 0.29960537833605
2.18736945432738 0.298423007942118
2.17495985246208 0.296457555078504
2.16269814964369 0.293716776465046
2.15063273705741 0.290211488668371
2.13881123122305 0.285955525413979
2.12728028607495 0.280965682991024
2.1160854088408 0.275261653965243
2.10527078044602 0.268865949461647
2.09487908115234 0.261803810323675
2.08495132211884 0.254103107499432
2.0755266835502 0.245794232048143
2.06664236007078 0.236909975200906
2.05833341393494 0.227485398949098
2.05063263665272 0.21755769767115
2.0435704195772 0.207166051343797
2.03717463396407 0.196351470917104
2.03147052097687 0.185156636463492
2.02648059207197 0.17362572873953
2.0222245401564 0.161804254825228
2.01871916186923 0.149738868528953
2.01597829129308 0.137477186266747
2.01401274535751 0.125067599142685
2.01283028114967 0.112559081971906
2.01243556530071 0.100001
2.01283015556883 0.0874429140815635
2.01401249469144 0.0749343850867673
2.01597791653104 0.0625247783078671
2.01871866449023 0.0502630686375681
2.02222392212337 0.0381976472881131
2.02647985582398 0.0263761308138829
2.03146966941956 0.0148451731912085
2.03717367045813 0.0036502816970263
2.04356934792513 -0.00716436268698217
2.05063146108383 -0.0175560796359855
2.05833213908866 -0.0274838579212101
2.06664099097832 -0.0369085172620085
2.07552522561472 -0.0457928629520357
2.08494978109414 -0.0541018326492951
2.09487746312011 -0.0618026347507436
2.10526909179189 -0.0688648778053559
2.11608365622908 -0.0752606904549158
2.12727847642238 -0.0809648314291836
2.13880937167148 -0.0859547891613411
2.15063083494562 -0.0902108706305785
2.16269621247841 -0.093716279081204
2.1749578878884 -0.0964571803115527
2.18736747009856 -0.0984227572710877
2.19987598431314 -0.0996052527502204
2.21243406529821 -0.0999999999943751
2.22499215220309 -0.0996054411214795
2.23750068415369 -0.0984231332701931
2.24991029584611 -0.0964577424546124
2.26217201236824 -0.0937170251497031
2.2742374424808 -0.0902117976801351
2.28605896959483 -0.0859558935333255
2.297589939692 -0.0809661087651581
2.30878484544615 -0.0752621357138349
2.31959950581932 -0.0688664852834612
2.32999124042357 -0.0618043981040734
2.33991903796046 -0.0541037449187216
2.34934371807336 -0.0457949165907291
2.35822808597394 -0.036910704165221
2.36653707923257 -0.0274861694582612
2.3742379061532 -0.0175585066843235
2.38130017518686 -0.00716689566818673
2.38769601487281 0.00364765277944309
2.39340018383411 0.0148424587123504
2.39839017039349 0.0263733414865237
2.40264628141637 0.0381947941204183
2.40615172003043 0.0502601628896515
2.40889265191496 0.0625218314473517
2.41085825989844 0.0749314087435281
2.41204078664886 0.0874399200018303
2.41243556528821 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.75884572681199 0.0999999999999999
2.75845107375345 0.112558083945328
2.75726867208821 0.125066607028272
2.7553031882006 0.137476203979908
2.75256237893289 0.149737899946314
2.7490570609727 0.16180330376933
2.74480106816455 0.173624798963744
2.73981119691425 0.185155731637206
2.73410713990129 0.196350594611243
2.72771140836115 0.207165207016729
2.72064924324395 0.217556888655037
2.71294851560033 0.227484628436747
2.70463961658747 0.236909246233168
2.69575533752946 0.245793547501911
2.68633074050531 0.25410247007629
2.67640301997545 0.261803222539232
2.66601135599259 0.268865413635612
2.65519675957646 0.27526117221227
2.64400191086261 0.280965257212366
2.63247099066386 0.285955157289984
2.62064950610946 0.290211179651852
2.60858411104978 0.293716527775546
2.59632242193543 0.296457367697484
2.58391282989755 0.298422882609083
2.57140430977065 0.29960531554563
2.55884622681199 0.299999999999375
2.54628814188007 0.29960537833605
2.53377961584116 0.298423007942118
2.52137001397585 0.296457555078504
2.50910831115746 0.293716776465046
2.49704289857119 0.290211488668371
2.48522139273683 0.285955525413979
2.47369044758873 0.280965682991024
2.46249557035458 0.275261653965243
2.4516809419598 0.268865949461647
2.44128924266611 0.261803810323675
2.43136148363261 0.254103107499432
2.42193684506397 0.245794232048143
2.41305252158456 0.236909975200906
2.40474357544872 0.227485398949098
2.3970427981665 0.21755769767115
2.38998058109098 0.207166051343797
2.38358479547785 0.196351470917104
2.37788068249065 0.185156636463492
2.37289075358575 0.17362572873953
2.36863470167018 0.161804254825228
2.36512932338301 0.149738868528953
2.36238845280686 0.137477186266747
2.36042290687128 0.125067599142685
2.35924044266344 0.112559081971906
2.35884572681449 0.100001
2.3592403170826 0.0874429140815635
2.36042265620521 0.0749343850867673
2.36238807804482 0.0625247783078671
2.36512882600401 0.0502630686375681
2.36863408363714 0.0381976472881131
2.37289001733776 0.0263761308138829
2.37787983093333 0.0148451731912085
2.3835838319719 0.0036502816970263
2.38997950943891 -0.00716436268698217
2.39704162259761 -0.0175560796359855
2.40474230060243 -0.0274838579212101
2.4130511524921 -0.0369085172620085
2.4219353871285 -0.0457928629520357
2.43135994260791 -0.0541018326492951
2.44128762463389 -0.0618026347507436
2.45167925330566 -0.0688648778053559
2.46249381774286 -0.0752606904549158
2.47368863793615 -0.0809648314291836
2.48521953318526 -0.0859547891613411
2.49704099645939 -0.0902108706305785
2.50910637399218 -0.093716279081204
2.52136804940218 -0.0964571803115527
2.53377763161233 -0.0984227572710877
2.54628614582691 -0.0996052527502204
2.55884422681199 -0.0999999999943751
2.57140231371686 -0.0996054411214795
2.58391084566747 -0.0984231332701931
2.59632045735988 -0.0964577424546124
2.60858217388201 -0.0937170251497031
2.62064760399458 -0.0902117976801351
2.6324691311086 -0.0859558935333255
2.64400010120578 -0.0809661087651581
2.65519500695993 -0.0752621357138349
2.66600966733309 -0.0688664852834612
2.67640140193735 -0.0618043981040734
2.68632919947424 -0.0541037449187216
2.69575387958713 -0.0457949165907291
2.70463824748772 -0.036910704165221
2.71294724074634 -0.0274861694582612
2.72064806766697 -0.0175585066843235
2.72771033670063 -0.00716689566818673
2.73410617638659 0.00364765277944309
2.73981034534789 0.0148424587123504
2.74480033190727 0.0263733414865237
2.74905644293015 0.0381947941204183
2.75256188154421 0.0502601628896515
2.75530281342873 0.0625218314473517
2.75726842141222 0.0749314087435281
2.75845094816263 0.0874399200018303
2.75884572680199 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 0.0999999999999999
3.10486123526723 0.112558083945328
3.10367883360199 0.125066607028272
3.10171334971437 0.137476203979908
3.09897254044667 0.149737899946314
3.09546722248647 0.16180330376933
3.09121122967833 0.173624798963744
3.08622135842803 0.185155731637206
3.08051730141507 0.196350594611243
3.07412156987492 0.207165207016729
3.06705940475772 0.217556888655037
3.05935867711411 0.227484628436747
3.05104977810125 0.236909246233168
3.04216549904323 0.245793547501911
3.03274090201909 0.25410247007629
3.02281318148923 0.261803222539232
3.01242151750636 0.268865413635612
3.00160692109024 0.27526117221227
2.99041207237638 0.280965257212366
2.97888115217763 0.285955157289984
2.96705966762324 0.290211179651852
2.95499427256355 0.293716527775546
2.94273258344921 0.296457367697484
2.93032299141132 0.298422882609083
2.91781447128442 0.29960531554563
2.90525638832577 0.299999999999375
2.89269830339384 0.29960537833605
2.88018977735493 0.298423007942118
2.86778017548963 0.296457555078504
2.85551847267124 0.293716776465046
2.84345306008496 0.290211488668371
2.8316315542506 0.285955525413979
2.8201006091025 0.280965682991024
2.80890573186836 0.275261653965243
2.79809110347357 0.268865949461647
2.78769940417989 0.261803810323675
2.77777164514639 0.254103107499432
2.76834700657775 0.245794232048143
2.75946268309834 0.236909975200906
2.75115373696249 0.227485398949098
2.74345295968027 0.21755769767115
2.73639074260475 0.207166051343797
2.72999495699162 0.196351470917104
2.72429084400443 0.185156636463492
2.71930091509952 0.17362572873953
2.71504486318396 0.161804254825228
2.71153948489678 0.149738868528953
2.70879861432063 0.137477186266747
2.70683306838506 0.125067599142685
2.70565060417722 0.112559081971906
2.70525588832827 0.100001
2.70565047859638 0.0874429140815635
2.70683281771899 0.0749343850867673
2.70879823955859 0.0625247783078671
2.71153898751779 0.0502630686375681
2.71504424515092 0.0381976472881131
2.71930017885153 0.0263761308138829
2.72428999244711 0.0148451731912085
2.72999399348568 0.0036502816970263
2.73638967095268 -0.00716436268698217
2.74345178411139 -0.0175560796359855
2.75115246211621 -0.0274838579212101
2.75946131400587 -0.0369085172620085
2.76834554864227 -0.0457928629520357
2.77777010412169 -0.0541018326492951
2.78769778614766 -0.0618026347507436
2.79808941481944 -0.0688648778053559
2.80890397925663 -0.0752606904549158
2.82009879944993 -0.0809648314291836
2.83162969469903 -0.0859547891613411
2.84345115797317 -0.0902108706305785
2.85551653550596 -0.093716279081204
2.86777821091595 -0.0964571803115527
2.88018779312611 -0.0984227572710877
2.89269630734069 -0.0996052527502204
2.90525438832577 -0.0999999999943751
2.91781247523064 -0.0996054411214795
2.93032100718124 -0.0984231332701931
2.94273061887366 -0.0964577424546124
2.95499233539579 -0.0937170251497031
2.96705776550835 -0.0902117976801351
2.97887929262238 -0.0859558935333255
2.99041026271955 -0.0809661087651581
3.0016051684737 -0.0752621357138349
3.01241982884687 -0.0688664852834612
3.02281156345112 -0.0618043981040734
3.03273936098801 -0.0541037449187216
3.04216404110091 -0.0457949165907291
3.0510484090015 -0.036910704165221
3.05935740226012 -0.0274861694582612
3.06705822918075 -0.0175585066843235
3.07412049821441 -0.00716689566818673
3.08051633790036 0.00364765277944309
3.08622050686166 0.0148424587123504
3.09121049342104 0.0263733414865237
3.09546660444392 0.0381947941204183
3.09897204305798 0.0502601628896515
3.10171297494251 0.0625218314473517
3.10367858292599 0.0749314087435281
3.10486110967641 0.0874399200018303
3.10525588831577 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 0.0999999999999999
3.451271396781 0.112558083945328
3.45008899511576 0.125066607028272
3.44812351122815 0.137476203979908
3.44538270196044 0.149737899946314
3.44187738400025 0.16180330376933
3.4376213911921 0.173624798963744
3.4326315199418 0.185155731637206
3.42692746292885 0.196350594611243
3.4205317313887 0.207165207016729
3.4134695662715 0.217556888655037
3.40576883862788 0.227484628436747
3.39745993961502 0.236909246233168
3.38857566055701 0.245793547501911
3.37915106353286 0.25410247007629
3.369223343003 0.261803222539232
3.35883167902014 0.268865413635612
3.34801708260402 0.27526117221227
3.33682223389016 0.280965257212366
3.32529131369141 0.285955157289984
3.31346982913701 0.290211179651852
3.30140443407733 0.293716527775546
3.28914274496299 0.296457367697484
3.2767331529251 0.298422882609083
3.2642246327982 0.29960531554563
3.25166654983954 0.299999999999375
3.23910846490762 0.29960537833605
3.22659993886871 0.298423007942118
3.2141903370034 0.296457555078504
3.20192863418501 0.293716776465046
3.18986322159874 0.290211488668371
3.17804171576438 0.285955525413979
3.16651077061628 0.280965682991024
3.15531589338213 0.275261653965243
3.14450126498735 0.268865949461647
3.13410956569366 0.261803810323675
3.12418180666016 0.254103107499432
3.11475716809152 0.245794232048143
3.10587284461211 0.236909975200906
3.09756389847627 0.227485398949098
3.08986312119405 0.21755769767115
3.08280090411853 0.207166051343797
3.0764051185054 0.196351470917104
3.0707010055182 0.185156636463492
3.0657110766133 0.17362572873953
3.06145502469773 0.161804254825228
3.05794964641056 0.149738868528953
3.05520877583441 0.137477186266747
3.05324322989884 0.125067599142685
3.05206076569099 0.112559081971906
3.05166604984204 0.100001
3.05206064011015 0.0874429140815635
3.05324297923276 0.0749343850867673
3.05520840107237 0.0625247783078671
3.05794914903156 0.0502630686375681
3.06145440666469 0.0381976472881131
3.06571034036531 0.0263761308138829
3.07070015396088 0.0148451731912085
3.07640415499945 0.0036502816970263
3.08279983246646 -0.00716436268698217
3.08986194562516 -0.0175560796359855
3.09756262362998 -0.0274838579212101
3.10587147551965 -0.0369085172620085
3.11475571015605 -0.0457928629520357
3.12418026563546 -0.0541018326492951
3.13410794766144 -0.0618026347507436
3.14449957633321 -0.0688648778053559
3.15531414077041 -0.0752606904549158
3.1665089609637 -0.0809648314291836
3.17803985621281 -0.0859547891613411
3.18986131948694 -0.0902108706305785
3.20192669701973 -0.093716279081204
3.21418837242973 -0.0964571803115527
3.22659795463988 -0.0984227572710877
3.23910646885446 -0.0996052527502204
3.25166454983954 -0.0999999999943751
3.26422263674441 -0.0996054411214795
3.27673116869502 -0.0984231332701931
3.28914078038743 -0.0964577424546124
3.30140249690956 -0.0937170251497031
3.31346792702213 -0.0902117976801351
3.32528945413615 -0.0859558935333255
3.33682042423333 -0.0809661087651581
3.34801532998748 -0.0752621357138349
3.35882999036064 -0.0688664852834612
3.3692217249649 -0.0618043981040734
3.37914952250179 -0.0541037449187216
3.38857420261469 -0.0457949165907291
3.39745857051527 -0.036910704165221
3.40576756377389 -0.0274861694582612
3.41346839069452 -0.0175585066843235
3.42053065972818 -0.00716689566818673
3.42692649941414 0.00364765277944309
3.43263066837544 0.0148424587123504
3.43762065493482 0.0263733414865237
3.4418767659577 0.0381947941204183
3.44538220457176 0.0502601628896515
3.44812313645629 0.0625218314473517
3.45008874443977 0.0749314087435281
3.45127127119018 0.0874399200018303
3.45166604982954 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 0.0999999999999999
3.79768155829478 0.112558083945328
3.79649915662954 0.125066607028272
3.79453367274192 0.137476203979908
3.79179286347422 0.149737899946314
3.78828754551402 0.16180330376933
3.78403155270588 0.173624798963744
3.77904168145558 0.185155731637206
3.77333762444262 0.196350594611243
3.76694189290247 0.207165207016729
3.75987972778527 0.217556888655037
3.75217900014166 0.227484628436747
3.7438701011288 0.236909246233168
3.73498582207078 0.245793547501911
3.72556122504664 0.25410247007629
3.71563350451678 0.261803222539232
3.70524184053391 0.268865413635612
3.69442724411779 0.27526117221227
3.68323239540393 0.280965257212366
3.67170147520518 0.285955157289984
3.65987999065079 0.290211179651852
3.6478145955911 0.293716527775546
3.63555290647676 0.296457367697484
3.62314331443887 0.298422882609083
3.61063479431197 0.29960531554563
3.59807671135332 0.299999999999375
3.58551862642139 0.29960537833605
3.57301010038249 0.298423007942118
3.56060049851718 0.296457555078504
3.54833879569879 0.293716776465046
3.53627338311251 0.290211488668371
3.52445187727816 0.285955525413979
3.51292093213005 0.280965682991024
3.50172605489591 0.275261653965243
3.49091142650113 0.268865949461647
3.48051972720744 0.261803810323675
3.47059196817394 0.254103107499432
3.4611673296053 0.245794232048143
3.45228300612589 0.236909975200906
3.44397405999004 0.227485398949098
3.43627328270782 0.21755769767115
3.4292110656323 0.207166051343797
3.42281528001918 0.196351470917104
3.41711116703198 0.185156636463492
3.41212123812707 0.17362572873953
3.40786518621151 0.161804254825228
3.40435980792434 0.149738868528953
3.40161893734818 0.137477186266747
3.39965339141261 0.125067599142685
3.39847092720477 0.112559081971906
3.39807621135582 0.100001
3.39847080162393 0.0874429140815635
3.39965314074654 0.0749343850867673
3.40161856258614 0.0625247783078671
3.40435931054534 0.0502630686375681
3.40786456817847 0.0381976472881131
3.41212050187908 0.0263761308138829
3.41711031547466 0.0148451731912085
3.42281431651323 0.0036502816970263
3.42920999398023 -0.00716436268698217
3.43627210713894 -0.0175560796359855
3.44397278514376 -0.0274838579212101
3.45228163703342 -0.0369085172620085
3.46116587166982 -0.0457928629520357
3.47059042714924 -0.0541018326492951
3.48051810917521 -0.0618026347507436
3.49090973784699 -0.0688648778053559
3.50172430228418 -0.0752606904549158
3.51291912247748 -0.0809648314291836
3.52445001772658 -0.0859547891613411
3.53627148100072 -0.0902108706305785
3.54833685853351 -0.093716279081204
3.5605985339435 -0.0964571803115527
3.57300811615366 -0.0984227572710877
3.58551663036824 -0.0996052527502204
3.59807471135332 -0.0999999999943751
3.61063279825819 -0.0996054411214795
3.62314133020879 -0.0984231332701931
3.63555094190121 -0.0964577424546124
3.64781265842334 -0.0937170251497031
3.6598780885359 -0.0902117976801351
3.67169961564993 -0.0859558935333255
3.6832305857471 -0.0809661087651581
3.69442549150125 -0.0752621357138349
3.70524015187442 -0.0688664852834612
3.71563188647867 -0.0618043981040734
3.72555968401556 -0.0541037449187216
3.73498436412846 -0.0457949165907291
3.74386873202905 -0.036910704165221
3.75217772528767 -0.0274861694582612
3.7598785522083 -0.0175585066843235
3.76694082124196 -0.00716689566818673
3.77333666092791 0.00364765277944309
3.77904082988921 0.0148424587123504
3.78403081644859 0.0263733414865237
3.78828692747147 0.0381947941204183
3.79179236608553 0.0502601628896515
3.79453329797006 0.0625218314473517
3.79649890595355 0.0749314087435281
3.79768143270396 0.0874399200018303
3.79807621134332 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.14448637286709 0.0999999999999999
4.14409171980856 0.112558083945328
4.14290931814331 0.125066607028272
4.1409438342557 0.137476203979908
4.13820302498799 0.149737899946314
4.1346977070278 0.16180330376933
4.13044171421965 0.173624798963744
4.12545184296935 0.185155731637206
4.1197477859564 0.196350594611243
4.11335205441625 0.207165207016729
4.10628988929905 0.217556888655037
4.09858916165543 0.227484628436747
4.09028026264257 0.236909246233168
4.08139598358456 0.245793547501911
4.07197138656041 0.25410247007629
4.06204366603055 0.261803222539232
4.05165200204769 0.268865413635612
4.04083740563157 0.27526117221227
4.02964255691771 0.280965257212366
4.01811163671896 0.285955157289984
4.00629015216456 0.290211179651852
3.99422475710488 0.293716527775546
3.98196306799054 0.296457367697484
3.96955347595265 0.298422882609083
3.95704495582575 0.29960531554563
3.94448687286709 0.299999999999375
3.93192878793517 0.29960537833605
3.91942026189626 0.298423007942118
3.90701066003095 0.296457555078504
3.89474895721256 0.293716776465046
3.88268354462629 0.290211488668371
3.87086203879193 0.285955525413979
3.85933109364383 0.280965682991024
3.84813621640968 0.275261653965243
3.8373215880149 0.268865949461647
3.82692988872121 0.261803810323675
3.81700212968771 0.254103107499432
3.80757749111907 0.245794232048143
3.79869316763966 0.236909975200906
3.79038422150382 0.227485398949098
3.7826834442216 0.21755769767115
3.77562122714608 0.207166051343797
3.76922544153295 0.196351470917104
3.76352132854575 0.185156636463492
3.75853139964085 0.17362572873953
3.75427534772528 0.161804254825228
3.75076996943811 0.149738868528953
3.74802909886196 0.137477186266747
3.74606355292639 0.125067599142685
3.74488108871854 0.112559081971906
3.74448637286959 0.100001
3.7448809631377 0.0874429140815635
3.74606330226032 0.0749343850867673
3.74802872409992 0.0625247783078671
3.75076947205911 0.0502630686375681
3.75427472969224 0.0381976472881131
3.75853066339286 0.0263761308138829
3.76352047698843 0.0148451731912085
3.769224478027 0.0036502816970263
3.77562015549401 -0.00716436268698217
3.78268226865271 -0.0175560796359855
3.79038294665753 -0.0274838579212101
3.7986917985472 -0.0369085172620085
3.8075760331836 -0.0457928629520357
3.81700058866301 -0.0541018326492951
3.82692827068899 -0.0618026347507436
3.83731989936076 -0.0688648778053559
3.84813446379796 -0.0752606904549158
3.85932928399125 -0.0809648314291836
3.87086017924036 -0.0859547891613411
3.88268164251449 -0.0902108706305785
3.89474702004729 -0.093716279081204
3.90700869545728 -0.0964571803115527
3.91941827766743 -0.0984227572710877
3.93192679188201 -0.0996052527502204
3.94448487286709 -0.0999999999943751
3.95704295977196 -0.0996054411214795
3.96955149172257 -0.0984231332701931
3.98196110341499 -0.0964577424546124
3.99422281993712 -0.0937170251497031
4.00628825004968 -0.0902117976801351
4.0181097771637 -0.0859558935333255
4.02964074726088 -0.0809661087651581
4.04083565301503 -0.0752621357138349
4.05165031338819 -0.0688664852834612
4.06204204799245 -0.0618043981040734
4.07196984552934 -0.0541037449187216
4.08139452564224 -0.0457949165907291
4.09027889354282 -0.036910704165221
4.09858788680144 -0.0274861694582612
4.10628871372207 -0.0175585066843235
4.11335098275574 -0.00716689566818673
4.11974682244169 0.00364765277944309
4.12545099140299 0.0148424587123504
4.13044097796237 0.0263733414865237
4.13469708898525 0.0381947941204183
4.13820252759931 0.0502601628896515
4.14094345948384 0.0625218314473517
4.14290906746732 0.0749314087435281
4.14409159421773 0.0874399200018303
4.14448637285709 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.49089653438087 0.0999999999999999
4.49050188132233 0.112558083945328
4.48931947965709 0.125066607028272
4.48735399576947 0.137476203979908
4.48461318650177 0.149737899946314
4.48110786854157 0.16180330376933
4.47685187573343 0.173624798963744
4.47186200448313 0.185155731637206
4.46615794747017 0.196350594611243
4.45976221593002 0.207165207016729
4.45270005081283 0.217556888655037
4.44499932316921 0.227484628436747
4.43669042415635 0.236909246233168
4.42780614509833 0.245793547501911
4.41838154807419 0.25410247007629
4.40845382754433 0.261803222539232
4.39806216356147 0.268865413635612
4.38724756714534 0.27526117221227
4.37605271843148 0.280965257212366
4.36452179823273 0.285955157289984
4.35270031367834 0.290211179651852
4.34063491861866 0.293716527775546
4.32837322950431 0.296457367697484
4.31596363746642 0.298422882609083
4.30345511733952 0.29960531554563
4.29089703438087 0.299999999999375
4.27833894944894 0.29960537833605
4.26583042341004 0.298423007942118
4.25342082154473 0.296457555078504
4.24115911872634 0.293716776465046
4.22909370614007 0.290211488668371
4.21727220030571 0.285955525413979
4.2057412551576 0.280965682991024
4.19454637792346 0.275261653965243
4.18373174952868 0.268865949461647
4.17334005023499 0.261803810323675
4.16341229120149 0.254103107499432
4.15398765263285 0.245794232048143
4.14510332915344 0.236909975200906
4.13679438301759 0.227485398949098
4.12909360573537 0.21755769767115
4.12203138865986 0.207166051343797
4.11563560304673 0.196351470917104
4.10993149005953 0.185156636463492
4.10494156115462 0.17362572873953
4.10068550923906 0.161804254825228
4.09718013095189 0.149738868528953
4.09443926037573 0.137477186266747
4.09247371444016 0.125067599142685
4.09129125023232 0.112559081971906
4.09089653438337 0.100001
4.09129112465148 0.0874429140815635
4.09247346377409 0.0749343850867673
4.09443888561369 0.0625247783078671
4.09717963357289 0.0502630686375681
4.10068489120602 0.0381976472881131
4.10494082490663 0.0263761308138829
4.10993063850221 0.0148451731912085
4.11563463954078 0.0036502816970263
4.12203031700778 -0.00716436268698217
4.12909243016649 -0.0175560796359855
4.13679310817131 -0.0274838579212101
4.14510196006098 -0.0369085172620085
4.15398619469738 -0.0457928629520357
4.16341075017679 -0.0541018326492951
4.17333843220276 -0.0618026347507436
4.18373006087454 -0.0688648778053559
4.19454462531174 -0.0752606904549158
4.20573944550503 -0.0809648314291836
4.21727034075413 -0.0859547891613411
4.22909180402827 -0.0902108706305785
4.24115718156106 -0.093716279081204
4.25341885697105 -0.0964571803115527
4.26582843918121 -0.0984227572710877
4.27833695339579 -0.0996052527502204
4.29089503438087 -0.0999999999943751
4.30345312128574 -0.0996054411214795
4.31596165323634 -0.0984231332701931
4.32837126492876 -0.0964577424546124
4.34063298145089 -0.0937170251497031
4.35269841156345 -0.0902117976801351
4.36451993867748 -0.0859558935333255
4.37605090877465 -0.0809661087651581
4.3872458145288 -0.0752621357138349
4.39806047490197 -0.0688664852834612
4.40845220950622 -0.0618043981040734
4.41838000704311 -0.0541037449187216
4.42780468715601 -0.0457949165907291
4.4366890550566 -0.036910704165221
4.44499804831522 -0.0274861694582612
4.45269887523585 -0.0175585066843235
4.45976114426951 -0.00716689566818673
4.46615698395546 0.00364765277944309
4.47186115291676 0.0148424587123504
4.47685113947614 0.0263733414865237
4.48110725049902 0.0381947941204183
4.48461268911308 0.0502601628896515
4.48735362099761 0.0625218314473517
4.4893192289811 0.0749314087435281
4.49050175573151 0.0874399200018303
4.49089653437087 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 0.0999999999999999
4.83691204283611 0.112558083945328
4.83572964117086 0.125066607028272
4.83376415728325 0.137476203979908
4.83102334801554 0.149737899946314
4.82751803005535 0.16180330376933
4.82326203724721 0.173624798963744
4.8182721659969 0.185155731637206
4.81256810898395 0.196350594611243
4.8061723774438 0.207165207016729
4.7991102123266 0.217556888655037
4.79140948468299 0.227484628436747
4.78310058567013 0.236909246233168
4.77421630661211 0.245793547501911
4.76479170958796 0.25410247007629
4.7548639890581 0.261803222539232
4.74447232507524 0.268865413635612
4.73365772865912 0.27526117221227
4.72246287994526 0.280965257212366
4.71093195974651 0.285955157289984
4.69911047519212 0.290211179651852
4.68704508013243 0.293716527775546
4.67478339101809 0.296457367697484
4.6623737989802 0.298422882609083
4.6498652788533 0.29960531554563
4.63730719589464 0.299999999999375
4.62474911096272 0.29960537833605
4.61224058492381 0.298423007942118
4.59983098305851 0.296457555078504
4.58756928024011 0.293716776465046
4.57550386765384 0.290211488668371
4.56368236181948 0.285955525413979
4.55215141667138 0.280965682991024
4.54095653943723 0.275261653965243
4.53014191104245 0.268865949461647
4.51975021174876 0.261803810323675
4.50982245271527 0.254103107499432
4.50039781414663 0.245794232048143
4.49151349066721 0.236909975200906
4.48320454453137 0.227485398949098
4.47550376724915 0.21755769767115
4.46844155017363 0.207166051343797
4.4620457645605 0.196351470917104
4.4563416515733 0.185156636463492
4.4513517226684 0.17362572873953
4.44709567075283 0.161804254825228
4.44359029246566 0.149738868528953
4.44084942188951 0.137477186266747
4.43888387595394 0.125067599142685
4.43770141174609 0.112559081971906
4.43730669589714 0.100001
4.43770128616525 0.0874429140815635
4.43888362528787 0.0749343850867673
4.44084904712747 0.0625247783078671
4.44358979508666 0.0502630686375681
4.4470950527198 0.0381976472881131
4.45135098642041 0.0263761308138829
4.45634080001599 0.0148451731912085
4.46204480105456 0.0036502816970263
4.46844047852156 -0.00716436268698217
4.47550259168026 -0.0175560796359855
4.48320326968508 -0.0274838579212101
4.49151212157475 -0.0369085172620085
4.50039635621115 -0.0457928629520357
4.50982091169057 -0.0541018326492951
4.51974859371654 -0.0618026347507436
4.53014022238832 -0.0688648778053559
4.54095478682551 -0.0752606904549158
4.55214960701881 -0.0809648314291836
4.56368050226791 -0.0859547891613411
4.57550196554204 -0.0902108706305785
4.58756734307484 -0.093716279081204
4.59982901848483 -0.0964571803115527
4.61223860069499 -0.0984227572710877
4.62474711490957 -0.0996052527502204
4.63730519589464 -0.0999999999943751
4.64986328279952 -0.0996054411214795
4.66237181475012 -0.0984231332701931
4.67478142644254 -0.0964577424546124
4.68704314296467 -0.0937170251497031
4.69910857307723 -0.0902117976801351
4.71093010019126 -0.0859558935333255
4.72246107028843 -0.0809661087651581
4.73365597604258 -0.0752621357138349
4.74447063641575 -0.0688664852834612
4.75486237102 -0.0618043981040734
4.76479016855689 -0.0541037449187216
4.77421484866979 -0.0457949165907291
4.78309921657037 -0.036910704165221
4.791408209829 -0.0274861694582612
4.79910903674963 -0.0175585066843235
4.80617130578329 -0.00716689566818673
4.81256714546924 0.00364765277944309
4.81827131443054 0.0148424587123504
4.82326130098992 0.0263733414865237
4.8275174120128 0.0381947941204183
4.83102285062686 0.0502601628896515
4.83376378251139 0.0625218314473517
4.83572939049487 0.0749314087435281
4.83691191724529 0.0874399200018303
4.83730669588464 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 0.0999999999999999
5.18332220434988 0.112558083945328
5.18213980268464 0.125066607028272
5.18017431879703 0.137476203979908
5.17743350952932 0.149737899946314
5.17392819156913 0.16180330376933
5.16967219876098 0.173624798963744
5.16468232751068 0.185155731637206
5.15897827049772 0.196350594611243
5.15258253895758 0.207165207016729
5.14552037384038 0.217556888655037
5.13781964619676 0.227484628436747
5.1295107471839 0.236909246233168
5.12062646812588 0.245793547501911
5.11120187110174 0.25410247007629
5.10127415057188 0.261803222539232
5.09088248658902 0.268865413635612
5.08006789017289 0.27526117221227
5.06887304145903 0.280965257212366
5.05734212126029 0.285955157289984
5.04552063670589 0.290211179651852
5.03345524164621 0.293716527775546
5.02119355253186 0.296457367697484
5.00878396049398 0.298422882609083
4.99627544036707 0.29960531554563
4.98371735740842 0.299999999999375
4.9711592724765 0.29960537833605
4.95865074643759 0.298423007942118
4.94624114457228 0.296457555078504
4.93397944175389 0.293716776465046
4.92191402916762 0.290211488668371
4.91009252333326 0.285955525413979
4.89856157818515 0.280965682991024
4.88736670095101 0.275261653965243
4.87655207255623 0.268865949461647
4.86616037326254 0.261803810323675
4.85623261422904 0.254103107499432
4.8468079756604 0.245794232048143
4.83792365218099 0.236909975200906
4.82961470604514 0.227485398949098
4.82191392876292 0.21755769767115
4.81485171168741 0.207166051343797
4.80845592607428 0.196351470917104
4.80275181308708 0.185156636463492
4.79776188418217 0.17362572873953
4.79350583226661 0.161804254825228
4.79000045397944 0.149738868528953
4.78725958340329 0.137477186266747
4.78529403746771 0.125067599142685
4.78411157325987 0.112559081971906
4.78371685741092 0.100001
4.78411144767903 0.0874429140815635
4.78529378680164 0.0749343850867673
4.78725920864125 0.0625247783078671
4.78999995660044 0.0502630686375681
4.79350521423357 0.0381976472881131
4.79776114793418 0.0263761308138829
4.80275096152976 0.0148451731912085
4.80845496256833 0.0036502816970263
4.81485064003534 -0.00716436268698217
4.82191275319404 -0.0175560796359855
4.82961343119886 -0.0274838579212101
4.83792228308853 -0.0369085172620085
4.84680651772493 -0.0457928629520357
4.85623107320434 -0.0541018326492951
4.86615875523031 -0.0618026347507436
4.87655038390209 -0.0688648778053559
4.88736494833929 -0.0752606904549158
4.89855976853258 -0.0809648314291836
4.91009066378169 -0.0859547891613411
4.92191212705582 -0.0902108706305785
4.93397750458861 -0.093716279081204
4.9462391799986 -0.0964571803115527
4.95864876220876 -0.0984227572710877
4.97115727642334 -0.0996052527502204
4.98371535740842 -0.0999999999943751
4.99627344431329 -0.0996054411214795
5.0087819762639 -0.0984231332701931
5.02119158795631 -0.0964577424546124
5.03345330447844 -0.0937170251497031
5.045518734591 -0.0902117976801351
5.05734026170503 -0.0859558935333255
5.0688712318022 -0.0809661087651581
5.08006613755635 -0.0752621357138349
5.09088079792952 -0.0688664852834612
5.10127253253378 -0.0618043981040734
5.11120033007066 -0.0541037449187216
5.12062501018356 -0.0457949165907291
5.12950937808415 -0.036910704165221
5.13781837134277 -0.0274861694582612
5.1455191982634 -0.0175585066843235
5.15258146729706 -0.00716689566818673
5.15897730698301 0.00364765277944309
5.16468147594431 0.0148424587123504
5.16967146250369 0.0263733414865237
5.17392757352658 0.0381947941204183
5.17743301214063 0.0502601628896515
5.18017394402516 0.0625218314473517
5.18213955200865 0.0749314087435281
5.18332207875906 0.0874399200018303
5.18371685739842 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.53012701892219 0.0999999999999999
5.52973236586366 0.112558083945328
5.52854996419841 0.125066607028272
5.5265844803108 0.137476203979908
5.5238436710431 0.149737899946314
5.5203383530829 0.16180330376933
5.51608236027476 0.173624798963744
5.51109248902445 0.185155731637206
5.5053884320115 0.196350594611243
5.49899270047135 0.207165207016729
5.49193053535415 0.217556888655037
5.48422980771054 0.227484628436747
5.47592090869768 0.236909246233168
5.46703662963966 0.245793547501911
5.45761203261551 0.25410247007629
5.44768431208565 0.261803222539232
5.43729264810279 0.268865413635612
5.42647805168667 0.27526117221227
5.41528320297281 0.280965257212366
5.40375228277406 0.285955157289984
5.39193079821967 0.290211179651852
5.37986540315998 0.293716527775546
5.36760371404564 0.296457367697484
5.35519412200775 0.298422882609083
5.34268560188085 0.29960531554563
5.33012751892219 0.299999999999375
5.31756943399027 0.29960537833605
5.30506090795136 0.298423007942118
5.29265130608606 0.296457555078504
5.28038960326767 0.293716776465046
5.26832419068139 0.290211488668371
5.25650268484703 0.285955525413979
5.24497173969893 0.280965682991024
5.23377686246478 0.275261653965243
5.22296223407 0.268865949461647
5.21257053477632 0.261803810323675
5.20264277574282 0.254103107499432
5.19321813717418 0.245794232048143
5.18433381369476 0.236909975200906
5.17602486755892 0.227485398949098
5.1683240902767 0.21755769767115
5.16126187320118 0.207166051343797
5.15486608758805 0.196351470917104
5.14916197460085 0.185156636463492
5.14417204569595 0.17362572873953
5.13991599378038 0.161804254825228
5.13641061549321 0.149738868528953
5.13366974491706 0.137477186266747
5.13170419898149 0.125067599142685
5.13052173477364 0.112559081971906
5.13012701892469 0.100001
5.13052160919281 0.0874429140815635
5.13170394831542 0.0749343850867673
5.13366937015502 0.0625247783078671
5.13641011811421 0.0502630686375681
5.13991537574735 0.0381976472881131
5.14417130944796 0.0263761308138829
5.14916112304354 0.0148451731912085
5.15486512408211 0.0036502816970263
5.16126080154911 -0.00716436268698217
5.16832291470781 -0.0175560796359855
5.17602359271264 -0.0274838579212101
5.1843324446023 -0.0369085172620085
5.1932166792387 -0.0457928629520357
5.20264123471812 -0.0541018326492951
5.21256891674409 -0.0618026347507436
5.22296054541587 -0.0688648778053559
5.23377510985306 -0.0752606904549158
5.24496993004636 -0.0809648314291836
5.25650082529546 -0.0859547891613411
5.2683222885696 -0.0902108706305785
5.28038766610239 -0.093716279081204
5.29264934151238 -0.0964571803115527
5.30505892372254 -0.0984227572710877
5.31756743793712 -0.0996052527502204
5.33012551892219 -0.0999999999943751
5.34268360582707 -0.0996054411214795
5.35519213777767 -0.0984231332701931
5.36760174947009 -0.0964577424546124
5.37986346599222 -0.0937170251497031
5.39192889610478 -0.0902117976801351
5.40375042321881 -0.0859558935333255
5.41528139331598 -0.0809661087651581
5.42647629907013 -0.0752621357138349
5.4372909594433 -0.0688664852834612
5.44768269404755 -0.0618043981040734
5.45761049158444 -0.0541037449187216
5.46703517169734 -0.0457949165907291
5.47591953959792 -0.036910704165221
5.48422853285655 -0.0274861694582612
5.49192935977718 -0.0175585066843235
5.49899162881084 -0.00716689566818673
5.50538746849679 0.00364765277944309
5.51109163745809 0.0148424587123504
5.51608162401747 0.0263733414865237
5.52033773504035 0.0381947941204183
5.52384317365441 0.0502601628896515
5.52658410553894 0.0625218314473517
5.52854971352242 0.0749314087435281
5.52973224027284 0.0874399200018303
5.53012701891219 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.87653718043597 0.0999999999999999
5.87614252737743 0.112558083945328
5.87496012571219 0.125066607028272
5.87299464182458 0.137476203979908
5.87025383255687 0.149737899946314
5.86674851459668 0.16180330376933
5.86249252178853 0.173624798963744
5.85750265053823 0.185155731637206
5.85179859352527 0.196350594611243
5.84540286198513 0.207165207016729
5.83834069686793 0.217556888655037
5.83063996922431 0.227484628436747
5.82233107021145 0.236909246233168
5.81344679115343 0.245793547501911
5.80402219412929 0.25410247007629
5.79409447359943 0.261803222539232
5.78370280961657 0.268865413635612
5.77288821320044 0.27526117221227
5.76169336448658 0.280965257212366
5.75016244428784 0.285955157289984
5.73834095973344 0.290211179651852
5.72627556467376 0.293716527775546
5.71401387555941 0.296457367697484
5.70160428352153 0.298422882609083
5.68909576339462 0.29960531554563
5.67653768043597 0.299999999999375
5.66397959550405 0.29960537833605
5.65147106946514 0.298423007942118
5.63906146759983 0.296457555078504
5.62679976478144 0.293716776465046
5.61473435219517 0.290211488668371
5.60291284636081 0.285955525413979
5.5913819012127 0.280965682991024
5.58018702397856 0.275261653965243
5.56937239558378 0.268865949461647
5.55898069629009 0.261803810323675
5.54905293725659 0.254103107499432
5.53962829868795 0.245794232048143
5.53074397520854 0.236909975200906
5.5224350290727 0.227485398949098
5.51473425179048 0.21755769767115
5.50767203471496 0.207166051343797
5.50127624910183 0.196351470917104
5.49557213611463 0.185156636463492
5.49058220720972 0.17362572873953
5.48632615529416 0.161804254825228
5.48282077700699 0.149738868528953
5.48007990643084 0.137477186266747
5.47811436049526 0.125067599142685
5.47693189628742 0.112559081971906
5.47653718043847 0.100001
5.47693177070658 0.0874429140815635
5.47811410982919 0.0749343850867673
5.4800795316688 0.0625247783078671
5.48282027962799 0.0502630686375681
5.48632553726112 0.0381976472881131
5.49058147096174 0.0263761308138829
5.49557128455731 0.0148451731912085
5.50127528559588 0.0036502816970263
5.50767096306289 -0.00716436268698217
5.51473307622159 -0.0175560796359855
5.52243375422641 -0.0274838579212101
5.53074260611608 -0.0369085172620085
5.53962684075248 -0.0457928629520357
5.54905139623189 -0.0541018326492951
5.55897907825786 -0.0618026347507436
5.56937070692964 -0.0688648778053559
5.58018527136684 -0.0752606904549158
5.59138009156013 -0.0809648314291836
5.60291098680924 -0.0859547891613411
5.61473245008337 -0.0902108706305785
5.62679782761616 -0.093716279081204
5.63905950302615 -0.0964571803115527
5.65146908523631 -0.0984227572710877
5.66397759945089 -0.0996052527502204
5.67653568043597 -0.0999999999943751
5.68909376734084 -0.0996054411214795
5.70160229929145 -0.0984231332701931
5.71401191098386 -0.0964577424546124
5.72627362750599 -0.0937170251497031
5.73833905761856 -0.0902117976801351
5.75016058473258 -0.0859558935333255
5.76169155482975 -0.0809661087651581
5.7728864605839 -0.0752621357138349
5.78370112095707 -0.0688664852834612
5.79409285556133 -0.0618043981040734
5.80402065309822 -0.0541037449187216
5.81344533321111 -0.0457949165907291
5.8223297011117 -0.036910704165221
5.83063869437032 -0.0274861694582612
5.83833952129095 -0.0175585066843235
5.84540179032461 -0.00716689566818673
5.85179763001056 0.00364765277944309
5.85750179897186 0.0148424587123504
5.86249178553124 0.0263733414865237
5.86674789655413 0.0381947941204183
5.87025333516819 0.0502601628896515
5.87299426705271 0.0625218314473517
5.8749598750362 0.0749314087435281
5.87614240178661 0.0874399200018303
5.87653718042597 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.22294734194974 0.0999999999999999
6.22255268889121 0.112558083945328
6.22137028722597 0.125066607028272
6.21940480333835 0.137476203979908
6.21666399407065 0.149737899946314
6.21315867611045 0.16180330376933
6.20890268330231 0.173624798963744
6.20391281205201 0.185155731637206
6.19820875503905 0.196350594611243
6.1918130234989 0.207165207016729
6.1847508583817 0.217556888655037
6.17705013073809 0.227484628436747
6.16874123172523 0.236909246233168
6.15985695266721 0.245793547501911
6.15043235564307 0.25410247007629
6.1405046351132 0.261803222539232
6.13011297113034 0.268865413635612
6.11929837471422 0.27526117221227
6.10810352600036 0.280965257212366
6.09657260580161 0.285955157289984
6.08475112124722 0.290211179651852
6.07268572618753 0.293716527775546
6.06042403707319 0.296457367697484
6.0480144450353 0.298422882609083
6.0355059249084 0.29960531554563
6.02294784194974 0.299999999999375
6.01038975701782 0.29960537833605
5.99788123097891 0.298423007942118
5.98547162911361 0.296457555078504
5.97320992629522 0.293716776465046
5.96114451370894 0.290211488668371
5.94932300787458 0.285955525413979
5.93779206272648 0.280965682991024
5.92659718549233 0.275261653965243
5.91578255709755 0.268865949461647
5.90539085780387 0.261803810323675
5.89546309877037 0.254103107499432
5.88603846020173 0.245794232048143
5.87715413672232 0.236909975200906
5.86884519058647 0.227485398949098
5.86114441330425 0.21755769767115
5.85408219622873 0.207166051343797
5.8476864106156 0.196351470917104
5.8419822976284 0.185156636463492
5.8369923687235 0.17362572873953
5.83273631680793 0.161804254825228
5.82923093852076 0.149738868528953
5.82649006794461 0.137477186266747
5.82452452200904 0.125067599142685
5.8233420578012 0.112559081971906
5.82294734195224 0.100001
5.82334193222036 0.0874429140815635
5.82452427134297 0.0749343850867673
5.82648969318257 0.0625247783078671
5.82923044114176 0.0502630686375681
5.8327356987749 0.0381976472881131
5.83699163247551 0.0263761308138829
5.84198144607109 0.0148451731912085
5.84768544710966 0.0036502816970263
5.85408112457666 -0.00716436268698217
5.86114323773536 -0.0175560796359855
5.86884391574019 -0.0274838579212101
5.87715276762985 -0.0369085172620085
5.88603700226625 -0.0457928629520357
5.89546155774567 -0.0541018326492951
5.90538923977164 -0.0618026347507436
5.91578086844342 -0.0688648778053559
5.92659543288061 -0.0752606904549158
5.93779025307391 -0.0809648314291836
5.94932114832301 -0.0859547891613411
5.96114261159715 -0.0902108706305785
5.97320798912994 -0.093716279081204
5.98546966453993 -0.0964571803115527
5.99787924675009 -0.0984227572710877
6.01038776096467 -0.0996052527502204
6.02294584194974 -0.0999999999943751
6.03550392885462 -0.0996054411214795
6.04801246080522 -0.0984231332701931
6.06042207249764 -0.0964577424546124
6.07268378901977 -0.0937170251497031
6.08474921913233 -0.0902117976801351
6.09657074624636 -0.0859558935333255
6.10810171634353 -0.0809661087651581
6.11929662209768 -0.0752621357138349
6.13011128247085 -0.0688664852834612
6.1405030170751 -0.0618043981040734
6.15043081461199 -0.0541037449187216
6.15985549472489 -0.0457949165907291
6.16873986262548 -0.036910704165221
6.1770488558841 -0.0274861694582612
6.18474968280473 -0.0175585066843235
6.19181195183839 -0.00716689566818673
6.19820779152434 0.00364765277944309
6.20391196048564 0.0148424587123504
6.20890194704502 0.0263733414865237
6.2131580580679 0.0381947941204183
6.21666349668196 0.0502601628896515
6.21940442856649 0.0625218314473517
6.22137003654997 0.0749314087435281
6.22255256330039 0.0874399200018303
6.22294734193974 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.56935750346352 0.0999999999999999
6.56896285040498 0.112558083945328
6.56778044873974 0.125066607028272
6.56581496485213 0.137476203979908
6.56307415558442 0.149737899946314
6.55956883762423 0.16180330376933
6.55531284481608 0.173624798963744
6.55032297356578 0.185155731637206
6.54461891655282 0.196350594611243
6.53822318501268 0.207165207016729
6.53116101989548 0.217556888655037
6.52346029225186 0.227484628436747
6.515151393239 0.236909246233168
6.50626711418098 0.245793547501911
6.49684251715684 0.25410247007629
6.48691479662698 0.261803222539232
6.47652313264412 0.268865413635612
6.46570853622799 0.27526117221227
6.45451368751413 0.280965257212366
6.44298276731539 0.285955157289984
6.43116128276099 0.290211179651852
6.41909588770131 0.293716527775546
6.40683419858696 0.296457367697484
6.39442460654908 0.298422882609083
6.38191608642218 0.29960531554563
6.36935800346352 0.299999999999375
6.3567999185316 0.29960537833605
6.34429139249269 0.298423007942118
6.33188179062738 0.296457555078504
6.31962008780899 0.293716776465046
6.30755467522272 0.290211488668371
6.29573316938836 0.285955525413979
6.28420222424025 0.280965682991024
6.27300734700611 0.275261653965243
6.26219271861133 0.268865949461647
6.25180101931764 0.261803810323675
6.24187326028414 0.254103107499432
6.2324486217155 0.245794232048143
6.22356429823609 0.236909975200906
6.21525535210025 0.227485398949098
6.20755457481803 0.21755769767115
6.20049235774251 0.207166051343797
6.19409657212938 0.196351470917104
6.18839245914218 0.185156636463492
6.18340253023728 0.17362572873953
6.17914647832171 0.161804254825228
6.17564110003454 0.149738868528953
6.17290022945839 0.137477186266747
6.17093468352281 0.125067599142685
6.16975221931497 0.112559081971906
6.16935750346602 0.100001
6.16975209373413 0.0874429140815635
6.17093443285674 0.0749343850867673
6.17289985469635 0.0625247783078671
6.17564060265554 0.0502630686375681
6.17914586028867 0.0381976472881131
6.18340179398929 0.0263761308138829
6.18839160758486 0.0148451731912085
6.19409560862343 0.0036502816970263
6.20049128609044 -0.00716436268698217
6.20755339924914 -0.0175560796359855
6.21525407725396 -0.0274838579212101
6.22356292914363 -0.0369085172620085
6.23244716378003 -0.0457928629520357
6.24187171925944 -0.0541018326492951
6.25179940128542 -0.0618026347507436
6.26219102995719 -0.0688648778053559
6.27300559439439 -0.0752606904549158
6.28420041458768 -0.0809648314291836
6.29573130983679 -0.0859547891613411
6.30755277311092 -0.0902108706305785
6.31961815064371 -0.093716279081204
6.33187982605371 -0.0964571803115527
6.34428940826386 -0.0984227572710877
6.35679792247844 -0.0996052527502204
6.36935600346352 -0.0999999999943751
6.38191409036839 -0.0996054411214795
6.394422622319 -0.0984231332701931
6.40683223401141 -0.0964577424546124
6.41909395053354 -0.0937170251497031
6.43115938064611 -0.0902117976801351
6.44298090776013 -0.0859558935333255
6.45451187785731 -0.0809661087651581
6.46570678361145 -0.0752621357138349
6.47652144398462 -0.0688664852834612
6.48691317858888 -0.0618043981040734
6.49684097612577 -0.0541037449187216
6.50626565623866 -0.0457949165907291
6.51515002413925 -0.036910704165221
6.52345901739787 -0.0274861694582612
6.5311598443185 -0.0175585066843235
6.53822211335216 -0.00716689566818673
6.54461795303811 0.00364765277944309
6.55032212199942 0.0148424587123504
6.5553121085588 0.0263733414865237
6.55956821958168 0.0381947941204183
6.56307365819574 0.0502601628896515
6.56581459008027 0.0625218314473517
6.56778019806375 0.0749314087435281
6.56896272481416 0.0874399200018303
6.56935750345352 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.9157676649773 0.0999999999999999
6.91537301191876 0.112558083945328
6.91419061025352 0.125066607028272
6.9122251263659 0.137476203979908
6.9094843170982 0.149737899946314
6.905978999138 0.16180330376933
6.90172300632986 0.173624798963744
6.89673313507956 0.185155731637206
6.8910290780666 0.196350594611243
6.88463334652645 0.207165207016729
6.87757118140925 0.217556888655037
6.86987045376564 0.227484628436747
6.86156155475278 0.236909246233168
6.85267727569476 0.245793547501911
6.84325267867062 0.25410247007629
6.83332495814076 0.261803222539232
6.82293329415789 0.268865413635612
6.81211869774177 0.27526117221227
6.80092384902791 0.280965257212366
6.78939292882916 0.285955157289984
6.77757144427477 0.290211179651852
6.76550604921508 0.293716527775546
6.75324436010074 0.296457367697484
6.74083476806285 0.298422882609083
6.72832624793595 0.29960531554563
6.71576816497729 0.299999999999375
6.70321008004537 0.29960537833605
6.69070155400646 0.298423007942118
6.67829195214116 0.296457555078504
6.66603024932277 0.293716776465046
6.65396483673649 0.290211488668371
6.64214333090213 0.285955525413979
6.63061238575403 0.280965682991024
6.61941750851989 0.275261653965243
6.6086028801251 0.268865949461647
6.59821118083142 0.261803810323675
6.58828342179792 0.254103107499432
6.57885878322928 0.245794232048143
6.56997445974987 0.236909975200906
6.56166551361402 0.227485398949098
6.5539647363318 0.21755769767115
6.54690251925628 0.207166051343797
6.54050673364315 0.196351470917104
6.53480262065596 0.185156636463492
6.52981269175105 0.17362572873953
6.52555663983548 0.161804254825228
6.52205126154831 0.149738868528953
6.51931039097216 0.137477186266747
6.51734484503659 0.125067599142685
6.51616238082875 0.112559081971906
6.5157676649798 0.100001
6.51616225524791 0.0874429140815635
6.51734459437052 0.0749343850867673
6.51931001621012 0.0625247783078671
6.52205076416931 0.0502630686375681
6.52555602180245 0.0381976472881131
6.52981195550306 0.0263761308138829
6.53480176909864 0.0148451731912085
6.54050577013721 0.0036502816970263
6.54690144760421 -0.00716436268698217
6.55396356076292 -0.0175560796359855
6.56166423876774 -0.0274838579212101
6.5699730906574 -0.0369085172620085
6.5788573252938 -0.0457928629520357
6.58828188077322 -0.0541018326492951
6.59820956279919 -0.0618026347507436
6.60860119147097 -0.0688648778053559
6.61941575590816 -0.0752606904549158
6.63061057610146 -0.0809648314291836
6.64214147135056 -0.0859547891613411
6.6539629346247 -0.0902108706305785
6.66602831215749 -0.093716279081204
6.67828998756748 -0.0964571803115527
6.69069956977764 -0.0984227572710877
6.70320808399222 -0.0996052527502204
6.7157661649773 -0.0999999999943751
6.72832425188217 -0.0996054411214795
6.74083278383277 -0.0984231332701931
6.75324239552519 -0.0964577424546124
6.76550411204732 -0.0937170251497031
6.77756954215988 -0.0902117976801351
6.78939106927391 -0.0859558935333255
6.80092203937108 -0.0809661087651581
6.81211694512523 -0.0752621357138349
6.8229316054984 -0.0688664852834612
6.83332334010265 -0.0618043981040734
6.84325113763954 -0.0541037449187216
6.85267581775244 -0.0457949165907291
6.86156018565303 -0.036910704165221
6.86986917891165 -0.0274861694582612
6.87757000583228 -0.0175585066843235
6.88463227486594 -0.00716689566818673
6.89102811455189 0.00364765277944309
6.89673228351319 0.0148424587123504
6.90172227007257 0.0263733414865237
6.90597838109545 0.0381947941204183
6.90948381970951 0.0502601628896515
6.91222475159404 0.0625218314473517
6.91419035957752 0.0749314087435281
6.91537288632794 0.0874399200018303
6.9157676649673 0.0999979999999999
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.507179676972449 0.4
0.506785023913913 0.412558083945328
0.50560262224867 0.425066607028272
0.503637138361057 0.437476203979908
0.500896329093351 0.449737899946314
0.497391011133155 0.46180330376933
0.493135018325012 0.473624798963744
0.488145147074709 0.485155731637206
0.482441090061754 0.496350594611243
0.476045358521607 0.507165207016729
0.468983193404408 0.517556888655037
0.461282465760791 0.527484628436747
0.452973566747932 0.536909246233168
0.444089287689914 0.545793547501912
0.43466469066577 0.55410247007629
0.42473697013591 0.561803222539232
0.414345306153047 0.568865413635612
0.403530709736924 0.57526117221227
0.392335861023065 0.580965257212366
0.380804940824316 0.585955157289985
0.368983456269921 0.590211179651852
0.356918061210238 0.593716527775546
0.344656372095894 0.596457367697484
0.332246780058006 0.598422882609083
0.319738259931105 0.59960531554563
0.307180176972449 0.599999999999375
0.294622092040528 0.59960537833605
0.282113566001618 0.598423007942118
0.269703964136311 0.596457555078504
0.257442261317921 0.593716776465046
0.245376848731648 0.590211488668371
0.233555342897289 0.585955525413979
0.222024397749184 0.580965682991024
0.21082952051504 0.575261653965243
0.200014892120258 0.568865949461647
0.189623192826571 0.561803810323675
0.179695433793072 0.554103107499432
0.170270795224433 0.545794232048143
0.16138647174502 0.536909975200906
0.153077525609175 0.527485398949098
0.145376748326956 0.51755769767115
0.138314531251437 0.507166051343797
0.131918745638308 0.496351470917104
0.126214632651109 0.485156636463492
0.121224703746205 0.47362572873953
0.116968651830639 0.461804254825228
0.113463273543469 0.449738868528953
0.110722402967317 0.437477186266747
0.108756857031744 0.425067599142685
0.1075743928239 0.412559081971906
0.107179676974949 0.400001
0.107574267243061 0.387442914081564
0.108756606365673 0.374934385086767
0.110722028205277 0.362524778307867
0.113462776164469 0.350263068637568
0.116968033797601 0.338197647288113
0.121223967498216 0.326376130813883
0.126213781093793 0.314845173191209
0.131917782132362 0.303650281697026
0.138313459599367 0.292835637313018
0.145375572758069 0.282443920364015
0.153076250762891 0.27251614207879
0.161385102652558 0.263091482737992
0.170269337288958 0.254207137047964
0.179693892768371 0.245898167350705
0.189621574794345 0.238197365249256
0.200013203466122 0.231135122194644
0.210827767903317 0.224739309545084
0.222022588096612 0.219035168570816
0.233553483345716 0.214045210838659
0.245374946619851 0.209789129369422
0.257440324152643 0.206283720918796
0.269701999562635 0.203542819688447
0.282111581772792 0.201577242728912
0.294620095987372 0.20039474724978
0.307178176972449 0.200000000005625
0.319736263877322 0.200394558878521
0.332244795827927 0.201576866729807
0.344654407520343 0.203542257545388
0.356916124042473 0.206282974850297
0.368981554155035 0.209788202319865
0.380803081269062 0.214044106466675
0.392334051366235 0.219033891234842
0.403528957120385 0.224737864286165
0.414343617493553 0.231133514716539
0.424735352097807 0.238195601895927
0.434663149634695 0.245896255081278
0.444087829747594 0.254205083409271
0.45297219764818 0.263089295834779
0.461281190906802 0.272513830541739
0.468982017827431 0.282441493315677
0.476044286861093 0.292833104331813
0.482440126547044 0.303647652779443
0.488144295508345 0.31484245871235
0.493134282067725 0.326373341486524
0.497390393090607 0.338194794120418
0.500895831704665 0.350260162889652
0.503636763589194 0.362521831447352
0.505602371572679 0.374931408743528
0.506784898323093 0.38743992000183
0.507179676962449 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.853589838486225 0.4
0.853195185427688 0.412558083945328
0.852012783762445 0.425066607028272
0.850047299874832 0.437476203979908
0.847306490607126 0.449737899946314
0.843801172646931 0.46180330376933
0.839545179838788 0.473624798963744
0.834555308588485 0.485155731637206
0.828851251575529 0.496350594611243
0.822455520035382 0.507165207016729
0.815393354918184 0.517556888655037
0.807692627274567 0.527484628436747
0.799383728261707 0.536909246233168
0.79049944920369 0.545793547501912
0.781074852179546 0.55410247007629
0.771147131649685 0.561803222539232
0.760755467666823 0.568865413635612
0.7499408712507 0.57526117221227
0.73874602253684 0.580965257212366
0.727215102338092 0.585955157289985
0.715393617783697 0.590211179651852
0.703328222724014 0.593716527775546
0.691066533609669 0.596457367697484
0.678656941571782 0.598422882609083
0.666148421444881 0.59960531554563
0.653590338486224 0.599999999999375
0.641032253554303 0.59960537833605
0.628523727515394 0.598423007942118
0.616114125650087 0.596457555078504
0.603852422831696 0.593716776465046
0.591787010245423 0.590211488668371
0.579965504411064 0.585955525413979
0.56843455926296 0.580965682991024
0.557239682028815 0.575261653965243
0.546425053634034 0.568865949461647
0.536033354340346 0.561803810323675
0.526105595306847 0.554103107499432
0.516680956738208 0.545794232048143
0.507796633258795 0.536909975200906
0.499487687122951 0.527485398949098
0.491786909840731 0.51755769767115
0.484724692765213 0.507166051343797
0.478328907152084 0.496351470917104
0.472624794164884 0.485156636463492
0.467634865259981 0.47362572873953
0.463378813344415 0.461804254825228
0.459873435057244 0.449738868528953
0.457132564481092 0.437477186266747
0.455167018545519 0.425067599142685
0.453984554337676 0.412559081971906
0.453589838488725 0.400001
0.453984428756836 0.387442914081564
0.455166767879449 0.374934385086767
0.457132189719053 0.362524778307867
0.459872937678245 0.350263068637568
0.463378195311377 0.338197647288113
0.467634129011991 0.326376130813883
0.472623942607568 0.314845173191209
0.478327943646138 0.303650281697026
0.484723621113143 0.292835637313018
0.491785734271845 0.282443920364015
0.499486412276666 0.27251614207879
0.507795264166333 0.263091482737992
0.516679498802733 0.254207137047964
0.526104054282147 0.245898167350705
0.536031736308121 0.238197365249256
0.546423364979898 0.231135122194644
0.557237929417093 0.224739309545084
0.568432749610387 0.219035168570816
0.579963644859491 0.214045210838659
0.591785108133626 0.209789129369422
0.603850485666418 0.206283720918796
0.61611216107641 0.203542819688447
0.628521743286568 0.201577242728912
0.641030257501148 0.20039474724978
0.653588338486225 0.200000000005625
0.666146425391097 0.200394558878521
0.678654957341702 0.201576866729807
0.691064569034118 0.203542257545388
0.703326285556249 0.206282974850297
0.71539171566881 0.209788202319865
0.727213242782838 0.214044106466675
0.73874421288001 0.219033891234842
0.74993911863416 0.224737864286165
0.760753779007328 0.231133514716539
0.771145513611582 0.238195601895927
0.781073311148471 0.245896255081278
0.790497991261369 0.254205083409271
0.799382359161955 0.263089295834779
0.807691352420577 0.272513830541739
0.815392179341207 0.282441493315677
0.822454448374869 0.292833104331813
0.82885028806082 0.303647652779443
0.83455445702212 0.31484245871235
0.8395444435815 0.326373341486524
0.843800554604383 0.338194794120418
0.847305993218441 0.350260162889652
0.85004692510297 0.362521831447352
0.852012533086454 0.374931408743528
0.853195059836868 0.38743992000183
0.853589838476225 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.2 0.4
1.19960534694146 0.412558083945328
1.19842294527622 0.425066607028272
1.19645746138861 0.437476203979908
1.1937166521209 0.449737899946314
1.19021133416071 0.46180330376933
1.18595534135256 0.473624798963744
1.18096547010226 0.485155731637206
1.1752614130893 0.496350594611243
1.16886568154916 0.507165207016729
1.16180351643196 0.517556888655037
1.15410278878834 0.527484628436747
1.14579388977548 0.536909246233168
1.13690961071747 0.545793547501912
1.12748501369332 0.55410247007629
1.11755729316346 0.561803222539232
1.1071656291806 0.568865413635612
1.09635103276447 0.57526117221227
1.08515618405062 0.580965257212366
1.07362526385187 0.585955157289985
1.06180377929747 0.590211179651852
1.04973838423779 0.593716527775546
1.03747669512344 0.596457367697484
1.02506710308556 0.598422882609083
1.01255858295866 0.59960531554563
1.0000005 0.599999999999375
0.987442415068079 0.59960537833605
0.974933889029169 0.598423007942118
0.962524287163862 0.596457555078504
0.950262584345472 0.593716776465046
0.938197171759198 0.590211488668371
0.926375665924839 0.585955525413979
0.914844720776735 0.580965682991024
0.90364984354259 0.575261653965243
0.892835215147809 0.568865949461647
0.882443515854122 0.561803810323675
0.872515756820623 0.554103107499432
0.863091118251984 0.545794232048143
0.854206794772571 0.536909975200906
0.845897848636726 0.527485398949098
0.838197071354507 0.51755769767115
0.831134854278988 0.507166051343797
0.824739068665859 0.496351470917104
0.81903495567866 0.485156636463492
0.814045026773756 0.47362572873953
0.80978897485819 0.461804254825228
0.806283596571019 0.449738868528953
0.803542725994868 0.437477186266747
0.801577180059294 0.425067599142685
0.800394715851451 0.412559081971906
0.8000000000025 0.400001
0.800394590270612 0.387442914081564
0.801576929393224 0.374934385086767
0.803542351232828 0.362524778307867
0.80628309919202 0.350263068637568
0.809788356825152 0.338197647288113
0.814044290525766 0.326376130813883
0.819034104121343 0.314845173191209
0.824738105159913 0.303650281697026
0.831133782626918 0.292835637313018
0.83819589578562 0.282443920364015
0.845896573790442 0.27251614207879
0.854205425680108 0.263091482737992
0.863089660316509 0.254207137047964
0.872514215795922 0.245898167350705
0.882441897821896 0.238197365249256
0.892833526493673 0.231135122194644
0.903648090930868 0.224739309545084
0.914842911124163 0.219035168570816
0.926373806373267 0.214045210838659
0.938195269647402 0.209789129369422
0.950260647180194 0.206283720918796
0.962522322590185 0.203542819688447
0.974931904800343 0.201577242728912
0.987440419014923 0.20039474724978
0.9999985 0.200000000005625
1.01255658690487 0.200394558878521
1.02506511885548 0.201576866729807
1.03747473054789 0.203542257545388
1.04973644707002 0.206282974850297
1.06180187718259 0.209788202319865
1.07362340429661 0.214044106466675
1.08515437439379 0.219033891234842
1.09634928014794 0.224737864286165
1.1071639405211 0.231133514716539
1.11755567512536 0.238195601895927
1.12748347266225 0.245896255081278
1.13690815277514 0.254205083409271
1.14579252067573 0.263089295834779
1.15410151393435 0.272513830541739
1.16180234085498 0.282441493315677
1.16886460988864 0.292833104331813
1.1752604495746 0.303647652779443
1.1809646185359 0.31484245871235
1.18595460509528 0.326373341486524
1.19021071611816 0.338194794120418
1.19371615473222 0.350260162889652
1.19645708661675 0.362521831447352
1.19842269460023 0.374931408743528
1.19960522135064 0.38743992000183
1.19999999999 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.54641016151378 0.4
1.54601550845524 0.412558083945328
1.54483310679 0.425066607028272
1.54286762290238 0.437476203979908
1.54012681363468 0.449737899946314
1.53662149567448 0.46180330376933
1.53236550286634 0.473624798963744
1.52737563161604 0.485155731637206
1.52167157460308 0.496350594611243
1.51527584306293 0.507165207016729
1.50821367794573 0.517556888655037
1.50051295030212 0.527484628436747
1.49220405128926 0.536909246233168
1.48331977223124 0.545793547501912
1.4738951752071 0.55410247007629
1.46396745467724 0.561803222539232
1.45357579069437 0.568865413635612
1.44276119427825 0.57526117221227
1.43156634556439 0.580965257212366
1.42003542536564 0.585955157289985
1.40821394081125 0.590211179651852
1.39614854575156 0.593716527775546
1.38388685663722 0.596457367697484
1.37147726459933 0.598422882609083
1.35896874447243 0.59960531554563
1.34641066151378 0.599999999999375
1.33385257658185 0.59960537833605
1.32134405054294 0.598423007942118
1.30893444867764 0.596457555078504
1.29667274585925 0.593716776465046
1.28460733327297 0.590211488668371
1.27278582743861 0.585955525413979
1.26125488229051 0.580965682991024
1.25006000505637 0.575261653965243
1.23924537666158 0.568865949461647
1.2288536773679 0.561803810323675
1.2189259183344 0.554103107499432
1.20950127976576 0.545794232048143
1.20061695628635 0.536909975200906
1.1923080101505 0.527485398949098
1.18460723286828 0.51755769767115
1.17754501579276 0.507166051343797
1.17114923017963 0.496351470917104
1.16544511719244 0.485156636463492
1.16045518828753 0.47362572873953
1.15619913637197 0.461804254825228
1.15269375808479 0.449738868528953
1.14995288750864 0.437477186266747
1.14798734157307 0.425067599142685
1.14680487736523 0.412559081971906
1.14641016151628 0.400001
1.14680475178439 0.387442914081564
1.147987090907 0.374934385086767
1.1499525127466 0.362524778307867
1.1526932607058 0.350263068637568
1.15619851833893 0.338197647288113
1.16045445203954 0.326376130813883
1.16544426563512 0.314845173191209
1.17114826667369 0.303650281697026
1.17754394414069 0.292835637313018
1.1846060572994 0.282443920364015
1.19230673530422 0.27251614207879
1.20061558719388 0.263091482737992
1.20949982183028 0.254207137047964
1.2189243773097 0.245898167350705
1.22885205933567 0.238197365249256
1.23924368800745 0.231135122194644
1.25005825244464 0.224739309545084
1.26125307263794 0.219035168570816
1.27278396788704 0.214045210838659
1.28460543116118 0.209789129369422
1.29667080869397 0.206283720918796
1.30893248410396 0.203542819688447
1.32134206631412 0.201577242728912
1.3338505805287 0.20039474724978
1.34640866151378 0.200000000005625
1.35896674841865 0.200394558878521
1.37147528036925 0.201576866729807
1.38388489206167 0.203542257545388
1.3961466085838 0.206282974850297
1.40821203869636 0.209788202319865
1.42003356581039 0.214044106466675
1.43156453590756 0.219033891234842
1.44275944166171 0.224737864286165
1.45357410203488 0.231133514716539
1.46396583663913 0.238195601895927
1.47389363417602 0.245896255081278
1.48331831428892 0.254205083409271
1.49220268218951 0.263089295834779
1.50051167544813 0.272513830541739
1.50821250236876 0.282441493315677
1.51527477140242 0.292833104331813
1.52167061108837 0.303647652779443
1.52737478004967 0.31484245871235
1.53236476660905 0.326373341486524
1.53662087763193 0.338194794120418
1.54012631624599 0.350260162889652
1.54286724813052 0.362521831447352
1.544832856114 0.374931408743528
1.54601538286442 0.38743992000183
1.54641016150378 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.89282032302755 0.4
1.89242566996901 0.412558083945328
1.89124326830377 0.425066607028272
1.88927778441616 0.437476203979908
1.88653697514845 0.449737899946314
1.88303165718826 0.46180330376933
1.87877566438011 0.473624798963744
1.87378579312981 0.485155731637206
1.86808173611686 0.496350594611243
1.86168600457671 0.507165207016729
1.85462383945951 0.517556888655037
1.84692311181589 0.527484628436747
1.83861421280303 0.536909246233168
1.82972993374502 0.545793547501912
1.82030533672087 0.55410247007629
1.81037761619101 0.561803222539232
1.79998595220815 0.568865413635612
1.78917135579203 0.57526117221227
1.77797650707817 0.580965257212366
1.76644558687942 0.585955157289985
1.75462410232502 0.590211179651852
1.74255870726534 0.593716527775546
1.730297018151 0.596457367697484
1.71788742611311 0.598422882609083
1.70537890598621 0.59960531554563
1.69282082302755 0.599999999999375
1.68026273809563 0.59960537833605
1.66775421205672 0.598423007942118
1.65534461019141 0.596457555078504
1.64308290737302 0.593716776465046
1.63101749478675 0.590211488668371
1.61919598895239 0.585955525413979
1.60766504380429 0.580965682991024
1.59647016657014 0.575261653965243
1.58565553817536 0.568865949461647
1.57526383888167 0.561803810323675
1.56533607984817 0.554103107499432
1.55591144127953 0.545794232048143
1.54702711780012 0.536909975200906
1.53871817166428 0.527485398949098
1.53101739438206 0.51755769767115
1.52395517730654 0.507166051343797
1.51755939169341 0.496351470917104
1.51185527870621 0.485156636463492
1.50686534980131 0.47362572873953
1.50260929788574 0.461804254825228
1.49910391959857 0.449738868528953
1.49636304902242 0.437477186266747
1.49439750308685 0.425067599142685
1.493215038879 0.412559081971906
1.49282032303005 0.400001
1.49321491329816 0.387442914081564
1.49439725242078 0.374934385086767
1.49636267426038 0.362524778307867
1.49910342221957 0.350263068637568
1.5026086798527 0.338197647288113
1.50686461355332 0.326376130813883
1.51185442714889 0.314845173191209
1.51755842818746 0.303650281697026
1.52395410565447 0.292835637313018
1.53101621881317 0.282443920364015
1.53871689681799 0.27251614207879
1.54702574870766 0.263091482737992
1.55590998334406 0.254207137047964
1.56533453882347 0.245898167350705
1.57526222084945 0.238197365249256
1.58565384952122 0.231135122194644
1.59646841395842 0.224739309545084
1.60766323415171 0.219035168570816
1.61919412940082 0.214045210838659
1.63101559267495 0.209789129369422
1.64308097020775 0.206283720918796
1.65534264561774 0.203542819688447
1.66775222782789 0.201577242728912
1.68026074204247 0.20039474724978
1.69281882302755 0.200000000005625
1.70537690993242 0.200394558878521
1.71788544188303 0.201576866729807
1.73029505357544 0.203542257545388
1.74255677009758 0.206282974850297
1.75462220021014 0.209788202319865
1.76644372732416 0.214044106466675
1.77797469742134 0.219033891234842
1.78916960317549 0.224737864286165
1.79998426354865 0.231133514716539
1.81037599815291 0.238195601895927
1.8203037956898 0.245896255081278
1.8297284758027 0.254205083409271
1.83861284370328 0.263089295834779
1.8469218369619 0.272513830541739
1.85462266388253 0.282441493315677
1.8616849329162 0.292833104331813
1.86808077260215 0.303647652779443
1.87378494156345 0.31484245871235
1.87877492812283 0.326373341486524
1.88303103914571 0.338194794120418
1.88653647775977 0.350260162889652
1.8892774096443 0.362521831447352
1.89124301762778 0.374931408743528
1.8924255443782 0.38743992000183
1.89282032301755 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.23923048454133 0.4
2.23883583148279 0.412558083945328
2.23765342981755 0.425066607028272
2.23568794592993 0.437476203979908
2.23294713666223 0.449737899946314
2.22944181870203 0.46180330376933
2.22518582589389 0.473624798963744
2.22019595464359 0.485155731637206
2.21449189763063 0.496350594611243
2.20809616609048 0.507165207016729
2.20103400097329 0.517556888655037
2.19333327332967 0.527484628436747
2.18502437431681 0.536909246233168
2.17614009525879 0.545793547501912
2.16671549823465 0.55410247007629
2.15678777770479 0.561803222539232
2.14639611372192 0.568865413635612
2.1355815173058 0.57526117221227
2.12438666859194 0.580965257212366
2.11285574839319 0.585955157289985
2.1010342638388 0.590211179651852
2.08896886877912 0.593716527775546
2.07670717966477 0.596457367697484
2.06429758762688 0.598422882609083
2.05178906749998 0.59960531554563
2.03923098454133 0.599999999999375
2.02667289960941 0.59960537833605
2.0141643735705 0.598423007942118
2.00175477170519 0.596457555078504
1.9894930688868 0.593716776465046
1.97742765630052 0.590211488668371
1.96560615046617 0.585955525413979
1.95407520531806 0.580965682991024
1.94288032808392 0.575261653965243
1.93206569968914 0.568865949461647
1.92167400039545 0.561803810323675
1.91174624136195 0.554103107499432
1.90232160279331 0.545794232048143
1.8934372793139 0.536909975200906
1.88512833317805 0.527485398949098
1.87742755589583 0.51755769767115
1.87036533882031 0.507166051343797
1.86396955320719 0.496351470917104
1.85826544021999 0.485156636463492
1.85327551131508 0.47362572873953
1.84901945939952 0.461804254825228
1.84551408111235 0.449738868528953
1.84277321053619 0.437477186266747
1.84080766460062 0.425067599142685
1.83962520039278 0.412559081971906
1.83923048454383 0.400001
1.83962507481194 0.387442914081564
1.84080741393455 0.374934385086767
1.84277283577415 0.362524778307867
1.84551358373335 0.350263068637568
1.84901884136648 0.338197647288113
1.85327477506709 0.326376130813883
1.85826458866267 0.314845173191209
1.86396858970124 0.303650281697026
1.87036426716824 0.292835637313018
1.87742638032695 0.282443920364015
1.88512705833177 0.27251614207879
1.89343591022144 0.263091482737992
1.90232014485784 0.254207137047964
1.91174470033725 0.245898167350705
1.92167238236322 0.238197365249256
1.932064011035 0.231135122194644
1.94287857547219 0.224739309545084
1.95407339566549 0.219035168570816
1.96560429091459 0.214045210838659
1.97742575418873 0.209789129369422
1.98949113172152 0.206283720918796
2.00175280713151 0.203542819688447
2.01416238934167 0.201577242728912
2.02667090355625 0.20039474724978
2.03922898454133 0.200000000005625
2.0517870714462 0.200394558878521
2.0642956033968 0.201576866729807
2.07670521508922 0.203542257545388
2.08896693161135 0.206282974850297
2.10103236172391 0.209788202319865
2.11285388883794 0.214044106466675
2.12438485893511 0.219033891234842
2.13557976468926 0.224737864286165
2.14639442506243 0.231133514716539
2.15678615966668 0.238195601895927
2.16671395720357 0.245896255081278
2.17613863731647 0.254205083409271
2.18502300521706 0.263089295834779
2.19333199847568 0.272513830541739
2.20103282539631 0.282441493315677
2.20809509442997 0.292833104331813
2.21449093411592 0.303647652779443
2.22019510307722 0.31484245871235
2.2251850896366 0.326373341486524
2.22944120065948 0.338194794120418
2.23294663927354 0.350260162889652
2.23568757115807 0.362521831447352
2.23765317914156 0.374931408743528
2.23883570589197 0.38743992000183
2.23923048453133 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.5856406460551 0.4
2.58524599299657 0.412558083945328
2.58406359133132 0.425066607028272
2.58209810744371 0.437476203979908
2.579357298176 0.449737899946314
2.57585198021581 0.46180330376933
2.57159598740766 0.473624798963744
2.56660611615736 0.485155731637206
2.56090205914441 0.496350594611243
2.55450632760426 0.507165207016729
2.54744416248706 0.517556888655037
2.53974343484344 0.527484628436747
2.53143453583058 0.536909246233168
2.52255025677257 0.545793547501912
2.51312565974842 0.55410247007629
2.50319793921856 0.561803222539232
2.4928062752357 0.568865413635612
2.48199167881958 0.57526117221227
2.47079683010572 0.580965257212366
2.45926590990697 0.585955157289985
2.44744442535257 0.590211179651852
2.43537903029289 0.593716527775546
2.42311734117855 0.596457367697484
2.41070774914066 0.598422882609083
2.39819922901376 0.59960531554563
2.3856411460551 0.599999999999375
2.37308306112318 0.59960537833605
2.36057453508427 0.598423007942118
2.34816493321896 0.596457555078504
2.33590323040057 0.593716776465046
2.3238378178143 0.590211488668371
2.31201631197994 0.585955525413979
2.30048536683184 0.580965682991024
2.28929048959769 0.575261653965243
2.27847586120291 0.568865949461647
2.26808416190922 0.561803810323675
2.25815640287572 0.554103107499432
2.24873176430709 0.545794232048143
2.23984744082767 0.536909975200906
2.23153849469183 0.527485398949098
2.22383771740961 0.51755769767115
2.21677550033409 0.507166051343797
2.21037971472096 0.496351470917104
2.20467560173376 0.485156636463492
2.19968567282886 0.47362572873953
2.19542962091329 0.461804254825228
2.19192424262612 0.449738868528953
2.18918337204997 0.437477186266747
2.1872178261144 0.425067599142685
2.18603536190655 0.412559081971906
2.1856406460576 0.400001
2.18603523632571 0.387442914081564
2.18721757544833 0.374934385086767
2.18918299728793 0.362524778307867
2.19192374524712 0.350263068637568
2.19542900288025 0.338197647288113
2.19968493658087 0.326376130813883
2.20467475017645 0.314845173191209
2.21037875121502 0.303650281697026
2.21677442868202 0.292835637313018
2.22383654184072 0.282443920364015
2.23153721984554 0.27251614207879
2.23984607173521 0.263091482737992
2.24873030637161 0.254207137047964
2.25815486185102 0.245898167350705
2.268082543877 0.238197365249256
2.27847417254877 0.231135122194644
2.28928873698597 0.224739309545084
2.30048355717926 0.219035168570816
2.31201445242837 0.214045210838659
2.3238359157025 0.209789129369422
2.3359012932353 0.206283720918796
2.34816296864529 0.203542819688447
2.36057255085544 0.201577242728912
2.37308106507002 0.20039474724978
2.3856391460551 0.200000000005625
2.39819723295997 0.200394558878521
2.41070576491058 0.201576866729807
2.423115376603 0.203542257545388
2.43537709312513 0.206282974850297
2.44744252323769 0.209788202319865
2.45926405035171 0.214044106466675
2.47079502044889 0.219033891234842
2.48198992620304 0.224737864286165
2.49280458657621 0.231133514716539
2.50319632118046 0.238195601895927
2.51312411871735 0.245896255081278
2.52254879883025 0.254205083409271
2.53143316673083 0.263089295834779
2.53974215998945 0.272513830541739
2.54744298691008 0.282441493315677
2.55450525594375 0.292833104331813
2.5609010956297 0.303647652779443
2.566605264591 0.31484245871235
2.57159525115038 0.326373341486524
2.57585136217326 0.338194794120418
2.57935680078732 0.350260162889652
2.58209773267185 0.362521831447352
2.58406334065533 0.374931408743528
2.58524586740575 0.38743992000183
2.5856406460451 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.93205080756888 0.4
2.93165615451034 0.412558083945328
2.9304737528451 0.425066607028272
2.92850826895749 0.437476203979908
2.92576745968978 0.449737899946314
2.92226214172958 0.46180330376933
2.91800614892144 0.473624798963744
2.91301627767114 0.485155731637206
2.90731222065818 0.496350594611243
2.90091648911804 0.507165207016729
2.89385432400084 0.517556888655037
2.88615359635722 0.527484628436747
2.87784469734436 0.536909246233168
2.86896041828634 0.545793547501912
2.8595358212622 0.55410247007629
2.84960810073234 0.561803222539232
2.83921643674948 0.568865413635612
2.82840184033335 0.57526117221227
2.81720699161949 0.580965257212366
2.80567607142074 0.585955157289985
2.79385458686635 0.590211179651852
2.78178919180667 0.593716527775546
2.76952750269232 0.596457367697484
2.75711791065444 0.598422882609083
2.74460939052753 0.59960531554563
2.73205130756888 0.599999999999375
2.71949322263696 0.59960537833605
2.70698469659805 0.598423007942118
2.69457509473274 0.596457555078504
2.68231339191435 0.593716776465046
2.67024797932808 0.590211488668371
2.65842647349372 0.585955525413979
2.64689552834561 0.580965682991024
2.63570065111147 0.575261653965243
2.62488602271669 0.568865949461647
2.614494323423 0.561803810323675
2.6045665643895 0.554103107499432
2.59514192582086 0.545794232048143
2.58625760234145 0.536909975200906
2.5779486562056 0.527485398949098
2.57024787892338 0.51755769767115
2.56318566184787 0.507166051343797
2.55678987623474 0.496351470917104
2.55108576324754 0.485156636463492
2.54609583434263 0.47362572873953
2.54183978242707 0.461804254825228
2.5383344041399 0.449738868528953
2.53559353356375 0.437477186266747
2.53362798762817 0.425067599142685
2.53244552342033 0.412559081971906
2.53205080757138 0.400001
2.53244539783949 0.387442914081564
2.5336277369621 0.374934385086767
2.53559315880171 0.362524778307867
2.5383339067609 0.350263068637568
2.54183916439403 0.338197647288113
2.54609509809464 0.326376130813883
2.55108491169022 0.314845173191209
2.55678891272879 0.303650281697026
2.5631845901958 0.292835637313018
2.5702467033545 0.282443920364015
2.57794738135932 0.27251614207879
2.58625623324899 0.263091482737992
2.59514046788539 0.254207137047964
2.6045650233648 0.245898167350705
2.61449270539077 0.238197365249256
2.62488433406255 0.231135122194644
2.63569889849975 0.224739309545084
2.64689371869304 0.219035168570816
2.65842461394214 0.214045210838659
2.67024607721628 0.209789129369422
2.68231145474907 0.206283720918796
2.69457313015906 0.203542819688447
2.70698271236922 0.201577242728912
2.7194912265838 0.20039474724978
2.73204930756888 0.200000000005625
2.74460739447375 0.200394558878521
2.75711592642436 0.201576866729807
2.76952553811677 0.203542257545388
2.7817872546389 0.206282974850297
2.79385268475146 0.209788202319865
2.80567421186549 0.214044106466675
2.81720518196266 0.219033891234842
2.82840008771681 0.224737864286165
2.83921474808998 0.231133514716539
2.84960648269423 0.238195601895927
2.85953428023112 0.245896255081278
2.86895896034402 0.254205083409271
2.87784332824461 0.263089295834779
2.88615232150323 0.272513830541739
2.89385314842386 0.282441493315677
2.90091541745752 0.292833104331813
2.90731125714347 0.303647652779443
2.91301542610477 0.31484245871235
2.91800541266415 0.326373341486524
2.92226152368704 0.338194794120418
2.92576696230109 0.350260162889652
2.92850789418562 0.362521831447352
2.93047350216911 0.374931408743528
2.93165602891952 0.38743992000183
2.93205080755888 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.27846096908265 0.4
3.27806631602412 0.412558083945328
3.27688391435887 0.425066607028272
3.27491843047126 0.437476203979908
3.27217762120355 0.449737899946314
3.26867230324336 0.46180330376933
3.26441631043522 0.473624798963744
3.25942643918491 0.485155731637206
3.25372238217196 0.496350594611243
3.24732665063181 0.507165207016729
3.24026448551461 0.517556888655037
3.232563757871 0.527484628436747
3.22425485885814 0.536909246233168
3.21537057980012 0.545793547501912
3.20594598277597 0.55410247007629
3.19601826224611 0.561803222539232
3.18562659826325 0.568865413635612
3.17481200184713 0.57526117221227
3.16361715313327 0.580965257212366
3.15208623293452 0.585955157289985
3.14026474838013 0.590211179651852
3.12819935332044 0.593716527775546
3.1159376642061 0.596457367697484
3.10352807216821 0.598422882609083
3.09101955204131 0.59960531554563
3.07846146908265 0.599999999999375
3.06590338415073 0.59960537833605
3.05339485811182 0.598423007942118
3.04098525624652 0.596457555078504
3.02872355342812 0.593716776465046
3.01665814084185 0.590211488668371
3.00483663500749 0.585955525413979
2.99330568985939 0.580965682991024
2.98211081262524 0.575261653965243
2.97129618423046 0.568865949461647
2.96090448493677 0.561803810323675
2.95097672590328 0.554103107499432
2.94155208733464 0.545794232048143
2.93266776385522 0.536909975200906
2.92435881771938 0.527485398949098
2.91665804043716 0.51755769767115
2.90959582336164 0.507166051343797
2.90320003774851 0.496351470917104
2.89749592476131 0.485156636463492
2.89250599585641 0.47362572873953
2.88824994394084 0.461804254825228
2.88474456565367 0.449738868528953
2.88200369507752 0.437477186266747
2.88003814914195 0.425067599142685
2.8788556849341 0.412559081971906
2.87846096908515 0.400001
2.87885555935326 0.387442914081564
2.88003789847588 0.374934385086767
2.88200332031548 0.362524778307867
2.88474406827467 0.350263068637568
2.88824932590781 0.338197647288113
2.89250525960842 0.326376130813883
2.897495073204 0.314845173191209
2.90319907424257 0.303650281697026
2.90959475170957 0.292835637313018
2.91665686486827 0.282443920364015
2.92435754287309 0.27251614207879
2.93266639476276 0.263091482737992
2.94155062939916 0.254207137047964
2.95097518487858 0.245898167350705
2.96090286690455 0.238197365249256
2.97129449557633 0.231135122194644
2.98210906001352 0.224739309545084
2.99330388020682 0.219035168570816
3.00483477545592 0.214045210838659
3.01665623873005 0.209789129369422
3.02872161626285 0.206283720918796
3.04098329167284 0.203542819688447
3.053392873883 0.201577242728912
3.06590138809758 0.20039474724978
3.07845946908265 0.200000000005625
3.09101755598753 0.200394558878521
3.10352608793813 0.201576866729807
3.11593569963055 0.203542257545388
3.12819741615268 0.206282974850297
3.14026284626524 0.209788202319865
3.15208437337927 0.214044106466675
3.16361534347644 0.219033891234842
3.17481024923059 0.224737864286165
3.18562490960376 0.231133514716539
3.19601664420801 0.238195601895927
3.2059444417449 0.245896255081278
3.2153691218578 0.254205083409271
3.22425348975838 0.263089295834779
3.23256248301701 0.272513830541739
3.24026330993764 0.282441493315677
3.2473255789713 0.292833104331813
3.25372141865725 0.303647652779443
3.25942558761855 0.31484245871235
3.26441557417793 0.326373341486524
3.26867168520081 0.338194794120418
3.27217712381487 0.350260162889652
3.2749180556994 0.362521831447352
3.27688366368288 0.374931408743528
3.2780661904333 0.38743992000183
3.27846096907265 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.62487113059643 0.4
3.62447647753789 0.412558083945328
3.62329407587265 0.425066607028272
3.62132859198504 0.437476203979908
3.61858778271733 0.449737899946314
3.61508246475713 0.46180330376933
3.61082647194899 0.473624798963744
3.60583660069869 0.485155731637206
3.60013254368573 0.496350594611243
3.59373681214559 0.507165207016729
3.58667464702839 0.517556888655037
3.57897391938477 0.527484628436747
3.57066502037191 0.536909246233168
3.56178074131389 0.545793547501912
3.55235614428975 0.55410247007629
3.54242842375989 0.561803222539232
3.53203675977703 0.568865413635612
3.5212221633609 0.57526117221227
3.51002731464704 0.580965257212366
3.4984963944483 0.585955157289985
3.4866749098939 0.590211179651852
3.47460951483422 0.593716527775546
3.46234782571987 0.596457367697484
3.44993823368199 0.598422882609083
3.43742971355508 0.59960531554563
3.42487163059643 0.599999999999375
3.41231354566451 0.59960537833605
3.3998050196256 0.598423007942118
3.38739541776029 0.596457555078504
3.3751337149419 0.593716776465046
3.36306830235563 0.590211488668371
3.35124679652127 0.585955525413979
3.33971585137316 0.580965682991024
3.32852097413902 0.575261653965243
3.31770634574424 0.568865949461647
3.30731464645055 0.561803810323675
3.29738688741705 0.554103107499432
3.28796224884841 0.545794232048143
3.279077925369 0.536909975200906
3.27076897923315 0.527485398949098
3.26306820195094 0.51755769767115
3.25600598487542 0.507166051343797
3.24961019926229 0.496351470917104
3.24390608627509 0.485156636463492
3.23891615737018 0.47362572873953
3.23466010545462 0.461804254825228
3.23115472716745 0.449738868528953
3.2284138565913 0.437477186266747
3.22644831065572 0.425067599142685
3.22526584644788 0.412559081971906
3.22487113059893 0.400001
3.22526572086704 0.387442914081564
3.22644805998965 0.374934385086767
3.22841348182926 0.362524778307867
3.23115422978845 0.350263068637568
3.23465948742158 0.338197647288113
3.23891542112219 0.326376130813883
3.24390523471777 0.314845173191209
3.24960923575634 0.303650281697026
3.25600491322335 0.292835637313018
3.26306702638205 0.282443920364015
3.27076770438687 0.27251614207879
3.27907655627654 0.263091482737992
3.28796079091294 0.254207137047964
3.29738534639235 0.245898167350705
3.30731302841832 0.238197365249256
3.3177046570901 0.231135122194644
3.3285192215273 0.224739309545084
3.33971404172059 0.219035168570816
3.3512449369697 0.214045210838659
3.36306640024383 0.209789129369422
3.37513177777662 0.206283720918796
3.38739345318661 0.203542819688447
3.39980303539677 0.201577242728912
3.41231154961135 0.20039474724978
3.42486963059643 0.200000000005625
3.4374277175013 0.200394558878521
3.44993624945191 0.201576866729807
3.46234586114432 0.203542257545388
3.47460757766645 0.206282974850297
3.48667300777901 0.209788202319865
3.49849453489304 0.214044106466675
3.51002550499021 0.219033891234842
3.52122041074436 0.224737864286165
3.53203507111753 0.231133514716539
3.54242680572179 0.238195601895927
3.55235460325867 0.245896255081278
3.56177928337157 0.254205083409271
3.57066365127216 0.263089295834779
3.57897264453078 0.272513830541739
3.58667347145141 0.282441493315677
3.59373574048507 0.292833104331813
3.60013158017102 0.303647652779443
3.60583574913232 0.31484245871235
3.6108257356917 0.326373341486524
3.61508184671459 0.338194794120418
3.61858728532864 0.350260162889652
3.62132821721317 0.362521831447352
3.62329382519666 0.374931408743528
3.62447635194707 0.38743992000183
3.62487113058643 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 0.4
3.97088663905167 0.412558083945328
3.96970423738642 0.425066607028272
3.96773875349881 0.437476203979908
3.96499794423111 0.449737899946314
3.96149262627091 0.46180330376933
3.95723663346277 0.473624798963744
3.95224676221246 0.485155731637206
3.94654270519951 0.496350594611243
3.94014697365936 0.507165207016729
3.93308480854216 0.517556888655037
3.92538408089855 0.527484628436747
3.91707518188569 0.536909246233168
3.90819090282767 0.545793547501912
3.89876630580352 0.55410247007629
3.88883858527366 0.561803222539232
3.8784469212908 0.568865413635612
3.86763232487468 0.57526117221227
3.85643747616082 0.580965257212366
3.84490655596207 0.585955157289985
3.83308507140768 0.590211179651852
3.82101967634799 0.593716527775546
3.80875798723365 0.596457367697484
3.79634839519576 0.598422882609083
3.78383987506886 0.59960531554563
3.7712817921102 0.599999999999375
3.75872370717828 0.59960537833605
3.74621518113937 0.598423007942118
3.73380557927407 0.596457555078504
3.72154387645568 0.593716776465046
3.7094784638694 0.590211488668371
3.69765695803504 0.585955525413979
3.68612601288694 0.580965682991024
3.67493113565279 0.575261653965243
3.66411650725801 0.568865949461647
3.65372480796433 0.561803810323675
3.64379704893083 0.554103107499432
3.63437241036219 0.545794232048143
3.62548808688277 0.536909975200906
3.61717914074693 0.527485398949098
3.60947836346471 0.51755769767115
3.60241614638919 0.507166051343797
3.59602036077606 0.496351470917104
3.59031624778886 0.485156636463492
3.58532631888396 0.47362572873953
3.58107026696839 0.461804254825228
3.57756488868122 0.449738868528953
3.57482401810507 0.437477186266747
3.5728584721695 0.425067599142685
3.57167600796165 0.412559081971906
3.5712812921127 0.400001
3.57167588238082 0.387442914081564
3.57285822150343 0.374934385086767
3.57482364334303 0.362524778307867
3.57756439130222 0.350263068637568
3.58106964893536 0.338197647288113
3.58532558263597 0.326376130813883
3.59031539623155 0.314845173191209
3.59601939727012 0.303650281697026
3.60241507473712 0.292835637313018
3.60947718789582 0.282443920364015
3.61717786590065 0.27251614207879
3.62548671779031 0.263091482737992
3.63437095242671 0.254207137047964
3.64379550790613 0.245898167350705
3.6537231899321 0.238197365249256
3.66411481860388 0.231135122194644
3.67492938304107 0.224739309545084
3.68612420323437 0.219035168570816
3.69765509848347 0.214045210838659
3.70947656175761 0.209789129369422
3.7215419392904 0.206283720918796
3.73380361470039 0.203542819688447
3.74621319691055 0.201577242728912
3.75872171112513 0.20039474724978
3.7712797921102 0.200000000005625
3.78383787901508 0.200394558878521
3.79634641096568 0.201576866729807
3.8087560226581 0.203542257545388
3.82101773918023 0.206282974850297
3.83308316929279 0.209788202319865
3.84490469640682 0.214044106466675
3.85643566650399 0.219033891234842
3.86763057225814 0.224737864286165
3.87844523263131 0.231133514716539
3.88883696723556 0.238195601895927
3.89876476477245 0.245896255081278
3.90818944488535 0.254205083409271
3.91707381278593 0.263089295834779
3.92538280604456 0.272513830541739
3.93308363296519 0.282441493315677
3.94014590199885 0.292833104331813
3.9465417416848 0.303647652779443
3.9522459106461 0.31484245871235
3.95723589720548 0.326373341486524
3.96149200822836 0.338194794120418
3.96499744684242 0.350260162889652
3.96773837872695 0.362521831447352
3.96970398671043 0.374931408743528
3.97088651346085 0.38743992000183
3.9712812921002 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 0.4
4.31729680056544 0.412558083945328
4.3161143989002 0.425066607028272
4.31414891501259 0.437476203979908
4.31140810574488 0.449737899946314
4.30790278778469 0.46180330376933
4.30364679497654 0.473624798963744
4.29865692372624 0.485155731637206
4.29295286671328 0.496350594611243
4.28655713517314 0.507165207016729
4.27949497005594 0.517556888655037
4.27179424241232 0.527484628436747
4.26348534339946 0.536909246233168
4.25460106434144 0.545793547501912
4.2451764673173 0.55410247007629
4.23524874678744 0.561803222539232
4.22485708280458 0.568865413635612
4.21404248638845 0.57526117221227
4.20284763767459 0.580965257212366
4.19131671747585 0.585955157289985
4.17949523292145 0.590211179651852
4.16742983786177 0.593716527775546
4.15516814874742 0.596457367697484
4.14275855670954 0.598422882609083
4.13025003658263 0.59960531554563
4.11769195362398 0.599999999999375
4.10513386869206 0.59960537833605
4.09262534265315 0.598423007942118
4.08021574078784 0.596457555078504
4.06795403796945 0.593716776465046
4.05588862538318 0.590211488668371
4.04406711954882 0.585955525413979
4.03253617440071 0.580965682991024
4.02134129716657 0.575261653965243
4.01052666877179 0.568865949461647
4.0001349694781 0.561803810323675
3.9902072104446 0.554103107499432
3.98078257187596 0.545794232048143
3.97189824839655 0.536909975200906
3.96358930226071 0.527485398949098
3.95588852497849 0.51755769767115
3.94882630790297 0.507166051343797
3.94243052228984 0.496351470917104
3.93672640930264 0.485156636463492
3.93173648039774 0.47362572873953
3.92748042848217 0.461804254825228
3.923975050195 0.449738868528953
3.92123417961885 0.437477186266747
3.91926863368327 0.425067599142685
3.91808616947543 0.412559081971906
3.91769145362648 0.400001
3.91808604389459 0.387442914081564
3.9192683830172 0.374934385086767
3.92123380485681 0.362524778307867
3.923974552816 0.350263068637568
3.92747981044913 0.338197647288113
3.93173574414975 0.326376130813883
3.93672555774532 0.314845173191209
3.94242955878389 0.303650281697026
3.9488252362509 0.292835637313018
3.9558873494096 0.282443920364015
3.96358802741442 0.27251614207879
3.97189687930409 0.263091482737992
3.98078111394049 0.254207137047964
3.9902056694199 0.245898167350705
4.00013335144588 0.238197365249256
4.01052498011765 0.231135122194644
4.02133954455485 0.224739309545084
4.03253436474814 0.219035168570816
4.04406525999725 0.214045210838659
4.05588672327138 0.209789129369422
4.06795210080417 0.206283720918796
4.08021377621416 0.203542819688447
4.09262335842432 0.201577242728912
4.1051318726389 0.20039474724978
4.11768995362398 0.200000000005625
4.13024804052885 0.200394558878521
4.14275657247946 0.201576866729807
4.15516618417187 0.203542257545388
4.167427900694 0.206282974850297
4.17949333080657 0.209788202319865
4.19131485792059 0.214044106466675
4.20284582801776 0.219033891234842
4.21404073377191 0.224737864286165
4.22485539414508 0.231133514716539
4.23524712874934 0.238195601895927
4.24517492628623 0.245896255081278
4.25459960639912 0.254205083409271
4.26348397429971 0.263089295834779
4.27179296755833 0.272513830541739
4.27949379447896 0.282441493315677
4.28655606351262 0.292833104331813
4.29295190319857 0.303647652779443
4.29865607215987 0.31484245871235
4.30364605871925 0.326373341486524
4.30790216974214 0.338194794120418
4.3114076083562 0.350260162889652
4.31414854024072 0.362521831447352
4.31611414822421 0.374931408743528
4.31729667497462 0.38743992000183
4.31769145361398 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.66410161513775 0.4
4.66370696207922 0.412558083945328
4.66252456041398 0.425066607028272
4.66055907652636 0.437476203979908
4.65781826725866 0.449737899946314
4.65431294929846 0.46180330376933
4.65005695649032 0.473624798963744
4.64506708524002 0.485155731637206
4.63936302822706 0.496350594611243
4.63296729668691 0.507165207016729
4.62590513156971 0.517556888655037
4.6182044039261 0.527484628436747
4.60989550491324 0.536909246233168
4.60101122585522 0.545793547501912
4.59158662883108 0.55410247007629
4.58165890830121 0.561803222539232
4.57126724431835 0.568865413635612
4.56045264790223 0.57526117221227
4.54925779918837 0.580965257212366
4.53772687898962 0.585955157289985
4.52590539443523 0.590211179651852
4.51383999937554 0.593716527775546
4.5015783102612 0.596457367697484
4.48916871822331 0.598422882609083
4.47666019809641 0.59960531554563
4.46410211513775 0.599999999999375
4.45154403020583 0.59960537833605
4.43903550416692 0.598423007942118
4.42662590230162 0.596457555078504
4.41436419948323 0.593716776465046
4.40229878689695 0.590211488668371
4.39047728106259 0.585955525413979
4.37894633591449 0.580965682991024
4.36775145868034 0.575261653965243
4.35693683028556 0.568865949461647
4.34654513099188 0.561803810323675
4.33661737195838 0.554103107499432
4.32719273338974 0.545794232048143
4.31830840991033 0.536909975200906
4.30999946377448 0.527485398949098
4.30229868649226 0.51755769767115
4.29523646941674 0.507166051343797
4.28884068380361 0.496351470917104
4.28313657081641 0.485156636463492
4.27814664191151 0.47362572873953
4.27389058999594 0.461804254825228
4.27038521170877 0.449738868528953
4.26764434113262 0.437477186266747
4.26567879519705 0.425067599142685
4.26449633098921 0.412559081971906
4.26410161514025 0.400001
4.26449620540837 0.387442914081564
4.26567854453098 0.374934385086767
4.26764396637058 0.362524778307867
4.27038471432977 0.350263068637568
4.27388997196291 0.338197647288113
4.27814590566352 0.326376130813883
4.2831357192591 0.314845173191209
4.28883972029767 0.303650281697026
4.29523539776467 0.292835637313018
4.30229751092337 0.282443920364015
4.3099981889282 0.27251614207879
4.31830704081786 0.263091482737992
4.32719127545426 0.254207137047964
4.33661583093368 0.245898167350705
4.34654351295965 0.238197365249256
4.35693514163143 0.231135122194644
4.36774970606862 0.224739309545084
4.37894452626192 0.219035168570816
4.39047542151102 0.214045210838659
4.40229688478516 0.209789129369422
4.41436226231795 0.206283720918796
4.42662393772794 0.203542819688447
4.4390335199381 0.201577242728912
4.45154203415268 0.20039474724978
4.46410011513775 0.200000000005625
4.47665820204263 0.200394558878521
4.48916673399323 0.201576866729807
4.50157634568565 0.203542257545388
4.51383806220778 0.206282974850297
4.52590349232034 0.209788202319865
4.53772501943437 0.214044106466675
4.54925598953154 0.219033891234842
4.56045089528569 0.224737864286165
4.57126555565886 0.231133514716539
4.58165729026311 0.238195601895927
4.5915850878 0.245896255081278
4.6010097679129 0.254205083409271
4.60989413581349 0.263089295834779
4.61820312907211 0.272513830541739
4.62590395599274 0.282441493315677
4.6329662250264 0.292833104331813
4.63936206471235 0.303647652779443
4.64506623367365 0.31484245871235
4.65005622023303 0.326373341486524
4.65431233125591 0.338194794120418
4.65781776986997 0.350260162889652
4.6605587017545 0.362521831447352
4.66252430973798 0.374931408743528
4.6637068364884 0.38743992000183
4.66410161512775 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.01051177665153 0.4
5.01011712359299 0.412558083945328
5.00893472192775 0.425066607028272
5.00696923804014 0.437476203979908
5.00422842877243 0.449737899946314
5.00072311081224 0.46180330376933
4.99646711800409 0.473624798963744
4.99147724675379 0.485155731637206
4.98577318974084 0.496350594611243
4.97937745820069 0.507165207016729
4.97231529308349 0.517556888655037
4.96461456543987 0.527484628436747
4.95630566642701 0.536909246233168
4.947421387369 0.545793547501912
4.93799679034485 0.55410247007629
4.92806906981499 0.561803222539232
4.91767740583213 0.568865413635612
4.90686280941601 0.57526117221227
4.89566796070215 0.580965257212366
4.8841370405034 0.585955157289985
4.872315555949 0.590211179651852
4.86025016088932 0.593716527775546
4.84798847177498 0.596457367697484
4.83557887973709 0.598422882609083
4.82307035961019 0.59960531554563
4.81051227665153 0.599999999999375
4.79795419171961 0.59960537833605
4.7854456656807 0.598423007942118
4.77303606381539 0.596457555078504
4.760774360997 0.593716776465046
4.74870894841073 0.590211488668371
4.73688744257637 0.585955525413979
4.72535649742827 0.580965682991024
4.71416162019412 0.575261653965243
4.70334699179934 0.568865949461647
4.69295529250565 0.561803810323675
4.68302753347215 0.554103107499432
4.67360289490351 0.545794232048143
4.6647185714241 0.536909975200906
4.65640962528826 0.527485398949098
4.64870884800604 0.51755769767115
4.64164663093052 0.507166051343797
4.63525084531739 0.496351470917104
4.62954673233019 0.485156636463492
4.62455680342529 0.47362572873953
4.62030075150972 0.461804254825228
4.61679537322255 0.449738868528953
4.6140545026464 0.437477186266747
4.61208895671083 0.425067599142685
4.61090649250298 0.412559081971906
4.61051177665403 0.400001
4.61090636692214 0.387442914081564
4.61208870604476 0.374934385086767
4.61405412788436 0.362524778307867
4.61679487584355 0.350263068637568
4.62030013347668 0.338197647288113
4.6245560671773 0.326376130813883
4.62954588077287 0.314845173191209
4.63524988181144 0.303650281697026
4.64164555927845 0.292835637313018
4.64870767243715 0.282443920364015
4.65640835044197 0.27251614207879
4.66471720233164 0.263091482737992
4.67360143696804 0.254207137047964
4.68302599244745 0.245898167350705
4.69295367447343 0.238197365249256
4.7033453031452 0.231135122194644
4.7141598675824 0.224739309545084
4.72535468777569 0.219035168570816
4.7368855830248 0.214045210838659
4.74870704629893 0.209789129369422
4.76077242383172 0.206283720918796
4.77303409924172 0.203542819688447
4.78544368145187 0.201577242728912
4.79795219566645 0.20039474724978
4.81051027665153 0.200000000005625
4.8230683635564 0.200394558878521
4.83557689550701 0.201576866729807
4.84798650719942 0.203542257545388
4.86024822372156 0.206282974850297
4.87231365383412 0.209788202319865
4.88413518094814 0.214044106466675
4.89566615104532 0.219033891234842
4.90686105679947 0.224737864286165
4.91767571717263 0.231133514716539
4.92806745177689 0.238195601895927
4.93799524931378 0.245896255081278
4.94741992942668 0.254205083409271
4.95630429732726 0.263089295834779
4.96461329058588 0.272513830541739
4.97231411750651 0.282441493315677
4.97937638654018 0.292833104331813
4.98577222622613 0.303647652779443
4.99147639518743 0.31484245871235
4.99646638174681 0.326373341486524
5.00072249276969 0.338194794120418
5.00422793138375 0.350260162889652
5.00696886326828 0.362521831447352
5.00893447125176 0.374931408743528
5.01011699800217 0.38743992000183
5.01051177664153 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.35692193816531 0.4
5.35652728510677 0.412558083945328
5.35534488344153 0.425066607028272
5.35337939955391 0.437476203979908
5.35063859028621 0.449737899946314
5.34713327232601 0.46180330376933
5.34287727951787 0.473624798963744
5.33788740826757 0.485155731637206
5.33218335125461 0.496350594611243
5.32578761971446 0.507165207016729
5.31872545459727 0.517556888655037
5.31102472695365 0.527484628436747
5.30271582794079 0.536909246233168
5.29383154888277 0.545793547501912
5.28440695185863 0.55410247007629
5.27447923132877 0.561803222539232
5.2640875673459 0.568865413635612
5.25327297092978 0.57526117221227
5.24207812221592 0.580965257212366
5.23054720201717 0.585955157289985
5.21872571746278 0.590211179651852
5.20666032240309 0.593716527775546
5.19439863328875 0.596457367697484
5.18198904125086 0.598422882609083
5.16948052112396 0.59960531554563
5.15692243816531 0.599999999999375
5.14436435323338 0.59960537833605
5.13185582719448 0.598423007942118
5.11944622532917 0.596457555078504
5.10718452251078 0.593716776465046
5.0951191099245 0.590211488668371
5.08329760409014 0.585955525413979
5.07176665894204 0.580965682991024
5.0605717817079 0.575261653965243
5.04975715331312 0.568865949461647
5.03936545401943 0.561803810323675
5.02943769498593 0.554103107499432
5.02001305641729 0.545794232048143
5.01112873293788 0.536909975200906
5.00281978680203 0.527485398949098
4.99511900951981 0.51755769767115
4.98805679244429 0.507166051343797
4.98166100683117 0.496351470917104
4.97595689384397 0.485156636463492
4.97096696493906 0.47362572873953
4.9667109130235 0.461804254825228
4.96320553473633 0.449738868528953
4.96046466416017 0.437477186266747
4.9584991182246 0.425067599142685
4.95731665401676 0.412559081971906
4.95692193816781 0.400001
4.95731652843592 0.387442914081564
4.95849886755853 0.374934385086767
4.96046428939813 0.362524778307867
4.96320503735733 0.350263068637568
4.96671029499046 0.338197647288113
4.97096622869107 0.326376130813883
4.97595604228665 0.314845173191209
4.98166004332522 0.303650281697026
4.98805572079222 0.292835637313018
4.99511783395093 0.282443920364015
5.00281851195575 0.27251614207879
5.01112736384541 0.263091482737992
5.02001159848181 0.254207137047964
5.02943615396123 0.245898167350705
5.0393638359872 0.238197365249256
5.04975546465898 0.231135122194644
5.06057002909617 0.224739309545084
5.07176484928947 0.219035168570816
5.08329574453857 0.214045210838659
5.09511720781271 0.209789129369422
5.1071825853455 0.206283720918796
5.11944426075549 0.203542819688447
5.13185384296565 0.201577242728912
5.14436235718023 0.20039474724978
5.15692043816531 0.200000000005625
5.16947852507018 0.200394558878521
5.18198705702078 0.201576866729807
5.1943966687132 0.203542257545388
5.20665838523533 0.206282974850297
5.21872381534789 0.209788202319865
5.23054534246192 0.214044106466675
5.24207631255909 0.219033891234842
5.25327121831324 0.224737864286165
5.26408587868641 0.231133514716539
5.27447761329066 0.238195601895927
5.28440541082755 0.245896255081278
5.29383009094045 0.254205083409271
5.30271445884104 0.263089295834779
5.31102345209966 0.272513830541739
5.31872427902029 0.282441493315677
5.32578654805395 0.292833104331813
5.3321823877399 0.303647652779443
5.3378865567012 0.31484245871235
5.34287654326058 0.326373341486524
5.34713265428346 0.338194794120418
5.35063809289752 0.350260162889652
5.35337902478205 0.362521831447352
5.35534463276554 0.374931408743528
5.35652715951595 0.38743992000183
5.35692193815531 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.70333209967908 0.4
5.70293744662055 0.412558083945328
5.7017550449553 0.425066607028272
5.69978956106769 0.437476203979908
5.69704875179998 0.449737899946314
5.69354343383979 0.46180330376933
5.68928744103164 0.473624798963744
5.68429756978134 0.485155731637206
5.67859351276839 0.496350594611243
5.67219778122824 0.507165207016729
5.66513561611104 0.517556888655037
5.65743488846742 0.527484628436747
5.64912598945456 0.536909246233168
5.64024171039655 0.545793547501912
5.6308171133724 0.55410247007629
5.62088939284254 0.561803222539232
5.61049772885968 0.568865413635612
5.59968313244356 0.57526117221227
5.5884882837297 0.580965257212366
5.57695736353095 0.585955157289985
5.56513587897655 0.590211179651852
5.55307048391687 0.593716527775546
5.54080879480253 0.596457367697484
5.52839920276464 0.598422882609083
5.51589068263774 0.59960531554563
5.50333259967908 0.599999999999375
5.49077451474716 0.59960537833605
5.47826598870825 0.598423007942118
5.46585638684294 0.596457555078504
5.45359468402455 0.593716776465046
5.44152927143828 0.590211488668371
5.42970776560392 0.585955525413979
5.41817682045582 0.580965682991024
5.40698194322167 0.575261653965243
5.39616731482689 0.568865949461647
5.3857756155332 0.561803810323675
5.3758478564997 0.554103107499432
5.36642321793107 0.545794232048143
5.35753889445165 0.536909975200906
5.34922994831581 0.527485398949098
5.34152917103359 0.51755769767115
5.33446695395807 0.507166051343797
5.32807116834494 0.496351470917104
5.32236705535774 0.485156636463492
5.31737712645284 0.47362572873953
5.31312107453727 0.461804254825228
5.3096156962501 0.449738868528953
5.30687482567395 0.437477186266747
5.30490927973838 0.425067599142685
5.30372681553053 0.412559081971906
5.30333209968158 0.400001
5.30372668994969 0.387442914081564
5.30490902907231 0.374934385086767
5.30687445091191 0.362524778307867
5.3096151988711 0.350263068637568
5.31312045650423 0.338197647288113
5.31737639020485 0.326376130813883
5.32236620380043 0.314845173191209
5.32807020483899 0.303650281697026
5.334465882306 0.292835637313018
5.3415279954647 0.282443920364015
5.34922867346952 0.27251614207879
5.35753752535919 0.263091482737992
5.36642175999559 0.254207137047964
5.375846315475 0.245898167350705
5.38577399750098 0.238197365249256
5.39616562617275 0.231135122194644
5.40698019060995 0.224739309545084
5.41817501080324 0.219035168570816
5.42970590605235 0.214045210838659
5.44152736932648 0.209789129369422
5.45359274685928 0.206283720918796
5.46585442226927 0.203542819688447
5.47826400447942 0.201577242728912
5.490772518694 0.20039474724978
5.50333059967908 0.200000000005625
5.51588868658395 0.200394558878521
5.52839721853456 0.201576866729807
5.54080683022698 0.203542257545388
5.55306854674911 0.206282974850297
5.56513397686167 0.209788202319865
5.57695550397569 0.214044106466675
5.58848647407287 0.219033891234842
5.59968137982702 0.224737864286165
5.61049604020018 0.231133514716539
5.62088777480444 0.238195601895927
5.63081557234133 0.245896255081278
5.64024025245423 0.254205083409271
5.64912462035481 0.263089295834779
5.65743361361343 0.272513830541739
5.66513444053406 0.282441493315677
5.67219670956773 0.292833104331813
5.67859254925368 0.303647652779443
5.68429671821498 0.31484245871235
5.68928670477436 0.326373341486524
5.69354281579724 0.338194794120418
5.6970482544113 0.350260162889652
5.69978918629583 0.362521831447352
5.70175479427931 0.374931408743528
5.70293732102972 0.38743992000183
5.70333209966908 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.04974226119286 0.4
6.04934760813432 0.412558083945328
6.04816520646908 0.425066607028272
6.04619972258146 0.437476203979908
6.04345891331376 0.449737899946314
6.03995359535356 0.46180330376933
6.03569760254542 0.473624798963744
6.03070773129512 0.485155731637206
6.02500367428216 0.496350594611243
6.01860794274201 0.507165207016729
6.01154577762482 0.517556888655037
6.0038450499812 0.527484628436747
5.99553615096834 0.536909246233168
5.98665187191032 0.545793547501912
5.97722727488618 0.55410247007629
5.96729955435632 0.561803222539232
5.95690789037346 0.568865413635612
5.94609329395733 0.57526117221227
5.93489844524347 0.580965257212366
5.92336752504472 0.585955157289985
5.91154604049033 0.590211179651852
5.89948064543065 0.593716527775546
5.8872189563163 0.596457367697484
5.87480936427841 0.598422882609083
5.86230084415151 0.59960531554563
5.84974276119286 0.599999999999375
5.83718467626093 0.59960537833605
5.82467615022203 0.598423007942118
5.81226654835672 0.596457555078504
5.80000484553833 0.593716776465046
5.78793943295206 0.590211488668371
5.7761179271177 0.585955525413979
5.76458698196959 0.580965682991024
5.75339210473545 0.575261653965243
5.74257747634067 0.568865949461647
5.73218577704698 0.561803810323675
5.72225801801348 0.554103107499432
5.71283337944484 0.545794232048143
5.70394905596543 0.536909975200906
5.69564010982958 0.527485398949098
5.68793933254736 0.51755769767115
5.68087711547185 0.507166051343797
5.67448132985872 0.496351470917104
5.66877721687152 0.485156636463492
5.66378728796661 0.47362572873953
5.65953123605105 0.461804254825228
5.65602585776388 0.449738868528953
5.65328498718772 0.437477186266747
5.65131944125215 0.425067599142685
5.65013697704431 0.412559081971906
5.64974226119536 0.400001
5.65013685146347 0.387442914081564
5.65131919058608 0.374934385086767
5.65328461242568 0.362524778307867
5.65602536038488 0.350263068637568
5.65953061801801 0.338197647288113
5.66378655171862 0.326376130813883
5.6687763653142 0.314845173191209
5.67448036635277 0.303650281697026
5.68087604381977 0.292835637313018
5.68793815697848 0.282443920364015
5.6956388349833 0.27251614207879
5.70394768687297 0.263091482737992
5.71283192150937 0.254207137047964
5.72225647698878 0.245898167350705
5.73218415901475 0.238197365249256
5.74257578768653 0.231135122194644
5.75339035212373 0.224739309545084
5.76458517231702 0.219035168570816
5.77611606756612 0.214045210838659
5.78793753084026 0.209789129369422
5.80000290837305 0.206283720918796
5.81226458378304 0.203542819688447
5.8246741659932 0.201577242728912
5.83718268020778 0.20039474724978
5.84974076119286 0.200000000005625
5.86229884809773 0.200394558878521
5.87480738004833 0.201576866729807
5.88721699174075 0.203542257545388
5.89947870826288 0.206282974850297
5.91154413837544 0.209788202319865
5.92336566548947 0.214044106466675
5.93489663558664 0.219033891234842
5.94609154134079 0.224737864286165
5.95690620171396 0.231133514716539
5.96729793631821 0.238195601895927
5.9772257338551 0.245896255081278
5.986650413968 0.254205083409271
5.99553478186859 0.263089295834779
6.00384377512721 0.272513830541739
6.01154460204784 0.282441493315677
6.0186068710815 0.292833104331813
6.02500271076745 0.303647652779443
6.03070687972875 0.31484245871235
6.03569686628813 0.326373341486524
6.03995297731101 0.338194794120418
6.04345841592507 0.350260162889652
6.0461993478096 0.362521831447352
6.04816495579309 0.374931408743528
6.0493474825435 0.38743992000183
6.04974226118286 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.39615242270663 0.4
6.3957577696481 0.412558083945328
6.39457536798285 0.425066607028272
6.39260988409524 0.437476203979908
6.38986907482753 0.449737899946314
6.38636375686734 0.46180330376933
6.38210776405919 0.473624798963744
6.37711789280889 0.485155731637206
6.37141383579594 0.496350594611243
6.36501810425579 0.507165207016729
6.35795593913859 0.517556888655037
6.35025521149497 0.527484628436747
6.34194631248211 0.536909246233168
6.3330620334241 0.545793547501912
6.32363743639995 0.55410247007629
6.31370971587009 0.561803222539232
6.30331805188723 0.568865413635612
6.29250345547111 0.57526117221227
6.28130860675725 0.580965257212366
6.2697776865585 0.585955157289985
6.2579562020041 0.590211179651852
6.24589080694442 0.593716527775546
6.23362911783008 0.596457367697484
6.22121952579219 0.598422882609083
6.20871100566529 0.59960531554563
6.19615292270663 0.599999999999375
6.18359483777471 0.59960537833605
6.1710863117358 0.598423007942118
6.15867670987049 0.596457555078504
6.1464150070521 0.593716776465046
6.13434959446583 0.590211488668371
6.12252808863147 0.585955525413979
6.11099714348337 0.580965682991024
6.09980226624922 0.575261653965243
6.08898763785444 0.568865949461647
6.07859593856075 0.561803810323675
6.06866817952726 0.554103107499432
6.05924354095862 0.545794232048143
6.0503592174792 0.536909975200906
6.04205027134336 0.527485398949098
6.03434949406114 0.51755769767115
6.02728727698562 0.507166051343797
6.02089149137249 0.496351470917104
6.01518737838529 0.485156636463492
6.01019744948039 0.47362572873953
6.00594139756482 0.461804254825228
6.00243601927765 0.449738868528953
5.9996951487015 0.437477186266747
5.99772960276593 0.425067599142685
5.99654713855808 0.412559081971906
5.99615242270913 0.400001
5.99654701297724 0.387442914081564
5.99772935209986 0.374934385086767
5.99969477393946 0.362524778307867
6.00243552189865 0.350263068637568
6.00594077953178 0.338197647288113
6.0101967132324 0.326376130813883
6.01518652682798 0.314845173191209
6.02089052786654 0.303650281697026
6.02728620533355 0.292835637313018
6.03434831849225 0.282443920364015
6.04204899649707 0.27251614207879
6.05035784838674 0.263091482737992
6.05924208302314 0.254207137047964
6.06866663850255 0.245898167350705
6.07859432052853 0.238197365249256
6.08898594920031 0.231135122194644
6.0998005136375 0.224739309545084
6.11099533383079 0.219035168570816
6.1225262290799 0.214045210838659
6.13434769235403 0.209789129369422
6.14641306988683 0.206283720918796
6.15867474529682 0.203542819688447
6.17108432750697 0.201577242728912
6.18359284172156 0.20039474724978
6.19615092270663 0.200000000005625
6.20870900961151 0.200394558878521
6.22121754156211 0.201576866729807
6.23362715325453 0.203542257545388
6.24588886977666 0.206282974850297
6.25795429988922 0.209788202319865
6.26977582700325 0.214044106466675
6.28130679710042 0.219033891234842
6.29250170285457 0.224737864286165
6.30331636322774 0.231133514716539
6.31370809783199 0.238195601895927
6.32363589536888 0.245896255081278
6.33306057548178 0.254205083409271
6.34194494338236 0.263089295834779
6.35025393664098 0.272513830541739
6.35795476356161 0.282441493315677
6.36501703259528 0.292833104331813
6.37141287228123 0.303647652779443
6.37711704124253 0.31484245871235
6.38210702780191 0.326373341486524
6.38636313882479 0.338194794120418
6.38986857743885 0.350260162889652
6.39260950932338 0.362521831447352
6.39457511730686 0.374931408743528
6.39575764405728 0.38743992000183
6.39615242269663 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.74256258422041 0.4
6.74216793116187 0.412558083945328
6.74098552949663 0.425066607028272
6.73902004560902 0.437476203979908
6.73627923634131 0.449737899946314
6.73277391838111 0.46180330376933
6.72851792557297 0.473624798963744
6.72352805432267 0.485155731637206
6.71782399730971 0.496350594611243
6.71142826576957 0.507165207016729
6.70436610065237 0.517556888655037
6.69666537300875 0.527484628436747
6.68835647399589 0.536909246233168
6.67947219493787 0.545793547501912
6.67004759791373 0.55410247007629
6.66011987738387 0.561803222539232
6.64972821340101 0.568865413635612
6.63891361698488 0.57526117221227
6.62771876827102 0.580965257212366
6.61618784807227 0.585955157289985
6.60436636351788 0.590211179651852
6.5923009684582 0.593716527775546
6.58003927934385 0.596457367697484
6.56762968730596 0.598422882609083
6.55512116717906 0.59960531554563
6.54256308422041 0.599999999999375
6.53000499928849 0.59960537833605
6.51749647324958 0.598423007942118
6.50508687138427 0.596457555078504
6.49282516856588 0.593716776465046
6.48075975597961 0.590211488668371
6.46893825014525 0.585955525413979
6.45740730499714 0.580965682991024
6.446212427763 0.575261653965243
6.43539779936822 0.568865949461647
6.42500610007453 0.561803810323675
6.41507834104103 0.554103107499432
6.40565370247239 0.545794232048143
6.39676937899298 0.536909975200906
6.38846043285713 0.527485398949098
6.38075965557491 0.51755769767115
6.3736974384994 0.507166051343797
6.36730165288627 0.496351470917104
6.36159753989907 0.485156636463492
6.35660761099416 0.47362572873953
6.3523515590786 0.461804254825228
6.34884618079143 0.449738868528953
6.34610531021528 0.437477186266747
6.3441397642797 0.425067599142685
6.34295730007186 0.412559081971906
6.34256258422291 0.400001
6.34295717449102 0.387442914081564
6.34413951361363 0.374934385086767
6.34610493545324 0.362524778307867
6.34884568341243 0.350263068637568
6.35235094104556 0.338197647288113
6.35660687474617 0.326376130813883
6.36159668834175 0.314845173191209
6.36730068938032 0.303650281697026
6.37369636684733 0.292835637313018
6.38075848000603 0.282443920364015
6.38845915801085 0.27251614207879
6.39676800990052 0.263091482737992
6.40565224453692 0.254207137047964
6.41507680001633 0.245898167350705
6.4250044820423 0.238197365249256
6.43539611071408 0.231135122194644
6.44621067515128 0.224739309545084
6.45740549534457 0.219035168570816
6.46893639059367 0.214045210838659
6.48075785386781 0.209789129369422
6.4928232314006 0.206283720918796
6.50508490681059 0.203542819688447
6.51749448902075 0.201577242728912
6.53000300323533 0.20039474724978
6.54256108422041 0.200000000005625
6.55511917112528 0.200394558878521
6.56762770307589 0.201576866729807
6.5800373147683 0.203542257545388
6.59229903129043 0.206282974850297
6.60436446140299 0.209788202319865
6.61618598851702 0.214044106466675
6.62771695861419 0.219033891234842
6.63891186436834 0.224737864286165
6.64972652474151 0.231133514716539
6.66011825934577 0.238195601895927
6.67004605688265 0.245896255081278
6.67947073699555 0.254205083409271
6.68835510489614 0.263089295834779
6.69666409815476 0.272513830541739
6.70436492507539 0.282441493315677
6.71142719410905 0.292833104331813
6.717823033795 0.303647652779443
6.7235272027563 0.31484245871235
6.72851718931568 0.326373341486524
6.73277330033857 0.338194794120418
6.73627873895262 0.350260162889652
6.73901967083715 0.362521831447352
6.74098527882064 0.374931408743528
6.74216780557105 0.38743992000183
6.74256258421041 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
7.08897274573418 0.4
7.08857809267565 0.412558083945328
7.0873956910104 0.425066607028272
7.08543020712279 0.437476203979908
7.08268939785508 0.449737899946314
7.07918407989489 0.46180330376933
7.07492808708675 0.473624798963744
7.06993821583644 0.485155731637206
7.06423415882349 0.496350594611243
7.05783842728334 0.507165207016729
7.05077626216614 0.517556888655037
7.04307553452252 0.527484628436747
7.03476663550967 0.536909246233168
7.02588235645165 0.545793547501912
7.0164577594275 0.55410247007629
7.00653003889764 0.561803222539232
6.99613837491478 0.568865413635612
6.98532377849866 0.57526117221227
6.9741289297848 0.580965257212366
6.96259800958605 0.585955157289985
6.95077652503165 0.590211179651852
6.93871112997197 0.593716527775546
6.92644944085763 0.596457367697484
6.91403984881974 0.598422882609083
6.90153132869284 0.59960531554563
6.88897324573418 0.599999999999375
6.87641516080226 0.59960537833605
6.86390663476335 0.598423007942118
6.85149703289805 0.596457555078504
6.83923533007965 0.593716776465046
6.82716991749338 0.590211488668371
6.81534841165902 0.585955525413979
6.80381746651092 0.580965682991024
6.79262258927677 0.575261653965243
6.78180796088199 0.568865949461647
6.7714162615883 0.561803810323675
6.76148850255481 0.554103107499432
6.75206386398617 0.545794232048143
6.74317954050675 0.536909975200906
6.73487059437091 0.527485398949098
6.72716981708869 0.51755769767115
6.72010760001317 0.507166051343797
6.71371181440004 0.496351470917104
6.70800770141284 0.485156636463492
6.70301777250794 0.47362572873953
6.69876172059237 0.461804254825228
6.6952563423052 0.449738868528953
6.69251547172905 0.437477186266747
6.69054992579348 0.425067599142685
6.68936746158563 0.412559081971906
6.68897274573668 0.400001
6.68936733600479 0.387442914081564
6.69054967512741 0.374934385086767
6.69251509696701 0.362524778307867
6.6952558449262 0.350263068637568
6.69876110255934 0.338197647288113
6.70301703625995 0.326376130813883
6.70800684985553 0.314845173191209
6.7137108508941 0.303650281697026
6.7201065283611 0.292835637313018
6.7271686415198 0.282443920364015
6.73486931952462 0.27251614207879
6.74317817141429 0.263091482737992
6.75206240605069 0.254207137047964
6.7614869615301 0.245898167350705
6.77141464355608 0.238197365249256
6.78180627222786 0.231135122194644
6.79262083666505 0.224739309545084
6.80381565685835 0.219035168570816
6.81534655210745 0.214045210838659
6.82716801538158 0.209789129369422
6.83923339291438 0.206283720918796
6.85149506832437 0.203542819688447
6.86390465053453 0.201577242728912
6.87641316474911 0.20039474724978
6.88897124573418 0.200000000005625
6.90152933263906 0.200394558878521
6.91403786458966 0.201576866729807
6.92644747628208 0.203542257545388
6.93870919280421 0.206282974850297
6.95077462291677 0.209788202319865
6.9625961500308 0.214044106466675
6.97412712012797 0.219033891234842
6.98532202588212 0.224737864286165
6.99613668625529 0.231133514716539
7.00652842085954 0.238195601895927
7.01645621839643 0.245896255081278
7.02588089850933 0.254205083409271
7.03476526640991 0.263089295834779
7.04307425966854 0.272513830541739
7.05077508658916 0.282441493315677
7.05783735562283 0.292833104331813
7.06423319530878 0.303647652779443
7.06993736427008 0.31484245871235
7.07492735082946 0.326373341486524
7.07918346185234 0.338194794120418
7.0826889004664 0.350260162889652
7.08542983235093 0.362521831447352
7.08739544033441 0.374931408743528
7.08857796708483 0.38743992000183
7.08897274572418 0.399998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.680384757729337 0.7
0.679990104670801 0.712558083945328
0.678807703005558 0.725066607028272
0.676842219117945 0.737476203979908
0.674101409850239 0.749737899946314
0.670596091890043 0.76180330376933
0.6663400990819 0.773624798963744
0.661350227831597 0.785155731637206
0.655646170818641 0.796350594611243
0.649250439278495 0.807165207016729
0.642188274161296 0.817556888655037
0.634487546517679 0.827484628436747
0.62617864750482 0.836909246233169
0.617294368446802 0.845793547501912
0.607869771422658 0.85410247007629
0.597942050892798 0.861803222539232
0.587550386909935 0.868865413635612
0.576735790493812 0.87526117221227
0.565540941779952 0.880965257212366
0.554010021581204 0.885955157289985
0.542188537026809 0.890211179651852
0.530123141967126 0.893716527775546
0.517861452852781 0.896457367697484
0.505451860814894 0.898422882609083
0.492943340687993 0.89960531554563
0.480385257729337 0.899999999999375
0.467827172797415 0.89960537833605
0.455318646758506 0.898423007942118
0.442909044893199 0.896457555078504
0.430647342074809 0.893716776465046
0.418581929488535 0.890211488668371
0.406760423654176 0.885955525413979
0.395229478506072 0.880965682991024
0.384034601271927 0.875261653965243
0.373219972877146 0.868865949461648
0.362828273583458 0.861803810323675
0.35290051454996 0.854103107499432
0.343475875981321 0.845794232048143
0.334591552501908 0.836909975200906
0.326282606366063 0.827485398949098
0.318581829083844 0.81755769767115
0.311519612008325 0.807166051343797
0.305123826395196 0.796351470917104
0.299419713407997 0.785156636463492
0.294429784503093 0.773625728739531
0.290173732587527 0.761804254825228
0.286668354300356 0.749738868528953
0.283927483724205 0.737477186266747
0.281961937788631 0.725067599142685
0.280779473580788 0.712559081971906
0.280384757731837 0.700001
0.280779347999949 0.687442914081564
0.281961687122561 0.674934385086767
0.283927108962165 0.662524778307867
0.286667856921357 0.650263068637568
0.290173114554489 0.638197647288113
0.294429048255103 0.626376130813883
0.29941886185068 0.614845173191209
0.30512286288925 0.603650281697026
0.311518540356255 0.592835637313018
0.318580653514957 0.582443920364015
0.326281331519779 0.57251614207879
0.334590183409445 0.563091482737992
0.343474418045846 0.554207137047964
0.352898973525259 0.545898167350705
0.362826655551233 0.538197365249257
0.37321828422301 0.531135122194644
0.384032848660205 0.524739309545084
0.3952276688535 0.519035168570816
0.406758564102603 0.514045210838659
0.418580027376739 0.509789129369422
0.430645404909531 0.506283720918796
0.442907080319522 0.503542819688447
0.45531666252968 0.501577242728912
0.46782517674426 0.50039474724978
0.480383257729337 0.500000000005625
0.49294134463421 0.500394558878521
0.505449876584815 0.501576866729807
0.517859488277231 0.503542257545388
0.530121204799361 0.506282974850297
0.542186634911923 0.509788202319865
0.55400816202595 0.514044106466675
0.565539132123122 0.519033891234842
0.576734037877272 0.524737864286165
0.587548698250441 0.531133514716539
0.597940432854694 0.538195601895927
0.607868230391583 0.545896255081278
0.617292910504482 0.554205083409271
0.626177278405068 0.563089295834779
0.63448627166369 0.572513830541739
0.642187098584319 0.582441493315677
0.649249367617981 0.592833104331813
0.655645207303932 0.603647652779443
0.661349376265233 0.61484245871235
0.666339362824613 0.626373341486524
0.670595473847495 0.638194794120418
0.674100912461553 0.650260162889652
0.676841844346082 0.662521831447352
0.678807452329566 0.674931408743528
0.679989979079981 0.68743992000183
0.680384757719337 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.02679491924311 0.7
1.02640026618458 0.712558083945328
1.02521786451933 0.725066607028272
1.02325238063172 0.737476203979908
1.02051157136401 0.749737899946314
1.01700625340382 0.76180330376933
1.01275026059568 0.773624798963744
1.00776038934537 0.785155731637206
1.00205633233242 0.796350594611243
0.99566060079227 0.807165207016729
0.988598435675071 0.817556888655037
0.980897708031455 0.827484628436747
0.972588809018595 0.836909246233169
0.963704529960578 0.845793547501912
0.954279932936433 0.85410247007629
0.944352212406573 0.861803222539232
0.933960548423711 0.868865413635612
0.923145952007587 0.87526117221227
0.911951103293728 0.880965257212366
0.90042018309498 0.885955157289985
0.888598698540585 0.890211179651852
0.876533303480901 0.893716527775546
0.864271614366557 0.896457367697484
0.851862022328669 0.898422882609083
0.839353502201769 0.89960531554563
0.826795419243112 0.899999999999375
0.814237334311191 0.89960537833605
0.801728808272282 0.898423007942118
0.789319206406975 0.896457555078504
0.777057503588584 0.893716776465046
0.764992091002311 0.890211488668371
0.753170585167952 0.885955525413979
0.741639640019847 0.880965682991024
0.730444762785703 0.875261653965243
0.719630134390922 0.868865949461648
0.709238435097234 0.861803810323675
0.699310676063735 0.854103107499432
0.689886037495096 0.845794232048143
0.681001714015683 0.836909975200906
0.672692767879838 0.827485398949098
0.664991990597619 0.81755769767115
0.6579297735221 0.807166051343797
0.651533987908972 0.796351470917104
0.645829874921772 0.785156636463492
0.640839946016868 0.773625728739531
0.636583894101302 0.761804254825228
0.633078515814132 0.749738868528953
0.63033764523798 0.737477186266747
0.628372099302407 0.725067599142685
0.627189635094563 0.712559081971906
0.626794919245612 0.700001
0.627189509513724 0.687442914081564
0.628371848636337 0.674934385086767
0.63033727047594 0.662524778307867
0.633078018435132 0.650263068637568
0.636583276068265 0.638197647288113
0.640839209768879 0.626376130813883
0.645829023364456 0.614845173191209
0.651533024403026 0.603650281697026
0.65792870187003 0.592835637313018
0.664990815028732 0.582443920364015
0.672691493033554 0.57251614207879
0.681000344923221 0.563091482737992
0.689884579559621 0.554207137047964
0.699309135039035 0.545898167350705
0.709236817065008 0.538197365249257
0.719628445736785 0.531135122194644
0.730443010173981 0.524739309545084
0.741637830367275 0.519035168570816
0.753168725616379 0.514045210838659
0.764990188890514 0.509789129369422
0.777055566423306 0.506283720918796
0.789317241833298 0.503542819688447
0.801726824043455 0.501577242728912
0.814235338258035 0.50039474724978
0.826793419243112 0.500000000005625
0.839351506147985 0.500394558878521
0.85186003809859 0.501576866729807
0.864269649791006 0.503542257545388
0.876531366313137 0.506282974850297
0.888596796425698 0.509788202319865
0.900418323539726 0.514044106466675
0.911949293636898 0.519033891234842
0.923144199391048 0.524737864286165
0.933958859764216 0.531133514716539
0.94435059436847 0.538195601895927
0.954278391905358 0.545896255081278
0.963703072018257 0.554205083409271
0.972587439918843 0.563089295834779
0.980896433177465 0.572513830541739
0.988597260098095 0.582441493315677
0.995659529131757 0.592833104331813
1.00205536881771 0.603647652779443
1.00775953777901 0.61484245871235
1.01274952433839 0.626373341486524
1.01700563536127 0.638194794120418
1.02051107397533 0.650260162889652
1.02325200585986 0.662521831447352
1.02521761384334 0.674931408743528
1.02640014059376 0.68743992000183
1.02679491923311 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.37320508075689 0.7
1.37281042769835 0.712558083945328
1.37162802603311 0.725066607028272
1.3696625421455 0.737476203979908
1.36692173287779 0.749737899946314
1.36341641491759 0.76180330376933
1.35916042210945 0.773624798963744
1.35417055085915 0.785155731637206
1.34846649384619 0.796350594611243
1.34207076230605 0.807165207016729
1.33500859718885 0.817556888655037
1.32730786954523 0.827484628436747
1.31899897053237 0.836909246233169
1.31011469147435 0.845793547501912
1.30069009445021 0.85410247007629
1.29076237392035 0.861803222539232
1.28037070993749 0.868865413635612
1.26955611352136 0.87526117221227
1.2583612648075 0.880965257212366
1.24683034460875 0.885955157289985
1.23500886005436 0.890211179651852
1.22294346499468 0.893716527775546
1.21068177588033 0.896457367697484
1.19827218384244 0.898422882609083
1.18576366371554 0.89960531554563
1.17320558075689 0.899999999999375
1.16064749582497 0.89960537833605
1.14813896978606 0.898423007942118
1.13572936792075 0.896457555078504
1.12346766510236 0.893716776465046
1.11140225251609 0.890211488668371
1.09958074668173 0.885955525413979
1.08804980153362 0.880965682991024
1.07685492429948 0.875261653965243
1.0660402959047 0.868865949461648
1.05564859661101 0.861803810323675
1.04572083757751 0.854103107499432
1.03629619900887 0.845794232048143
1.02741187552946 0.836909975200906
1.01910292939361 0.827485398949098
1.01140215211139 0.81755769767115
1.00433993503588 0.807166051343797
0.997944149422747 0.796351470917104
0.992240036435547 0.785156636463492
0.987250107530644 0.773625728739531
0.982994055615078 0.761804254825228
0.979488677327907 0.749738868528953
0.976747806751756 0.737477186266747
0.974782260816182 0.725067599142685
0.973599796608339 0.712559081971906
0.973205080759388 0.700001
0.973599671027499 0.687442914081564
0.974782010150112 0.674934385086767
0.976747431989716 0.662524778307867
0.979488179948908 0.650263068637568
0.98299343758204 0.638197647288113
0.987249371282654 0.626376130813883
0.992239184878231 0.614845173191209
0.997943185916801 0.603650281697026
1.00433886338381 0.592835637313018
1.01140097654251 0.582443920364015
1.01910165454733 0.57251614207879
1.027410506437 0.563091482737992
1.0362947410734 0.554207137047964
1.04571929655281 0.545898167350705
1.05564697857878 0.538197365249257
1.06603860725056 0.531135122194644
1.07685317168776 0.524739309545084
1.08804799188105 0.519035168570816
1.09957888713015 0.514045210838659
1.11140035040429 0.509789129369422
1.12346572793708 0.506283720918796
1.13572740334707 0.503542819688447
1.14813698555723 0.501577242728912
1.16064549977181 0.50039474724978
1.17320358075689 0.500000000005625
1.18576166766176 0.500394558878521
1.19827019961237 0.501576866729807
1.21067981130478 0.503542257545388
1.22294152782691 0.506282974850297
1.23500695793947 0.509788202319865
1.2468284850535 0.514044106466675
1.25835945515067 0.519033891234842
1.26955436090482 0.524737864286165
1.28036902127799 0.531133514716539
1.29076075588225 0.538195601895927
1.30068855341913 0.545896255081278
1.31011323353203 0.554205083409271
1.31899760143262 0.563089295834779
1.32730659469124 0.572513830541739
1.33500742161187 0.582441493315677
1.34206969064553 0.592833104331813
1.34846553033148 0.603647652779443
1.35416969929278 0.61484245871235
1.35915968585216 0.626373341486524
1.36341579687505 0.638194794120418
1.3669212354891 0.650260162889652
1.36966216737363 0.662521831447352
1.37162777535712 0.674931408743528
1.37281030210753 0.68743992000183
1.37320508074689 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.71961524227066 0.7
1.71922058921213 0.712558083945328
1.71803818754688 0.725066607028272
1.71607270365927 0.737476203979908
1.71333189439156 0.749737899946314
1.70982657643137 0.76180330376933
1.70557058362323 0.773624798963744
1.70058071237292 0.785155731637206
1.69487665535997 0.796350594611243
1.68848092381982 0.807165207016729
1.68141875870262 0.817556888655037
1.67371803105901 0.827484628436747
1.66540913204615 0.836909246233169
1.65652485298813 0.845793547501912
1.64710025596398 0.85410247007629
1.63717253543412 0.861803222539232
1.62678087145126 0.868865413635612
1.61596627503514 0.87526117221227
1.60477142632128 0.880965257212366
1.59324050612253 0.885955157289985
1.58141902156814 0.890211179651852
1.56935362650845 0.893716527775546
1.55709193739411 0.896457367697484
1.54468234535622 0.898422882609083
1.53217382522932 0.89960531554563
1.51961574227066 0.899999999999375
1.50705765733874 0.89960537833605
1.49454913129983 0.898423007942118
1.48213952943453 0.896457555078504
1.46987782661613 0.893716776465046
1.45781241402986 0.890211488668371
1.4459909081955 0.885955525413979
1.4344599630474 0.880965682991024
1.42326508581325 0.875261653965243
1.41245045741847 0.868865949461648
1.40205875812478 0.861803810323675
1.39213099909129 0.854103107499432
1.38270636052265 0.845794232048143
1.37382203704323 0.836909975200906
1.36551309090739 0.827485398949098
1.35781231362517 0.81755769767115
1.35075009654965 0.807166051343797
1.34435431093652 0.796351470917104
1.33865019794932 0.785156636463492
1.33366026904442 0.773625728739531
1.32940421712885 0.761804254825228
1.32589883884168 0.749738868528953
1.32315796826553 0.737477186266747
1.32119242232996 0.725067599142685
1.32000995812211 0.712559081971906
1.31961524227316 0.700001
1.32000983254127 0.687442914081564
1.32119217166389 0.674934385086767
1.32315759350349 0.662524778307867
1.32589834146268 0.650263068637568
1.32940359909582 0.638197647288113
1.33365953279643 0.626376130813883
1.33864934639201 0.614845173191209
1.34435334743058 0.603650281697026
1.35074902489758 0.592835637313018
1.35781113805628 0.582443920364015
1.36551181606111 0.57251614207879
1.37382066795077 0.563091482737992
1.38270490258717 0.554207137047964
1.39212945806659 0.545898167350705
1.40205714009256 0.538197365249257
1.41244876876434 0.531135122194644
1.42326333320153 0.524739309545084
1.43445815339483 0.519035168570816
1.44598904864393 0.514045210838659
1.45781051191807 0.509789129369422
1.46987588945086 0.506283720918796
1.48213756486085 0.503542819688447
1.49454714707101 0.501577242728912
1.50705566128559 0.50039474724978
1.51961374227066 0.500000000005625
1.53217182917554 0.500394558878521
1.54468036112614 0.501576866729807
1.55708997281856 0.503542257545388
1.56935168934069 0.506282974850297
1.58141711945325 0.509788202319865
1.59323864656728 0.514044106466675
1.60476961666445 0.519033891234842
1.6159645224186 0.524737864286165
1.62677918279177 0.531133514716539
1.63717091739602 0.538195601895927
1.64709871493291 0.545896255081278
1.65652339504581 0.554205083409271
1.66540776294639 0.563089295834779
1.67371675620502 0.572513830541739
1.68141758312565 0.582441493315677
1.68847985215931 0.592833104331813
1.69487569184526 0.603647652779443
1.70057986080656 0.61484245871235
1.70556984736594 0.626373341486524
1.70982595838882 0.638194794120418
1.71333139700288 0.650260162889652
1.71607232888741 0.662521831447352
1.71803793687089 0.674931408743528
1.71922046362131 0.68743992000183
1.71961524226066 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.06602540378444 0.7
2.0656307507259 0.712558083945328
2.06444834906066 0.725066607028272
2.06248286517305 0.737476203979908
2.05974205590534 0.749737899946314
2.05623673794515 0.76180330376933
2.051980745137 0.773624798963744
2.0469908738867 0.785155731637206
2.04128681687374 0.796350594611243
2.0348910853336 0.807165207016729
2.0278289202164 0.817556888655037
2.02012819257278 0.827484628436747
2.01181929355992 0.836909246233169
2.0029350145019 0.845793547501912
1.99351041747776 0.85410247007629
1.9835826969479 0.861803222539232
1.97319103296504 0.868865413635612
1.96237643654891 0.87526117221227
1.95118158783505 0.880965257212366
1.93965066763631 0.885955157289985
1.92782918308191 0.890211179651852
1.91576378802223 0.893716527775546
1.90350209890788 0.896457367697484
1.89109250687 0.898422882609083
1.87858398674309 0.89960531554563
1.86602590378444 0.899999999999375
1.85346781885252 0.89960537833605
1.84095929281361 0.898423007942118
1.8285496909483 0.896457555078504
1.81628798812991 0.893716776465046
1.80422257554364 0.890211488668371
1.79240106970928 0.885955525413979
1.78087012456117 0.880965682991024
1.76967524732703 0.875261653965243
1.75886061893225 0.868865949461648
1.74846891963856 0.861803810323675
1.73854116060506 0.854103107499432
1.72911652203642 0.845794232048143
1.72023219855701 0.836909975200906
1.71192325242116 0.827485398949098
1.70422247513895 0.81755769767115
1.69716025806343 0.807166051343797
1.6907644724503 0.796351470917104
1.6850603594631 0.785156636463492
1.6800704305582 0.773625728739531
1.67581437864263 0.761804254825228
1.67230900035546 0.749738868528953
1.66956812977931 0.737477186266747
1.66760258384373 0.725067599142685
1.66642011963589 0.712559081971906
1.66602540378694 0.700001
1.66641999405505 0.687442914081564
1.66760233317766 0.674934385086767
1.66956775501727 0.662524778307867
1.67230850297646 0.650263068637568
1.67581376060959 0.638197647288113
1.68006969431021 0.626376130813883
1.68505950790578 0.614845173191209
1.69076350894435 0.603650281697026
1.69715918641136 0.592835637313018
1.70422129957006 0.582443920364015
1.71192197757488 0.57251614207879
1.72023082946455 0.563091482737992
1.72911506410095 0.554207137047964
1.73853961958036 0.545898167350705
1.74846730160634 0.538197365249257
1.75885893027811 0.531135122194644
1.76967349471531 0.524739309545084
1.7808683149086 0.519035168570816
1.79239921015771 0.514045210838659
1.80422067343184 0.509789129369422
1.81628605096463 0.506283720918796
1.82854772637462 0.503542819688447
1.84095730858478 0.501577242728912
1.85346582279936 0.50039474724978
1.86602390378444 0.500000000005625
1.87858199068931 0.500394558878521
1.89109052263992 0.501576866729807
1.90350013433233 0.503542257545388
1.91576185085446 0.506282974850297
1.92782728096702 0.509788202319865
1.93964880808105 0.514044106466675
1.95117977817822 0.519033891234842
1.96237468393237 0.524737864286165
1.97318934430554 0.531133514716539
1.9835810789098 0.538195601895927
1.99350887644668 0.545896255081278
2.00293355655958 0.554205083409271
2.01181792446017 0.563089295834779
2.02012691771879 0.572513830541739
2.02782774463942 0.582441493315677
2.03489001367308 0.592833104331813
2.04128585335903 0.603647652779443
2.04699002232033 0.61484245871235
2.05198000887971 0.626373341486524
2.0562361199026 0.638194794120418
2.05974155851666 0.650260162889652
2.06248249040118 0.662521831447352
2.06444809838467 0.674931408743528
2.06563062513508 0.68743992000183
2.06602540377444 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.41243556529821 0.7
2.41204091223968 0.712558083945328
2.41085851057444 0.725066607028272
2.40889302668682 0.737476203979908
2.40615221741912 0.749737899946314
2.40264689945892 0.76180330376933
2.39839090665078 0.773624798963744
2.39340103540047 0.785155731637206
2.38769697838752 0.796350594611243
2.38130124684737 0.807165207016729
2.37423908173017 0.817556888655037
2.36653835408656 0.827484628436747
2.3582294550737 0.836909246233169
2.34934517601568 0.845793547501912
2.33992057899153 0.85410247007629
2.32999285846167 0.861803222539232
2.31960119447881 0.868865413635612
2.30878659806269 0.87526117221227
2.29759174934883 0.880965257212366
2.28606082915008 0.885955157289985
2.27423934459569 0.890211179651852
2.262173949536 0.893716527775546
2.24991226042166 0.896457367697484
2.23750266838377 0.898422882609083
2.22499414825687 0.89960531554563
2.21243606529821 0.899999999999375
2.19987798036629 0.89960537833605
2.18736945432738 0.898423007942118
2.17495985246208 0.896457555078504
2.16269814964369 0.893716776465046
2.15063273705741 0.890211488668371
2.13881123122305 0.885955525413979
2.12728028607495 0.880965682991024
2.1160854088408 0.875261653965243
2.10527078044602 0.868865949461648
2.09487908115234 0.861803810323675
2.08495132211884 0.854103107499432
2.0755266835502 0.845794232048143
2.06664236007079 0.836909975200906
2.05833341393494 0.827485398949098
2.05063263665272 0.81755769767115
2.0435704195772 0.807166051343797
2.03717463396407 0.796351470917104
2.03147052097687 0.785156636463492
2.02648059207197 0.773625728739531
2.0222245401564 0.761804254825228
2.01871916186923 0.749738868528953
2.01597829129308 0.737477186266747
2.01401274535751 0.725067599142685
2.01283028114967 0.712559081971906
2.01243556530071 0.700001
2.01283015556883 0.687442914081564
2.01401249469144 0.674934385086767
2.01597791653104 0.662524778307867
2.01871866449023 0.650263068637568
2.02222392212337 0.638197647288113
2.02647985582398 0.626376130813883
2.03146966941956 0.614845173191209
2.03717367045813 0.603650281697026
2.04356934792513 0.592835637313018
2.05063146108383 0.582443920364015
2.05833213908866 0.57251614207879
2.06664099097832 0.563091482737992
2.07552522561472 0.554207137047964
2.08494978109414 0.545898167350705
2.09487746312011 0.538197365249257
2.10526909179189 0.531135122194644
2.11608365622908 0.524739309545084
2.12727847642238 0.519035168570816
2.13880937167148 0.514045210838659
2.15063083494562 0.509789129369422
2.16269621247841 0.506283720918796
2.1749578878884 0.503542819688447
2.18736747009856 0.501577242728912
2.19987598431314 0.50039474724978
2.21243406529821 0.500000000005625
2.22499215220309 0.500394558878521
2.23750068415369 0.501576866729807
2.24991029584611 0.503542257545388
2.26217201236824 0.506282974850297
2.2742374424808 0.509788202319865
2.28605896959483 0.514044106466675
2.297589939692 0.519033891234842
2.30878484544615 0.524737864286165
2.31959950581932 0.531133514716539
2.32999124042357 0.538195601895927
2.33991903796046 0.545896255081278
2.34934371807336 0.554205083409271
2.35822808597394 0.563089295834779
2.36653707923257 0.572513830541739
2.3742379061532 0.582441493315677
2.38130017518686 0.592833104331813
2.38769601487281 0.603647652779443
2.39340018383411 0.61484245871235
2.39839017039349 0.626373341486524
2.40264628141637 0.638194794120418
2.40615172003043 0.650260162889652
2.40889265191496 0.662521831447352
2.41085825989844 0.674931408743528
2.41204078664886 0.68743992000183
2.41243556528821 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.75884572681199 0.7
2.75845107375345 0.712558083945328
2.75726867208821 0.725066607028272
2.7553031882006 0.737476203979908
2.75256237893289 0.749737899946314
2.7490570609727 0.76180330376933
2.74480106816455 0.773624798963744
2.73981119691425 0.785155731637206
2.73410713990129 0.796350594611243
2.72771140836115 0.807165207016729
2.72064924324395 0.817556888655037
2.71294851560033 0.827484628436747
2.70463961658747 0.836909246233169
2.69575533752945 0.845793547501912
2.68633074050531 0.85410247007629
2.67640301997545 0.861803222539232
2.66601135599259 0.868865413635612
2.65519675957646 0.87526117221227
2.64400191086261 0.880965257212366
2.63247099066386 0.885955157289985
2.62064950610946 0.890211179651852
2.60858411104978 0.893716527775546
2.59632242193543 0.896457367697484
2.58391282989755 0.898422882609083
2.57140430977065 0.89960531554563
2.55884622681199 0.899999999999375
2.54628814188007 0.89960537833605
2.53377961584116 0.898423007942118
2.52137001397585 0.896457555078504
2.50910831115746 0.893716776465046
2.49704289857119 0.890211488668371
2.48522139273683 0.885955525413979
2.47369044758872 0.880965682991024
2.46249557035458 0.875261653965243
2.4516809419598 0.868865949461648
2.44128924266611 0.861803810323675
2.43136148363261 0.854103107499432
2.42193684506397 0.845794232048143
2.41305252158456 0.836909975200906
2.40474357544872 0.827485398949098
2.3970427981665 0.81755769767115
2.38998058109098 0.807166051343797
2.38358479547785 0.796351470917104
2.37788068249065 0.785156636463492
2.37289075358575 0.773625728739531
2.36863470167018 0.761804254825228
2.36512932338301 0.749738868528953
2.36238845280686 0.737477186266747
2.36042290687128 0.725067599142685
2.35924044266344 0.712559081971906
2.35884572681449 0.700001
2.3592403170826 0.687442914081564
2.36042265620521 0.674934385086767
2.36238807804482 0.662524778307867
2.36512882600401 0.650263068637568
2.36863408363714 0.638197647288113
2.37289001733776 0.626376130813883
2.37787983093333 0.614845173191209
2.3835838319719 0.603650281697026
2.38997950943891 0.592835637313018
2.39704162259761 0.582443920364015
2.40474230060243 0.57251614207879
2.4130511524921 0.563091482737992
2.4219353871285 0.554207137047964
2.43135994260791 0.545898167350705
2.44128762463389 0.538197365249257
2.45167925330566 0.531135122194644
2.46249381774286 0.524739309545084
2.47368863793615 0.519035168570816
2.48521953318526 0.514045210838659
2.49704099645939 0.509789129369422
2.50910637399218 0.506283720918796
2.52136804940218 0.503542819688447
2.53377763161233 0.501577242728912
2.54628614582691 0.50039474724978
2.55884422681199 0.500000000005625
2.57140231371686 0.500394558878521
2.58391084566747 0.501576866729807
2.59632045735988 0.503542257545388
2.60858217388201 0.506282974850297
2.62064760399458 0.509788202319865
2.6324691311086 0.514044106466675
2.64400010120577 0.519033891234842
2.65519500695993 0.524737864286165
2.66600966733309 0.531133514716539
2.67640140193735 0.538195601895927
2.68632919947424 0.545896255081278
2.69575387958713 0.554205083409271
2.70463824748772 0.563089295834779
2.71294724074634 0.572513830541739
2.72064806766697 0.582441493315677
2.72771033670063 0.592833104331813
2.73410617638659 0.603647652779443
2.73981034534789 0.61484245871235
2.74480033190727 0.626373341486524
2.74905644293015 0.638194794120418
2.75256188154421 0.650260162889652
2.75530281342873 0.662521831447352
2.75726842141222 0.674931408743528
2.75845094816263 0.68743992000183
2.75884572680199 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 0.7
3.10486123526723 0.712558083945328
3.10367883360199 0.725066607028272
3.10171334971437 0.737476203979908
3.09897254044667 0.749737899946314
3.09546722248647 0.76180330376933
3.09121122967833 0.773624798963744
3.08622135842803 0.785155731637206
3.08051730141507 0.796350594611243
3.07412156987492 0.807165207016729
3.06705940475772 0.817556888655037
3.05935867711411 0.827484628436747
3.05104977810125 0.836909246233169
3.04216549904323 0.845793547501912
3.03274090201909 0.85410247007629
3.02281318148923 0.861803222539232
3.01242151750636 0.868865413635612
3.00160692109024 0.87526117221227
2.99041207237638 0.880965257212366
2.97888115217763 0.885955157289985
2.96705966762324 0.890211179651852
2.95499427256355 0.893716527775546
2.94273258344921 0.896457367697484
2.93032299141132 0.898422882609083
2.91781447128442 0.89960531554563
2.90525638832577 0.899999999999375
2.89269830339384 0.89960537833605
2.88018977735493 0.898423007942118
2.86778017548963 0.896457555078504
2.85551847267124 0.893716776465046
2.84345306008496 0.890211488668371
2.8316315542506 0.885955525413979
2.8201006091025 0.880965682991024
2.80890573186836 0.875261653965243
2.79809110347357 0.868865949461648
2.78769940417989 0.861803810323675
2.77777164514639 0.854103107499432
2.76834700657775 0.845794232048143
2.75946268309834 0.836909975200906
2.75115373696249 0.827485398949098
2.74345295968027 0.81755769767115
2.73639074260475 0.807166051343797
2.72999495699162 0.796351470917104
2.72429084400443 0.785156636463492
2.71930091509952 0.773625728739531
2.71504486318396 0.761804254825228
2.71153948489678 0.749738868528953
2.70879861432063 0.737477186266747
2.70683306838506 0.725067599142685
2.70565060417722 0.712559081971906
2.70525588832827 0.700001
2.70565047859638 0.687442914081564
2.70683281771899 0.674934385086767
2.70879823955859 0.662524778307867
2.71153898751779 0.650263068637568
2.71504424515092 0.638197647288113
2.71930017885153 0.626376130813883
2.72428999244711 0.614845173191209
2.72999399348568 0.603650281697026
2.73638967095268 0.592835637313018
2.74345178411139 0.582443920364015
2.75115246211621 0.57251614207879
2.75946131400587 0.563091482737992
2.76834554864227 0.554207137047964
2.77777010412169 0.545898167350705
2.78769778614766 0.538197365249257
2.79808941481944 0.531135122194644
2.80890397925663 0.524739309545084
2.82009879944993 0.519035168570816
2.83162969469903 0.514045210838659
2.84345115797317 0.509789129369422
2.85551653550596 0.506283720918796
2.86777821091595 0.503542819688447
2.88018779312611 0.501577242728912
2.89269630734069 0.50039474724978
2.90525438832577 0.500000000005625
2.91781247523064 0.500394558878521
2.93032100718124 0.501576866729807
2.94273061887366 0.503542257545388
2.95499233539579 0.506282974850297
2.96705776550835 0.509788202319865
2.97887929262238 0.514044106466675
2.99041026271955 0.519033891234842
3.0016051684737 0.524737864286165
3.01241982884687 0.531133514716539
3.02281156345112 0.538195601895927
3.03273936098801 0.545896255081278
3.04216404110091 0.554205083409271
3.0510484090015 0.563089295834779
3.05935740226012 0.572513830541739
3.06705822918075 0.582441493315677
3.07412049821441 0.592833104331813
3.08051633790036 0.603647652779443
3.08622050686166 0.61484245871235
3.09121049342104 0.626373341486524
3.09546660444392 0.638194794120418
3.09897204305798 0.650260162889652
3.10171297494251 0.662521831447352
3.10367858292599 0.674931408743528
3.10486110967641 0.68743992000183
3.10525588831577 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 0.7
3.451271396781 0.712558083945328
3.45008899511576 0.725066607028272
3.44812351122815 0.737476203979908
3.44538270196044 0.749737899946314
3.44187738400025 0.76180330376933
3.4376213911921 0.773624798963744
3.4326315199418 0.785155731637206
3.42692746292885 0.796350594611243
3.4205317313887 0.807165207016729
3.4134695662715 0.817556888655037
3.40576883862788 0.827484628436747
3.39745993961502 0.836909246233169
3.38857566055701 0.845793547501912
3.37915106353286 0.85410247007629
3.369223343003 0.861803222539232
3.35883167902014 0.868865413635612
3.34801708260402 0.87526117221227
3.33682223389016 0.880965257212366
3.32529131369141 0.885955157289985
3.31346982913701 0.890211179651852
3.30140443407733 0.893716527775546
3.28914274496299 0.896457367697484
3.2767331529251 0.898422882609083
3.2642246327982 0.89960531554563
3.25166654983954 0.899999999999375
3.23910846490762 0.89960537833605
3.22659993886871 0.898423007942118
3.2141903370034 0.896457555078504
3.20192863418501 0.893716776465046
3.18986322159874 0.890211488668371
3.17804171576438 0.885955525413979
3.16651077061628 0.880965682991024
3.15531589338213 0.875261653965243
3.14450126498735 0.868865949461648
3.13410956569366 0.861803810323675
3.12418180666016 0.854103107499432
3.11475716809152 0.845794232048143
3.10587284461211 0.836909975200906
3.09756389847627 0.827485398949098
3.08986312119405 0.81755769767115
3.08280090411853 0.807166051343797
3.0764051185054 0.796351470917104
3.0707010055182 0.785156636463492
3.0657110766133 0.773625728739531
3.06145502469773 0.761804254825228
3.05794964641056 0.749738868528953
3.05520877583441 0.737477186266747
3.05324322989884 0.725067599142685
3.05206076569099 0.712559081971906
3.05166604984204 0.700001
3.05206064011015 0.687442914081564
3.05324297923276 0.674934385086767
3.05520840107237 0.662524778307867
3.05794914903156 0.650263068637568
3.06145440666469 0.638197647288113
3.06571034036531 0.626376130813883
3.07070015396088 0.614845173191209
3.07640415499945 0.603650281697026
3.08279983246646 0.592835637313018
3.08986194562516 0.582443920364015
3.09756262362998 0.57251614207879
3.10587147551965 0.563091482737992
3.11475571015605 0.554207137047964
3.12418026563546 0.545898167350705
3.13410794766144 0.538197365249257
3.14449957633321 0.531135122194644
3.15531414077041 0.524739309545084
3.1665089609637 0.519035168570816
3.17803985621281 0.514045210838659
3.18986131948694 0.509789129369422
3.20192669701973 0.506283720918796
3.21418837242973 0.503542819688447
3.22659795463988 0.501577242728912
3.23910646885446 0.50039474724978
3.25166454983954 0.500000000005625
3.26422263674441 0.500394558878521
3.27673116869502 0.501576866729807
3.28914078038743 0.503542257545388
3.30140249690956 0.506282974850297
3.31346792702213 0.509788202319865
3.32528945413615 0.514044106466675
3.33682042423333 0.519033891234842
3.34801532998748 0.524737864286165
3.35882999036064 0.531133514716539
3.3692217249649 0.538195601895927
3.37914952250179 0.545896255081278
3.38857420261469 0.554205083409271
3.39745857051527 0.563089295834779
3.40576756377389 0.572513830541739
3.41346839069452 0.582441493315677
3.42053065972818 0.592833104331813
3.42692649941414 0.603647652779443
3.43263066837544 0.61484245871235
3.43762065493482 0.626373341486524
3.4418767659577 0.638194794120418
3.44538220457176 0.650260162889652
3.44812313645629 0.662521831447352
3.45008874443977 0.674931408743528
3.45127127119018 0.68743992000183
3.45166604982954 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 0.7
3.79768155829478 0.712558083945328
3.79649915662954 0.725066607028272
3.79453367274192 0.737476203979908
3.79179286347422 0.749737899946314
3.78828754551402 0.76180330376933
3.78403155270588 0.773624798963744
3.77904168145558 0.785155731637206
3.77333762444262 0.796350594611243
3.76694189290247 0.807165207016729
3.75987972778527 0.817556888655037
3.75217900014166 0.827484628436747
3.7438701011288 0.836909246233169
3.73498582207078 0.845793547501912
3.72556122504664 0.85410247007629
3.71563350451678 0.861803222539232
3.70524184053391 0.868865413635612
3.69442724411779 0.87526117221227
3.68323239540393 0.880965257212366
3.67170147520518 0.885955157289985
3.65987999065079 0.890211179651852
3.6478145955911 0.893716527775546
3.63555290647676 0.896457367697484
3.62314331443887 0.898422882609083
3.61063479431197 0.89960531554563
3.59807671135332 0.899999999999375
3.58551862642139 0.89960537833605
3.57301010038249 0.898423007942118
3.56060049851718 0.896457555078504
3.54833879569879 0.893716776465046
3.53627338311251 0.890211488668371
3.52445187727816 0.885955525413979
3.51292093213005 0.880965682991024
3.50172605489591 0.875261653965243
3.49091142650113 0.868865949461648
3.48051972720744 0.861803810323675
3.47059196817394 0.854103107499432
3.4611673296053 0.845794232048143
3.45228300612589 0.836909975200906
3.44397405999004 0.827485398949098
3.43627328270782 0.81755769767115
3.4292110656323 0.807166051343797
3.42281528001918 0.796351470917104
3.41711116703198 0.785156636463492
3.41212123812707 0.773625728739531
3.40786518621151 0.761804254825228
3.40435980792434 0.749738868528953
3.40161893734818 0.737477186266747
3.39965339141261 0.725067599142685
3.39847092720477 0.712559081971906
3.39807621135582 0.700001
3.39847080162393 0.687442914081564
3.39965314074654 0.674934385086767
3.40161856258614 0.662524778307867
3.40435931054534 0.650263068637568
3.40786456817847 0.638197647288113
3.41212050187908 0.626376130813883
3.41711031547466 0.614845173191209
3.42281431651323 0.603650281697026
3.42920999398023 0.592835637313018
3.43627210713894 0.582443920364015
3.44397278514376 0.57251614207879
3.45228163703342 0.563091482737992
3.46116587166982 0.554207137047964
3.47059042714924 0.545898167350705
3.48051810917521 0.538197365249257
3.49090973784699 0.531135122194644
3.50172430228418 0.524739309545084
3.51291912247748 0.519035168570816
3.52445001772658 0.514045210838659
3.53627148100072 0.509789129369422
3.54833685853351 0.506283720918796
3.5605985339435 0.503542819688447
3.57300811615366 0.501577242728912
3.58551663036824 0.50039474724978
3.59807471135332 0.500000000005625
3.61063279825819 0.500394558878521
3.62314133020879 0.501576866729807
3.63555094190121 0.503542257545388
3.64781265842334 0.506282974850297
3.6598780885359 0.509788202319865
3.67169961564993 0.514044106466675
3.6832305857471 0.519033891234842
3.69442549150125 0.524737864286165
3.70524015187442 0.531133514716539
3.71563188647867 0.538195601895927
3.72555968401556 0.545896255081278
3.73498436412846 0.554205083409271
3.74386873202905 0.563089295834779
3.75217772528767 0.572513830541739
3.7598785522083 0.582441493315677
3.76694082124196 0.592833104331813
3.77333666092791 0.603647652779443
3.77904082988921 0.61484245871235
3.78403081644859 0.626373341486524
3.78828692747147 0.638194794120418
3.79179236608553 0.650260162889652
3.79453329797006 0.662521831447352
3.79649890595355 0.674931408743528
3.79768143270396 0.68743992000183
3.79807621134332 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.14448637286709 0.7
4.14409171980856 0.712558083945328
4.14290931814331 0.725066607028272
4.1409438342557 0.737476203979908
4.13820302498799 0.749737899946314
4.1346977070278 0.76180330376933
4.13044171421965 0.773624798963744
4.12545184296935 0.785155731637206
4.1197477859564 0.796350594611243
4.11335205441625 0.807165207016729
4.10628988929905 0.817556888655037
4.09858916165543 0.827484628436747
4.09028026264257 0.836909246233169
4.08139598358456 0.845793547501912
4.07197138656041 0.85410247007629
4.06204366603055 0.861803222539232
4.05165200204769 0.868865413635612
4.04083740563157 0.87526117221227
4.02964255691771 0.880965257212366
4.01811163671896 0.885955157289985
4.00629015216456 0.890211179651852
3.99422475710488 0.893716527775546
3.98196306799054 0.896457367697484
3.96955347595265 0.898422882609083
3.95704495582575 0.89960531554563
3.94448687286709 0.899999999999375
3.93192878793517 0.89960537833605
3.91942026189626 0.898423007942118
3.90701066003095 0.896457555078504
3.89474895721256 0.893716776465046
3.88268354462629 0.890211488668371
3.87086203879193 0.885955525413979
3.85933109364383 0.880965682991024
3.84813621640968 0.875261653965243
3.8373215880149 0.868865949461648
3.82692988872121 0.861803810323675
3.81700212968771 0.854103107499432
3.80757749111907 0.845794232048143
3.79869316763966 0.836909975200906
3.79038422150382 0.827485398949098
3.7826834442216 0.81755769767115
3.77562122714608 0.807166051343797
3.76922544153295 0.796351470917104
3.76352132854575 0.785156636463492
3.75853139964085 0.773625728739531
3.75427534772528 0.761804254825228
3.75076996943811 0.749738868528953
3.74802909886196 0.737477186266747
3.74606355292639 0.725067599142685
3.74488108871854 0.712559081971906
3.74448637286959 0.700001
3.7448809631377 0.687442914081564
3.74606330226032 0.674934385086767
3.74802872409992 0.662524778307867
3.75076947205911 0.650263068637568
3.75427472969224 0.638197647288113
3.75853066339286 0.626376130813883
3.76352047698843 0.614845173191209
3.769224478027 0.603650281697026
3.77562015549401 0.592835637313018
3.78268226865271 0.582443920364015
3.79038294665753 0.57251614207879
3.7986917985472 0.563091482737992
3.8075760331836 0.554207137047964
3.81700058866301 0.545898167350705
3.82692827068899 0.538197365249257
3.83731989936076 0.531135122194644
3.84813446379796 0.524739309545084
3.85932928399125 0.519035168570816
3.87086017924036 0.514045210838659
3.88268164251449 0.509789129369422
3.89474702004729 0.506283720918796
3.90700869545728 0.503542819688447
3.91941827766743 0.501577242728912
3.93192679188201 0.50039474724978
3.94448487286709 0.500000000005625
3.95704295977196 0.500394558878521
3.96955149172257 0.501576866729807
3.98196110341499 0.503542257545388
3.99422281993712 0.506282974850297
4.00628825004968 0.509788202319865
4.0181097771637 0.514044106466675
4.02964074726088 0.519033891234842
4.04083565301503 0.524737864286165
4.05165031338819 0.531133514716539
4.06204204799245 0.538195601895927
4.07196984552934 0.545896255081278
4.08139452564224 0.554205083409271
4.09027889354282 0.563089295834779
4.09858788680144 0.572513830541739
4.10628871372207 0.582441493315677
4.11335098275574 0.592833104331813
4.11974682244169 0.603647652779443
4.12545099140299 0.61484245871235
4.13044097796237 0.626373341486524
4.13469708898525 0.638194794120418
4.13820252759931 0.650260162889652
4.14094345948384 0.662521831447352
4.14290906746732 0.674931408743528
4.14409159421773 0.68743992000183
4.14448637285709 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.49089653438087 0.7
4.49050188132233 0.712558083945328
4.48931947965709 0.725066607028272
4.48735399576947 0.737476203979908
4.48461318650177 0.749737899946314
4.48110786854157 0.76180330376933
4.47685187573343 0.773624798963744
4.47186200448313 0.785155731637206
4.46615794747017 0.796350594611243
4.45976221593002 0.807165207016729
4.45270005081283 0.817556888655037
4.44499932316921 0.827484628436747
4.43669042415635 0.836909246233169
4.42780614509833 0.845793547501912
4.41838154807419 0.85410247007629
4.40845382754433 0.861803222539232
4.39806216356147 0.868865413635612
4.38724756714534 0.87526117221227
4.37605271843148 0.880965257212366
4.36452179823273 0.885955157289985
4.35270031367834 0.890211179651852
4.34063491861866 0.893716527775546
4.32837322950431 0.896457367697484
4.31596363746642 0.898422882609083
4.30345511733952 0.89960531554563
4.29089703438087 0.899999999999375
4.27833894944894 0.89960537833605
4.26583042341004 0.898423007942118
4.25342082154473 0.896457555078504
4.24115911872634 0.893716776465046
4.22909370614007 0.890211488668371
4.21727220030571 0.885955525413979
4.2057412551576 0.880965682991024
4.19454637792346 0.875261653965243
4.18373174952868 0.868865949461648
4.17334005023499 0.861803810323675
4.16341229120149 0.854103107499432
4.15398765263285 0.845794232048143
4.14510332915344 0.836909975200906
4.13679438301759 0.827485398949098
4.12909360573537 0.81755769767115
4.12203138865986 0.807166051343797
4.11563560304673 0.796351470917104
4.10993149005953 0.785156636463492
4.10494156115462 0.773625728739531
4.10068550923906 0.761804254825228
4.09718013095189 0.749738868528953
4.09443926037573 0.737477186266747
4.09247371444016 0.725067599142685
4.09129125023232 0.712559081971906
4.09089653438337 0.700001
4.09129112465148 0.687442914081564
4.09247346377409 0.674934385086767
4.09443888561369 0.662524778307867
4.09717963357289 0.650263068637568
4.10068489120602 0.638197647288113
4.10494082490663 0.626376130813883
4.10993063850221 0.614845173191209
4.11563463954078 0.603650281697026
4.12203031700778 0.592835637313018
4.12909243016649 0.582443920364015
4.13679310817131 0.57251614207879
4.14510196006098 0.563091482737992
4.15398619469738 0.554207137047964
4.16341075017679 0.545898167350705
4.17333843220276 0.538197365249257
4.18373006087454 0.531135122194644
4.19454462531174 0.524739309545084
4.20573944550503 0.519035168570816
4.21727034075413 0.514045210838659
4.22909180402827 0.509789129369422
4.24115718156106 0.506283720918796
4.25341885697105 0.503542819688447
4.26582843918121 0.501577242728912
4.27833695339579 0.50039474724978
4.29089503438087 0.500000000005625
4.30345312128574 0.500394558878521
4.31596165323634 0.501576866729807
4.32837126492876 0.503542257545388
4.34063298145089 0.506282974850297
4.35269841156345 0.509788202319865
4.36451993867748 0.514044106466675
4.37605090877465 0.519033891234842
4.3872458145288 0.524737864286165
4.39806047490197 0.531133514716539
4.40845220950622 0.538195601895927
4.41838000704311 0.545896255081278
4.42780468715601 0.554205083409271
4.4366890550566 0.563089295834779
4.44499804831522 0.572513830541739
4.45269887523585 0.582441493315677
4.45976114426951 0.592833104331813
4.46615698395546 0.603647652779443
4.47186115291676 0.61484245871235
4.47685113947614 0.626373341486524
4.48110725049902 0.638194794120418
4.48461268911308 0.650260162889652
4.48735362099761 0.662521831447352
4.4893192289811 0.674931408743528
4.49050175573151 0.68743992000183
4.49089653437087 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 0.7
4.83691204283611 0.712558083945328
4.83572964117086 0.725066607028272
4.83376415728325 0.737476203979908
4.83102334801554 0.749737899946314
4.82751803005535 0.76180330376933
4.82326203724721 0.773624798963744
4.8182721659969 0.785155731637206
4.81256810898395 0.796350594611243
4.8061723774438 0.807165207016729
4.7991102123266 0.817556888655037
4.79140948468298 0.827484628436747
4.78310058567012 0.836909246233169
4.77421630661211 0.845793547501912
4.76479170958796 0.85410247007629
4.7548639890581 0.861803222539232
4.74447232507524 0.868865413635612
4.73365772865912 0.87526117221227
4.72246287994526 0.880965257212366
4.71093195974651 0.885955157289985
4.69911047519211 0.890211179651852
4.68704508013243 0.893716527775546
4.67478339101809 0.896457367697484
4.6623737989802 0.898422882609083
4.6498652788533 0.89960531554563
4.63730719589464 0.899999999999375
4.62474911096272 0.89960537833605
4.61224058492381 0.898423007942118
4.5998309830585 0.896457555078504
4.58756928024011 0.893716776465046
4.57550386765384 0.890211488668371
4.56368236181948 0.885955525413979
4.55215141667138 0.880965682991024
4.54095653943723 0.875261653965243
4.53014191104245 0.868865949461648
4.51975021174876 0.861803810323675
4.50982245271527 0.854103107499432
4.50039781414663 0.845794232048143
4.49151349066721 0.836909975200906
4.48320454453137 0.827485398949098
4.47550376724915 0.81755769767115
4.46844155017363 0.807166051343797
4.4620457645605 0.796351470917104
4.4563416515733 0.785156636463492
4.4513517226684 0.773625728739531
4.44709567075283 0.761804254825228
4.44359029246566 0.749738868528953
4.44084942188951 0.737477186266747
4.43888387595394 0.725067599142685
4.43770141174609 0.712559081971906
4.43730669589714 0.700001
4.43770128616525 0.687442914081564
4.43888362528787 0.674934385086767
4.44084904712747 0.662524778307867
4.44358979508666 0.650263068637568
4.44709505271979 0.638197647288113
4.45135098642041 0.626376130813883
4.45634080001599 0.614845173191209
4.46204480105455 0.603650281697026
4.46844047852156 0.592835637313018
4.47550259168026 0.582443920364015
4.48320326968508 0.57251614207879
4.49151212157475 0.563091482737992
4.50039635621115 0.554207137047964
4.50982091169056 0.545898167350705
4.51974859371654 0.538197365249257
4.53014022238832 0.531135122194644
4.54095478682551 0.524739309545084
4.5521496070188 0.519035168570816
4.56368050226791 0.514045210838659
4.57550196554204 0.509789129369422
4.58756734307484 0.506283720918796
4.59982901848483 0.503542819688447
4.61223860069498 0.501577242728912
4.62474711490957 0.50039474724978
4.63730519589464 0.500000000005625
4.64986328279952 0.500394558878521
4.66237181475012 0.501576866729807
4.67478142644254 0.503542257545388
4.68704314296467 0.506282974850297
4.69910857307723 0.509788202319865
4.71093010019126 0.514044106466675
4.72246107028843 0.519033891234842
4.73365597604258 0.524737864286165
4.74447063641575 0.531133514716539
4.75486237102 0.538195601895927
4.76479016855689 0.545896255081278
4.77421484866979 0.554205083409271
4.78309921657037 0.563089295834779
4.79140820982899 0.572513830541739
4.79910903674962 0.582441493315677
4.80617130578329 0.592833104331813
4.81256714546924 0.603647652779443
4.81827131443054 0.61484245871235
4.82326130098992 0.626373341486524
4.8275174120128 0.638194794120418
4.83102285062686 0.650260162889652
4.83376378251139 0.662521831447352
4.83572939049487 0.674931408743528
4.83691191724529 0.68743992000183
4.83730669588464 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 0.7
5.18332220434988 0.712558083945328
5.18213980268464 0.725066607028272
5.18017431879703 0.737476203979908
5.17743350952932 0.749737899946314
5.17392819156913 0.76180330376933
5.16967219876098 0.773624798963744
5.16468232751068 0.785155731637206
5.15897827049772 0.796350594611243
5.15258253895758 0.807165207016729
5.14552037384038 0.817556888655037
5.13781964619676 0.827484628436747
5.1295107471839 0.836909246233169
5.12062646812588 0.845793547501912
5.11120187110174 0.85410247007629
5.10127415057188 0.861803222539232
5.09088248658902 0.868865413635612
5.08006789017289 0.87526117221227
5.06887304145903 0.880965257212366
5.05734212126029 0.885955157289985
5.04552063670589 0.890211179651852
5.03345524164621 0.893716527775546
5.02119355253186 0.896457367697484
5.00878396049398 0.898422882609083
4.99627544036707 0.89960531554563
4.98371735740842 0.899999999999375
4.9711592724765 0.89960537833605
4.95865074643759 0.898423007942118
4.94624114457228 0.896457555078504
4.93397944175389 0.893716776465046
4.92191402916762 0.890211488668371
4.91009252333326 0.885955525413979
4.89856157818515 0.880965682991024
4.88736670095101 0.875261653965243
4.87655207255623 0.868865949461648
4.86616037326254 0.861803810323675
4.85623261422904 0.854103107499432
4.8468079756604 0.845794232048143
4.83792365218099 0.836909975200906
4.82961470604514 0.827485398949098
4.82191392876292 0.81755769767115
4.81485171168741 0.807166051343797
4.80845592607428 0.796351470917104
4.80275181308708 0.785156636463492
4.79776188418217 0.773625728739531
4.79350583226661 0.761804254825228
4.79000045397944 0.749738868528953
4.78725958340329 0.737477186266747
4.78529403746771 0.725067599142685
4.78411157325987 0.712559081971906
4.78371685741092 0.700001
4.78411144767903 0.687442914081564
4.78529378680164 0.674934385086767
4.78725920864125 0.662524778307867
4.78999995660044 0.650263068637568
4.79350521423357 0.638197647288113
4.79776114793418 0.626376130813883
4.80275096152976 0.614845173191209
4.80845496256833 0.603650281697026
4.81485064003534 0.592835637313018
4.82191275319404 0.582443920364015
4.82961343119886 0.57251614207879
4.83792228308853 0.563091482737992
4.84680651772493 0.554207137047964
4.85623107320434 0.545898167350705
4.86615875523031 0.538197365249257
4.87655038390209 0.531135122194644
4.88736494833929 0.524739309545084
4.89855976853258 0.519035168570816
4.91009066378169 0.514045210838659
4.92191212705582 0.509789129369422
4.93397750458861 0.506283720918796
4.9462391799986 0.503542819688447
4.95864876220876 0.501577242728912
4.97115727642334 0.50039474724978
4.98371535740842 0.500000000005625
4.99627344431329 0.500394558878521
5.0087819762639 0.501576866729807
5.02119158795631 0.503542257545388
5.03345330447844 0.506282974850297
5.045518734591 0.509788202319865
5.05734026170503 0.514044106466675
5.0688712318022 0.519033891234842
5.08006613755635 0.524737864286165
5.09088079792952 0.531133514716539
5.10127253253378 0.538195601895927
5.11120033007066 0.545896255081278
5.12062501018356 0.554205083409271
5.12950937808415 0.563089295834779
5.13781837134277 0.572513830541739
5.1455191982634 0.582441493315677
5.15258146729706 0.592833104331813
5.15897730698301 0.603647652779443
5.16468147594431 0.61484245871235
5.16967146250369 0.626373341486524
5.17392757352658 0.638194794120418
5.17743301214063 0.650260162889652
5.18017394402516 0.662521831447352
5.18213955200865 0.674931408743528
5.18332207875906 0.68743992000183
5.18371685739842 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.53012701892219 0.7
5.52973236586366 0.712558083945328
5.52854996419841 0.725066607028272
5.5265844803108 0.737476203979908
5.5238436710431 0.749737899946314
5.5203383530829 0.76180330376933
5.51608236027476 0.773624798963744
5.51109248902445 0.785155731637206
5.5053884320115 0.796350594611243
5.49899270047135 0.807165207016729
5.49193053535415 0.817556888655037
5.48422980771054 0.827484628436747
5.47592090869768 0.836909246233169
5.46703662963966 0.845793547501912
5.45761203261551 0.85410247007629
5.44768431208565 0.861803222539232
5.43729264810279 0.868865413635612
5.42647805168667 0.87526117221227
5.41528320297281 0.880965257212366
5.40375228277406 0.885955157289985
5.39193079821967 0.890211179651852
5.37986540315998 0.893716527775546
5.36760371404564 0.896457367697484
5.35519412200775 0.898422882609083
5.34268560188085 0.89960531554563
5.33012751892219 0.899999999999375
5.31756943399027 0.89960537833605
5.30506090795136 0.898423007942118
5.29265130608606 0.896457555078504
5.28038960326767 0.893716776465046
5.26832419068139 0.890211488668371
5.25650268484703 0.885955525413979
5.24497173969893 0.880965682991024
5.23377686246478 0.875261653965243
5.22296223407 0.868865949461648
5.21257053477632 0.861803810323675
5.20264277574282 0.854103107499432
5.19321813717418 0.845794232048143
5.18433381369476 0.836909975200906
5.17602486755892 0.827485398949098
5.1683240902767 0.81755769767115
5.16126187320118 0.807166051343797
5.15486608758805 0.796351470917104
5.14916197460085 0.785156636463492
5.14417204569595 0.773625728739531
5.13991599378038 0.761804254825228
5.13641061549321 0.749738868528953
5.13366974491706 0.737477186266747
5.13170419898149 0.725067599142685
5.13052173477364 0.712559081971906
5.13012701892469 0.700001
5.13052160919281 0.687442914081564
5.13170394831542 0.674934385086767
5.13366937015502 0.662524778307867
5.13641011811421 0.650263068637568
5.13991537574735 0.638197647288113
5.14417130944796 0.626376130813883
5.14916112304354 0.614845173191209
5.15486512408211 0.603650281697026
5.16126080154911 0.592835637313018
5.16832291470781 0.582443920364015
5.17602359271264 0.57251614207879
5.1843324446023 0.563091482737992
5.1932166792387 0.554207137047964
5.20264123471812 0.545898167350705
5.21256891674409 0.538197365249257
5.22296054541587 0.531135122194644
5.23377510985306 0.524739309545084
5.24496993004636 0.519035168570816
5.25650082529546 0.514045210838659
5.2683222885696 0.509789129369422
5.28038766610239 0.506283720918796
5.29264934151238 0.503542819688447
5.30505892372254 0.501577242728912
5.31756743793712 0.50039474724978
5.33012551892219 0.500000000005625
5.34268360582707 0.500394558878521
5.35519213777767 0.501576866729807
5.36760174947009 0.503542257545388
5.37986346599222 0.506282974850297
5.39192889610478 0.509788202319865
5.40375042321881 0.514044106466675
5.41528139331598 0.519033891234842
5.42647629907013 0.524737864286165
5.4372909594433 0.531133514716539
5.44768269404755 0.538195601895927
5.45761049158444 0.545896255081278
5.46703517169734 0.554205083409271
5.47591953959792 0.563089295834779
5.48422853285655 0.572513830541739
5.49192935977718 0.582441493315677
5.49899162881084 0.592833104331813
5.50538746849679 0.603647652779443
5.51109163745809 0.61484245871235
5.51608162401747 0.626373341486524
5.52033773504035 0.638194794120418
5.52384317365441 0.650260162889652
5.52658410553894 0.662521831447352
5.52854971352242 0.674931408743528
5.52973224027284 0.68743992000183
5.53012701891219 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.87653718043597 0.7
5.87614252737743 0.712558083945328
5.87496012571219 0.725066607028272
5.87299464182458 0.737476203979908
5.87025383255687 0.749737899946314
5.86674851459668 0.76180330376933
5.86249252178853 0.773624798963744
5.85750265053823 0.785155731637206
5.85179859352527 0.796350594611243
5.84540286198513 0.807165207016729
5.83834069686793 0.817556888655037
5.83063996922431 0.827484628436747
5.82233107021145 0.836909246233169
5.81344679115343 0.845793547501912
5.80402219412929 0.85410247007629
5.79409447359943 0.861803222539232
5.78370280961657 0.868865413635612
5.77288821320044 0.87526117221227
5.76169336448658 0.880965257212366
5.75016244428784 0.885955157289985
5.73834095973344 0.890211179651852
5.72627556467376 0.893716527775546
5.71401387555941 0.896457367697484
5.70160428352153 0.898422882609083
5.68909576339462 0.89960531554563
5.67653768043597 0.899999999999375
5.66397959550405 0.89960537833605
5.65147106946514 0.898423007942118
5.63906146759983 0.896457555078504
5.62679976478144 0.893716776465046
5.61473435219517 0.890211488668371
5.60291284636081 0.885955525413979
5.5913819012127 0.880965682991024
5.58018702397856 0.875261653965243
5.56937239558378 0.868865949461648
5.55898069629009 0.861803810323675
5.54905293725659 0.854103107499432
5.53962829868795 0.845794232048143
5.53074397520854 0.836909975200906
5.5224350290727 0.827485398949098
5.51473425179048 0.81755769767115
5.50767203471496 0.807166051343797
5.50127624910183 0.796351470917104
5.49557213611463 0.785156636463492
5.49058220720972 0.773625728739531
5.48632615529416 0.761804254825228
5.48282077700699 0.749738868528953
5.48007990643084 0.737477186266747
5.47811436049526 0.725067599142685
5.47693189628742 0.712559081971906
5.47653718043847 0.700001
5.47693177070658 0.687442914081564
5.47811410982919 0.674934385086767
5.4800795316688 0.662524778307867
5.48282027962799 0.650263068637568
5.48632553726112 0.638197647288113
5.49058147096174 0.626376130813883
5.49557128455731 0.614845173191209
5.50127528559588 0.603650281697026
5.50767096306289 0.592835637313018
5.51473307622159 0.582443920364015
5.52243375422641 0.57251614207879
5.53074260611608 0.563091482737992
5.53962684075248 0.554207137047964
5.54905139623189 0.545898167350705
5.55897907825786 0.538197365249257
5.56937070692964 0.531135122194644
5.58018527136684 0.524739309545084
5.59138009156013 0.519035168570816
5.60291098680924 0.514045210838659
5.61473245008337 0.509789129369422
5.62679782761616 0.506283720918796
5.63905950302615 0.503542819688447
5.65146908523631 0.501577242728912
5.66397759945089 0.50039474724978
5.67653568043597 0.500000000005625
5.68909376734084 0.500394558878521
5.70160229929145 0.501576866729807
5.71401191098386 0.503542257545388
5.72627362750599 0.506282974850297
5.73833905761856 0.509788202319865
5.75016058473258 0.514044106466675
5.76169155482975 0.519033891234842
5.7728864605839 0.524737864286165
5.78370112095707 0.531133514716539
5.79409285556133 0.538195601895927
5.80402065309822 0.545896255081278
5.81344533321111 0.554205083409271
5.8223297011117 0.563089295834779
5.83063869437032 0.572513830541739
5.83833952129095 0.582441493315677
5.84540179032461 0.592833104331813
5.85179763001056 0.603647652779443
5.85750179897186 0.61484245871235
5.86249178553124 0.626373341486524
5.86674789655413 0.638194794120418
5.87025333516819 0.650260162889652
5.87299426705271 0.662521831447352
5.8749598750362 0.674931408743528
5.87614240178661 0.68743992000183
5.87653718042597 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.22294734194974 0.7
6.22255268889121 0.712558083945328
6.22137028722597 0.725066607028272
6.21940480333835 0.737476203979908
6.21666399407065 0.749737899946314
6.21315867611045 0.76180330376933
6.20890268330231 0.773624798963744
6.20391281205201 0.785155731637206
6.19820875503905 0.796350594611243
6.1918130234989 0.807165207016729
6.1847508583817 0.817556888655037
6.17705013073809 0.827484628436747
6.16874123172523 0.836909246233169
6.15985695266721 0.845793547501912
6.15043235564307 0.85410247007629
6.1405046351132 0.861803222539232
6.13011297113034 0.868865413635612
6.11929837471422 0.87526117221227
6.10810352600036 0.880965257212366
6.09657260580161 0.885955157289985
6.08475112124722 0.890211179651852
6.07268572618753 0.893716527775546
6.06042403707319 0.896457367697484
6.0480144450353 0.898422882609083
6.0355059249084 0.89960531554563
6.02294784194974 0.899999999999375
6.01038975701782 0.89960537833605
5.99788123097891 0.898423007942118
5.98547162911361 0.896457555078504
5.97320992629522 0.893716776465046
5.96114451370894 0.890211488668371
5.94932300787458 0.885955525413979
5.93779206272648 0.880965682991024
5.92659718549233 0.875261653965243
5.91578255709755 0.868865949461648
5.90539085780387 0.861803810323675
5.89546309877037 0.854103107499432
5.88603846020173 0.845794232048143
5.87715413672232 0.836909975200906
5.86884519058647 0.827485398949098
5.86114441330425 0.81755769767115
5.85408219622873 0.807166051343797
5.8476864106156 0.796351470917104
5.8419822976284 0.785156636463492
5.8369923687235 0.773625728739531
5.83273631680793 0.761804254825228
5.82923093852076 0.749738868528953
5.82649006794461 0.737477186266747
5.82452452200904 0.725067599142685
5.8233420578012 0.712559081971906
5.82294734195224 0.700001
5.82334193222036 0.687442914081564
5.82452427134297 0.674934385086767
5.82648969318257 0.662524778307867
5.82923044114176 0.650263068637568
5.8327356987749 0.638197647288113
5.83699163247551 0.626376130813883
5.84198144607109 0.614845173191209
5.84768544710966 0.603650281697026
5.85408112457666 0.592835637313018
5.86114323773536 0.582443920364015
5.86884391574019 0.57251614207879
5.87715276762985 0.563091482737992
5.88603700226625 0.554207137047964
5.89546155774567 0.545898167350705
5.90538923977164 0.538197365249257
5.91578086844342 0.531135122194644
5.92659543288061 0.524739309545084
5.93779025307391 0.519035168570816
5.94932114832301 0.514045210838659
5.96114261159715 0.509789129369422
5.97320798912994 0.506283720918796
5.98546966453993 0.503542819688447
5.99787924675009 0.501577242728912
6.01038776096467 0.50039474724978
6.02294584194974 0.500000000005625
6.03550392885462 0.500394558878521
6.04801246080522 0.501576866729807
6.06042207249764 0.503542257545388
6.07268378901977 0.506282974850297
6.08474921913233 0.509788202319865
6.09657074624636 0.514044106466675
6.10810171634353 0.519033891234842
6.11929662209768 0.524737864286165
6.13011128247085 0.531133514716539
6.1405030170751 0.538195601895927
6.15043081461199 0.545896255081278
6.15985549472489 0.554205083409271
6.16873986262548 0.563089295834779
6.1770488558841 0.572513830541739
6.18474968280473 0.582441493315677
6.19181195183839 0.592833104331813
6.19820779152434 0.603647652779443
6.20391196048564 0.61484245871235
6.20890194704502 0.626373341486524
6.2131580580679 0.638194794120418
6.21666349668196 0.650260162889652
6.21940442856649 0.662521831447352
6.22137003654997 0.674931408743528
6.22255256330039 0.68743992000183
6.22294734193974 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.56935750346352 0.7
6.56896285040498 0.712558083945328
6.56778044873974 0.725066607028272
6.56581496485213 0.737476203979908
6.56307415558442 0.749737899946314
6.55956883762423 0.76180330376933
6.55531284481608 0.773624798963744
6.55032297356578 0.785155731637206
6.54461891655282 0.796350594611243
6.53822318501268 0.807165207016729
6.53116101989548 0.817556888655037
6.52346029225186 0.827484628436747
6.515151393239 0.836909246233169
6.50626711418098 0.845793547501912
6.49684251715684 0.85410247007629
6.48691479662698 0.861803222539232
6.47652313264412 0.868865413635612
6.46570853622799 0.87526117221227
6.45451368751413 0.880965257212366
6.44298276731539 0.885955157289985
6.43116128276099 0.890211179651852
6.41909588770131 0.893716527775546
6.40683419858696 0.896457367697484
6.39442460654908 0.898422882609083
6.38191608642218 0.89960531554563
6.36935800346352 0.899999999999375
6.3567999185316 0.89960537833605
6.34429139249269 0.898423007942118
6.33188179062738 0.896457555078504
6.31962008780899 0.893716776465046
6.30755467522272 0.890211488668371
6.29573316938836 0.885955525413979
6.28420222424025 0.880965682991024
6.27300734700611 0.875261653965243
6.26219271861133 0.868865949461648
6.25180101931764 0.861803810323675
6.24187326028414 0.854103107499432
6.2324486217155 0.845794232048143
6.22356429823609 0.836909975200906
6.21525535210025 0.827485398949098
6.20755457481803 0.81755769767115
6.20049235774251 0.807166051343797
6.19409657212938 0.796351470917104
6.18839245914218 0.785156636463492
6.18340253023728 0.773625728739531
6.17914647832171 0.761804254825228
6.17564110003454 0.749738868528953
6.17290022945839 0.737477186266747
6.17093468352281 0.725067599142685
6.16975221931497 0.712559081971906
6.16935750346602 0.700001
6.16975209373413 0.687442914081564
6.17093443285674 0.674934385086767
6.17289985469635 0.662524778307867
6.17564060265554 0.650263068637568
6.17914586028867 0.638197647288113
6.18340179398929 0.626376130813883
6.18839160758486 0.614845173191209
6.19409560862343 0.603650281697026
6.20049128609044 0.592835637313018
6.20755339924914 0.582443920364015
6.21525407725396 0.57251614207879
6.22356292914363 0.563091482737992
6.23244716378003 0.554207137047964
6.24187171925944 0.545898167350705
6.25179940128542 0.538197365249257
6.26219102995719 0.531135122194644
6.27300559439439 0.524739309545084
6.28420041458768 0.519035168570816
6.29573130983679 0.514045210838659
6.30755277311092 0.509789129369422
6.31961815064371 0.506283720918796
6.33187982605371 0.503542819688447
6.34428940826386 0.501577242728912
6.35679792247844 0.50039474724978
6.36935600346352 0.500000000005625
6.38191409036839 0.500394558878521
6.394422622319 0.501576866729807
6.40683223401141 0.503542257545388
6.41909395053354 0.506282974850297
6.43115938064611 0.509788202319865
6.44298090776013 0.514044106466675
6.45451187785731 0.519033891234842
6.46570678361145 0.524737864286165
6.47652144398462 0.531133514716539
6.48691317858888 0.538195601895927
6.49684097612577 0.545896255081278
6.50626565623866 0.554205083409271
6.51515002413925 0.563089295834779
6.52345901739787 0.572513830541739
6.5311598443185 0.582441493315677
6.53822211335216 0.592833104331813
6.54461795303811 0.603647652779443
6.55032212199942 0.61484245871235
6.5553121085588 0.626373341486524
6.55956821958168 0.638194794120418
6.56307365819574 0.650260162889652
6.56581459008027 0.662521831447352
6.56778019806375 0.674931408743528
6.56896272481416 0.68743992000183
6.56935750345352 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.9157676649773 0.7
6.91537301191876 0.712558083945328
6.91419061025352 0.725066607028272
6.9122251263659 0.737476203979908
6.9094843170982 0.749737899946314
6.905978999138 0.76180330376933
6.90172300632986 0.773624798963744
6.89673313507956 0.785155731637206
6.8910290780666 0.796350594611243
6.88463334652645 0.807165207016729
6.87757118140925 0.817556888655037
6.86987045376564 0.827484628436747
6.86156155475278 0.836909246233169
6.85267727569476 0.845793547501912
6.84325267867062 0.85410247007629
6.83332495814076 0.861803222539232
6.82293329415789 0.868865413635612
6.81211869774177 0.87526117221227
6.80092384902791 0.880965257212366
6.78939292882916 0.885955157289985
6.77757144427477 0.890211179651852
6.76550604921508 0.893716527775546
6.75324436010074 0.896457367697484
6.74083476806285 0.898422882609083
6.72832624793595 0.89960531554563
6.71576816497729 0.899999999999375
6.70321008004537 0.89960537833605
6.69070155400646 0.898423007942118
6.67829195214116 0.896457555078504
6.66603024932277 0.893716776465046
6.65396483673649 0.890211488668371
6.64214333090213 0.885955525413979
6.63061238575403 0.880965682991024
6.61941750851989 0.875261653965243
6.6086028801251 0.868865949461648
6.59821118083142 0.861803810323675
6.58828342179792 0.854103107499432
6.57885878322928 0.845794232048143
6.56997445974987 0.836909975200906
6.56166551361402 0.827485398949098
6.5539647363318 0.81755769767115
6.54690251925628 0.807166051343797
6.54050673364315 0.796351470917104
6.53480262065596 0.785156636463492
6.52981269175105 0.773625728739531
6.52555663983548 0.761804254825228
6.52205126154831 0.749738868528953
6.51931039097216 0.737477186266747
6.51734484503659 0.725067599142685
6.51616238082875 0.712559081971906
6.5157676649798 0.700001
6.51616225524791 0.687442914081564
6.51734459437052 0.674934385086767
6.51931001621012 0.662524778307867
6.52205076416931 0.650263068637568
6.52555602180245 0.638197647288113
6.52981195550306 0.626376130813883
6.53480176909864 0.614845173191209
6.54050577013721 0.603650281697026
6.54690144760421 0.592835637313018
6.55396356076292 0.582443920364015
6.56166423876774 0.57251614207879
6.5699730906574 0.563091482737992
6.5788573252938 0.554207137047964
6.58828188077322 0.545898167350705
6.59820956279919 0.538197365249257
6.60860119147097 0.531135122194644
6.61941575590816 0.524739309545084
6.63061057610146 0.519035168570816
6.64214147135056 0.514045210838659
6.6539629346247 0.509789129369422
6.66602831215749 0.506283720918796
6.67828998756748 0.503542819688447
6.69069956977764 0.501577242728912
6.70320808399222 0.50039474724978
6.7157661649773 0.500000000005625
6.72832425188217 0.500394558878521
6.74083278383277 0.501576866729807
6.75324239552519 0.503542257545388
6.76550411204732 0.506282974850297
6.77756954215988 0.509788202319865
6.78939106927391 0.514044106466675
6.80092203937108 0.519033891234842
6.81211694512523 0.524737864286165
6.8229316054984 0.531133514716539
6.83332334010265 0.538195601895927
6.84325113763954 0.545896255081278
6.85267581775244 0.554205083409271
6.86156018565303 0.563089295834779
6.86986917891165 0.572513830541739
6.87757000583228 0.582441493315677
6.88463227486594 0.592833104331813
6.89102811455189 0.603647652779443
6.89673228351319 0.61484245871235
6.90172227007257 0.626373341486524
6.90597838109545 0.638194794120418
6.90948381970951 0.650260162889652
6.91222475159404 0.662521831447352
6.91419035957752 0.674931408743528
6.91537288632794 0.68743992000183
6.9157676649673 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
7.26217782649107 0.7
7.26178317343253 0.712558083945328
7.26060077176729 0.725066607028272
7.25863528787968 0.737476203979908
7.25589447861197 0.749737899946314
7.25238916065178 0.76180330376933
7.24813316784363 0.773624798963744
7.24314329659333 0.785155731637206
7.23743923958038 0.796350594611243
7.23104350804023 0.807165207016729
7.22398134292303 0.817556888655037
7.21628061527941 0.827484628436747
7.20797171626655 0.836909246233169
7.19908743720854 0.845793547501912
7.18966284018439 0.85410247007629
7.17973511965453 0.861803222539232
7.16934345567167 0.868865413635612
7.15852885925555 0.87526117221227
7.14733401054169 0.880965257212366
7.13580309034294 0.885955157289985
7.12398160578854 0.890211179651852
7.11191621072886 0.893716527775546
7.09965452161452 0.896457367697484
7.08724492957663 0.898422882609083
7.07473640944973 0.89960531554563
7.06217832649107 0.899999999999375
7.04962024155915 0.89960537833605
7.03711171552024 0.898423007942118
7.02470211365493 0.896457555078504
7.01244041083654 0.893716776465046
7.00037499825027 0.890211488668371
6.98855349241591 0.885955525413979
6.97702254726781 0.880965682991024
6.96582767003366 0.875261653965243
6.95501304163888 0.868865949461648
6.94462134234519 0.861803810323675
6.93469358331169 0.854103107499432
6.92526894474305 0.845794232048143
6.91638462126364 0.836909975200906
6.9080756751278 0.827485398949098
6.90037489784558 0.81755769767115
6.89331268077006 0.807166051343797
6.88691689515693 0.796351470917104
6.88121278216973 0.785156636463492
6.87622285326483 0.773625728739531
6.87196680134926 0.761804254825228
6.86846142306209 0.749738868528953
6.86572055248594 0.737477186266747
6.86375500655036 0.725067599142685
6.86257254234252 0.712559081971906
6.86217782649357 0.700001
6.86257241676168 0.687442914081564
6.86375475588429 0.674934385086767
6.8657201777239 0.662524778307867
6.86846092568309 0.650263068637568
6.87196618331622 0.638197647288113
6.87622211701684 0.626376130813883
6.88121193061241 0.614845173191209
6.88691593165098 0.603650281697026
6.89331160911799 0.592835637313018
6.90037372227669 0.582443920364015
6.90807440028151 0.57251614207879
6.91638325217118 0.563091482737992
6.92526748680758 0.554207137047964
6.93469204228699 0.545898167350705
6.94461972431297 0.538197365249257
6.95501135298474 0.531135122194644
6.96582591742194 0.524739309545084
6.97702073761523 0.519035168570816
6.98855163286434 0.514045210838659
7.00037309613847 0.509789129369422
7.01243847367126 0.506283720918796
7.02470014908126 0.503542819688447
7.03710973129141 0.501577242728912
7.04961824550599 0.50039474724978
7.06217632649107 0.500000000005625
7.07473441339594 0.500394558878521
7.08724294534655 0.501576866729807
7.09965255703896 0.503542257545388
7.1119142735611 0.506282974850297
7.12397970367366 0.509788202319865
7.13580123078768 0.514044106466675
7.14733220088486 0.519033891234842
7.15852710663901 0.524737864286165
7.16934176701217 0.531133514716539
7.17973350161643 0.538195601895927
7.18966129915332 0.545896255081278
7.19908597926621 0.554205083409271
7.2079703471668 0.563089295834779
7.21627934042542 0.572513830541739
7.22398016734605 0.582441493315677
7.23104243637971 0.592833104331813
7.23743827606567 0.603647652779443
7.24314244502697 0.61484245871235
7.24813243158635 0.626373341486524
7.25238854260923 0.638194794120418
7.25589398122329 0.650260162889652
7.25863491310782 0.662521831447352
7.2606005210913 0.674931408743528
7.26178304784171 0.68743992000183
7.26217782648107 0.699998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.853589838486225 1
0.853195185427688 1.01255808394533
0.852012783762445 1.02506660702827
0.850047299874832 1.03747620397991
0.847306490607126 1.04973789994631
0.843801172646931 1.06180330376933
0.839545179838788 1.07362479896374
0.834555308588485 1.08515573163721
0.828851251575529 1.09635059461124
0.822455520035382 1.10716520701673
0.815393354918184 1.11755688865504
0.807692627274567 1.12748462843675
0.799383728261707 1.13690924623317
0.79049944920369 1.14579354750191
0.781074852179546 1.15410247007629
0.771147131649685 1.16180322253923
0.760755467666823 1.16886541363561
0.7499408712507 1.17526117221227
0.73874602253684 1.18096525721237
0.727215102338092 1.18595515728998
0.715393617783697 1.19021117965185
0.703328222724014 1.19371652777555
0.691066533609669 1.19645736769748
0.678656941571782 1.19842288260908
0.666148421444881 1.19960531554563
0.653590338486224 1.19999999999937
0.641032253554303 1.19960537833605
0.628523727515394 1.19842300794212
0.616114125650087 1.1964575550785
0.603852422831696 1.19371677646505
0.591787010245423 1.19021148866837
0.579965504411064 1.18595552541398
0.56843455926296 1.18096568299102
0.557239682028815 1.17526165396524
0.546425053634034 1.16886594946165
0.536033354340346 1.16180381032368
0.526105595306847 1.15410310749943
0.516680956738208 1.14579423204814
0.507796633258795 1.13690997520091
0.499487687122951 1.1274853989491
0.491786909840731 1.11755769767115
0.484724692765213 1.1071660513438
0.478328907152084 1.0963514709171
0.472624794164884 1.08515663646349
0.467634865259981 1.07362572873953
0.463378813344415 1.06180425482523
0.459873435057244 1.04973886852895
0.457132564481092 1.03747718626675
0.455167018545519 1.02506759914269
0.453984554337676 1.01255908197191
0.453589838488725 1.000001
0.453984428756836 0.987442914081564
0.455166767879449 0.974934385086767
0.457132189719053 0.962524778307867
0.459872937678245 0.950263068637568
0.463378195311377 0.938197647288113
0.467634129011991 0.926376130813883
0.472623942607568 0.914845173191209
0.478327943646138 0.903650281697026
0.484723621113143 0.892835637313018
0.491785734271845 0.882443920364015
0.499486412276666 0.87251614207879
0.507795264166333 0.863091482737992
0.516679498802733 0.854207137047964
0.526104054282147 0.845898167350705
0.536031736308121 0.838197365249257
0.546423364979898 0.831135122194644
0.557237929417093 0.824739309545084
0.568432749610387 0.819035168570816
0.579963644859491 0.814045210838659
0.591785108133626 0.809789129369422
0.603850485666418 0.806283720918796
0.61611216107641 0.803542819688447
0.628521743286568 0.801577242728912
0.641030257501148 0.80039474724978
0.653588338486225 0.800000000005625
0.666146425391097 0.800394558878521
0.678654957341702 0.801576866729807
0.691064569034118 0.803542257545388
0.703326285556249 0.806282974850297
0.71539171566881 0.809788202319865
0.727213242782838 0.814044106466675
0.73874421288001 0.819033891234842
0.74993911863416 0.824737864286165
0.760753779007328 0.831133514716539
0.771145513611582 0.838195601895927
0.781073311148471 0.845896255081279
0.790497991261369 0.854205083409271
0.799382359161955 0.863089295834779
0.807691352420577 0.872513830541739
0.815392179341207 0.882441493315677
0.822454448374869 0.892833104331813
0.82885028806082 0.903647652779443
0.83455445702212 0.91484245871235
0.8395444435815 0.926373341486524
0.843800554604383 0.938194794120418
0.847305993218441 0.950260162889652
0.85004692510297 0.962521831447352
0.852012533086454 0.974931408743528
0.853195059836868 0.98743992000183
0.853589838476225 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.2 1
1.19960534694146 1.01255808394533
1.19842294527622 1.02506660702827
1.19645746138861 1.03747620397991
1.1937166521209 1.04973789994631
1.19021133416071 1.06180330376933
1.18595534135256 1.07362479896374
1.18096547010226 1.08515573163721
1.1752614130893 1.09635059461124
1.16886568154916 1.10716520701673
1.16180351643196 1.11755688865504
1.15410278878834 1.12748462843675
1.14579388977548 1.13690924623317
1.13690961071747 1.14579354750191
1.12748501369332 1.15410247007629
1.11755729316346 1.16180322253923
1.1071656291806 1.16886541363561
1.09635103276447 1.17526117221227
1.08515618405062 1.18096525721237
1.07362526385187 1.18595515728998
1.06180377929747 1.19021117965185
1.04973838423779 1.19371652777555
1.03747669512344 1.19645736769748
1.02506710308556 1.19842288260908
1.01255858295866 1.19960531554563
1.0000005 1.19999999999937
0.987442415068079 1.19960537833605
0.974933889029169 1.19842300794212
0.962524287163862 1.1964575550785
0.950262584345472 1.19371677646505
0.938197171759198 1.19021148866837
0.926375665924839 1.18595552541398
0.914844720776735 1.18096568299102
0.90364984354259 1.17526165396524
0.892835215147809 1.16886594946165
0.882443515854122 1.16180381032368
0.872515756820623 1.15410310749943
0.863091118251984 1.14579423204814
0.854206794772571 1.13690997520091
0.845897848636726 1.1274853989491
0.838197071354507 1.11755769767115
0.831134854278988 1.1071660513438
0.824739068665859 1.0963514709171
0.81903495567866 1.08515663646349
0.814045026773756 1.07362572873953
0.80978897485819 1.06180425482523
0.806283596571019 1.04973886852895
0.803542725994868 1.03747718626675
0.801577180059294 1.02506759914269
0.800394715851451 1.01255908197191
0.8000000000025 1.000001
0.800394590270612 0.987442914081564
0.801576929393224 0.974934385086767
0.803542351232828 0.962524778307867
0.80628309919202 0.950263068637568
0.809788356825152 0.938197647288113
0.814044290525766 0.926376130813883
0.819034104121343 0.914845173191209
0.824738105159913 0.903650281697026
0.831133782626918 0.892835637313018
0.83819589578562 0.882443920364015
0.845896573790442 0.87251614207879
0.854205425680108 0.863091482737992
0.863089660316509 0.854207137047964
0.872514215795922 0.845898167350705
0.882441897821896 0.838197365249257
0.892833526493673 0.831135122194644
0.903648090930868 0.824739309545084
0.914842911124163 0.819035168570816
0.926373806373267 0.814045210838659
0.938195269647402 0.809789129369422
0.950260647180194 0.806283720918796
0.962522322590185 0.803542819688447
0.974931904800343 0.801577242728912
0.987440419014923 0.80039474724978
0.9999985 0.800000000005625
1.01255658690487 0.800394558878521
1.02506511885548 0.801576866729807
1.03747473054789 0.803542257545388
1.04973644707002 0.806282974850297
1.06180187718259 0.809788202319865
1.07362340429661 0.814044106466675
1.08515437439379 0.819033891234842
1.09634928014794 0.824737864286165
1.1071639405211 0.831133514716539
1.11755567512536 0.838195601895927
1.12748347266225 0.845896255081279
1.13690815277514 0.854205083409271
1.14579252067573 0.863089295834779
1.15410151393435 0.872513830541739
1.16180234085498 0.882441493315677
1.16886460988864 0.892833104331813
1.1752604495746 0.903647652779443
1.1809646185359 0.91484245871235
1.18595460509528 0.926373341486524
1.19021071611816 0.938194794120418
1.19371615473222 0.950260162889652
1.19645708661675 0.962521831447352
1.19842269460023 0.974931408743528
1.19960522135064 0.98743992000183
1.19999999999 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.54641016151378 1
1.54601550845524 1.01255808394533
1.54483310679 1.02506660702827
1.54286762290238 1.03747620397991
1.54012681363468 1.04973789994631
1.53662149567448 1.06180330376933
1.53236550286634 1.07362479896374
1.52737563161604 1.08515573163721
1.52167157460308 1.09635059461124
1.51527584306293 1.10716520701673
1.50821367794573 1.11755688865504
1.50051295030212 1.12748462843675
1.49220405128926 1.13690924623317
1.48331977223124 1.14579354750191
1.4738951752071 1.15410247007629
1.46396745467724 1.16180322253923
1.45357579069437 1.16886541363561
1.44276119427825 1.17526117221227
1.43156634556439 1.18096525721237
1.42003542536564 1.18595515728998
1.40821394081125 1.19021117965185
1.39614854575156 1.19371652777555
1.38388685663722 1.19645736769748
1.37147726459933 1.19842288260908
1.35896874447243 1.19960531554563
1.34641066151378 1.19999999999937
1.33385257658185 1.19960537833605
1.32134405054294 1.19842300794212
1.30893444867764 1.1964575550785
1.29667274585925 1.19371677646505
1.28460733327297 1.19021148866837
1.27278582743861 1.18595552541398
1.26125488229051 1.18096568299102
1.25006000505637 1.17526165396524
1.23924537666158 1.16886594946165
1.2288536773679 1.16180381032368
1.2189259183344 1.15410310749943
1.20950127976576 1.14579423204814
1.20061695628635 1.13690997520091
1.1923080101505 1.1274853989491
1.18460723286828 1.11755769767115
1.17754501579276 1.1071660513438
1.17114923017963 1.0963514709171
1.16544511719244 1.08515663646349
1.16045518828753 1.07362572873953
1.15619913637197 1.06180425482523
1.15269375808479 1.04973886852895
1.14995288750864 1.03747718626675
1.14798734157307 1.02506759914269
1.14680487736523 1.01255908197191
1.14641016151628 1.000001
1.14680475178439 0.987442914081564
1.147987090907 0.974934385086767
1.1499525127466 0.962524778307867
1.1526932607058 0.950263068637568
1.15619851833893 0.938197647288113
1.16045445203954 0.926376130813883
1.16544426563512 0.914845173191209
1.17114826667369 0.903650281697026
1.17754394414069 0.892835637313018
1.1846060572994 0.882443920364015
1.19230673530422 0.87251614207879
1.20061558719388 0.863091482737992
1.20949982183028 0.854207137047964
1.2189243773097 0.845898167350705
1.22885205933567 0.838197365249257
1.23924368800745 0.831135122194644
1.25005825244464 0.824739309545084
1.26125307263794 0.819035168570816
1.27278396788704 0.814045210838659
1.28460543116118 0.809789129369422
1.29667080869397 0.806283720918796
1.30893248410396 0.803542819688447
1.32134206631412 0.801577242728912
1.3338505805287 0.80039474724978
1.34640866151378 0.800000000005625
1.35896674841865 0.800394558878521
1.37147528036925 0.801576866729807
1.38388489206167 0.803542257545388
1.3961466085838 0.806282974850297
1.40821203869636 0.809788202319865
1.42003356581039 0.814044106466675
1.43156453590756 0.819033891234842
1.44275944166171 0.824737864286165
1.45357410203488 0.831133514716539
1.46396583663913 0.838195601895927
1.47389363417602 0.845896255081279
1.48331831428892 0.854205083409271
1.49220268218951 0.863089295834779
1.50051167544813 0.872513830541739
1.50821250236876 0.882441493315677
1.51527477140242 0.892833104331813
1.52167061108837 0.903647652779443
1.52737478004967 0.91484245871235
1.53236476660905 0.926373341486524
1.53662087763193 0.938194794120418
1.54012631624599 0.950260162889652
1.54286724813052 0.962521831447352
1.544832856114 0.974931408743528
1.54601538286442 0.98743992000183
1.54641016150378 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.89282032302755 1
1.89242566996901 1.01255808394533
1.89124326830377 1.02506660702827
1.88927778441616 1.03747620397991
1.88653697514845 1.04973789994631
1.88303165718826 1.06180330376933
1.87877566438011 1.07362479896374
1.87378579312981 1.08515573163721
1.86808173611686 1.09635059461124
1.86168600457671 1.10716520701673
1.85462383945951 1.11755688865504
1.84692311181589 1.12748462843675
1.83861421280303 1.13690924623317
1.82972993374502 1.14579354750191
1.82030533672087 1.15410247007629
1.81037761619101 1.16180322253923
1.79998595220815 1.16886541363561
1.78917135579203 1.17526117221227
1.77797650707817 1.18096525721237
1.76644558687942 1.18595515728998
1.75462410232502 1.19021117965185
1.74255870726534 1.19371652777555
1.730297018151 1.19645736769748
1.71788742611311 1.19842288260908
1.70537890598621 1.19960531554563
1.69282082302755 1.19999999999937
1.68026273809563 1.19960537833605
1.66775421205672 1.19842300794212
1.65534461019141 1.1964575550785
1.64308290737302 1.19371677646505
1.63101749478675 1.19021148866837
1.61919598895239 1.18595552541398
1.60766504380429 1.18096568299102
1.59647016657014 1.17526165396524
1.58565553817536 1.16886594946165
1.57526383888167 1.16180381032368
1.56533607984817 1.15410310749943
1.55591144127953 1.14579423204814
1.54702711780012 1.13690997520091
1.53871817166428 1.1274853989491
1.53101739438206 1.11755769767115
1.52395517730654 1.1071660513438
1.51755939169341 1.0963514709171
1.51185527870621 1.08515663646349
1.50686534980131 1.07362572873953
1.50260929788574 1.06180425482523
1.49910391959857 1.04973886852895
1.49636304902242 1.03747718626675
1.49439750308685 1.02506759914269
1.493215038879 1.01255908197191
1.49282032303005 1.000001
1.49321491329816 0.987442914081564
1.49439725242078 0.974934385086767
1.49636267426038 0.962524778307867
1.49910342221957 0.950263068637568
1.5026086798527 0.938197647288113
1.50686461355332 0.926376130813883
1.51185442714889 0.914845173191209
1.51755842818746 0.903650281697026
1.52395410565447 0.892835637313018
1.53101621881317 0.882443920364015
1.53871689681799 0.87251614207879
1.54702574870766 0.863091482737992
1.55590998334406 0.854207137047964
1.56533453882347 0.845898167350705
1.57526222084945 0.838197365249257
1.58565384952122 0.831135122194644
1.59646841395842 0.824739309545084
1.60766323415171 0.819035168570816
1.61919412940082 0.814045210838659
1.63101559267495 0.809789129369422
1.64308097020774 0.806283720918796
1.65534264561774 0.803542819688447
1.66775222782789 0.801577242728912
1.68026074204247 0.80039474724978
1.69281882302755 0.800000000005625
1.70537690993242 0.800394558878521
1.71788544188303 0.801576866729807
1.73029505357544 0.803542257545388
1.74255677009758 0.806282974850297
1.75462220021014 0.809788202319865
1.76644372732416 0.814044106466675
1.77797469742134 0.819033891234842
1.78916960317549 0.824737864286165
1.79998426354865 0.831133514716539
1.81037599815291 0.838195601895927
1.8203037956898 0.845896255081279
1.8297284758027 0.854205083409271
1.83861284370328 0.863089295834779
1.8469218369619 0.872513830541739
1.85462266388253 0.882441493315677
1.8616849329162 0.892833104331813
1.86808077260215 0.903647652779443
1.87378494156345 0.91484245871235
1.87877492812283 0.926373341486524
1.88303103914571 0.938194794120418
1.88653647775977 0.950260162889652
1.8892774096443 0.962521831447352
1.89124301762778 0.974931408743528
1.89242554437819 0.98743992000183
1.89282032301755 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.23923048454133 1
2.23883583148279 1.01255808394533
2.23765342981755 1.02506660702827
2.23568794592993 1.03747620397991
2.23294713666223 1.04973789994631
2.22944181870203 1.06180330376933
2.22518582589389 1.07362479896374
2.22019595464359 1.08515573163721
2.21449189763063 1.09635059461124
2.20809616609048 1.10716520701673
2.20103400097329 1.11755688865504
2.19333327332967 1.12748462843675
2.18502437431681 1.13690924623317
2.17614009525879 1.14579354750191
2.16671549823465 1.15410247007629
2.15678777770479 1.16180322253923
2.14639611372192 1.16886541363561
2.1355815173058 1.17526117221227
2.12438666859194 1.18096525721237
2.11285574839319 1.18595515728998
2.1010342638388 1.19021117965185
2.08896886877912 1.19371652777555
2.07670717966477 1.19645736769748
2.06429758762688 1.19842288260908
2.05178906749998 1.19960531554563
2.03923098454133 1.19999999999937
2.02667289960941 1.19960537833605
2.0141643735705 1.19842300794212
2.00175477170519 1.1964575550785
1.9894930688868 1.19371677646505
1.97742765630052 1.19021148866837
1.96560615046617 1.18595552541398
1.95407520531806 1.18096568299102
1.94288032808392 1.17526165396524
1.93206569968914 1.16886594946165
1.92167400039545 1.16180381032368
1.91174624136195 1.15410310749943
1.90232160279331 1.14579423204814
1.8934372793139 1.13690997520091
1.88512833317805 1.1274853989491
1.87742755589583 1.11755769767115
1.87036533882031 1.1071660513438
1.86396955320719 1.0963514709171
1.85826544021999 1.08515663646349
1.85327551131508 1.07362572873953
1.84901945939952 1.06180425482523
1.84551408111235 1.04973886852895
1.84277321053619 1.03747718626675
1.84080766460062 1.02506759914269
1.83962520039278 1.01255908197191
1.83923048454383 1.000001
1.83962507481194 0.987442914081564
1.84080741393455 0.974934385086767
1.84277283577415 0.962524778307867
1.84551358373335 0.950263068637568
1.84901884136648 0.938197647288113
1.85327477506709 0.926376130813883
1.85826458866267 0.914845173191209
1.86396858970124 0.903650281697026
1.87036426716824 0.892835637313018
1.87742638032695 0.882443920364015
1.88512705833177 0.87251614207879
1.89343591022144 0.863091482737992
1.90232014485784 0.854207137047964
1.91174470033725 0.845898167350705
1.92167238236322 0.838197365249257
1.932064011035 0.831135122194644
1.94287857547219 0.824739309545084
1.95407339566549 0.819035168570816
1.96560429091459 0.814045210838659
1.97742575418873 0.809789129369422
1.98949113172152 0.806283720918796
2.00175280713151 0.803542819688447
2.01416238934167 0.801577242728912
2.02667090355625 0.80039474724978
2.03922898454133 0.800000000005625
2.0517870714462 0.800394558878521
2.0642956033968 0.801576866729807
2.07670521508922 0.803542257545388
2.08896693161135 0.806282974850297
2.10103236172391 0.809788202319865
2.11285388883794 0.814044106466675
2.12438485893511 0.819033891234842
2.13557976468926 0.824737864286165
2.14639442506243 0.831133514716539
2.15678615966668 0.838195601895927
2.16671395720357 0.845896255081279
2.17613863731647 0.854205083409271
2.18502300521706 0.863089295834779
2.19333199847568 0.872513830541739
2.20103282539631 0.882441493315677
2.20809509442997 0.892833104331813
2.21449093411592 0.903647652779443
2.22019510307722 0.91484245871235
2.2251850896366 0.926373341486524
2.22944120065948 0.938194794120418
2.23294663927354 0.950260162889652
2.23568757115807 0.962521831447352
2.23765317914156 0.974931408743528
2.23883570589197 0.98743992000183
2.23923048453133 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.5856406460551 1
2.58524599299657 1.01255808394533
2.58406359133132 1.02506660702827
2.58209810744371 1.03747620397991
2.579357298176 1.04973789994631
2.57585198021581 1.06180330376933
2.57159598740766 1.07362479896374
2.56660611615736 1.08515573163721
2.56090205914441 1.09635059461124
2.55450632760426 1.10716520701673
2.54744416248706 1.11755688865504
2.53974343484344 1.12748462843675
2.53143453583058 1.13690924623317
2.52255025677257 1.14579354750191
2.51312565974842 1.15410247007629
2.50319793921856 1.16180322253923
2.4928062752357 1.16886541363561
2.48199167881958 1.17526117221227
2.47079683010572 1.18096525721237
2.45926590990697 1.18595515728998
2.44744442535257 1.19021117965185
2.43537903029289 1.19371652777555
2.42311734117855 1.19645736769748
2.41070774914066 1.19842288260908
2.39819922901376 1.19960531554563
2.3856411460551 1.19999999999937
2.37308306112318 1.19960537833605
2.36057453508427 1.19842300794212
2.34816493321896 1.1964575550785
2.33590323040057 1.19371677646505
2.3238378178143 1.19021148866837
2.31201631197994 1.18595552541398
2.30048536683184 1.18096568299102
2.28929048959769 1.17526165396524
2.27847586120291 1.16886594946165
2.26808416190922 1.16180381032368
2.25815640287572 1.15410310749943
2.24873176430709 1.14579423204814
2.23984744082767 1.13690997520091
2.23153849469183 1.1274853989491
2.22383771740961 1.11755769767115
2.21677550033409 1.1071660513438
2.21037971472096 1.0963514709171
2.20467560173376 1.08515663646349
2.19968567282886 1.07362572873953
2.19542962091329 1.06180425482523
2.19192424262612 1.04973886852895
2.18918337204997 1.03747718626675
2.1872178261144 1.02506759914269
2.18603536190655 1.01255908197191
2.1856406460576 1.000001
2.18603523632571 0.987442914081564
2.18721757544833 0.974934385086767
2.18918299728793 0.962524778307867
2.19192374524712 0.950263068637568
2.19542900288025 0.938197647288113
2.19968493658087 0.926376130813883
2.20467475017645 0.914845173191209
2.21037875121502 0.903650281697026
2.21677442868202 0.892835637313018
2.22383654184072 0.882443920364015
2.23153721984554 0.87251614207879
2.23984607173521 0.863091482737992
2.24873030637161 0.854207137047964
2.25815486185102 0.845898167350705
2.268082543877 0.838197365249257
2.27847417254877 0.831135122194644
2.28928873698597 0.824739309545084
2.30048355717926 0.819035168570816
2.31201445242837 0.814045210838659
2.3238359157025 0.809789129369422
2.3359012932353 0.806283720918796
2.34816296864529 0.803542819688447
2.36057255085544 0.801577242728912
2.37308106507002 0.80039474724978
2.3856391460551 0.800000000005625
2.39819723295997 0.800394558878521
2.41070576491058 0.801576866729807
2.423115376603 0.803542257545388
2.43537709312513 0.806282974850297
2.44744252323769 0.809788202319865
2.45926405035171 0.814044106466675
2.47079502044889 0.819033891234842
2.48198992620304 0.824737864286165
2.49280458657621 0.831133514716539
2.50319632118046 0.838195601895927
2.51312411871735 0.845896255081279
2.52254879883025 0.854205083409271
2.53143316673083 0.863089295834779
2.53974215998945 0.872513830541739
2.54744298691008 0.882441493315677
2.55450525594375 0.892833104331813
2.5609010956297 0.903647652779443
2.566605264591 0.91484245871235
2.57159525115038 0.926373341486524
2.57585136217326 0.938194794120418
2.57935680078732 0.950260162889652
2.58209773267185 0.962521831447352
2.58406334065533 0.974931408743528
2.58524586740575 0.98743992000183
2.5856406460451 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.93205080756888 1
2.93165615451034 1.01255808394533
2.9304737528451 1.02506660702827
2.92850826895749 1.03747620397991
2.92576745968978 1.04973789994631
2.92226214172958 1.06180330376933
2.91800614892144 1.07362479896374
2.91301627767114 1.08515573163721
2.90731222065818 1.09635059461124
2.90091648911804 1.10716520701673
2.89385432400084 1.11755688865504
2.88615359635722 1.12748462843675
2.87784469734436 1.13690924623317
2.86896041828634 1.14579354750191
2.8595358212622 1.15410247007629
2.84960810073234 1.16180322253923
2.83921643674948 1.16886541363561
2.82840184033335 1.17526117221227
2.81720699161949 1.18096525721237
2.80567607142074 1.18595515728998
2.79385458686635 1.19021117965185
2.78178919180667 1.19371652777555
2.76952750269232 1.19645736769748
2.75711791065443 1.19842288260908
2.74460939052753 1.19960531554563
2.73205130756888 1.19999999999937
2.71949322263696 1.19960537833605
2.70698469659805 1.19842300794212
2.69457509473274 1.1964575550785
2.68231339191435 1.19371677646505
2.67024797932808 1.19021148866837
2.65842647349372 1.18595552541398
2.64689552834561 1.18096568299102
2.63570065111147 1.17526165396524
2.62488602271669 1.16886594946165
2.614494323423 1.16180381032368
2.6045665643895 1.15410310749943
2.59514192582086 1.14579423204814
2.58625760234145 1.13690997520091
2.5779486562056 1.1274853989491
2.57024787892338 1.11755769767115
2.56318566184787 1.1071660513438
2.55678987623474 1.0963514709171
2.55108576324754 1.08515663646349
2.54609583434263 1.07362572873953
2.54183978242707 1.06180425482523
2.5383344041399 1.04973886852895
2.53559353356375 1.03747718626675
2.53362798762817 1.02506759914269
2.53244552342033 1.01255908197191
2.53205080757138 1.000001
2.53244539783949 0.987442914081564
2.5336277369621 0.974934385086767
2.53559315880171 0.962524778307867
2.5383339067609 0.950263068637568
2.54183916439403 0.938197647288113
2.54609509809464 0.926376130813883
2.55108491169022 0.914845173191209
2.55678891272879 0.903650281697026
2.5631845901958 0.892835637313018
2.5702467033545 0.882443920364015
2.57794738135932 0.87251614207879
2.58625623324899 0.863091482737992
2.59514046788539 0.854207137047964
2.6045650233648 0.845898167350705
2.61449270539077 0.838197365249257
2.62488433406255 0.831135122194644
2.63569889849975 0.824739309545084
2.64689371869304 0.819035168570816
2.65842461394214 0.814045210838659
2.67024607721628 0.809789129369422
2.68231145474907 0.806283720918796
2.69457313015906 0.803542819688447
2.70698271236922 0.801577242728912
2.7194912265838 0.80039474724978
2.73204930756888 0.800000000005625
2.74460739447375 0.800394558878521
2.75711592642435 0.801576866729807
2.76952553811677 0.803542257545388
2.7817872546389 0.806282974850297
2.79385268475146 0.809788202319865
2.80567421186549 0.814044106466675
2.81720518196266 0.819033891234842
2.82840008771681 0.824737864286165
2.83921474808998 0.831133514716539
2.84960648269423 0.838195601895927
2.85953428023112 0.845896255081279
2.86895896034402 0.854205083409271
2.87784332824461 0.863089295834779
2.88615232150323 0.872513830541739
2.89385314842386 0.882441493315677
2.90091541745752 0.892833104331813
2.90731125714347 0.903647652779443
2.91301542610477 0.91484245871235
2.91800541266415 0.926373341486524
2.92226152368704 0.938194794120418
2.92576696230109 0.950260162889652
2.92850789418562 0.962521831447352
2.93047350216911 0.974931408743528
2.93165602891952 0.98743992000183
2.93205080755888 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.27846096908265 1
3.27806631602412 1.01255808394533
3.27688391435887 1.02506660702827
3.27491843047126 1.03747620397991
3.27217762120355 1.04973789994631
3.26867230324336 1.06180330376933
3.26441631043522 1.07362479896374
3.25942643918491 1.08515573163721
3.25372238217196 1.09635059461124
3.24732665063181 1.10716520701673
3.24026448551461 1.11755688865504
3.232563757871 1.12748462843675
3.22425485885814 1.13690924623317
3.21537057980012 1.14579354750191
3.20594598277597 1.15410247007629
3.19601826224611 1.16180322253923
3.18562659826325 1.16886541363561
3.17481200184713 1.17526117221227
3.16361715313327 1.18096525721237
3.15208623293452 1.18595515728998
3.14026474838013 1.19021117965185
3.12819935332044 1.19371652777555
3.1159376642061 1.19645736769748
3.10352807216821 1.19842288260908
3.09101955204131 1.19960531554563
3.07846146908265 1.19999999999937
3.06590338415073 1.19960537833605
3.05339485811182 1.19842300794212
3.04098525624652 1.1964575550785
3.02872355342812 1.19371677646505
3.01665814084185 1.19021148866837
3.00483663500749 1.18595552541398
2.99330568985939 1.18096568299102
2.98211081262524 1.17526165396524
2.97129618423046 1.16886594946165
2.96090448493677 1.16180381032368
2.95097672590328 1.15410310749943
2.94155208733464 1.14579423204814
2.93266776385522 1.13690997520091
2.92435881771938 1.1274853989491
2.91665804043716 1.11755769767115
2.90959582336164 1.1071660513438
2.90320003774851 1.0963514709171
2.89749592476131 1.08515663646349
2.89250599585641 1.07362572873953
2.88824994394084 1.06180425482523
2.88474456565367 1.04973886852895
2.88200369507752 1.03747718626675
2.88003814914195 1.02506759914269
2.8788556849341 1.01255908197191
2.87846096908515 1.000001
2.87885555935326 0.987442914081564
2.88003789847588 0.974934385086767
2.88200332031548 0.962524778307867
2.88474406827467 0.950263068637568
2.88824932590781 0.938197647288113
2.89250525960842 0.926376130813883
2.897495073204 0.914845173191209
2.90319907424257 0.903650281697026
2.90959475170957 0.892835637313018
2.91665686486827 0.882443920364015
2.92435754287309 0.87251614207879
2.93266639476276 0.863091482737992
2.94155062939916 0.854207137047964
2.95097518487858 0.845898167350705
2.96090286690455 0.838197365249257
2.97129449557633 0.831135122194644
2.98210906001352 0.824739309545084
2.99330388020682 0.819035168570816
3.00483477545592 0.814045210838659
3.01665623873005 0.809789129369422
3.02872161626285 0.806283720918796
3.04098329167284 0.803542819688447
3.053392873883 0.801577242728912
3.06590138809758 0.80039474724978
3.07845946908265 0.800000000005625
3.09101755598753 0.800394558878521
3.10352608793813 0.801576866729807
3.11593569963055 0.803542257545388
3.12819741615268 0.806282974850297
3.14026284626524 0.809788202319865
3.15208437337927 0.814044106466675
3.16361534347644 0.819033891234842
3.17481024923059 0.824737864286165
3.18562490960376 0.831133514716539
3.19601664420801 0.838195601895927
3.2059444417449 0.845896255081279
3.2153691218578 0.854205083409271
3.22425348975838 0.863089295834779
3.23256248301701 0.872513830541739
3.24026330993764 0.882441493315677
3.2473255789713 0.892833104331813
3.25372141865725 0.903647652779443
3.25942558761855 0.91484245871235
3.26441557417793 0.926373341486524
3.26867168520081 0.938194794120418
3.27217712381487 0.950260162889652
3.2749180556994 0.962521831447352
3.27688366368288 0.974931408743528
3.2780661904333 0.98743992000183
3.27846096907265 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.62487113059643 1
3.62447647753789 1.01255808394533
3.62329407587265 1.02506660702827
3.62132859198504 1.03747620397991
3.61858778271733 1.04973789994631
3.61508246475713 1.06180330376933
3.61082647194899 1.07362479896374
3.60583660069869 1.08515573163721
3.60013254368573 1.09635059461124
3.59373681214559 1.10716520701673
3.58667464702839 1.11755688865504
3.57897391938477 1.12748462843675
3.57066502037191 1.13690924623317
3.56178074131389 1.14579354750191
3.55235614428975 1.15410247007629
3.54242842375989 1.16180322253923
3.53203675977703 1.16886541363561
3.5212221633609 1.17526117221227
3.51002731464704 1.18096525721237
3.4984963944483 1.18595515728998
3.4866749098939 1.19021117965185
3.47460951483422 1.19371652777555
3.46234782571987 1.19645736769748
3.44993823368199 1.19842288260908
3.43742971355508 1.19960531554563
3.42487163059643 1.19999999999937
3.41231354566451 1.19960537833605
3.3998050196256 1.19842300794212
3.38739541776029 1.1964575550785
3.3751337149419 1.19371677646505
3.36306830235563 1.19021148866837
3.35124679652127 1.18595552541398
3.33971585137316 1.18096568299102
3.32852097413902 1.17526165396524
3.31770634574424 1.16886594946165
3.30731464645055 1.16180381032368
3.29738688741705 1.15410310749943
3.28796224884841 1.14579423204814
3.279077925369 1.13690997520091
3.27076897923315 1.1274853989491
3.26306820195094 1.11755769767115
3.25600598487542 1.1071660513438
3.24961019926229 1.0963514709171
3.24390608627509 1.08515663646349
3.23891615737018 1.07362572873953
3.23466010545462 1.06180425482523
3.23115472716745 1.04973886852895
3.2284138565913 1.03747718626675
3.22644831065572 1.02506759914269
3.22526584644788 1.01255908197191
3.22487113059893 1.000001
3.22526572086704 0.987442914081564
3.22644805998965 0.974934385086767
3.22841348182926 0.962524778307867
3.23115422978845 0.950263068637568
3.23465948742158 0.938197647288113
3.23891542112219 0.926376130813883
3.24390523471777 0.914845173191209
3.24960923575634 0.903650281697026
3.25600491322335 0.892835637313018
3.26306702638205 0.882443920364015
3.27076770438687 0.87251614207879
3.27907655627654 0.863091482737992
3.28796079091294 0.854207137047964
3.29738534639235 0.845898167350705
3.30731302841832 0.838197365249257
3.3177046570901 0.831135122194644
3.3285192215273 0.824739309545084
3.33971404172059 0.819035168570816
3.3512449369697 0.814045210838659
3.36306640024383 0.809789129369422
3.37513177777662 0.806283720918796
3.38739345318661 0.803542819688447
3.39980303539677 0.801577242728912
3.41231154961135 0.80039474724978
3.42486963059643 0.800000000005625
3.4374277175013 0.800394558878521
3.44993624945191 0.801576866729807
3.46234586114432 0.803542257545388
3.47460757766645 0.806282974850297
3.48667300777901 0.809788202319865
3.49849453489304 0.814044106466675
3.51002550499021 0.819033891234842
3.52122041074436 0.824737864286165
3.53203507111753 0.831133514716539
3.54242680572179 0.838195601895927
3.55235460325867 0.845896255081279
3.56177928337157 0.854205083409271
3.57066365127216 0.863089295834779
3.57897264453078 0.872513830541739
3.58667347145141 0.882441493315677
3.59373574048507 0.892833104331813
3.60013158017102 0.903647652779443
3.60583574913232 0.91484245871235
3.6108257356917 0.926373341486524
3.61508184671459 0.938194794120418
3.61858728532864 0.950260162889652
3.62132821721317 0.962521831447352
3.62329382519666 0.974931408743528
3.62447635194707 0.98743992000183
3.62487113058643 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 1
3.97088663905167 1.01255808394533
3.96970423738642 1.02506660702827
3.96773875349881 1.03747620397991
3.96499794423111 1.04973789994631
3.96149262627091 1.06180330376933
3.95723663346277 1.07362479896374
3.95224676221246 1.08515573163721
3.94654270519951 1.09635059461124
3.94014697365936 1.10716520701673
3.93308480854216 1.11755688865504
3.92538408089855 1.12748462843675
3.91707518188569 1.13690924623317
3.90819090282767 1.14579354750191
3.89876630580352 1.15410247007629
3.88883858527366 1.16180322253923
3.8784469212908 1.16886541363561
3.86763232487468 1.17526117221227
3.85643747616082 1.18096525721237
3.84490655596207 1.18595515728998
3.83308507140768 1.19021117965185
3.82101967634799 1.19371652777555
3.80875798723365 1.19645736769748
3.79634839519576 1.19842288260908
3.78383987506886 1.19960531554563
3.7712817921102 1.19999999999937
3.75872370717828 1.19960537833605
3.74621518113937 1.19842300794212
3.73380557927407 1.1964575550785
3.72154387645568 1.19371677646505
3.7094784638694 1.19021148866837
3.69765695803504 1.18595552541398
3.68612601288694 1.18096568299102
3.67493113565279 1.17526165396524
3.66411650725801 1.16886594946165
3.65372480796433 1.16180381032368
3.64379704893083 1.15410310749943
3.63437241036219 1.14579423204814
3.62548808688277 1.13690997520091
3.61717914074693 1.1274853989491
3.60947836346471 1.11755769767115
3.60241614638919 1.1071660513438
3.59602036077606 1.0963514709171
3.59031624778886 1.08515663646349
3.58532631888396 1.07362572873953
3.58107026696839 1.06180425482523
3.57756488868122 1.04973886852895
3.57482401810507 1.03747718626675
3.5728584721695 1.02506759914269
3.57167600796165 1.01255908197191
3.5712812921127 1.000001
3.57167588238082 0.987442914081564
3.57285822150343 0.974934385086767
3.57482364334303 0.962524778307867
3.57756439130222 0.950263068637568
3.58106964893536 0.938197647288113
3.58532558263597 0.926376130813883
3.59031539623155 0.914845173191209
3.59601939727012 0.903650281697026
3.60241507473712 0.892835637313018
3.60947718789582 0.882443920364015
3.61717786590065 0.87251614207879
3.62548671779031 0.863091482737992
3.63437095242671 0.854207137047964
3.64379550790613 0.845898167350705
3.6537231899321 0.838197365249257
3.66411481860388 0.831135122194644
3.67492938304107 0.824739309545084
3.68612420323437 0.819035168570816
3.69765509848347 0.814045210838659
3.70947656175761 0.809789129369422
3.7215419392904 0.806283720918796
3.73380361470039 0.803542819688447
3.74621319691055 0.801577242728912
3.75872171112513 0.80039474724978
3.7712797921102 0.800000000005625
3.78383787901508 0.800394558878521
3.79634641096568 0.801576866729807
3.8087560226581 0.803542257545388
3.82101773918023 0.806282974850297
3.83308316929279 0.809788202319865
3.84490469640682 0.814044106466675
3.85643566650399 0.819033891234842
3.86763057225814 0.824737864286165
3.87844523263131 0.831133514716539
3.88883696723556 0.838195601895927
3.89876476477245 0.845896255081279
3.90818944488535 0.854205083409271
3.91707381278593 0.863089295834779
3.92538280604456 0.872513830541739
3.93308363296519 0.882441493315677
3.94014590199885 0.892833104331813
3.9465417416848 0.903647652779443
3.9522459106461 0.91484245871235
3.95723589720548 0.926373341486524
3.96149200822836 0.938194794120418
3.96499744684242 0.950260162889652
3.96773837872695 0.962521831447352
3.96970398671043 0.974931408743528
3.97088651346085 0.98743992000183
3.9712812921002 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 1
4.31729680056544 1.01255808394533
4.3161143989002 1.02506660702827
4.31414891501259 1.03747620397991
4.31140810574488 1.04973789994631
4.30790278778469 1.06180330376933
4.30364679497654 1.07362479896374
4.29865692372624 1.08515573163721
4.29295286671328 1.09635059461124
4.28655713517314 1.10716520701673
4.27949497005594 1.11755688865504
4.27179424241232 1.12748462843675
4.26348534339946 1.13690924623317
4.25460106434144 1.14579354750191
4.2451764673173 1.15410247007629
4.23524874678744 1.16180322253923
4.22485708280458 1.16886541363561
4.21404248638845 1.17526117221227
4.20284763767459 1.18096525721237
4.19131671747585 1.18595515728998
4.17949523292145 1.19021117965185
4.16742983786177 1.19371652777555
4.15516814874742 1.19645736769748
4.14275855670954 1.19842288260908
4.13025003658263 1.19960531554563
4.11769195362398 1.19999999999937
4.10513386869206 1.19960537833605
4.09262534265315 1.19842300794212
4.08021574078784 1.1964575550785
4.06795403796945 1.19371677646505
4.05588862538318 1.19021148866837
4.04406711954882 1.18595552541398
4.03253617440071 1.18096568299102
4.02134129716657 1.17526165396524
4.01052666877179 1.16886594946165
4.0001349694781 1.16180381032368
3.9902072104446 1.15410310749943
3.98078257187596 1.14579423204814
3.97189824839655 1.13690997520091
3.96358930226071 1.1274853989491
3.95588852497849 1.11755769767115
3.94882630790297 1.1071660513438
3.94243052228984 1.0963514709171
3.93672640930264 1.08515663646349
3.93173648039774 1.07362572873953
3.92748042848217 1.06180425482523
3.923975050195 1.04973886852895
3.92123417961885 1.03747718626675
3.91926863368327 1.02506759914269
3.91808616947543 1.01255908197191
3.91769145362648 1.000001
3.91808604389459 0.987442914081564
3.9192683830172 0.974934385086767
3.92123380485681 0.962524778307867
3.923974552816 0.950263068637568
3.92747981044913 0.938197647288113
3.93173574414975 0.926376130813883
3.93672555774532 0.914845173191209
3.94242955878389 0.903650281697026
3.9488252362509 0.892835637313018
3.9558873494096 0.882443920364015
3.96358802741442 0.87251614207879
3.97189687930409 0.863091482737992
3.98078111394049 0.854207137047964
3.9902056694199 0.845898167350705
4.00013335144588 0.838197365249257
4.01052498011765 0.831135122194644
4.02133954455485 0.824739309545084
4.03253436474814 0.819035168570816
4.04406525999725 0.814045210838659
4.05588672327138 0.809789129369422
4.06795210080417 0.806283720918796
4.08021377621416 0.803542819688447
4.09262335842432 0.801577242728912
4.1051318726389 0.80039474724978
4.11768995362398 0.800000000005625
4.13024804052885 0.800394558878521
4.14275657247946 0.801576866729807
4.15516618417187 0.803542257545388
4.167427900694 0.806282974850297
4.17949333080657 0.809788202319865
4.19131485792059 0.814044106466675
4.20284582801776 0.819033891234842
4.21404073377191 0.824737864286165
4.22485539414508 0.831133514716539
4.23524712874934 0.838195601895927
4.24517492628623 0.845896255081279
4.25459960639912 0.854205083409271
4.26348397429971 0.863089295834779
4.27179296755833 0.872513830541739
4.27949379447896 0.882441493315677
4.28655606351262 0.892833104331813
4.29295190319857 0.903647652779443
4.29865607215987 0.91484245871235
4.30364605871925 0.926373341486524
4.30790216974214 0.938194794120418
4.3114076083562 0.950260162889652
4.31414854024072 0.962521831447352
4.31611414822421 0.974931408743528
4.31729667497462 0.98743992000183
4.31769145361398 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.66410161513775 1
4.66370696207922 1.01255808394533
4.66252456041398 1.02506660702827
4.66055907652636 1.03747620397991
4.65781826725866 1.04973789994631
4.65431294929846 1.06180330376933
4.65005695649032 1.07362479896374
4.64506708524002 1.08515573163721
4.63936302822706 1.09635059461124
4.63296729668691 1.10716520701673
4.62590513156971 1.11755688865504
4.6182044039261 1.12748462843675
4.60989550491324 1.13690924623317
4.60101122585522 1.14579354750191
4.59158662883108 1.15410247007629
4.58165890830121 1.16180322253923
4.57126724431835 1.16886541363561
4.56045264790223 1.17526117221227
4.54925779918837 1.18096525721237
4.53772687898962 1.18595515728998
4.52590539443523 1.19021117965185
4.51383999937554 1.19371652777555
4.5015783102612 1.19645736769748
4.48916871822331 1.19842288260908
4.47666019809641 1.19960531554563
4.46410211513775 1.19999999999937
4.45154403020583 1.19960537833605
4.43903550416692 1.19842300794212
4.42662590230162 1.1964575550785
4.41436419948323 1.19371677646505
4.40229878689695 1.19021148866837
4.39047728106259 1.18595552541398
4.37894633591449 1.18096568299102
4.36775145868034 1.17526165396524
4.35693683028556 1.16886594946165
4.34654513099188 1.16180381032368
4.33661737195838 1.15410310749943
4.32719273338974 1.14579423204814
4.31830840991033 1.13690997520091
4.30999946377448 1.1274853989491
4.30229868649226 1.11755769767115
4.29523646941674 1.1071660513438
4.28884068380361 1.0963514709171
4.28313657081641 1.08515663646349
4.27814664191151 1.07362572873953
4.27389058999594 1.06180425482523
4.27038521170877 1.04973886852895
4.26764434113262 1.03747718626675
4.26567879519705 1.02506759914269
4.26449633098921 1.01255908197191
4.26410161514025 1.000001
4.26449620540837 0.987442914081564
4.26567854453098 0.974934385086767
4.26764396637058 0.962524778307867
4.27038471432977 0.950263068637568
4.27388997196291 0.938197647288113
4.27814590566352 0.926376130813883
4.2831357192591 0.914845173191209
4.28883972029767 0.903650281697026
4.29523539776467 0.892835637313018
4.30229751092337 0.882443920364015
4.3099981889282 0.87251614207879
4.31830704081786 0.863091482737992
4.32719127545426 0.854207137047964
4.33661583093368 0.845898167350705
4.34654351295965 0.838197365249257
4.35693514163143 0.831135122194644
4.36774970606862 0.824739309545084
4.37894452626192 0.819035168570816
4.39047542151102 0.814045210838659
4.40229688478516 0.809789129369422
4.41436226231795 0.806283720918796
4.42662393772794 0.803542819688447
4.4390335199381 0.801577242728912
4.45154203415268 0.80039474724978
4.46410011513775 0.800000000005625
4.47665820204263 0.800394558878521
4.48916673399323 0.801576866729807
4.50157634568565 0.803542257545388
4.51383806220778 0.806282974850297
4.52590349232034 0.809788202319865
4.53772501943437 0.814044106466675
4.54925598953154 0.819033891234842
4.56045089528569 0.824737864286165
4.57126555565886 0.831133514716539
4.58165729026311 0.838195601895927
4.5915850878 0.845896255081279
4.6010097679129 0.854205083409271
4.60989413581349 0.863089295834779
4.61820312907211 0.872513830541739
4.62590395599274 0.882441493315677
4.6329662250264 0.892833104331813
4.63936206471235 0.903647652779443
4.64506623367365 0.91484245871235
4.65005622023303 0.926373341486524
4.65431233125591 0.938194794120418
4.65781776986997 0.950260162889652
4.6605587017545 0.962521831447352
4.66252430973798 0.974931408743528
4.6637068364884 0.98743992000183
4.66410161512775 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.01051177665153 1
5.01011712359299 1.01255808394533
5.00893472192775 1.02506660702827
5.00696923804014 1.03747620397991
5.00422842877243 1.04973789994631
5.00072311081224 1.06180330376933
4.99646711800409 1.07362479896374
4.99147724675379 1.08515573163721
4.98577318974084 1.09635059461124
4.97937745820069 1.10716520701673
4.97231529308349 1.11755688865504
4.96461456543987 1.12748462843675
4.95630566642701 1.13690924623317
4.947421387369 1.14579354750191
4.93799679034485 1.15410247007629
4.92806906981499 1.16180322253923
4.91767740583213 1.16886541363561
4.90686280941601 1.17526117221227
4.89566796070215 1.18096525721237
4.8841370405034 1.18595515728998
4.872315555949 1.19021117965185
4.86025016088932 1.19371652777555
4.84798847177498 1.19645736769748
4.83557887973709 1.19842288260908
4.82307035961019 1.19960531554563
4.81051227665153 1.19999999999937
4.79795419171961 1.19960537833605
4.7854456656807 1.19842300794212
4.77303606381539 1.1964575550785
4.760774360997 1.19371677646505
4.74870894841073 1.19021148866837
4.73688744257637 1.18595552541398
4.72535649742827 1.18096568299102
4.71416162019412 1.17526165396524
4.70334699179934 1.16886594946165
4.69295529250565 1.16180381032368
4.68302753347215 1.15410310749943
4.67360289490351 1.14579423204814
4.6647185714241 1.13690997520091
4.65640962528826 1.1274853989491
4.64870884800604 1.11755769767115
4.64164663093052 1.1071660513438
4.63525084531739 1.0963514709171
4.62954673233019 1.08515663646349
4.62455680342529 1.07362572873953
4.62030075150972 1.06180425482523
4.61679537322255 1.04973886852895
4.6140545026464 1.03747718626675
4.61208895671083 1.02506759914269
4.61090649250298 1.01255908197191
4.61051177665403 1.000001
4.61090636692214 0.987442914081564
4.61208870604476 0.974934385086767
4.61405412788436 0.962524778307867
4.61679487584355 0.950263068637568
4.62030013347668 0.938197647288113
4.6245560671773 0.926376130813883
4.62954588077287 0.914845173191209
4.63524988181144 0.903650281697026
4.64164555927845 0.892835637313018
4.64870767243715 0.882443920364015
4.65640835044197 0.87251614207879
4.66471720233164 0.863091482737992
4.67360143696804 0.854207137047964
4.68302599244745 0.845898167350705
4.69295367447343 0.838197365249257
4.7033453031452 0.831135122194644
4.7141598675824 0.824739309545084
4.72535468777569 0.819035168570816
4.7368855830248 0.814045210838659
4.74870704629893 0.809789129369422
4.76077242383172 0.806283720918796
4.77303409924172 0.803542819688447
4.78544368145187 0.801577242728912
4.79795219566645 0.80039474724978
4.81051027665153 0.800000000005625
4.8230683635564 0.800394558878521
4.83557689550701 0.801576866729807
4.84798650719942 0.803542257545388
4.86024822372156 0.806282974850297
4.87231365383412 0.809788202319865
4.88413518094814 0.814044106466675
4.89566615104532 0.819033891234842
4.90686105679947 0.824737864286165
4.91767571717263 0.831133514716539
4.92806745177689 0.838195601895927
4.93799524931378 0.845896255081279
4.94741992942668 0.854205083409271
4.95630429732726 0.863089295834779
4.96461329058588 0.872513830541739
4.97231411750651 0.882441493315677
4.97937638654018 0.892833104331813
4.98577222622613 0.903647652779443
4.99147639518743 0.91484245871235
4.99646638174681 0.926373341486524
5.00072249276969 0.938194794120418
5.00422793138375 0.950260162889652
5.00696886326828 0.962521831447352
5.00893447125176 0.974931408743528
5.01011699800217 0.98743992000183
5.01051177664153 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.35692193816531 1
5.35652728510677 1.01255808394533
5.35534488344153 1.02506660702827
5.35337939955391 1.03747620397991
5.35063859028621 1.04973789994631
5.34713327232601 1.06180330376933
5.34287727951787 1.07362479896374
5.33788740826757 1.08515573163721
5.33218335125461 1.09635059461124
5.32578761971446 1.10716520701673
5.31872545459727 1.11755688865504
5.31102472695365 1.12748462843675
5.30271582794079 1.13690924623317
5.29383154888277 1.14579354750191
5.28440695185863 1.15410247007629
5.27447923132877 1.16180322253923
5.2640875673459 1.16886541363561
5.25327297092978 1.17526117221227
5.24207812221592 1.18096525721237
5.23054720201717 1.18595515728998
5.21872571746278 1.19021117965185
5.20666032240309 1.19371652777555
5.19439863328875 1.19645736769748
5.18198904125086 1.19842288260908
5.16948052112396 1.19960531554563
5.15692243816531 1.19999999999937
5.14436435323338 1.19960537833605
5.13185582719448 1.19842300794212
5.11944622532917 1.1964575550785
5.10718452251078 1.19371677646505
5.0951191099245 1.19021148866837
5.08329760409014 1.18595552541398
5.07176665894204 1.18096568299102
5.0605717817079 1.17526165396524
5.04975715331312 1.16886594946165
5.03936545401943 1.16180381032368
5.02943769498593 1.15410310749943
5.02001305641729 1.14579423204814
5.01112873293788 1.13690997520091
5.00281978680203 1.1274853989491
4.99511900951981 1.11755769767115
4.98805679244429 1.1071660513438
4.98166100683117 1.0963514709171
4.97595689384397 1.08515663646349
4.97096696493906 1.07362572873953
4.9667109130235 1.06180425482523
4.96320553473633 1.04973886852895
4.96046466416017 1.03747718626675
4.9584991182246 1.02506759914269
4.95731665401676 1.01255908197191
4.95692193816781 1.000001
4.95731652843592 0.987442914081564
4.95849886755853 0.974934385086767
4.96046428939813 0.962524778307867
4.96320503735733 0.950263068637568
4.96671029499046 0.938197647288113
4.97096622869107 0.926376130813883
4.97595604228665 0.914845173191209
4.98166004332522 0.903650281697026
4.98805572079222 0.892835637313018
4.99511783395093 0.882443920364015
5.00281851195575 0.87251614207879
5.01112736384541 0.863091482737992
5.02001159848181 0.854207137047964
5.02943615396123 0.845898167350705
5.0393638359872 0.838197365249257
5.04975546465898 0.831135122194644
5.06057002909617 0.824739309545084
5.07176484928947 0.819035168570816
5.08329574453857 0.814045210838659
5.09511720781271 0.809789129369422
5.1071825853455 0.806283720918796
5.11944426075549 0.803542819688447
5.13185384296565 0.801577242728912
5.14436235718023 0.80039474724978
5.15692043816531 0.800000000005625
5.16947852507018 0.800394558878521
5.18198705702078 0.801576866729807
5.1943966687132 0.803542257545388
5.20665838523533 0.806282974850297
5.21872381534789 0.809788202319865
5.23054534246192 0.814044106466675
5.24207631255909 0.819033891234842
5.25327121831324 0.824737864286165
5.26408587868641 0.831133514716539
5.27447761329066 0.838195601895927
5.28440541082755 0.845896255081279
5.29383009094045 0.854205083409271
5.30271445884104 0.863089295834779
5.31102345209966 0.872513830541739
5.31872427902029 0.882441493315677
5.32578654805395 0.892833104331813
5.3321823877399 0.903647652779443
5.3378865567012 0.91484245871235
5.34287654326058 0.926373341486524
5.34713265428346 0.938194794120418
5.35063809289752 0.950260162889652
5.35337902478205 0.962521831447352
5.35534463276554 0.974931408743528
5.35652715951595 0.98743992000183
5.35692193815531 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.70333209967908 1
5.70293744662055 1.01255808394533
5.7017550449553 1.02506660702827
5.69978956106769 1.03747620397991
5.69704875179998 1.04973789994631
5.69354343383979 1.06180330376933
5.68928744103164 1.07362479896374
5.68429756978134 1.08515573163721
5.67859351276839 1.09635059461124
5.67219778122824 1.10716520701673
5.66513561611104 1.11755688865504
5.65743488846742 1.12748462843675
5.64912598945456 1.13690924623317
5.64024171039655 1.14579354750191
5.6308171133724 1.15410247007629
5.62088939284254 1.16180322253923
5.61049772885968 1.16886541363561
5.59968313244356 1.17526117221227
5.5884882837297 1.18096525721237
5.57695736353095 1.18595515728998
5.56513587897655 1.19021117965185
5.55307048391687 1.19371652777555
5.54080879480253 1.19645736769748
5.52839920276464 1.19842288260908
5.51589068263774 1.19960531554563
5.50333259967908 1.19999999999937
5.49077451474716 1.19960537833605
5.47826598870825 1.19842300794212
5.46585638684294 1.1964575550785
5.45359468402455 1.19371677646505
5.44152927143828 1.19021148866837
5.42970776560392 1.18595552541398
5.41817682045582 1.18096568299102
5.40698194322167 1.17526165396524
5.39616731482689 1.16886594946165
5.3857756155332 1.16180381032368
5.3758478564997 1.15410310749943
5.36642321793107 1.14579423204814
5.35753889445165 1.13690997520091
5.34922994831581 1.1274853989491
5.34152917103359 1.11755769767115
5.33446695395807 1.1071660513438
5.32807116834494 1.0963514709171
5.32236705535774 1.08515663646349
5.31737712645284 1.07362572873953
5.31312107453727 1.06180425482523
5.3096156962501 1.04973886852895
5.30687482567395 1.03747718626675
5.30490927973838 1.02506759914269
5.30372681553053 1.01255908197191
5.30333209968158 1.000001
5.30372668994969 0.987442914081564
5.30490902907231 0.974934385086767
5.30687445091191 0.962524778307867
5.3096151988711 0.950263068637568
5.31312045650423 0.938197647288113
5.31737639020485 0.926376130813883
5.32236620380043 0.914845173191209
5.32807020483899 0.903650281697026
5.334465882306 0.892835637313018
5.3415279954647 0.882443920364015
5.34922867346952 0.87251614207879
5.35753752535919 0.863091482737992
5.36642175999559 0.854207137047964
5.375846315475 0.845898167350705
5.38577399750098 0.838197365249257
5.39616562617275 0.831135122194644
5.40698019060995 0.824739309545084
5.41817501080324 0.819035168570816
5.42970590605235 0.814045210838659
5.44152736932648 0.809789129369422
5.45359274685928 0.806283720918796
5.46585442226927 0.803542819688447
5.47826400447942 0.801577242728912
5.490772518694 0.80039474724978
5.50333059967908 0.800000000005625
5.51588868658395 0.800394558878521
5.52839721853456 0.801576866729807
5.54080683022698 0.803542257545388
5.55306854674911 0.806282974850297
5.56513397686167 0.809788202319865
5.57695550397569 0.814044106466675
5.58848647407287 0.819033891234842
5.59968137982702 0.824737864286165
5.61049604020018 0.831133514716539
5.62088777480444 0.838195601895927
5.63081557234133 0.845896255081279
5.64024025245423 0.854205083409271
5.64912462035481 0.863089295834779
5.65743361361343 0.872513830541739
5.66513444053406 0.882441493315677
5.67219670956773 0.892833104331813
5.67859254925368 0.903647652779443
5.68429671821498 0.91484245871235
5.68928670477436 0.926373341486524
5.69354281579724 0.938194794120418
5.6970482544113 0.950260162889652
5.69978918629583 0.962521831447352
5.70175479427931 0.974931408743528
5.70293732102972 0.98743992000183
5.70333209966908 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.04974226119286 1
6.04934760813432 1.01255808394533
6.04816520646908 1.02506660702827
6.04619972258146 1.03747620397991
6.04345891331376 1.04973789994631
6.03995359535356 1.06180330376933
6.03569760254542 1.07362479896374
6.03070773129512 1.08515573163721
6.02500367428216 1.09635059461124
6.01860794274201 1.10716520701673
6.01154577762482 1.11755688865504
6.0038450499812 1.12748462843675
5.99553615096834 1.13690924623317
5.98665187191032 1.14579354750191
5.97722727488618 1.15410247007629
5.96729955435632 1.16180322253923
5.95690789037346 1.16886541363561
5.94609329395733 1.17526117221227
5.93489844524347 1.18096525721237
5.92336752504472 1.18595515728998
5.91154604049033 1.19021117965185
5.89948064543065 1.19371652777555
5.8872189563163 1.19645736769748
5.87480936427841 1.19842288260908
5.86230084415151 1.19960531554563
5.84974276119286 1.19999999999937
5.83718467626093 1.19960537833605
5.82467615022203 1.19842300794212
5.81226654835672 1.1964575550785
5.80000484553833 1.19371677646505
5.78793943295206 1.19021148866837
5.7761179271177 1.18595552541398
5.76458698196959 1.18096568299102
5.75339210473545 1.17526165396524
5.74257747634067 1.16886594946165
5.73218577704698 1.16180381032368
5.72225801801348 1.15410310749943
5.71283337944484 1.14579423204814
5.70394905596543 1.13690997520091
5.69564010982958 1.1274853989491
5.68793933254736 1.11755769767115
5.68087711547185 1.1071660513438
5.67448132985872 1.0963514709171
5.66877721687152 1.08515663646349
5.66378728796661 1.07362572873953
5.65953123605105 1.06180425482523
5.65602585776388 1.04973886852895
5.65328498718772 1.03747718626675
5.65131944125215 1.02506759914269
5.65013697704431 1.01255908197191
5.64974226119536 1.000001
5.65013685146347 0.987442914081564
5.65131919058608 0.974934385086767
5.65328461242568 0.962524778307867
5.65602536038488 0.950263068637568
5.65953061801801 0.938197647288113
5.66378655171862 0.926376130813883
5.6687763653142 0.914845173191209
5.67448036635277 0.903650281697026
5.68087604381977 0.892835637313018
5.68793815697848 0.882443920364015
5.6956388349833 0.87251614207879
5.70394768687297 0.863091482737992
5.71283192150937 0.854207137047964
5.72225647698878 0.845898167350705
5.73218415901475 0.838197365249257
5.74257578768653 0.831135122194644
5.75339035212373 0.824739309545084
5.76458517231702 0.819035168570816
5.77611606756612 0.814045210838659
5.78793753084026 0.809789129369422
5.80000290837305 0.806283720918796
5.81226458378304 0.803542819688447
5.8246741659932 0.801577242728912
5.83718268020778 0.80039474724978
5.84974076119286 0.800000000005625
5.86229884809773 0.800394558878521
5.87480738004833 0.801576866729807
5.88721699174075 0.803542257545388
5.89947870826288 0.806282974850297
5.91154413837544 0.809788202319865
5.92336566548947 0.814044106466675
5.93489663558664 0.819033891234842
5.94609154134079 0.824737864286165
5.95690620171396 0.831133514716539
5.96729793631821 0.838195601895927
5.9772257338551 0.845896255081279
5.986650413968 0.854205083409271
5.99553478186859 0.863089295834779
6.00384377512721 0.872513830541739
6.01154460204784 0.882441493315677
6.0186068710815 0.892833104331813
6.02500271076745 0.903647652779443
6.03070687972875 0.91484245871235
6.03569686628813 0.926373341486524
6.03995297731101 0.938194794120418
6.04345841592507 0.950260162889652
6.0461993478096 0.962521831447352
6.04816495579309 0.974931408743528
6.0493474825435 0.98743992000183
6.04974226118286 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.39615242270663 1
6.3957577696481 1.01255808394533
6.39457536798285 1.02506660702827
6.39260988409524 1.03747620397991
6.38986907482753 1.04973789994631
6.38636375686734 1.06180330376933
6.38210776405919 1.07362479896374
6.37711789280889 1.08515573163721
6.37141383579594 1.09635059461124
6.36501810425579 1.10716520701673
6.35795593913859 1.11755688865504
6.35025521149497 1.12748462843675
6.34194631248211 1.13690924623317
6.3330620334241 1.14579354750191
6.32363743639995 1.15410247007629
6.31370971587009 1.16180322253923
6.30331805188723 1.16886541363561
6.29250345547111 1.17526117221227
6.28130860675725 1.18096525721237
6.2697776865585 1.18595515728998
6.2579562020041 1.19021117965185
6.24589080694442 1.19371652777555
6.23362911783008 1.19645736769748
6.22121952579219 1.19842288260908
6.20871100566529 1.19960531554563
6.19615292270663 1.19999999999937
6.18359483777471 1.19960537833605
6.1710863117358 1.19842300794212
6.15867670987049 1.1964575550785
6.1464150070521 1.19371677646505
6.13434959446583 1.19021148866837
6.12252808863147 1.18595552541398
6.11099714348337 1.18096568299102
6.09980226624922 1.17526165396524
6.08898763785444 1.16886594946165
6.07859593856075 1.16180381032368
6.06866817952726 1.15410310749943
6.05924354095862 1.14579423204814
6.0503592174792 1.13690997520091
6.04205027134336 1.1274853989491
6.03434949406114 1.11755769767115
6.02728727698562 1.1071660513438
6.02089149137249 1.0963514709171
6.01518737838529 1.08515663646349
6.01019744948039 1.07362572873953
6.00594139756482 1.06180425482523
6.00243601927765 1.04973886852895
5.9996951487015 1.03747718626675
5.99772960276593 1.02506759914269
5.99654713855808 1.01255908197191
5.99615242270913 1.000001
5.99654701297724 0.987442914081564
5.99772935209986 0.974934385086767
5.99969477393946 0.962524778307867
6.00243552189865 0.950263068637568
6.00594077953178 0.938197647288113
6.0101967132324 0.926376130813883
6.01518652682798 0.914845173191209
6.02089052786654 0.903650281697026
6.02728620533355 0.892835637313018
6.03434831849225 0.882443920364015
6.04204899649707 0.87251614207879
6.05035784838674 0.863091482737992
6.05924208302314 0.854207137047964
6.06866663850255 0.845898167350705
6.07859432052853 0.838197365249257
6.08898594920031 0.831135122194644
6.0998005136375 0.824739309545084
6.11099533383079 0.819035168570816
6.1225262290799 0.814045210838659
6.13434769235403 0.809789129369422
6.14641306988683 0.806283720918796
6.15867474529682 0.803542819688447
6.17108432750697 0.801577242728912
6.18359284172156 0.80039474724978
6.19615092270663 0.800000000005625
6.20870900961151 0.800394558878521
6.22121754156211 0.801576866729807
6.23362715325453 0.803542257545388
6.24588886977666 0.806282974850297
6.25795429988922 0.809788202319865
6.26977582700325 0.814044106466675
6.28130679710042 0.819033891234842
6.29250170285457 0.824737864286165
6.30331636322774 0.831133514716539
6.31370809783199 0.838195601895927
6.32363589536888 0.845896255081279
6.33306057548178 0.854205083409271
6.34194494338236 0.863089295834779
6.35025393664098 0.872513830541739
6.35795476356161 0.882441493315677
6.36501703259528 0.892833104331813
6.37141287228123 0.903647652779443
6.37711704124253 0.91484245871235
6.38210702780191 0.926373341486524
6.38636313882479 0.938194794120418
6.38986857743885 0.950260162889652
6.39260950932338 0.962521831447352
6.39457511730686 0.974931408743528
6.39575764405728 0.98743992000183
6.39615242269663 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
6.74256258422041 1
6.74216793116187 1.01255808394533
6.74098552949663 1.02506660702827
6.73902004560902 1.03747620397991
6.73627923634131 1.04973789994631
6.73277391838111 1.06180330376933
6.72851792557297 1.07362479896374
6.72352805432267 1.08515573163721
6.71782399730971 1.09635059461124
6.71142826576957 1.10716520701673
6.70436610065237 1.11755688865504
6.69666537300875 1.12748462843675
6.68835647399589 1.13690924623317
6.67947219493787 1.14579354750191
6.67004759791373 1.15410247007629
6.66011987738387 1.16180322253923
6.64972821340101 1.16886541363561
6.63891361698488 1.17526117221227
6.62771876827102 1.18096525721237
6.61618784807227 1.18595515728998
6.60436636351788 1.19021117965185
6.5923009684582 1.19371652777555
6.58003927934385 1.19645736769748
6.56762968730596 1.19842288260908
6.55512116717906 1.19960531554563
6.54256308422041 1.19999999999937
6.53000499928849 1.19960537833605
6.51749647324958 1.19842300794212
6.50508687138427 1.1964575550785
6.49282516856588 1.19371677646505
6.48075975597961 1.19021148866837
6.46893825014525 1.18595552541398
6.45740730499714 1.18096568299102
6.446212427763 1.17526165396524
6.43539779936822 1.16886594946165
6.42500610007453 1.16180381032368
6.41507834104103 1.15410310749943
6.40565370247239 1.14579423204814
6.39676937899298 1.13690997520091
6.38846043285713 1.1274853989491
6.38075965557491 1.11755769767115
6.3736974384994 1.1071660513438
6.36730165288627 1.0963514709171
6.36159753989907 1.08515663646349
6.35660761099416 1.07362572873953
6.3523515590786 1.06180425482523
6.34884618079143 1.04973886852895
6.34610531021528 1.03747718626675
6.3441397642797 1.02506759914269
6.34295730007186 1.01255908197191
6.34256258422291 1.000001
6.34295717449102 0.987442914081564
6.34413951361363 0.974934385086767
6.34610493545324 0.962524778307867
6.34884568341243 0.950263068637568
6.35235094104556 0.938197647288113
6.35660687474617 0.926376130813883
6.36159668834175 0.914845173191209
6.36730068938032 0.903650281697026
6.37369636684733 0.892835637313018
6.38075848000603 0.882443920364015
6.38845915801085 0.87251614207879
6.39676800990052 0.863091482737992
6.40565224453692 0.854207137047964
6.41507680001633 0.845898167350705
6.4250044820423 0.838197365249257
6.43539611071408 0.831135122194644
6.44621067515128 0.824739309545084
6.45740549534457 0.819035168570816
6.46893639059367 0.814045210838659
6.48075785386781 0.809789129369422
6.4928232314006 0.806283720918796
6.50508490681059 0.803542819688447
6.51749448902075 0.801577242728912
6.53000300323533 0.80039474724978
6.54256108422041 0.800000000005625
6.55511917112528 0.800394558878521
6.56762770307589 0.801576866729807
6.5800373147683 0.803542257545388
6.59229903129043 0.806282974850297
6.60436446140299 0.809788202319865
6.61618598851702 0.814044106466675
6.62771695861419 0.819033891234842
6.63891186436834 0.824737864286165
6.64972652474151 0.831133514716539
6.66011825934577 0.838195601895927
6.67004605688265 0.845896255081279
6.67947073699555 0.854205083409271
6.68835510489614 0.863089295834779
6.69666409815476 0.872513830541739
6.70436492507539 0.882441493315677
6.71142719410905 0.892833104331813
6.717823033795 0.903647652779443
6.7235272027563 0.91484245871235
6.72851718931568 0.926373341486524
6.73277330033857 0.938194794120418
6.73627873895262 0.950260162889652
6.73901967083715 0.962521831447352
6.74098527882064 0.974931408743528
6.74216780557105 0.98743992000183
6.74256258421041 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
7.08897274573418 1
7.08857809267565 1.01255808394533
7.0873956910104 1.02506660702827
7.08543020712279 1.03747620397991
7.08268939785508 1.04973789994631
7.07918407989489 1.06180330376933
7.07492808708675 1.07362479896374
7.06993821583644 1.08515573163721
7.06423415882349 1.09635059461124
7.05783842728334 1.10716520701673
7.05077626216614 1.11755688865504
7.04307553452252 1.12748462843675
7.03476663550967 1.13690924623317
7.02588235645165 1.14579354750191
7.0164577594275 1.15410247007629
7.00653003889764 1.16180322253923
6.99613837491478 1.16886541363561
6.98532377849866 1.17526117221227
6.9741289297848 1.18096525721237
6.96259800958605 1.18595515728998
6.95077652503165 1.19021117965185
6.93871112997197 1.19371652777555
6.92644944085763 1.19645736769748
6.91403984881974 1.19842288260908
6.90153132869284 1.19960531554563
6.88897324573418 1.19999999999937
6.87641516080226 1.19960537833605
6.86390663476335 1.19842300794212
6.85149703289805 1.1964575550785
6.83923533007965 1.19371677646505
6.82716991749338 1.19021148866837
6.81534841165902 1.18595552541398
6.80381746651092 1.18096568299102
6.79262258927677 1.17526165396524
6.78180796088199 1.16886594946165
6.7714162615883 1.16180381032368
6.76148850255481 1.15410310749943
6.75206386398617 1.14579423204814
6.74317954050675 1.13690997520091
6.73487059437091 1.1274853989491
6.72716981708869 1.11755769767115
6.72010760001317 1.1071660513438
6.71371181440004 1.0963514709171
6.70800770141284 1.08515663646349
6.70301777250794 1.07362572873953
6.69876172059237 1.06180425482523
6.6952563423052 1.04973886852895
6.69251547172905 1.03747718626675
6.69054992579348 1.02506759914269
6.68936746158563 1.01255908197191
6.68897274573668 1.000001
6.68936733600479 0.987442914081564
6.69054967512741 0.974934385086767
6.69251509696701 0.962524778307867
6.6952558449262 0.950263068637568
6.69876110255934 0.938197647288113
6.70301703625995 0.926376130813883
6.70800684985553 0.914845173191209
6.7137108508941 0.903650281697026
6.7201065283611 0.892835637313018
6.7271686415198 0.882443920364015
6.73486931952462 0.87251614207879
6.74317817141429 0.863091482737992
6.75206240605069 0.854207137047964
6.7614869615301 0.845898167350705
6.77141464355608 0.838197365249257
6.78180627222786 0.831135122194644
6.79262083666505 0.824739309545084
6.80381565685835 0.819035168570816
6.81534655210745 0.814045210838659
6.82716801538158 0.809789129369422
6.83923339291438 0.806283720918796
6.85149506832437 0.803542819688447
6.86390465053453 0.801577242728912
6.87641316474911 0.80039474724978
6.88897124573418 0.800000000005625
6.90152933263906 0.800394558878521
6.91403786458966 0.801576866729807
6.92644747628208 0.803542257545388
6.93870919280421 0.806282974850297
6.95077462291677 0.809788202319865
6.9625961500308 0.814044106466675
6.97412712012797 0.819033891234842
6.98532202588212 0.824737864286165
6.99613668625529 0.831133514716539
7.00652842085954 0.838195601895927
7.01645621839643 0.845896255081279
7.02588089850933 0.854205083409271
7.03476526640991 0.863089295834779
7.04307425966854 0.872513830541739
7.05077508658916 0.882441493315677
7.05783735562283 0.892833104331813
7.06423319530878 0.903647652779443
7.06993736427008 0.91484245871235
7.07492735082946 0.926373341486524
7.07918346185234 0.938194794120418
7.0826889004664 0.950260162889652
7.08542983235093 0.962521831447352
7.08739544033441 0.974931408743528
7.08857796708483 0.98743992000183
7.08897274572418 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
7.43538290724796 1
7.43498825418942 1.01255808394533
7.43380585252418 1.02506660702827
7.43184036863657 1.03747620397991
7.42909955936886 1.04973789994631
7.42559424140866 1.06180330376933
7.42133824860052 1.07362479896374
7.41634837735022 1.08515573163721
7.41064432033726 1.09635059461124
7.40424858879712 1.10716520701673
7.39718642367992 1.11755688865504
7.3894856960363 1.12748462843675
7.38117679702344 1.13690924623317
7.37229251796542 1.14579354750191
7.36286792094128 1.15410247007629
7.35294020041142 1.16180322253923
7.34254853642856 1.16886541363561
7.33173394001243 1.17526117221227
7.32053909129857 1.18096525721237
7.30900817109983 1.18595515728998
7.29718668654543 1.19021117965185
7.28512129148575 1.19371652777555
7.2728596023714 1.19645736769748
7.26045001033352 1.19842288260908
7.24794149020661 1.19960531554563
7.23538340724796 1.19999999999937
7.22282532231604 1.19960537833605
7.21031679627713 1.19842300794212
7.19790719441182 1.1964575550785
7.18564549159343 1.19371677646505
7.17358007900716 1.19021148866837
7.1617585731728 1.18595552541398
7.15022762802469 1.18096568299102
7.13903275079055 1.17526165396524
7.12821812239577 1.16886594946165
7.11782642310208 1.16180381032368
7.10789866406858 1.15410310749943
7.09847402549994 1.14579423204814
7.08958970202053 1.13690997520091
7.08128075588468 1.1274853989491
7.07357997860246 1.11755769767115
7.06651776152695 1.1071660513438
7.06012197591382 1.0963514709171
7.05441786292662 1.08515663646349
7.04942793402171 1.07362572873953
7.04517188210615 1.06180425482523
7.04166650381898 1.04973886852895
7.03892563324283 1.03747718626675
7.03696008730725 1.02506759914269
7.03577762309941 1.01255908197191
7.03538290725046 1.000001
7.03577749751857 0.987442914081564
7.03695983664118 0.974934385086767
7.03892525848079 0.962524778307867
7.04166600643998 0.950263068637568
7.04517126407311 0.938197647288113
7.04942719777372 0.926376130813883
7.0544170113693 0.914845173191209
7.06012101240787 0.903650281697026
7.06651668987488 0.892835637313018
7.07357880303358 0.882443920364015
7.0812794810384 0.87251614207879
7.08958833292807 0.863091482737992
7.09847256756447 0.854207137047964
7.10789712304388 0.845898167350705
7.11782480506985 0.838197365249257
7.12821643374163 0.831135122194644
7.13903099817883 0.824739309545084
7.15022581837212 0.819035168570816
7.16175671362122 0.814045210838659
7.17357817689536 0.809789129369422
7.18564355442815 0.806283720918796
7.19790522983814 0.803542819688447
7.2103148120483 0.801577242728912
7.22282332626288 0.80039474724978
7.23538140724796 0.800000000005625
7.24793949415283 0.800394558878521
7.26044802610344 0.801576866729807
7.27285763779585 0.803542257545388
7.28511935431798 0.806282974850297
7.29718478443054 0.809788202319865
7.30900631154457 0.814044106466675
7.32053728164174 0.819033891234842
7.33173218739589 0.824737864286165
7.34254684776906 0.831133514716539
7.35293858237332 0.838195601895927
7.3628663799102 0.845896255081279
7.3722910600231 0.854205083409271
7.38117542792369 0.863089295834779
7.38948442118231 0.872513830541739
7.39718524810294 0.882441493315677
7.4042475171366 0.892833104331813
7.41064335682255 0.903647652779443
7.41634752578385 0.91484245871235
7.42133751234323 0.926373341486524
7.42559362336612 0.938194794120418
7.42909906198017 0.950260162889652
7.4318399938647 0.962521831447352
7.43380560184819 0.974931408743528
7.4349881285986 0.98743992000183
7.43538290723796 0.999998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.02679491924311 1.3
1.02640026618458 1.31255808394533
1.02521786451933 1.32506660702827
1.02325238063172 1.33747620397991
1.02051157136401 1.34973789994631
1.01700625340382 1.36180330376933
1.01275026059568 1.37362479896374
1.00776038934537 1.38515573163721
1.00205633233242 1.39635059461124
0.99566060079227 1.40716520701673
0.988598435675071 1.41755688865504
0.980897708031455 1.42748462843675
0.972588809018595 1.43690924623317
0.963704529960577 1.44579354750191
0.954279932936433 1.45410247007629
0.944352212406573 1.46180322253923
0.933960548423711 1.46886541363561
0.923145952007587 1.47526117221227
0.911951103293728 1.48096525721237
0.90042018309498 1.48595515728998
0.888598698540585 1.49021117965185
0.876533303480901 1.49371652777555
0.864271614366557 1.49645736769748
0.851862022328669 1.49842288260908
0.839353502201768 1.49960531554563
0.826795419243112 1.49999999999938
0.814237334311191 1.49960537833605
0.801728808272281 1.49842300794212
0.789319206406975 1.4964575550785
0.777057503588584 1.49371677646505
0.764992091002311 1.49021148866837
0.753170585167952 1.48595552541398
0.741639640019847 1.48096568299102
0.730444762785703 1.47526165396524
0.719630134390922 1.46886594946165
0.709238435097234 1.46180381032368
0.699310676063735 1.45410310749943
0.689886037495096 1.44579423204814
0.681001714015683 1.43690997520091
0.672692767879838 1.4274853989491
0.664991990597619 1.41755769767115
0.6579297735221 1.4071660513438
0.651533987908972 1.3963514709171
0.645829874921772 1.38515663646349
0.640839946016868 1.37362572873953
0.636583894101302 1.36180425482523
0.633078515814132 1.34973886852895
0.63033764523798 1.33747718626675
0.628372099302407 1.32506759914269
0.627189635094563 1.31255908197191
0.626794919245612 1.300001
0.627189509513724 1.28744291408156
0.628371848636336 1.27493438508677
0.63033727047594 1.26252477830787
0.633078018435132 1.25026306863757
0.636583276068265 1.23819764728811
0.640839209768879 1.22637613081388
0.645829023364456 1.21484517319121
0.651533024403025 1.20365028169703
0.65792870187003 1.19283563731302
0.664990815028732 1.18244392036401
0.672691493033554 1.17251614207879
0.681000344923221 1.16309148273799
0.689884579559621 1.15420713704796
0.699309135039034 1.14589816735071
0.709236817065008 1.13819736524926
0.719628445736785 1.13113512219464
0.730443010173981 1.12473930954508
0.741637830367275 1.11903516857082
0.753168725616379 1.11404521083866
0.764990188890514 1.10978912936942
0.777055566423306 1.1062837209188
0.789317241833298 1.10354281968845
0.801726824043455 1.10157724272891
0.814235338258035 1.10039474724978
0.826793419243112 1.10000000000562
0.839351506147985 1.10039455887852
0.85186003809859 1.10157686672981
0.864269649791006 1.10354225754539
0.876531366313137 1.1062829748503
0.888596796425698 1.10978820231987
0.900418323539725 1.11404410646667
0.911949293636898 1.11903389123484
0.923144199391048 1.12473786428617
0.933958859764216 1.13113351471654
0.94435059436847 1.13819560189593
0.954278391905358 1.14589625508128
0.963703072018257 1.15420508340927
0.972587439918843 1.16308929583478
0.980896433177465 1.17251383054174
0.988597260098095 1.18244149331568
0.995659529131756 1.19283310433181
1.00205536881771 1.20364765277944
1.00775953777901 1.21484245871235
1.01274952433839 1.22637334148652
1.01700563536127 1.23819479412042
1.02051107397533 1.25026016288965
1.02325200585986 1.26252183144735
1.02521761384334 1.27493140874353
1.02640014059376 1.28743992000183
1.02679491923311 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.37320508075689 1.3
1.37281042769835 1.31255808394533
1.37162802603311 1.32506660702827
1.3696625421455 1.33747620397991
1.36692173287779 1.34973789994631
1.36341641491759 1.36180330376933
1.35916042210945 1.37362479896374
1.35417055085915 1.38515573163721
1.34846649384619 1.39635059461124
1.34207076230605 1.40716520701673
1.33500859718885 1.41755688865504
1.32730786954523 1.42748462843675
1.31899897053237 1.43690924623317
1.31011469147435 1.44579354750191
1.30069009445021 1.45410247007629
1.29076237392035 1.46180322253923
1.28037070993749 1.46886541363561
1.26955611352136 1.47526117221227
1.2583612648075 1.48096525721237
1.24683034460875 1.48595515728998
1.23500886005436 1.49021117965185
1.22294346499468 1.49371652777555
1.21068177588033 1.49645736769748
1.19827218384244 1.49842288260908
1.18576366371554 1.49960531554563
1.17320558075689 1.49999999999938
1.16064749582497 1.49960537833605
1.14813896978606 1.49842300794212
1.13572936792075 1.4964575550785
1.12346766510236 1.49371677646505
1.11140225251609 1.49021148866837
1.09958074668173 1.48595552541398
1.08804980153362 1.48096568299102
1.07685492429948 1.47526165396524
1.0660402959047 1.46886594946165
1.05564859661101 1.46180381032368
1.04572083757751 1.45410310749943
1.03629619900887 1.44579423204814
1.02741187552946 1.43690997520091
1.01910292939361 1.4274853989491
1.01140215211139 1.41755769767115
1.00433993503588 1.4071660513438
0.997944149422747 1.3963514709171
0.992240036435547 1.38515663646349
0.987250107530644 1.37362572873953
0.982994055615078 1.36180425482523
0.979488677327907 1.34973886852895
0.976747806751756 1.33747718626675
0.974782260816182 1.32506759914269
0.973599796608339 1.31255908197191
0.973205080759388 1.300001
0.973599671027499 1.28744291408156
0.974782010150112 1.27493438508677
0.976747431989716 1.26252477830787
0.979488179948908 1.25026306863757
0.98299343758204 1.23819764728811
0.987249371282654 1.22637613081388
0.992239184878231 1.21484517319121
0.997943185916801 1.20365028169703
1.00433886338381 1.19283563731302
1.01140097654251 1.18244392036401
1.01910165454733 1.17251614207879
1.027410506437 1.16309148273799
1.0362947410734 1.15420713704796
1.04571929655281 1.14589816735071
1.05564697857878 1.13819736524926
1.06603860725056 1.13113512219464
1.07685317168776 1.12473930954508
1.08804799188105 1.11903516857082
1.09957888713015 1.11404521083866
1.11140035040429 1.10978912936942
1.12346572793708 1.1062837209188
1.13572740334707 1.10354281968845
1.14813698555723 1.10157724272891
1.16064549977181 1.10039474724978
1.17320358075689 1.10000000000562
1.18576166766176 1.10039455887852
1.19827019961237 1.10157686672981
1.21067981130478 1.10354225754539
1.22294152782691 1.1062829748503
1.23500695793947 1.10978820231987
1.2468284850535 1.11404410646667
1.25835945515067 1.11903389123484
1.26955436090482 1.12473786428617
1.28036902127799 1.13113351471654
1.29076075588225 1.13819560189593
1.30068855341913 1.14589625508128
1.31011323353203 1.15420508340927
1.31899760143262 1.16308929583478
1.32730659469124 1.17251383054174
1.33500742161187 1.18244149331568
1.34206969064553 1.19283310433181
1.34846553033148 1.20364765277944
1.35416969929278 1.21484245871235
1.35915968585216 1.22637334148652
1.36341579687505 1.23819479412042
1.3669212354891 1.25026016288965
1.36966216737363 1.26252183144735
1.37162777535712 1.27493140874353
1.37281030210753 1.28743992000183
1.37320508074689 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.71961524227066 1.3
1.71922058921213 1.31255808394533
1.71803818754688 1.32506660702827
1.71607270365927 1.33747620397991
1.71333189439156 1.34973789994631
1.70982657643137 1.36180330376933
1.70557058362323 1.37362479896374
1.70058071237292 1.38515573163721
1.69487665535997 1.39635059461124
1.68848092381982 1.40716520701673
1.68141875870262 1.41755688865504
1.67371803105901 1.42748462843675
1.66540913204615 1.43690924623317
1.65652485298813 1.44579354750191
1.64710025596398 1.45410247007629
1.63717253543412 1.46180322253923
1.62678087145126 1.46886541363561
1.61596627503514 1.47526117221227
1.60477142632128 1.48096525721237
1.59324050612253 1.48595515728998
1.58141902156814 1.49021117965185
1.56935362650845 1.49371652777555
1.55709193739411 1.49645736769748
1.54468234535622 1.49842288260908
1.53217382522932 1.49960531554563
1.51961574227066 1.49999999999938
1.50705765733874 1.49960537833605
1.49454913129983 1.49842300794212
1.48213952943453 1.4964575550785
1.46987782661613 1.49371677646505
1.45781241402986 1.49021148866837
1.4459909081955 1.48595552541398
1.4344599630474 1.48096568299102
1.42326508581325 1.47526165396524
1.41245045741847 1.46886594946165
1.40205875812478 1.46180381032368
1.39213099909129 1.45410310749943
1.38270636052265 1.44579423204814
1.37382203704323 1.43690997520091
1.36551309090739 1.4274853989491
1.35781231362517 1.41755769767115
1.35075009654965 1.4071660513438
1.34435431093652 1.3963514709171
1.33865019794932 1.38515663646349
1.33366026904442 1.37362572873953
1.32940421712885 1.36180425482523
1.32589883884168 1.34973886852895
1.32315796826553 1.33747718626675
1.32119242232996 1.32506759914269
1.32000995812211 1.31255908197191
1.31961524227316 1.300001
1.32000983254127 1.28744291408156
1.32119217166389 1.27493438508677
1.32315759350349 1.26252477830787
1.32589834146268 1.25026306863757
1.32940359909582 1.23819764728811
1.33365953279643 1.22637613081388
1.33864934639201 1.21484517319121
1.34435334743058 1.20365028169703
1.35074902489758 1.19283563731302
1.35781113805628 1.18244392036401
1.3655118160611 1.17251614207879
1.37382066795077 1.16309148273799
1.38270490258717 1.15420713704796
1.39212945806659 1.14589816735071
1.40205714009256 1.13819736524926
1.41244876876434 1.13113512219464
1.42326333320153 1.12473930954508
1.43445815339483 1.11903516857082
1.44598904864393 1.11404521083866
1.45781051191806 1.10978912936942
1.46987588945086 1.1062837209188
1.48213756486085 1.10354281968845
1.49454714707101 1.10157724272891
1.50705566128559 1.10039474724978
1.51961374227066 1.10000000000562
1.53217182917554 1.10039455887852
1.54468036112614 1.10157686672981
1.55708997281856 1.10354225754539
1.56935168934069 1.1062829748503
1.58141711945325 1.10978820231987
1.59323864656728 1.11404410646667
1.60476961666445 1.11903389123484
1.6159645224186 1.12473786428617
1.62677918279177 1.13113351471654
1.63717091739602 1.13819560189593
1.64709871493291 1.14589625508128
1.65652339504581 1.15420508340927
1.66540776294639 1.16308929583478
1.67371675620502 1.17251383054174
1.68141758312565 1.18244149331568
1.68847985215931 1.19283310433181
1.69487569184526 1.20364765277944
1.70057986080656 1.21484245871235
1.70556984736594 1.22637334148652
1.70982595838882 1.23819479412042
1.71333139700288 1.25026016288965
1.71607232888741 1.26252183144735
1.71803793687089 1.27493140874353
1.71922046362131 1.28743992000183
1.71961524226066 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.06602540378444 1.3
2.0656307507259 1.31255808394533
2.06444834906066 1.32506660702827
2.06248286517305 1.33747620397991
2.05974205590534 1.34973789994631
2.05623673794515 1.36180330376933
2.051980745137 1.37362479896374
2.0469908738867 1.38515573163721
2.04128681687374 1.39635059461124
2.0348910853336 1.40716520701673
2.0278289202164 1.41755688865504
2.02012819257278 1.42748462843675
2.01181929355992 1.43690924623317
2.0029350145019 1.44579354750191
1.99351041747776 1.45410247007629
1.9835826969479 1.46180322253923
1.97319103296504 1.46886541363561
1.96237643654891 1.47526117221227
1.95118158783505 1.48096525721237
1.93965066763631 1.48595515728998
1.92782918308191 1.49021117965185
1.91576378802223 1.49371652777555
1.90350209890788 1.49645736769748
1.89109250687 1.49842288260908
1.87858398674309 1.49960531554563
1.86602590378444 1.49999999999938
1.85346781885252 1.49960537833605
1.84095929281361 1.49842300794212
1.8285496909483 1.4964575550785
1.81628798812991 1.49371677646505
1.80422257554364 1.49021148866837
1.79240106970928 1.48595552541398
1.78087012456117 1.48096568299102
1.76967524732703 1.47526165396524
1.75886061893225 1.46886594946165
1.74846891963856 1.46180381032368
1.73854116060506 1.45410310749943
1.72911652203642 1.44579423204814
1.72023219855701 1.43690997520091
1.71192325242116 1.4274853989491
1.70422247513895 1.41755769767115
1.69716025806343 1.4071660513438
1.6907644724503 1.3963514709171
1.6850603594631 1.38515663646349
1.68007043055819 1.37362572873953
1.67581437864263 1.36180425482523
1.67230900035546 1.34973886852895
1.66956812977931 1.33747718626675
1.66760258384373 1.32506759914269
1.66642011963589 1.31255908197191
1.66602540378694 1.300001
1.66641999405505 1.28744291408156
1.66760233317766 1.27493438508677
1.66956775501727 1.26252477830787
1.67230850297646 1.25026306863757
1.67581376060959 1.23819764728811
1.68006969431021 1.22637613081388
1.68505950790578 1.21484517319121
1.69076350894435 1.20365028169703
1.69715918641136 1.19283563731302
1.70422129957006 1.18244392036401
1.71192197757488 1.17251614207879
1.72023082946455 1.16309148273799
1.72911506410095 1.15420713704796
1.73853961958036 1.14589816735071
1.74846730160633 1.13819736524926
1.75885893027811 1.13113512219464
1.76967349471531 1.12473930954508
1.7808683149086 1.11903516857082
1.79239921015771 1.11404521083866
1.80422067343184 1.10978912936942
1.81628605096463 1.1062837209188
1.82854772637462 1.10354281968845
1.84095730858478 1.10157724272891
1.85346582279936 1.10039474724978
1.86602390378444 1.10000000000562
1.87858199068931 1.10039455887852
1.89109052263992 1.10157686672981
1.90350013433233 1.10354225754539
1.91576185085446 1.1062829748503
1.92782728096702 1.10978820231987
1.93964880808105 1.11404410646667
1.95117977817822 1.11903389123484
1.96237468393237 1.12473786428617
1.97318934430554 1.13113351471654
1.9835810789098 1.13819560189593
1.99350887644668 1.14589625508128
2.00293355655958 1.15420508340927
2.01181792446017 1.16308929583478
2.02012691771879 1.17251383054174
2.02782774463942 1.18244149331568
2.03489001367308 1.19283310433181
2.04128585335903 1.20364765277944
2.04699002232033 1.21484245871235
2.05198000887971 1.22637334148652
2.0562361199026 1.23819479412042
2.05974155851665 1.25026016288965
2.06248249040118 1.26252183144735
2.06444809838467 1.27493140874353
2.06563062513508 1.28743992000183
2.06602540377444 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.41243556529821 1.3
2.41204091223968 1.31255808394533
2.41085851057444 1.32506660702827
2.40889302668682 1.33747620397991
2.40615221741912 1.34973789994631
2.40264689945892 1.36180330376933
2.39839090665078 1.37362479896374
2.39340103540047 1.38515573163721
2.38769697838752 1.39635059461124
2.38130124684737 1.40716520701673
2.37423908173017 1.41755688865504
2.36653835408656 1.42748462843675
2.3582294550737 1.43690924623317
2.34934517601568 1.44579354750191
2.33992057899153 1.45410247007629
2.32999285846167 1.46180322253923
2.31960119447881 1.46886541363561
2.30878659806269 1.47526117221227
2.29759174934883 1.48096525721237
2.28606082915008 1.48595515728998
2.27423934459569 1.49021117965185
2.262173949536 1.49371652777555
2.24991226042166 1.49645736769748
2.23750266838377 1.49842288260908
2.22499414825687 1.49960531554563
2.21243606529821 1.49999999999938
2.19987798036629 1.49960537833605
2.18736945432738 1.49842300794212
2.17495985246208 1.4964575550785
2.16269814964369 1.49371677646505
2.15063273705741 1.49021148866837
2.13881123122305 1.48595552541398
2.12728028607495 1.48096568299102
2.1160854088408 1.47526165396524
2.10527078044602 1.46886594946165
2.09487908115234 1.46180381032368
2.08495132211884 1.45410310749943
2.0755266835502 1.44579423204814
2.06664236007079 1.43690997520091
2.05833341393494 1.4274853989491
2.05063263665272 1.41755769767115
2.0435704195772 1.4071660513438
2.03717463396407 1.3963514709171
2.03147052097687 1.38515663646349
2.02648059207197 1.37362572873953
2.0222245401564 1.36180425482523
2.01871916186923 1.34973886852895
2.01597829129308 1.33747718626675
2.01401274535751 1.32506759914269
2.01283028114967 1.31255908197191
2.01243556530071 1.300001
2.01283015556883 1.28744291408156
2.01401249469144 1.27493438508677
2.01597791653104 1.26252477830787
2.01871866449023 1.25026306863757
2.02222392212337 1.23819764728811
2.02647985582398 1.22637613081388
2.03146966941956 1.21484517319121
2.03717367045813 1.20365028169703
2.04356934792513 1.19283563731302
2.05063146108383 1.18244392036401
2.05833213908866 1.17251614207879
2.06664099097832 1.16309148273799
2.07552522561472 1.15420713704796
2.08494978109414 1.14589816735071
2.09487746312011 1.13819736524926
2.10526909179189 1.13113512219464
2.11608365622908 1.12473930954508
2.12727847642238 1.11903516857082
2.13880937167148 1.11404521083866
2.15063083494562 1.10978912936942
2.16269621247841 1.1062837209188
2.1749578878884 1.10354281968845
2.18736747009856 1.10157724272891
2.19987598431314 1.10039474724978
2.21243406529821 1.10000000000562
2.22499215220309 1.10039455887852
2.23750068415369 1.10157686672981
2.24991029584611 1.10354225754539
2.26217201236824 1.1062829748503
2.2742374424808 1.10978820231987
2.28605896959483 1.11404410646667
2.297589939692 1.11903389123484
2.30878484544615 1.12473786428617
2.31959950581932 1.13113351471654
2.32999124042357 1.13819560189593
2.33991903796046 1.14589625508128
2.34934371807336 1.15420508340927
2.35822808597394 1.16308929583478
2.36653707923257 1.17251383054174
2.3742379061532 1.18244149331568
2.38130017518686 1.19283310433181
2.38769601487281 1.20364765277944
2.39340018383411 1.21484245871235
2.39839017039349 1.22637334148652
2.40264628141637 1.23819479412042
2.40615172003043 1.25026016288965
2.40889265191496 1.26252183144735
2.41085825989844 1.27493140874353
2.41204078664886 1.28743992000183
2.41243556528821 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.75884572681199 1.3
2.75845107375345 1.31255808394533
2.75726867208821 1.32506660702827
2.7553031882006 1.33747620397991
2.75256237893289 1.34973789994631
2.7490570609727 1.36180330376933
2.74480106816455 1.37362479896374
2.73981119691425 1.38515573163721
2.73410713990129 1.39635059461124
2.72771140836115 1.40716520701673
2.72064924324395 1.41755688865504
2.71294851560033 1.42748462843675
2.70463961658747 1.43690924623317
2.69575533752945 1.44579354750191
2.68633074050531 1.45410247007629
2.67640301997545 1.46180322253923
2.66601135599259 1.46886541363561
2.65519675957646 1.47526117221227
2.64400191086261 1.48096525721237
2.63247099066386 1.48595515728998
2.62064950610946 1.49021117965185
2.60858411104978 1.49371652777555
2.59632242193543 1.49645736769748
2.58391282989755 1.49842288260908
2.57140430977065 1.49960531554563
2.55884622681199 1.49999999999938
2.54628814188007 1.49960537833605
2.53377961584116 1.49842300794212
2.52137001397585 1.4964575550785
2.50910831115746 1.49371677646505
2.49704289857119 1.49021148866837
2.48522139273683 1.48595552541398
2.47369044758872 1.48096568299102
2.46249557035458 1.47526165396524
2.4516809419598 1.46886594946165
2.44128924266611 1.46180381032368
2.43136148363261 1.45410310749943
2.42193684506397 1.44579423204814
2.41305252158456 1.43690997520091
2.40474357544872 1.4274853989491
2.3970427981665 1.41755769767115
2.38998058109098 1.4071660513438
2.38358479547785 1.3963514709171
2.37788068249065 1.38515663646349
2.37289075358575 1.37362572873953
2.36863470167018 1.36180425482523
2.36512932338301 1.34973886852895
2.36238845280686 1.33747718626675
2.36042290687128 1.32506759914269
2.35924044266344 1.31255908197191
2.35884572681449 1.300001
2.3592403170826 1.28744291408156
2.36042265620521 1.27493438508677
2.36238807804482 1.26252477830787
2.36512882600401 1.25026306863757
2.36863408363714 1.23819764728811
2.37289001733776 1.22637613081388
2.37787983093333 1.21484517319121
2.3835838319719 1.20365028169703
2.38997950943891 1.19283563731302
2.39704162259761 1.18244392036401
2.40474230060243 1.17251614207879
2.4130511524921 1.16309148273799
2.4219353871285 1.15420713704796
2.43135994260791 1.14589816735071
2.44128762463389 1.13819736524926
2.45167925330566 1.13113512219464
2.46249381774286 1.12473930954508
2.47368863793615 1.11903516857082
2.48521953318526 1.11404521083866
2.49704099645939 1.10978912936942
2.50910637399218 1.1062837209188
2.52136804940218 1.10354281968845
2.53377763161233 1.10157724272891
2.54628614582691 1.10039474724978
2.55884422681199 1.10000000000562
2.57140231371686 1.10039455887852
2.58391084566747 1.10157686672981
2.59632045735988 1.10354225754539
2.60858217388201 1.1062829748503
2.62064760399458 1.10978820231987
2.6324691311086 1.11404410646667
2.64400010120577 1.11903389123484
2.65519500695993 1.12473786428617
2.66600966733309 1.13113351471654
2.67640140193735 1.13819560189593
2.68632919947424 1.14589625508128
2.69575387958713 1.15420508340927
2.70463824748772 1.16308929583478
2.71294724074634 1.17251383054174
2.72064806766697 1.18244149331568
2.72771033670063 1.19283310433181
2.73410617638659 1.20364765277944
2.73981034534789 1.21484245871235
2.74480033190727 1.22637334148652
2.74905644293015 1.23819479412042
2.75256188154421 1.25026016288965
2.75530281342873 1.26252183144735
2.75726842141222 1.27493140874353
2.75845094816263 1.28743992000183
2.75884572680199 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 1.3
3.10486123526723 1.31255808394533
3.10367883360199 1.32506660702827
3.10171334971437 1.33747620397991
3.09897254044667 1.34973789994631
3.09546722248647 1.36180330376933
3.09121122967833 1.37362479896374
3.08622135842803 1.38515573163721
3.08051730141507 1.39635059461124
3.07412156987492 1.40716520701673
3.06705940475772 1.41755688865504
3.05935867711411 1.42748462843675
3.05104977810125 1.43690924623317
3.04216549904323 1.44579354750191
3.03274090201909 1.45410247007629
3.02281318148923 1.46180322253923
3.01242151750636 1.46886541363561
3.00160692109024 1.47526117221227
2.99041207237638 1.48096525721237
2.97888115217763 1.48595515728998
2.96705966762324 1.49021117965185
2.95499427256355 1.49371652777555
2.94273258344921 1.49645736769748
2.93032299141132 1.49842288260908
2.91781447128442 1.49960531554563
2.90525638832576 1.49999999999938
2.89269830339384 1.49960537833605
2.88018977735493 1.49842300794212
2.86778017548963 1.4964575550785
2.85551847267124 1.49371677646505
2.84345306008496 1.49021148866837
2.8316315542506 1.48595552541398
2.8201006091025 1.48096568299102
2.80890573186836 1.47526165396524
2.79809110347357 1.46886594946165
2.78769940417989 1.46180381032368
2.77777164514639 1.45410310749943
2.76834700657775 1.44579423204814
2.75946268309834 1.43690997520091
2.75115373696249 1.4274853989491
2.74345295968027 1.41755769767115
2.73639074260475 1.4071660513438
2.72999495699162 1.3963514709171
2.72429084400442 1.38515663646349
2.71930091509952 1.37362572873953
2.71504486318395 1.36180425482523
2.71153948489678 1.34973886852895
2.70879861432063 1.33747718626675
2.70683306838506 1.32506759914269
2.70565060417722 1.31255908197191
2.70525588832826 1.300001
2.70565047859638 1.28744291408156
2.70683281771899 1.27493438508677
2.70879823955859 1.26252477830787
2.71153898751778 1.25026306863757
2.71504424515092 1.23819764728811
2.71930017885153 1.22637613081388
2.72428999244711 1.21484517319121
2.72999399348568 1.20365028169703
2.73638967095268 1.19283563731302
2.74345178411139 1.18244392036401
2.75115246211621 1.17251614207879
2.75946131400587 1.16309148273799
2.76834554864227 1.15420713704796
2.77777010412169 1.14589816735071
2.78769778614766 1.13819736524926
2.79808941481944 1.13113512219464
2.80890397925663 1.12473930954508
2.82009879944993 1.11903516857082
2.83162969469903 1.11404521083866
2.84345115797317 1.10978912936942
2.85551653550596 1.1062837209188
2.86777821091595 1.10354281968845
2.88018779312611 1.10157724272891
2.89269630734069 1.10039474724978
2.90525438832577 1.10000000000562
2.91781247523064 1.10039455887852
2.93032100718124 1.10157686672981
2.94273061887366 1.10354225754539
2.95499233539579 1.1062829748503
2.96705776550835 1.10978820231987
2.97887929262238 1.11404410646667
2.99041026271955 1.11903389123484
3.0016051684737 1.12473786428617
3.01241982884687 1.13113351471654
3.02281156345112 1.13819560189593
3.03273936098801 1.14589625508128
3.04216404110091 1.15420508340927
3.0510484090015 1.16308929583478
3.05935740226012 1.17251383054174
3.06705822918075 1.18244149331568
3.07412049821441 1.19283310433181
3.08051633790036 1.20364765277944
3.08622050686166 1.21484245871235
3.09121049342104 1.22637334148652
3.09546660444392 1.23819479412042
3.09897204305798 1.25026016288965
3.10171297494251 1.26252183144735
3.10367858292599 1.27493140874353
3.10486110967641 1.28743992000183
3.10525588831577 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 1.3
3.451271396781 1.31255808394533
3.45008899511576 1.32506660702827
3.44812351122815 1.33747620397991
3.44538270196044 1.34973789994631
3.44187738400025 1.36180330376933
3.4376213911921 1.37362479896374
3.4326315199418 1.38515573163721
3.42692746292885 1.39635059461124
3.4205317313887 1.40716520701673
3.4134695662715 1.41755688865504
3.40576883862788 1.42748462843675
3.39745993961502 1.43690924623317
3.38857566055701 1.44579354750191
3.37915106353286 1.45410247007629
3.369223343003 1.46180322253923
3.35883167902014 1.46886541363561
3.34801708260402 1.47526117221227
3.33682223389016 1.48096525721237
3.32529131369141 1.48595515728998
3.31346982913701 1.49021117965185
3.30140443407733 1.49371652777555
3.28914274496299 1.49645736769748
3.2767331529251 1.49842288260908
3.2642246327982 1.49960531554563
3.25166654983954 1.49999999999938
3.23910846490762 1.49960537833605
3.22659993886871 1.49842300794212
3.2141903370034 1.4964575550785
3.20192863418501 1.49371677646505
3.18986322159874 1.49021148866837
3.17804171576438 1.48595552541398
3.16651077061628 1.48096568299102
3.15531589338213 1.47526165396524
3.14450126498735 1.46886594946165
3.13410956569366 1.46180381032368
3.12418180666016 1.45410310749943
3.11475716809152 1.44579423204814
3.10587284461211 1.43690997520091
3.09756389847627 1.4274853989491
3.08986312119405 1.41755769767115
3.08280090411853 1.4071660513438
3.0764051185054 1.3963514709171
3.0707010055182 1.38515663646349
3.0657110766133 1.37362572873953
3.06145502469773 1.36180425482523
3.05794964641056 1.34973886852895
3.05520877583441 1.33747718626675
3.05324322989884 1.32506759914269
3.05206076569099 1.31255908197191
3.05166604984204 1.300001
3.05206064011015 1.28744291408156
3.05324297923276 1.27493438508677
3.05520840107237 1.26252477830787
3.05794914903156 1.25026306863757
3.06145440666469 1.23819764728811
3.06571034036531 1.22637613081388
3.07070015396088 1.21484517319121
3.07640415499945 1.20365028169703
3.08279983246646 1.19283563731302
3.08986194562516 1.18244392036401
3.09756262362998 1.17251614207879
3.10587147551965 1.16309148273799
3.11475571015605 1.15420713704796
3.12418026563546 1.14589816735071
3.13410794766144 1.13819736524926
3.14449957633321 1.13113512219464
3.15531414077041 1.12473930954508
3.1665089609637 1.11903516857082
3.17803985621281 1.11404521083866
3.18986131948694 1.10978912936942
3.20192669701973 1.1062837209188
3.21418837242973 1.10354281968845
3.22659795463988 1.10157724272891
3.23910646885446 1.10039474724978
3.25166454983954 1.10000000000562
3.26422263674441 1.10039455887852
3.27673116869502 1.10157686672981
3.28914078038743 1.10354225754539
3.30140249690956 1.1062829748503
3.31346792702213 1.10978820231987
3.32528945413615 1.11404410646667
3.33682042423333 1.11903389123484
3.34801532998748 1.12473786428617
3.35882999036064 1.13113351471654
3.3692217249649 1.13819560189593
3.37914952250179 1.14589625508128
3.38857420261469 1.15420508340927
3.39745857051527 1.16308929583478
3.40576756377389 1.17251383054174
3.41346839069452 1.18244149331568
3.42053065972818 1.19283310433181
3.42692649941414 1.20364765277944
3.43263066837544 1.21484245871235
3.43762065493482 1.22637334148652
3.4418767659577 1.23819479412042
3.44538220457176 1.25026016288965
3.44812313645629 1.26252183144735
3.45008874443977 1.27493140874353
3.45127127119018 1.28743992000183
3.45166604982954 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 1.3
3.79768155829478 1.31255808394533
3.79649915662954 1.32506660702827
3.79453367274192 1.33747620397991
3.79179286347422 1.34973789994631
3.78828754551402 1.36180330376933
3.78403155270588 1.37362479896374
3.77904168145558 1.38515573163721
3.77333762444262 1.39635059461124
3.76694189290247 1.40716520701673
3.75987972778527 1.41755688865504
3.75217900014166 1.42748462843675
3.7438701011288 1.43690924623317
3.73498582207078 1.44579354750191
3.72556122504664 1.45410247007629
3.71563350451678 1.46180322253923
3.70524184053391 1.46886541363561
3.69442724411779 1.47526117221227
3.68323239540393 1.48096525721237
3.67170147520518 1.48595515728998
3.65987999065079 1.49021117965185
3.6478145955911 1.49371652777555
3.63555290647676 1.49645736769748
3.62314331443887 1.49842288260908
3.61063479431197 1.49960531554563
3.59807671135332 1.49999999999938
3.58551862642139 1.49960537833605
3.57301010038249 1.49842300794212
3.56060049851718 1.4964575550785
3.54833879569879 1.49371677646505
3.53627338311251 1.49021148866837
3.52445187727816 1.48595552541398
3.51292093213005 1.48096568299102
3.50172605489591 1.47526165396524
3.49091142650113 1.46886594946165
3.48051972720744 1.46180381032368
3.47059196817394 1.45410310749943
3.4611673296053 1.44579423204814
3.45228300612589 1.43690997520091
3.44397405999004 1.4274853989491
3.43627328270782 1.41755769767115
3.4292110656323 1.4071660513438
3.42281528001918 1.3963514709171
3.41711116703198 1.38515663646349
3.41212123812707 1.37362572873953
3.40786518621151 1.36180425482523
3.40435980792434 1.34973886852895
3.40161893734818 1.33747718626675
3.39965339141261 1.32506759914269
3.39847092720477 1.31255908197191
3.39807621135582 1.300001
3.39847080162393 1.28744291408156
3.39965314074654 1.27493438508677
3.40161856258614 1.26252477830787
3.40435931054534 1.25026306863757
3.40786456817847 1.23819764728811
3.41212050187908 1.22637613081388
3.41711031547466 1.21484517319121
3.42281431651323 1.20365028169703
3.42920999398023 1.19283563731302
3.43627210713894 1.18244392036401
3.44397278514376 1.17251614207879
3.45228163703342 1.16309148273799
3.46116587166982 1.15420713704796
3.47059042714924 1.14589816735071
3.48051810917521 1.13819736524926
3.49090973784699 1.13113512219464
3.50172430228418 1.12473930954508
3.51291912247748 1.11903516857082
3.52445001772658 1.11404521083866
3.53627148100072 1.10978912936942
3.54833685853351 1.1062837209188
3.5605985339435 1.10354281968845
3.57300811615366 1.10157724272891
3.58551663036824 1.10039474724978
3.59807471135332 1.10000000000562
3.61063279825819 1.10039455887852
3.62314133020879 1.10157686672981
3.63555094190121 1.10354225754539
3.64781265842334 1.1062829748503
3.6598780885359 1.10978820231987
3.67169961564993 1.11404410646667
3.6832305857471 1.11903389123484
3.69442549150125 1.12473786428617
3.70524015187442 1.13113351471654
3.71563188647867 1.13819560189593
3.72555968401556 1.14589625508128
3.73498436412846 1.15420508340927
3.74386873202905 1.16308929583478
3.75217772528767 1.17251383054174
3.7598785522083 1.18244149331568
3.76694082124196 1.19283310433181
3.77333666092791 1.20364765277944
3.77904082988921 1.21484245871235
3.78403081644859 1.22637334148652
3.78828692747147 1.23819479412042
3.79179236608553 1.25026016288965
3.79453329797006 1.26252183144735
3.79649890595355 1.27493140874353
3.79768143270396 1.28743992000183
3.79807621134332 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.14448637286709 1.3
4.14409171980856 1.31255808394533
4.14290931814331 1.32506660702827
4.1409438342557 1.33747620397991
4.13820302498799 1.34973789994631
4.1346977070278 1.36180330376933
4.13044171421965 1.37362479896374
4.12545184296935 1.38515573163721
4.1197477859564 1.39635059461124
4.11335205441625 1.40716520701673
4.10628988929905 1.41755688865504
4.09858916165543 1.42748462843675
4.09028026264257 1.43690924623317
4.08139598358456 1.44579354750191
4.07197138656041 1.45410247007629
4.06204366603055 1.46180322253923
4.05165200204769 1.46886541363561
4.04083740563157 1.47526117221227
4.02964255691771 1.48096525721237
4.01811163671896 1.48595515728998
4.00629015216456 1.49021117965185
3.99422475710488 1.49371652777555
3.98196306799054 1.49645736769748
3.96955347595265 1.49842288260908
3.95704495582575 1.49960531554563
3.94448687286709 1.49999999999938
3.93192878793517 1.49960537833605
3.91942026189626 1.49842300794212
3.90701066003095 1.4964575550785
3.89474895721256 1.49371677646505
3.88268354462629 1.49021148866837
3.87086203879193 1.48595552541398
3.85933109364383 1.48096568299102
3.84813621640968 1.47526165396524
3.8373215880149 1.46886594946165
3.82692988872121 1.46180381032368
3.81700212968771 1.45410310749943
3.80757749111907 1.44579423204814
3.79869316763966 1.43690997520091
3.79038422150382 1.4274853989491
3.7826834442216 1.41755769767115
3.77562122714608 1.4071660513438
3.76922544153295 1.3963514709171
3.76352132854575 1.38515663646349
3.75853139964085 1.37362572873953
3.75427534772528 1.36180425482523
3.75076996943811 1.34973886852895
3.74802909886196 1.33747718626675
3.74606355292639 1.32506759914269
3.74488108871854 1.31255908197191
3.74448637286959 1.300001
3.7448809631377 1.28744291408156
3.74606330226032 1.27493438508677
3.74802872409992 1.26252477830787
3.75076947205911 1.25026306863757
3.75427472969224 1.23819764728811
3.75853066339286 1.22637613081388
3.76352047698843 1.21484517319121
3.769224478027 1.20365028169703
3.77562015549401 1.19283563731302
3.78268226865271 1.18244392036401
3.79038294665753 1.17251614207879
3.7986917985472 1.16309148273799
3.8075760331836 1.15420713704796
3.81700058866301 1.14589816735071
3.82692827068899 1.13819736524926
3.83731989936076 1.13113512219464
3.84813446379796 1.12473930954508
3.85932928399125 1.11903516857082
3.87086017924036 1.11404521083866
3.88268164251449 1.10978912936942
3.89474702004729 1.1062837209188
3.90700869545728 1.10354281968845
3.91941827766743 1.10157724272891
3.93192679188201 1.10039474724978
3.94448487286709 1.10000000000562
3.95704295977196 1.10039455887852
3.96955149172257 1.10157686672981
3.98196110341499 1.10354225754539
3.99422281993712 1.1062829748503
4.00628825004968 1.10978820231987
4.0181097771637 1.11404410646667
4.02964074726088 1.11903389123484
4.04083565301503 1.12473786428617
4.05165031338819 1.13113351471654
4.06204204799245 1.13819560189593
4.07196984552934 1.14589625508128
4.08139452564224 1.15420508340927
4.09027889354282 1.16308929583478
4.09858788680144 1.17251383054174
4.10628871372207 1.18244149331568
4.11335098275574 1.19283310433181
4.11974682244169 1.20364765277944
4.12545099140299 1.21484245871235
4.13044097796237 1.22637334148652
4.13469708898525 1.23819479412042
4.13820252759931 1.25026016288965
4.14094345948384 1.26252183144735
4.14290906746732 1.27493140874353
4.14409159421773 1.28743992000183
4.14448637285709 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.49089653438087 1.3
4.49050188132233 1.31255808394533
4.48931947965709 1.32506660702827
4.48735399576947 1.33747620397991
4.48461318650177 1.34973789994631
4.48110786854157 1.36180330376933
4.47685187573343 1.37362479896374
4.47186200448313 1.38515573163721
4.46615794747017 1.39635059461124
4.45976221593002 1.40716520701673
4.45270005081283 1.41755688865504
4.44499932316921 1.42748462843675
4.43669042415635 1.43690924623317
4.42780614509833 1.44579354750191
4.41838154807419 1.45410247007629
4.40845382754433 1.46180322253923
4.39806216356147 1.46886541363561
4.38724756714534 1.47526117221227
4.37605271843148 1.48096525721237
4.36452179823273 1.48595515728998
4.35270031367834 1.49021117965185
4.34063491861866 1.49371652777555
4.32837322950431 1.49645736769748
4.31596363746642 1.49842288260908
4.30345511733952 1.49960531554563
4.29089703438087 1.49999999999938
4.27833894944894 1.49960537833605
4.26583042341004 1.49842300794212
4.25342082154473 1.4964575550785
4.24115911872634 1.49371677646505
4.22909370614007 1.49021148866837
4.21727220030571 1.48595552541398
4.2057412551576 1.48096568299102
4.19454637792346 1.47526165396524
4.18373174952868 1.46886594946165
4.17334005023499 1.46180381032368
4.16341229120149 1.45410310749943
4.15398765263285 1.44579423204814
4.14510332915344 1.43690997520091
4.13679438301759 1.4274853989491
4.12909360573537 1.41755769767115
4.12203138865986 1.4071660513438
4.11563560304673 1.3963514709171
4.10993149005953 1.38515663646349
4.10494156115462 1.37362572873953
4.10068550923906 1.36180425482523
4.09718013095189 1.34973886852895
4.09443926037573 1.33747718626675
4.09247371444016 1.32506759914269
4.09129125023232 1.31255908197191
4.09089653438337 1.300001
4.09129112465148 1.28744291408156
4.09247346377409 1.27493438508677
4.09443888561369 1.26252477830787
4.09717963357289 1.25026306863757
4.10068489120602 1.23819764728811
4.10494082490663 1.22637613081388
4.10993063850221 1.21484517319121
4.11563463954078 1.20365028169703
4.12203031700778 1.19283563731302
4.12909243016649 1.18244392036401
4.13679310817131 1.17251614207879
4.14510196006098 1.16309148273799
4.15398619469738 1.15420713704796
4.16341075017679 1.14589816735071
4.17333843220276 1.13819736524926
4.18373006087454 1.13113512219464
4.19454462531174 1.12473930954508
4.20573944550503 1.11903516857082
4.21727034075413 1.11404521083866
4.22909180402827 1.10978912936942
4.24115718156106 1.1062837209188
4.25341885697105 1.10354281968845
4.26582843918121 1.10157724272891
4.27833695339579 1.10039474724978
4.29089503438087 1.10000000000562
4.30345312128574 1.10039455887852
4.31596165323634 1.10157686672981
4.32837126492876 1.10354225754539
4.34063298145089 1.1062829748503
4.35269841156345 1.10978820231987
4.36451993867748 1.11404410646667
4.37605090877465 1.11903389123484
4.3872458145288 1.12473786428617
4.39806047490197 1.13113351471654
4.40845220950622 1.13819560189593
4.41838000704311 1.14589625508128
4.42780468715601 1.15420508340927
4.4366890550566 1.16308929583478
4.44499804831522 1.17251383054174
4.45269887523585 1.18244149331568
4.45976114426951 1.19283310433181
4.46615698395546 1.20364765277944
4.47186115291676 1.21484245871235
4.47685113947614 1.22637334148652
4.48110725049902 1.23819479412042
4.48461268911308 1.25026016288965
4.48735362099761 1.26252183144735
4.4893192289811 1.27493140874353
4.49050175573151 1.28743992000183
4.49089653437087 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.83730669589464 1.3
4.83691204283611 1.31255808394533
4.83572964117086 1.32506660702827
4.83376415728325 1.33747620397991
4.83102334801554 1.34973789994631
4.82751803005535 1.36180330376933
4.82326203724721 1.37362479896374
4.8182721659969 1.38515573163721
4.81256810898395 1.39635059461124
4.8061723774438 1.40716520701673
4.7991102123266 1.41755688865504
4.79140948468298 1.42748462843675
4.78310058567012 1.43690924623317
4.77421630661211 1.44579354750191
4.76479170958796 1.45410247007629
4.7548639890581 1.46180322253923
4.74447232507524 1.46886541363561
4.73365772865912 1.47526117221227
4.72246287994526 1.48096525721237
4.71093195974651 1.48595515728998
4.69911047519211 1.49021117965185
4.68704508013243 1.49371652777555
4.67478339101809 1.49645736769748
4.6623737989802 1.49842288260908
4.6498652788533 1.49960531554563
4.63730719589464 1.49999999999938
4.62474911096272 1.49960537833605
4.61224058492381 1.49842300794212
4.5998309830585 1.4964575550785
4.58756928024011 1.49371677646505
4.57550386765384 1.49021148866837
4.56368236181948 1.48595552541398
4.55215141667138 1.48096568299102
4.54095653943723 1.47526165396524
4.53014191104245 1.46886594946165
4.51975021174876 1.46180381032368
4.50982245271527 1.45410310749943
4.50039781414663 1.44579423204814
4.49151349066721 1.43690997520091
4.48320454453137 1.4274853989491
4.47550376724915 1.41755769767115
4.46844155017363 1.4071660513438
4.4620457645605 1.3963514709171
4.4563416515733 1.38515663646349
4.4513517226684 1.37362572873953
4.44709567075283 1.36180425482523
4.44359029246566 1.34973886852895
4.44084942188951 1.33747718626675
4.43888387595394 1.32506759914269
4.43770141174609 1.31255908197191
4.43730669589714 1.300001
4.43770128616525 1.28744291408156
4.43888362528787 1.27493438508677
4.44084904712747 1.26252477830787
4.44358979508666 1.25026306863757
4.44709505271979 1.23819764728811
4.45135098642041 1.22637613081388
4.45634080001599 1.21484517319121
4.46204480105455 1.20365028169703
4.46844047852156 1.19283563731302
4.47550259168026 1.18244392036401
4.48320326968508 1.17251614207879
4.49151212157475 1.16309148273799
4.50039635621115 1.15420713704796
4.50982091169056 1.14589816735071
4.51974859371654 1.13819736524926
4.53014022238832 1.13113512219464
4.54095478682551 1.12473930954508
4.5521496070188 1.11903516857082
4.56368050226791 1.11404521083866
4.57550196554204 1.10978912936942
4.58756734307484 1.1062837209188
4.59982901848483 1.10354281968845
4.61223860069498 1.10157724272891
4.62474711490957 1.10039474724978
4.63730519589464 1.10000000000562
4.64986328279952 1.10039455887852
4.66237181475012 1.10157686672981
4.67478142644254 1.10354225754539
4.68704314296467 1.1062829748503
4.69910857307723 1.10978820231987
4.71093010019126 1.11404410646667
4.72246107028843 1.11903389123484
4.73365597604258 1.12473786428617
4.74447063641575 1.13113351471654
4.75486237102 1.13819560189593
4.76479016855689 1.14589625508128
4.77421484866979 1.15420508340927
4.78309921657037 1.16308929583478
4.79140820982899 1.17251383054174
4.79910903674962 1.18244149331568
4.80617130578329 1.19283310433181
4.81256714546924 1.20364765277944
4.81827131443054 1.21484245871235
4.82326130098992 1.22637334148652
4.8275174120128 1.23819479412042
4.83102285062686 1.25026016288965
4.83376378251139 1.26252183144735
4.83572939049487 1.27493140874353
4.83691191724529 1.28743992000183
4.83730669588464 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
5.18371685740842 1.3
5.18332220434988 1.31255808394533
5.18213980268464 1.32506660702827
5.18017431879703 1.33747620397991
5.17743350952932 1.34973789994631
5.17392819156912 1.36180330376933
5.16967219876098 1.37362479896374
5.16468232751068 1.38515573163721
5.15897827049772 1.39635059461124
5.15258253895758 1.40716520701673
5.14552037384038 1.41755688865504
5.13781964619676 1.42748462843675
5.1295107471839 1.43690924623317
5.12062646812588 1.44579354750191
5.11120187110174 1.45410247007629
5.10127415057188 1.46180322253923
5.09088248658902 1.46886541363561
5.08006789017289 1.47526117221227
5.06887304145903 1.48096525721237
5.05734212126028 1.48595515728998
5.04552063670589 1.49021117965185
5.03345524164621 1.49371652777555
5.02119355253186 1.49645736769748
5.00878396049397 1.49842288260908
4.99627544036707 1.49960531554563
4.98371735740842 1.49999999999938
4.9711592724765 1.49960537833605
4.95865074643759 1.49842300794212
4.94624114457228 1.4964575550785
4.93397944175389 1.49371677646505
4.92191402916762 1.49021148866837
4.91009252333326 1.48595552541398
4.89856157818515 1.48096568299102
4.88736670095101 1.47526165396524
4.87655207255623 1.46886594946165
4.86616037326254 1.46180381032368
4.85623261422904 1.45410310749943
4.8468079756604 1.44579423204814
4.83792365218099 1.43690997520091
4.82961470604514 1.4274853989491
4.82191392876292 1.41755769767115
4.81485171168741 1.4071660513438
4.80845592607428 1.3963514709171
4.80275181308708 1.38515663646349
4.79776188418217 1.37362572873953
4.79350583226661 1.36180425482523
4.79000045397944 1.34973886852895
4.78725958340329 1.33747718626675
4.78529403746771 1.32506759914269
4.78411157325987 1.31255908197191
4.78371685741092 1.300001
4.78411144767903 1.28744291408156
4.78529378680164 1.27493438508677
4.78725920864125 1.26252477830787
4.78999995660044 1.25026306863757
4.79350521423357 1.23819764728811
4.79776114793418 1.22637613081388
4.80275096152976 1.21484517319121
4.80845496256833 1.20365028169703
4.81485064003534 1.19283563731302
4.82191275319404 1.18244392036401
4.82961343119886 1.17251614207879
4.83792228308853 1.16309148273799
4.84680651772493 1.15420713704796
4.85623107320434 1.14589816735071
4.86615875523031 1.13819736524926
4.87655038390209 1.13113512219464
4.88736494833929 1.12473930954508
4.89855976853258 1.11903516857082
4.91009066378168 1.11404521083866
4.92191212705582 1.10978912936942
4.93397750458861 1.1062837209188
4.9462391799986 1.10354281968845
4.95864876220876 1.10157724272891
4.97115727642334 1.10039474724978
4.98371535740842 1.10000000000562
4.99627344431329 1.10039455887852
5.0087819762639 1.10157686672981
5.02119158795631 1.10354225754539
5.03345330447844 1.1062829748503
5.045518734591 1.10978820231987
5.05734026170503 1.11404410646667
5.0688712318022 1.11903389123484
5.08006613755635 1.12473786428617
5.09088079792952 1.13113351471654
5.10127253253378 1.13819560189593
5.11120033007066 1.14589625508128
5.12062501018356 1.15420508340927
5.12950937808415 1.16308929583478
5.13781837134277 1.17251383054174
5.1455191982634 1.18244149331568
5.15258146729706 1.19283310433181
5.15897730698301 1.20364765277944
5.16468147594431 1.21484245871235
5.16967146250369 1.22637334148652
5.17392757352658 1.23819479412042
5.17743301214063 1.25026016288965
5.18017394402516 1.26252183144735
5.18213955200865 1.27493140874353
5.18332207875906 1.28743992000183
5.18371685739842 1.299998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
0.853589838486224 1.6
0.853195185427688 1.61255808394533
0.852012783762445 1.62506660702827
0.850047299874832 1.63747620397991
0.847306490607126 1.64973789994631
0.843801172646931 1.66180330376933
0.839545179838788 1.67362479896374
0.834555308588485 1.68515573163721
0.828851251575529 1.69635059461124
0.822455520035382 1.70716520701673
0.815393354918183 1.71755688865504
0.807692627274567 1.72748462843675
0.799383728261707 1.73690924623317
0.79049944920369 1.74579354750191
0.781074852179545 1.75410247007629
0.771147131649685 1.76180322253923
0.760755467666823 1.76886541363561
0.749940871250699 1.77526117221227
0.73874602253684 1.78096525721237
0.727215102338092 1.78595515728998
0.715393617783697 1.79021117965185
0.703328222724013 1.79371652777555
0.691066533609669 1.79645736769748
0.678656941571782 1.79842288260908
0.666148421444881 1.79960531554563
0.653590338486224 1.79999999999937
0.641032253554303 1.79960537833605
0.628523727515394 1.79842300794212
0.616114125650087 1.7964575550785
0.603852422831696 1.79371677646505
0.591787010245423 1.79021148866837
0.579965504411064 1.78595552541398
0.568434559262959 1.78096568299102
0.557239682028815 1.77526165396524
0.546425053634034 1.76886594946165
0.536033354340346 1.76180381032368
0.526105595306847 1.75410310749943
0.516680956738208 1.74579423204814
0.507796633258795 1.73690997520091
0.499487687122951 1.7274853989491
0.491786909840731 1.71755769767115
0.484724692765213 1.7071660513438
0.478328907152084 1.6963514709171
0.472624794164884 1.68515663646349
0.467634865259981 1.67362572873953
0.463378813344415 1.66180425482523
0.459873435057244 1.64973886852895
0.457132564481092 1.63747718626675
0.455167018545519 1.62506759914269
0.453984554337675 1.61255908197191
0.453589838488724 1.600001
0.453984428756836 1.58744291408156
0.455166767879449 1.57493438508677
0.457132189719052 1.56252477830787
0.459872937678244 1.55026306863757
0.463378195311377 1.53819764728811
0.467634129011991 1.52637613081388
0.472623942607568 1.51484517319121
0.478327943646138 1.50365028169703
0.484723621113142 1.49283563731302
0.491785734271845 1.48244392036401
0.499486412276666 1.47251614207879
0.507795264166333 1.46309148273799
0.516679498802733 1.45420713704796
0.526104054282147 1.44589816735071
0.536031736308121 1.43819736524926
0.546423364979897 1.43113512219464
0.557237929417093 1.42473930954508
0.568432749610387 1.41903516857082
0.579963644859491 1.41404521083866
0.591785108133626 1.40978912936942
0.603850485666418 1.4062837209188
0.61611216107641 1.40354281968845
0.628521743286568 1.40157724272891
0.641030257501148 1.40039474724978
0.653588338486224 1.40000000000563
0.666146425391097 1.40039455887852
0.678654957341702 1.40157686672981
0.691064569034118 1.40354225754539
0.703326285556249 1.4062829748503
0.71539171566881 1.40978820231987
0.727213242782838 1.41404410646667
0.73874421288001 1.41903389123484
0.74993911863416 1.42473786428617
0.760753779007328 1.43113351471654
0.771145513611582 1.43819560189593
0.78107331114847 1.44589625508128
0.790497991261369 1.45420508340927
0.799382359161955 1.46308929583478
0.807691352420577 1.47251383054174
0.815392179341207 1.48244149331568
0.822454448374869 1.49283310433181
0.82885028806082 1.50364765277944
0.83455445702212 1.51484245871235
0.8395444435815 1.52637334148652
0.843800554604383 1.53819479412042
0.847305993218441 1.55026016288965
0.85004692510297 1.56252183144735
0.852012533086454 1.57493140874353
0.853195059836868 1.58743992000183
0.853589838476224 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.2 1.6
1.19960534694146 1.61255808394533
1.19842294527622 1.62506660702827
1.19645746138861 1.63747620397991
1.1937166521209 1.64973789994631
1.19021133416071 1.66180330376933
1.18595534135256 1.67362479896374
1.18096547010226 1.68515573163721
1.1752614130893 1.69635059461124
1.16886568154916 1.70716520701673
1.16180351643196 1.71755688865504
1.15410278878834 1.72748462843675
1.14579388977548 1.73690924623317
1.13690961071746 1.74579354750191
1.12748501369332 1.75410247007629
1.11755729316346 1.76180322253923
1.1071656291806 1.76886541363561
1.09635103276447 1.77526117221227
1.08515618405062 1.78096525721237
1.07362526385187 1.78595515728998
1.06180377929747 1.79021117965185
1.04973838423779 1.79371652777555
1.03747669512344 1.79645736769748
1.02506710308556 1.79842288260908
1.01255858295866 1.79960531554563
1.0000005 1.79999999999937
0.987442415068078 1.79960537833605
0.974933889029169 1.79842300794212
0.962524287163862 1.7964575550785
0.950262584345472 1.79371677646505
0.938197171759198 1.79021148866837
0.926375665924839 1.78595552541398
0.914844720776735 1.78096568299102
0.90364984354259 1.77526165396524
0.892835215147809 1.76886594946165
0.882443515854121 1.76180381032368
0.872515756820623 1.75410310749943
0.863091118251984 1.74579423204814
0.854206794772571 1.73690997520091
0.845897848636726 1.7274853989491
0.838197071354507 1.71755769767115
0.831134854278988 1.7071660513438
0.824739068665859 1.6963514709171
0.81903495567866 1.68515663646349
0.814045026773756 1.67362572873953
0.80978897485819 1.66180425482523
0.806283596571019 1.64973886852895
0.803542725994868 1.63747718626675
0.801577180059294 1.62506759914269
0.800394715851451 1.61255908197191
0.8000000000025 1.600001
0.800394590270612 1.58744291408156
0.801576929393224 1.57493438508677
0.803542351232828 1.56252477830787
0.80628309919202 1.55026306863757
0.809788356825152 1.53819764728811
0.814044290525766 1.52637613081388
0.819034104121343 1.51484517319121
0.824738105159913 1.50365028169703
0.831133782626918 1.49283563731302
0.83819589578562 1.48244392036401
0.845896573790442 1.47251614207879
0.854205425680108 1.46309148273799
0.863089660316509 1.45420713704796
0.872514215795922 1.44589816735071
0.882441897821896 1.43819736524926
0.892833526493673 1.43113512219464
0.903648090930868 1.42473930954508
0.914842911124163 1.41903516857082
0.926373806373266 1.41404521083866
0.938195269647402 1.40978912936942
0.950260647180194 1.4062837209188
0.962522322590185 1.40354281968845
0.974931904800343 1.40157724272891
0.987440419014923 1.40039474724978
0.9999985 1.40000000000563
1.01255658690487 1.40039455887852
1.02506511885548 1.40157686672981
1.03747473054789 1.40354225754539
1.04973644707002 1.4062829748503
1.06180187718259 1.40978820231987
1.07362340429661 1.41404410646667
1.08515437439379 1.41903389123484
1.09634928014794 1.42473786428617
1.1071639405211 1.43113351471654
1.11755567512536 1.43819560189593
1.12748347266225 1.44589625508128
1.13690815277514 1.45420508340927
1.14579252067573 1.46308929583478
1.15410151393435 1.47251383054174
1.16180234085498 1.48244149331568
1.16886460988864 1.49283310433181
1.1752604495746 1.50364765277944
1.1809646185359 1.51484245871235
1.18595460509528 1.52637334148652
1.19021071611816 1.53819479412042
1.19371615473222 1.55026016288965
1.19645708661674 1.56252183144735
1.19842269460023 1.57493140874353
1.19960522135064 1.58743992000183
1.19999999999 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.54641016151378 1.6
1.54601550845524 1.61255808394533
1.54483310679 1.62506660702827
1.54286762290238 1.63747620397991
1.54012681363468 1.64973789994631
1.53662149567448 1.66180330376933
1.53236550286634 1.67362479896374
1.52737563161604 1.68515573163721
1.52167157460308 1.69635059461124
1.51527584306293 1.70716520701673
1.50821367794573 1.71755688865504
1.50051295030212 1.72748462843675
1.49220405128926 1.73690924623317
1.48331977223124 1.74579354750191
1.4738951752071 1.75410247007629
1.46396745467724 1.76180322253923
1.45357579069437 1.76886541363561
1.44276119427825 1.77526117221227
1.43156634556439 1.78096525721237
1.42003542536564 1.78595515728998
1.40821394081125 1.79021117965185
1.39614854575156 1.79371652777555
1.38388685663722 1.79645736769748
1.37147726459933 1.79842288260908
1.35896874447243 1.79960531554563
1.34641066151378 1.79999999999937
1.33385257658185 1.79960537833605
1.32134405054294 1.79842300794212
1.30893444867764 1.7964575550785
1.29667274585925 1.79371677646505
1.28460733327297 1.79021148866837
1.27278582743861 1.78595552541398
1.26125488229051 1.78096568299102
1.25006000505637 1.77526165396524
1.23924537666158 1.76886594946165
1.2288536773679 1.76180381032368
1.2189259183344 1.75410310749943
1.20950127976576 1.74579423204814
1.20061695628635 1.73690997520091
1.1923080101505 1.7274853989491
1.18460723286828 1.71755769767115
1.17754501579276 1.7071660513438
1.17114923017963 1.6963514709171
1.16544511719244 1.68515663646349
1.16045518828753 1.67362572873953
1.15619913637197 1.66180425482523
1.15269375808479 1.64973886852895
1.14995288750864 1.63747718626675
1.14798734157307 1.62506759914269
1.14680487736523 1.61255908197191
1.14641016151628 1.600001
1.14680475178439 1.58744291408156
1.147987090907 1.57493438508677
1.1499525127466 1.56252477830787
1.1526932607058 1.55026306863757
1.15619851833893 1.53819764728811
1.16045445203954 1.52637613081388
1.16544426563512 1.51484517319121
1.17114826667369 1.50365028169703
1.17754394414069 1.49283563731302
1.1846060572994 1.48244392036401
1.19230673530422 1.47251614207879
1.20061558719388 1.46309148273799
1.20949982183028 1.45420713704796
1.2189243773097 1.44589816735071
1.22885205933567 1.43819736524926
1.23924368800745 1.43113512219464
1.25005825244464 1.42473930954508
1.26125307263794 1.41903516857082
1.27278396788704 1.41404521083866
1.28460543116118 1.40978912936942
1.29667080869397 1.4062837209188
1.30893248410396 1.40354281968845
1.32134206631412 1.40157724272891
1.3338505805287 1.40039474724978
1.34640866151378 1.40000000000563
1.35896674841865 1.40039455887852
1.37147528036925 1.40157686672981
1.38388489206167 1.40354225754539
1.3961466085838 1.4062829748503
1.40821203869636 1.40978820231987
1.42003356581039 1.41404410646667
1.43156453590756 1.41903389123484
1.44275944166171 1.42473786428617
1.45357410203488 1.43113351471654
1.46396583663913 1.43819560189593
1.47389363417602 1.44589625508128
1.48331831428892 1.45420508340927
1.49220268218951 1.46308929583478
1.50051167544813 1.47251383054174
1.50821250236876 1.48244149331568
1.51527477140242 1.49283310433181
1.52167061108837 1.50364765277944
1.52737478004967 1.51484245871235
1.53236476660905 1.52637334148652
1.53662087763193 1.53819479412042
1.54012631624599 1.55026016288965
1.54286724813052 1.56252183144735
1.544832856114 1.57493140874353
1.54601538286442 1.58743992000183
1.54641016150378 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.89282032302755 1.6
1.89242566996901 1.61255808394533
1.89124326830377 1.62506660702827
1.88927778441616 1.63747620397991
1.88653697514845 1.64973789994631
1.88303165718826 1.66180330376933
1.87877566438011 1.67362479896374
1.87378579312981 1.68515573163721
1.86808173611686 1.69635059461124
1.86168600457671 1.70716520701673
1.85462383945951 1.71755688865504
1.84692311181589 1.72748462843675
1.83861421280303 1.73690924623317
1.82972993374502 1.74579354750191
1.82030533672087 1.75410247007629
1.81037761619101 1.76180322253923
1.79998595220815 1.76886541363561
1.78917135579203 1.77526117221227
1.77797650707817 1.78096525721237
1.76644558687942 1.78595515728998
1.75462410232502 1.79021117965185
1.74255870726534 1.79371652777555
1.730297018151 1.79645736769748
1.71788742611311 1.79842288260908
1.70537890598621 1.79960531554563
1.69282082302755 1.79999999999937
1.68026273809563 1.79960537833605
1.66775421205672 1.79842300794212
1.65534461019141 1.7964575550785
1.64308290737302 1.79371677646505
1.63101749478675 1.79021148866837
1.61919598895239 1.78595552541398
1.60766504380429 1.78096568299102
1.59647016657014 1.77526165396524
1.58565553817536 1.76886594946165
1.57526383888167 1.76180381032368
1.56533607984817 1.75410310749943
1.55591144127953 1.74579423204814
1.54702711780012 1.73690997520091
1.53871817166428 1.7274853989491
1.53101739438206 1.71755769767115
1.52395517730654 1.7071660513438
1.51755939169341 1.6963514709171
1.51185527870621 1.68515663646349
1.50686534980131 1.67362572873953
1.50260929788574 1.66180425482523
1.49910391959857 1.64973886852895
1.49636304902242 1.63747718626675
1.49439750308685 1.62506759914269
1.493215038879 1.61255908197191
1.49282032303005 1.600001
1.49321491329816 1.58744291408156
1.49439725242077 1.57493438508677
1.49636267426038 1.56252477830787
1.49910342221957 1.55026306863757
1.5026086798527 1.53819764728811
1.50686461355332 1.52637613081388
1.51185442714889 1.51484517319121
1.51755842818746 1.50365028169703
1.52395410565447 1.49283563731302
1.53101621881317 1.48244392036401
1.53871689681799 1.47251614207879
1.54702574870766 1.46309148273799
1.55590998334406 1.45420713704796
1.56533453882347 1.44589816735071
1.57526222084945 1.43819736524926
1.58565384952122 1.43113512219464
1.59646841395842 1.42473930954508
1.60766323415171 1.41903516857082
1.61919412940082 1.41404521083866
1.63101559267495 1.40978912936942
1.64308097020774 1.4062837209188
1.65534264561774 1.40354281968845
1.66775222782789 1.40157724272891
1.68026074204247 1.40039474724978
1.69281882302755 1.40000000000563
1.70537690993242 1.40039455887852
1.71788544188303 1.40157686672981
1.73029505357544 1.40354225754539
1.74255677009758 1.4062829748503
1.75462220021014 1.40978820231987
1.76644372732416 1.41404410646667
1.77797469742134 1.41903389123484
1.78916960317549 1.42473786428617
1.79998426354865 1.43113351471654
1.81037599815291 1.43819560189593
1.8203037956898 1.44589625508128
1.8297284758027 1.45420508340927
1.83861284370328 1.46308929583478
1.8469218369619 1.47251383054174
1.85462266388253 1.48244149331568
1.86168493291619 1.49283310433181
1.86808077260215 1.50364765277944
1.87378494156345 1.51484245871235
1.87877492812283 1.52637334148652
1.88303103914571 1.53819479412042
1.88653647775977 1.55026016288965
1.8892774096443 1.56252183144735
1.89124301762778 1.57493140874353
1.89242554437819 1.58743992000183
1.89282032301755 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.23923048454133 1.6
2.23883583148279 1.61255808394533
2.23765342981755 1.62506660702827
2.23568794592993 1.63747620397991
2.23294713666223 1.64973789994631
2.22944181870203 1.66180330376933
2.22518582589389 1.67362479896374
2.22019595464359 1.68515573163721
2.21449189763063 1.69635059461124
2.20809616609048 1.70716520701673
2.20103400097328 1.71755688865504
2.19333327332967 1.72748462843675
2.18502437431681 1.73690924623317
2.17614009525879 1.74579354750191
2.16671549823465 1.75410247007629
2.15678777770479 1.76180322253923
2.14639611372192 1.76886541363561
2.1355815173058 1.77526117221227
2.12438666859194 1.78096525721237
2.11285574839319 1.78595515728998
2.1010342638388 1.79021117965185
2.08896886877911 1.79371652777555
2.07670717966477 1.79645736769748
2.06429758762688 1.79842288260908
2.05178906749998 1.79960531554563
2.03923098454133 1.79999999999937
2.0266728996094 1.79960537833605
2.0141643735705 1.79842300794212
2.00175477170519 1.7964575550785
1.9894930688868 1.79371677646505
1.97742765630052 1.79021148866837
1.96560615046617 1.78595552541398
1.95407520531806 1.78096568299102
1.94288032808392 1.77526165396524
1.93206569968914 1.76886594946165
1.92167400039545 1.76180381032368
1.91174624136195 1.75410310749943
1.90232160279331 1.74579423204814
1.8934372793139 1.73690997520091
1.88512833317805 1.7274853989491
1.87742755589583 1.71755769767115
1.87036533882031 1.7071660513438
1.86396955320719 1.6963514709171
1.85826544021999 1.68515663646349
1.85327551131508 1.67362572873953
1.84901945939952 1.66180425482523
1.84551408111235 1.64973886852895
1.84277321053619 1.63747718626675
1.84080766460062 1.62506759914269
1.83962520039278 1.61255908197191
1.83923048454383 1.600001
1.83962507481194 1.58744291408156
1.84080741393455 1.57493438508677
1.84277283577415 1.56252477830787
1.84551358373335 1.55026306863757
1.84901884136648 1.53819764728811
1.85327477506709 1.52637613081388
1.85826458866267 1.51484517319121
1.86396858970124 1.50365028169703
1.87036426716824 1.49283563731302
1.87742638032695 1.48244392036401
1.88512705833177 1.47251614207879
1.89343591022143 1.46309148273799
1.90232014485783 1.45420713704796
1.91174470033725 1.44589816735071
1.92167238236322 1.43819736524926
1.932064011035 1.43113512219464
1.94287857547219 1.42473930954508
1.95407339566549 1.41903516857082
1.96560429091459 1.41404521083866
1.97742575418873 1.40978912936942
1.98949113172152 1.4062837209188
2.00175280713151 1.40354281968845
2.01416238934167 1.40157724272891
2.02667090355625 1.40039474724978
2.03922898454133 1.40000000000563
2.0517870714462 1.40039455887852
2.0642956033968 1.40157686672981
2.07670521508922 1.40354225754539
2.08896693161135 1.4062829748503
2.10103236172391 1.40978820231987
2.11285388883794 1.41404410646667
2.12438485893511 1.41903389123484
2.13557976468926 1.42473786428617
2.14639442506243 1.43113351471654
2.15678615966668 1.43819560189593
2.16671395720357 1.44589625508128
2.17613863731647 1.45420508340927
2.18502300521706 1.46308929583478
2.19333199847568 1.47251383054174
2.20103282539631 1.48244149331568
2.20809509442997 1.49283310433181
2.21449093411592 1.50364765277944
2.22019510307722 1.51484245871235
2.2251850896366 1.52637334148652
2.22944120065948 1.53819479412042
2.23294663927354 1.55026016288965
2.23568757115807 1.56252183144735
2.23765317914156 1.57493140874353
2.23883570589197 1.58743992000183
2.23923048453133 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.5856406460551 1.6
2.58524599299657 1.61255808394533
2.58406359133132 1.62506660702827
2.58209810744371 1.63747620397991
2.579357298176 1.64973789994631
2.57585198021581 1.66180330376933
2.57159598740766 1.67362479896374
2.56660611615736 1.68515573163721
2.56090205914441 1.69635059461124
2.55450632760426 1.70716520701673
2.54744416248706 1.71755688865504
2.53974343484344 1.72748462843675
2.53143453583058 1.73690924623317
2.52255025677257 1.74579354750191
2.51312565974842 1.75410247007629
2.50319793921856 1.76180322253923
2.4928062752357 1.76886541363561
2.48199167881958 1.77526117221227
2.47079683010572 1.78096525721237
2.45926590990697 1.78595515728998
2.44744442535257 1.79021117965185
2.43537903029289 1.79371652777555
2.42311734117855 1.79645736769748
2.41070774914066 1.79842288260908
2.39819922901376 1.79960531554563
2.3856411460551 1.79999999999937
2.37308306112318 1.79960537833605
2.36057453508427 1.79842300794212
2.34816493321896 1.7964575550785
2.33590323040057 1.79371677646505
2.3238378178143 1.79021148866837
2.31201631197994 1.78595552541398
2.30048536683184 1.78096568299102
2.28929048959769 1.77526165396524
2.27847586120291 1.76886594946165
2.26808416190922 1.76180381032368
2.25815640287572 1.75410310749943
2.24873176430709 1.74579423204814
2.23984744082767 1.73690997520091
2.23153849469183 1.7274853989491
2.22383771740961 1.71755769767115
2.21677550033409 1.7071660513438
2.21037971472096 1.6963514709171
2.20467560173376 1.68515663646349
2.19968567282886 1.67362572873953
2.19542962091329 1.66180425482523
2.19192424262612 1.64973886852895
2.18918337204997 1.63747718626675
2.1872178261144 1.62506759914269
2.18603536190655 1.61255908197191
2.1856406460576 1.600001
2.18603523632571 1.58744291408156
2.18721757544833 1.57493438508677
2.18918299728793 1.56252477830787
2.19192374524712 1.55026306863757
2.19542900288025 1.53819764728811
2.19968493658087 1.52637613081388
2.20467475017645 1.51484517319121
2.21037875121502 1.50365028169703
2.21677442868202 1.49283563731302
2.22383654184072 1.48244392036401
2.23153721984554 1.47251614207879
2.23984607173521 1.46309148273799
2.24873030637161 1.45420713704796
2.25815486185102 1.44589816735071
2.268082543877 1.43819736524926
2.27847417254877 1.43113512219464
2.28928873698597 1.42473930954508
2.30048355717926 1.41903516857082
2.31201445242837 1.41404521083866
2.3238359157025 1.40978912936942
2.3359012932353 1.4062837209188
2.34816296864529 1.40354281968845
2.36057255085544 1.40157724272891
2.37308106507002 1.40039474724978
2.3856391460551 1.40000000000563
2.39819723295997 1.40039455887852
2.41070576491058 1.40157686672981
2.423115376603 1.40354225754539
2.43537709312513 1.4062829748503
2.44744252323769 1.40978820231987
2.45926405035171 1.41404410646667
2.47079502044889 1.41903389123484
2.48198992620304 1.42473786428617
2.49280458657621 1.43113351471654
2.50319632118046 1.43819560189593
2.51312411871735 1.44589625508128
2.52254879883025 1.45420508340927
2.53143316673083 1.46308929583478
2.53974215998945 1.47251383054174
2.54744298691008 1.48244149331568
2.55450525594375 1.49283310433181
2.5609010956297 1.50364765277944
2.566605264591 1.51484245871235
2.57159525115038 1.52637334148652
2.57585136217326 1.53819479412042
2.57935680078732 1.55026016288965
2.58209773267185 1.56252183144735
2.58406334065533 1.57493140874353
2.58524586740575 1.58743992000183
2.5856406460451 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.93205080756888 1.6
2.93165615451034 1.61255808394533
2.9304737528451 1.62506660702827
2.92850826895749 1.63747620397991
2.92576745968978 1.64973789994631
2.92226214172958 1.66180330376933
2.91800614892144 1.67362479896374
2.91301627767114 1.68515573163721
2.90731222065818 1.69635059461124
2.90091648911804 1.70716520701673
2.89385432400084 1.71755688865504
2.88615359635722 1.72748462843675
2.87784469734436 1.73690924623317
2.86896041828634 1.74579354750191
2.8595358212622 1.75410247007629
2.84960810073234 1.76180322253923
2.83921643674948 1.76886541363561
2.82840184033335 1.77526117221227
2.81720699161949 1.78096525721237
2.80567607142074 1.78595515728998
2.79385458686635 1.79021117965185
2.78178919180667 1.79371652777555
2.76952750269232 1.79645736769748
2.75711791065443 1.79842288260908
2.74460939052753 1.79960531554563
2.73205130756888 1.79999999999937
2.71949322263696 1.79960537833605
2.70698469659805 1.79842300794212
2.69457509473274 1.7964575550785
2.68231339191435 1.79371677646505
2.67024797932808 1.79021148866837
2.65842647349372 1.78595552541398
2.64689552834561 1.78096568299102
2.63570065111147 1.77526165396524
2.62488602271669 1.76886594946165
2.614494323423 1.76180381032368
2.6045665643895 1.75410310749943
2.59514192582086 1.74579423204814
2.58625760234145 1.73690997520091
2.5779486562056 1.7274853989491
2.57024787892338 1.71755769767115
2.56318566184787 1.7071660513438
2.55678987623474 1.6963514709171
2.55108576324754 1.68515663646349
2.54609583434263 1.67362572873953
2.54183978242707 1.66180425482523
2.5383344041399 1.64973886852895
2.53559353356375 1.63747718626675
2.53362798762817 1.62506759914269
2.53244552342033 1.61255908197191
2.53205080757138 1.600001
2.53244539783949 1.58744291408156
2.5336277369621 1.57493438508677
2.53559315880171 1.56252477830787
2.5383339067609 1.55026306863757
2.54183916439403 1.53819764728811
2.54609509809464 1.52637613081388
2.55108491169022 1.51484517319121
2.55678891272879 1.50365028169703
2.5631845901958 1.49283563731302
2.5702467033545 1.48244392036401
2.57794738135932 1.47251614207879
2.58625623324899 1.46309148273799
2.59514046788539 1.45420713704796
2.6045650233648 1.44589816735071
2.61449270539077 1.43819736524926
2.62488433406255 1.43113512219464
2.63569889849975 1.42473930954508
2.64689371869304 1.41903516857082
2.65842461394214 1.41404521083866
2.67024607721628 1.40978912936942
2.68231145474907 1.4062837209188
2.69457313015906 1.40354281968845
2.70698271236922 1.40157724272891
2.7194912265838 1.40039474724978
2.73204930756888 1.40000000000563
2.74460739447375 1.40039455887852
2.75711592642435 1.40157686672981
2.76952553811677 1.40354225754539
2.7817872546389 1.4062829748503
2.79385268475146 1.40978820231987
2.80567421186549 1.41404410646667
2.81720518196266 1.41903389123484
2.82840008771681 1.42473786428617
2.83921474808998 1.43113351471654
2.84960648269423 1.43819560189593
2.85953428023112 1.44589625508128
2.86895896034402 1.45420508340927
2.87784332824461 1.46308929583478
2.88615232150323 1.47251383054174
2.89385314842386 1.48244149331568
2.90091541745752 1.49283310433181
2.90731125714347 1.50364765277944
2.91301542610477 1.51484245871235
2.91800541266415 1.52637334148652
2.92226152368704 1.53819479412042
2.92576696230109 1.55026016288965
2.92850789418562 1.56252183144735
2.93047350216911 1.57493140874353
2.93165602891952 1.58743992000183
2.93205080755888 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.27846096908265 1.6
3.27806631602412 1.61255808394533
3.27688391435887 1.62506660702827
3.27491843047126 1.63747620397991
3.27217762120355 1.64973789994631
3.26867230324336 1.66180330376933
3.26441631043522 1.67362479896374
3.25942643918491 1.68515573163721
3.25372238217196 1.69635059461124
3.24732665063181 1.70716520701673
3.24026448551461 1.71755688865504
3.232563757871 1.72748462843675
3.22425485885814 1.73690924623317
3.21537057980012 1.74579354750191
3.20594598277597 1.75410247007629
3.19601826224611 1.76180322253923
3.18562659826325 1.76886541363561
3.17481200184713 1.77526117221227
3.16361715313327 1.78096525721237
3.15208623293452 1.78595515728998
3.14026474838012 1.79021117965185
3.12819935332044 1.79371652777555
3.1159376642061 1.79645736769748
3.10352807216821 1.79842288260908
3.09101955204131 1.79960531554563
3.07846146908265 1.79999999999937
3.06590338415073 1.79960537833605
3.05339485811182 1.79842300794212
3.04098525624652 1.7964575550785
3.02872355342812 1.79371677646505
3.01665814084185 1.79021148866837
3.00483663500749 1.78595552541398
2.99330568985939 1.78096568299102
2.98211081262524 1.77526165396524
2.97129618423046 1.76886594946165
2.96090448493677 1.76180381032368
2.95097672590328 1.75410310749943
2.94155208733464 1.74579423204814
2.93266776385522 1.73690997520091
2.92435881771938 1.7274853989491
2.91665804043716 1.71755769767115
2.90959582336164 1.7071660513438
2.90320003774851 1.6963514709171
2.89749592476131 1.68515663646349
2.89250599585641 1.67362572873953
2.88824994394084 1.66180425482523
2.88474456565367 1.64973886852895
2.88200369507752 1.63747718626675
2.88003814914195 1.62506759914269
2.8788556849341 1.61255908197191
2.87846096908515 1.600001
2.87885555935326 1.58744291408156
2.88003789847588 1.57493438508677
2.88200332031548 1.56252477830787
2.88474406827467 1.55026306863757
2.8882493259078 1.53819764728811
2.89250525960842 1.52637613081388
2.897495073204 1.51484517319121
2.90319907424257 1.50365028169703
2.90959475170957 1.49283563731302
2.91665686486827 1.48244392036401
2.92435754287309 1.47251614207879
2.93266639476276 1.46309148273799
2.94155062939916 1.45420713704796
2.95097518487857 1.44589816735071
2.96090286690455 1.43819736524926
2.97129449557633 1.43113512219464
2.98210906001352 1.42473930954508
2.99330388020682 1.41903516857082
3.00483477545592 1.41404521083866
3.01665623873005 1.40978912936942
3.02872161626285 1.4062837209188
3.04098329167284 1.40354281968845
3.053392873883 1.40157724272891
3.06590138809758 1.40039474724978
3.07845946908265 1.40000000000563
3.09101755598753 1.40039455887852
3.10352608793813 1.40157686672981
3.11593569963055 1.40354225754539
3.12819741615268 1.4062829748503
3.14026284626524 1.40978820231987
3.15208437337927 1.41404410646667
3.16361534347644 1.41903389123484
3.17481024923059 1.42473786428617
3.18562490960376 1.43113351471654
3.19601664420801 1.43819560189593
3.2059444417449 1.44589625508128
3.2153691218578 1.45420508340927
3.22425348975838 1.46308929583478
3.23256248301701 1.47251383054174
3.24026330993763 1.48244149331568
3.2473255789713 1.49283310433181
3.25372141865725 1.50364765277944
3.25942558761855 1.51484245871235
3.26441557417793 1.52637334148652
3.26867168520081 1.53819479412042
3.27217712381487 1.55026016288965
3.2749180556994 1.56252183144735
3.27688366368288 1.57493140874353
3.2780661904333 1.58743992000183
3.27846096907265 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.62487113059643 1.6
3.62447647753789 1.61255808394533
3.62329407587265 1.62506660702827
3.62132859198504 1.63747620397991
3.61858778271733 1.64973789994631
3.61508246475713 1.66180330376933
3.61082647194899 1.67362479896374
3.60583660069869 1.68515573163721
3.60013254368573 1.69635059461124
3.59373681214559 1.70716520701673
3.58667464702839 1.71755688865504
3.57897391938477 1.72748462843675
3.57066502037191 1.73690924623317
3.56178074131389 1.74579354750191
3.55235614428975 1.75410247007629
3.54242842375989 1.76180322253923
3.53203675977703 1.76886541363561
3.5212221633609 1.77526117221227
3.51002731464704 1.78096525721237
3.4984963944483 1.78595515728998
3.4866749098939 1.79021117965185
3.47460951483422 1.79371652777555
3.46234782571987 1.79645736769748
3.44993823368199 1.79842288260908
3.43742971355508 1.79960531554563
3.42487163059643 1.79999999999937
3.41231354566451 1.79960537833605
3.3998050196256 1.79842300794212
3.38739541776029 1.7964575550785
3.3751337149419 1.79371677646505
3.36306830235563 1.79021148866837
3.35124679652127 1.78595552541398
3.33971585137316 1.78096568299102
3.32852097413902 1.77526165396524
3.31770634574424 1.76886594946165
3.30731464645055 1.76180381032368
3.29738688741705 1.75410310749943
3.28796224884841 1.74579423204814
3.279077925369 1.73690997520091
3.27076897923315 1.7274853989491
3.26306820195094 1.71755769767115
3.25600598487542 1.7071660513438
3.24961019926229 1.6963514709171
3.24390608627509 1.68515663646349
3.23891615737018 1.67362572873953
3.23466010545462 1.66180425482523
3.23115472716745 1.64973886852895
3.2284138565913 1.63747718626675
3.22644831065572 1.62506759914269
3.22526584644788 1.61255908197191
3.22487113059893 1.600001
3.22526572086704 1.58744291408156
3.22644805998965 1.57493438508677
3.22841348182926 1.56252477830787
3.23115422978845 1.55026306863757
3.23465948742158 1.53819764728811
3.23891542112219 1.52637613081388
3.24390523471777 1.51484517319121
3.24960923575634 1.50365028169703
3.25600491322335 1.49283563731302
3.26306702638205 1.48244392036401
3.27076770438687 1.47251614207879
3.27907655627654 1.46309148273799
3.28796079091294 1.45420713704796
3.29738534639235 1.44589816735071
3.30731302841832 1.43819736524926
3.3177046570901 1.43113512219464
3.3285192215273 1.42473930954508
3.33971404172059 1.41903516857082
3.3512449369697 1.41404521083866
3.36306640024383 1.40978912936942
3.37513177777662 1.4062837209188
3.38739345318661 1.40354281968845
3.39980303539677 1.40157724272891
3.41231154961135 1.40039474724978
3.42486963059643 1.40000000000563
3.4374277175013 1.40039455887852
3.44993624945191 1.40157686672981
3.46234586114432 1.40354225754539
3.47460757766645 1.4062829748503
3.48667300777901 1.40978820231987
3.49849453489304 1.41404410646667
3.51002550499021 1.41903389123484
3.52122041074436 1.42473786428617
3.53203507111753 1.43113351471654
3.54242680572179 1.43819560189593
3.55235460325867 1.44589625508128
3.56177928337157 1.45420508340927
3.57066365127216 1.46308929583478
3.57897264453078 1.47251383054174
3.58667347145141 1.48244149331568
3.59373574048507 1.49283310433181
3.60013158017102 1.50364765277944
3.60583574913232 1.51484245871235
3.6108257356917 1.52637334148652
3.61508184671459 1.53819479412042
3.61858728532864 1.55026016288965
3.62132821721317 1.56252183144735
3.62329382519666 1.57493140874353
3.62447635194707 1.58743992000183
3.62487113058643 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.9712812921102 1.6
3.97088663905167 1.61255808394533
3.96970423738642 1.62506660702827
3.96773875349881 1.63747620397991
3.96499794423111 1.64973789994631
3.96149262627091 1.66180330376933
3.95723663346277 1.67362479896374
3.95224676221246 1.68515573163721
3.94654270519951 1.69635059461124
3.94014697365936 1.70716520701673
3.93308480854216 1.71755688865504
3.92538408089855 1.72748462843675
3.91707518188569 1.73690924623317
3.90819090282767 1.74579354750191
3.89876630580352 1.75410247007629
3.88883858527366 1.76180322253923
3.8784469212908 1.76886541363561
3.86763232487468 1.77526117221227
3.85643747616082 1.78096525721237
3.84490655596207 1.78595515728998
3.83308507140768 1.79021117965185
3.82101967634799 1.79371652777555
3.80875798723365 1.79645736769748
3.79634839519576 1.79842288260908
3.78383987506886 1.79960531554563
3.7712817921102 1.79999999999937
3.75872370717828 1.79960537833605
3.74621518113937 1.79842300794212
3.73380557927407 1.7964575550785
3.72154387645568 1.79371677646505
3.7094784638694 1.79021148866837
3.69765695803504 1.78595552541398
3.68612601288694 1.78096568299102
3.67493113565279 1.77526165396524
3.66411650725801 1.76886594946165
3.65372480796433 1.76180381032368
3.64379704893083 1.75410310749943
3.63437241036219 1.74579423204814
3.62548808688277 1.73690997520091
3.61717914074693 1.7274853989491
3.60947836346471 1.71755769767115
3.60241614638919 1.7071660513438
3.59602036077606 1.6963514709171
3.59031624778886 1.68515663646349
3.58532631888396 1.67362572873953
3.58107026696839 1.66180425482523
3.57756488868122 1.64973886852895
3.57482401810507 1.63747718626675
3.5728584721695 1.62506759914269
3.57167600796165 1.61255908197191
3.5712812921127 1.600001
3.57167588238082 1.58744291408156
3.57285822150343 1.57493438508677
3.57482364334303 1.56252477830787
3.57756439130222 1.55026306863757
3.58106964893536 1.53819764728811
3.58532558263597 1.52637613081388
3.59031539623155 1.51484517319121
3.59601939727012 1.50365028169703
3.60241507473712 1.49283563731302
3.60947718789582 1.48244392036401
3.61717786590065 1.47251614207879
3.62548671779031 1.46309148273799
3.63437095242671 1.45420713704796
3.64379550790613 1.44589816735071
3.6537231899321 1.43819736524926
3.66411481860388 1.43113512219464
3.67492938304107 1.42473930954508
3.68612420323437 1.41903516857082
3.69765509848347 1.41404521083866
3.70947656175761 1.40978912936942
3.7215419392904 1.4062837209188
3.73380361470039 1.40354281968845
3.74621319691055 1.40157724272891
3.75872171112513 1.40039474724978
3.7712797921102 1.40000000000563
3.78383787901508 1.40039455887852
3.79634641096568 1.40157686672981
3.8087560226581 1.40354225754539
3.82101773918023 1.4062829748503
3.83308316929279 1.40978820231987
3.84490469640682 1.41404410646667
3.85643566650399 1.41903389123484
3.86763057225814 1.42473786428617
3.87844523263131 1.43113351471654
3.88883696723556 1.43819560189593
3.89876476477245 1.44589625508128
3.90818944488535 1.45420508340927
3.91707381278593 1.46308929583478
3.92538280604456 1.47251383054174
3.93308363296519 1.48244149331568
3.94014590199885 1.49283310433181
3.9465417416848 1.50364765277944
3.9522459106461 1.51484245871235
3.95723589720548 1.52637334148652
3.96149200822836 1.53819479412042
3.96499744684242 1.55026016288965
3.96773837872695 1.56252183144735
3.96970398671043 1.57493140874353
3.97088651346085 1.58743992000183
3.9712812921002 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
4.31769145362398 1.6
4.31729680056544 1.61255808394533
4.3161143989002 1.62506660702827
4.31414891501259 1.63747620397991
4.31140810574488 1.64973789994631
4.30790278778469 1.66180330376933
4.30364679497654 1.67362479896374
4.29865692372624 1.68515573163721
4.29295286671328 1.69635059461124
4.28655713517314 1.70716520701673
4.27949497005594 1.71755688865504
4.27179424241232 1.72748462843675
4.26348534339946 1.73690924623317
4.25460106434144 1.74579354750191
4.2451764673173 1.75410247007629
4.23524874678744 1.76180322253923
4.22485708280458 1.76886541363561
4.21404248638845 1.77526117221227
4.20284763767459 1.78096525721237
4.19131671747585 1.78595515728998
4.17949523292145 1.79021117965185
4.16742983786177 1.79371652777555
4.15516814874742 1.79645736769748
4.14275855670954 1.79842288260908
4.13025003658263 1.79960531554563
4.11769195362398 1.79999999999937
4.10513386869206 1.79960537833605
4.09262534265315 1.79842300794212
4.08021574078784 1.7964575550785
4.06795403796945 1.79371677646505
4.05588862538318 1.79021148866837
4.04406711954882 1.78595552541398
4.03253617440071 1.78096568299102
4.02134129716657 1.77526165396524
4.01052666877179 1.76886594946165
4.0001349694781 1.76180381032368
3.9902072104446 1.75410310749943
3.98078257187596 1.74579423204814
3.97189824839655 1.73690997520091
3.96358930226071 1.7274853989491
3.95588852497849 1.71755769767115
3.94882630790297 1.7071660513438
3.94243052228984 1.6963514709171
3.93672640930264 1.68515663646349
3.93173648039774 1.67362572873953
3.92748042848217 1.66180425482523
3.923975050195 1.64973886852895
3.92123417961885 1.63747718626675
3.91926863368327 1.62506759914269
3.91808616947543 1.61255908197191
3.91769145362648 1.600001
3.91808604389459 1.58744291408156
3.9192683830172 1.57493438508677
3.92123380485681 1.56252477830787
3.923974552816 1.55026306863757
3.92747981044913 1.53819764728811
3.93173574414975 1.52637613081388
3.93672555774532 1.51484517319121
3.94242955878389 1.50365028169703
3.9488252362509 1.49283563731302
3.9558873494096 1.48244392036401
3.96358802741442 1.47251614207879
3.97189687930409 1.46309148273799
3.98078111394049 1.45420713704796
3.9902056694199 1.44589816735071
4.00013335144588 1.43819736524926
4.01052498011765 1.43113512219464
4.02133954455485 1.42473930954508
4.03253436474814 1.41903516857082
4.04406525999725 1.41404521083866
4.05588672327138 1.40978912936942
4.06795210080417 1.4062837209188
4.08021377621416 1.40354281968845
4.09262335842432 1.40157724272891
4.1051318726389 1.40039474724978
4.11768995362398 1.40000000000563
4.13024804052885 1.40039455887852
4.14275657247946 1.40157686672981
4.15516618417187 1.40354225754539
4.167427900694 1.4062829748503
4.17949333080657 1.40978820231987
4.19131485792059 1.41404410646667
4.20284582801776 1.41903389123484
4.21404073377191 1.42473786428617
4.22485539414508 1.43113351471654
4.23524712874934 1.43819560189593
4.24517492628623 1.44589625508128
4.25459960639912 1.45420508340927
4.26348397429971 1.46308929583478
4.27179296755833 1.47251383054174
4.27949379447896 1.48244149331568
4.28655606351262 1.49283310433181
4.29295190319857 1.50364765277944
4.29865607215987 1.51484245871235
4.30364605871925 1.52637334148652
4.30790216974214 1.53819479412042
4.3114076083562 1.55026016288965
4.31414854024072 1.56252183144735
4.31611414822421 1.57493140874353
4.31729667497462 1.58743992000183
4.31769145361398 1.599998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.02679491924311 1.9
1.02640026618458 1.91255808394533
1.02521786451933 1.92506660702827
1.02325238063172 1.93747620397991
1.02051157136401 1.94973789994631
1.01700625340382 1.96180330376933
1.01275026059568 1.97362479896374
1.00776038934537 1.98515573163721
1.00205633233242 1.99635059461124
0.99566060079227 2.00716520701673
0.988598435675071 2.01755688865504
0.980897708031455 2.02748462843675
0.972588809018595 2.03690924623317
0.963704529960578 2.04579354750191
0.954279932936433 2.05410247007629
0.944352212406573 2.06180322253923
0.933960548423711 2.06886541363561
0.923145952007587 2.07526117221227
0.911951103293728 2.08096525721237
0.90042018309498 2.08595515728998
0.888598698540585 2.09021117965185
0.876533303480901 2.09371652777555
0.864271614366557 2.09645736769748
0.851862022328669 2.09842288260908
0.839353502201769 2.09960531554563
0.826795419243112 2.09999999999938
0.814237334311191 2.09960537833605
0.801728808272282 2.09842300794212
0.789319206406975 2.0964575550785
0.777057503588584 2.09371677646505
0.764992091002311 2.09021148866837
0.753170585167952 2.08595552541398
0.741639640019847 2.08096568299102
0.730444762785703 2.07526165396524
0.719630134390922 2.06886594946165
0.709238435097234 2.06180381032368
0.699310676063735 2.05410310749943
0.689886037495096 2.04579423204814
0.681001714015683 2.03690997520091
0.672692767879838 2.0274853989491
0.664991990597619 2.01755769767115
0.6579297735221 2.0071660513438
0.651533987908972 1.9963514709171
0.645829874921772 1.98515663646349
0.640839946016868 1.97362572873953
0.636583894101302 1.96180425482523
0.633078515814132 1.94973886852895
0.63033764523798 1.93747718626675
0.628372099302407 1.92506759914269
0.627189635094563 1.91255908197191
0.626794919245612 1.900001
0.627189509513724 1.88744291408156
0.628371848636337 1.87493438508677
0.63033727047594 1.86252477830787
0.633078018435132 1.85026306863757
0.636583276068265 1.83819764728811
0.640839209768879 1.82637613081388
0.645829023364456 1.81484517319121
0.651533024403026 1.80365028169703
0.65792870187003 1.79283563731302
0.664990815028732 1.78244392036401
0.672691493033554 1.77251614207879
0.681000344923221 1.76309148273799
0.689884579559621 1.75420713704796
0.699309135039035 1.74589816735071
0.709236817065008 1.73819736524926
0.719628445736785 1.73113512219464
0.730443010173981 1.72473930954508
0.741637830367275 1.71903516857082
0.753168725616379 1.71404521083866
0.764990188890514 1.70978912936942
0.777055566423306 1.7062837209188
0.789317241833298 1.70354281968845
0.801726824043455 1.70157724272891
0.814235338258035 1.70039474724978
0.826793419243112 1.70000000000563
0.839351506147985 1.70039455887852
0.85186003809859 1.70157686672981
0.864269649791006 1.70354225754539
0.876531366313137 1.7062829748503
0.888596796425698 1.70978820231987
0.900418323539726 1.71404410646667
0.911949293636898 1.71903389123484
0.923144199391048 1.72473786428617
0.933958859764216 1.73113351471654
0.94435059436847 1.73819560189593
0.954278391905358 1.74589625508128
0.963703072018257 1.75420508340927
0.972587439918843 1.76308929583478
0.980896433177465 1.77251383054174
0.988597260098095 1.78244149331568
0.995659529131757 1.79283310433181
1.00205536881771 1.80364765277944
1.00775953777901 1.81484245871235
1.01274952433839 1.82637334148652
1.01700563536127 1.83819479412042
1.02051107397533 1.85026016288965
1.02325200585986 1.86252183144735
1.02521761384334 1.87493140874353
1.02640014059376 1.88743992000183
1.02679491923311 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.37320508075689 1.9
1.37281042769835 1.91255808394533
1.37162802603311 1.92506660702827
1.3696625421455 1.93747620397991
1.36692173287779 1.94973789994631
1.36341641491759 1.96180330376933
1.35916042210945 1.97362479896374
1.35417055085915 1.98515573163721
1.34846649384619 1.99635059461124
1.34207076230605 2.00716520701673
1.33500859718885 2.01755688865504
1.32730786954523 2.02748462843675
1.31899897053237 2.03690924623317
1.31011469147435 2.04579354750191
1.30069009445021 2.05410247007629
1.29076237392035 2.06180322253923
1.28037070993749 2.06886541363561
1.26955611352136 2.07526117221227
1.2583612648075 2.08096525721237
1.24683034460875 2.08595515728998
1.23500886005436 2.09021117965185
1.22294346499468 2.09371652777555
1.21068177588033 2.09645736769748
1.19827218384244 2.09842288260908
1.18576366371554 2.09960531554563
1.17320558075689 2.09999999999938
1.16064749582497 2.09960537833605
1.14813896978606 2.09842300794212
1.13572936792075 2.0964575550785
1.12346766510236 2.09371677646505
1.11140225251609 2.09021148866837
1.09958074668173 2.08595552541398
1.08804980153362 2.08096568299102
1.07685492429948 2.07526165396524
1.0660402959047 2.06886594946165
1.05564859661101 2.06180381032368
1.04572083757751 2.05410310749943
1.03629619900887 2.04579423204814
1.02741187552946 2.03690997520091
1.01910292939361 2.0274853989491
1.01140215211139 2.01755769767115
1.00433993503588 2.0071660513438
0.997944149422747 1.9963514709171
0.992240036435547 1.98515663646349
0.987250107530644 1.97362572873953
0.982994055615078 1.96180425482523
0.979488677327907 1.94973886852895
0.976747806751756 1.93747718626675
0.974782260816182 1.92506759914269
0.973599796608339 1.91255908197191
0.973205080759388 1.900001
0.973599671027499 1.88744291408156
0.974782010150112 1.87493438508677
0.976747431989716 1.86252477830787
0.979488179948908 1.85026306863757
0.98299343758204 1.83819764728811
0.987249371282654 1.82637613081388
0.992239184878231 1.81484517319121
0.997943185916801 1.80365028169703
1.00433886338381 1.79283563731302
1.01140097654251 1.78244392036401
1.01910165454733 1.77251614207879
1.027410506437 1.76309148273799
1.0362947410734 1.75420713704796
1.04571929655281 1.74589816735071
1.05564697857878 1.73819736524926
1.06603860725056 1.73113512219464
1.07685317168776 1.72473930954508
1.08804799188105 1.71903516857082
1.09957888713015 1.71404521083866
1.11140035040429 1.70978912936942
1.12346572793708 1.7062837209188
1.13572740334707 1.70354281968845
1.14813698555723 1.70157724272891
1.16064549977181 1.70039474724978
1.17320358075689 1.70000000000563
1.18576166766176 1.70039455887852
1.19827019961237 1.70157686672981
1.21067981130478 1.70354225754539
1.22294152782691 1.7062829748503
1.23500695793947 1.70978820231987
1.2468284850535 1.71404410646667
1.25835945515067 1.71903389123484
1.26955436090482 1.72473786428617
1.28036902127799 1.73113351471654
1.29076075588225 1.73819560189593
1.30068855341913 1.74589625508128
1.31011323353203 1.75420508340927
1.31899760143262 1.76308929583478
1.32730659469124 1.77251383054174
1.33500742161187 1.78244149331568
1.34206969064553 1.79283310433181
1.34846553033148 1.80364765277944
1.35416969929278 1.81484245871235
1.35915968585216 1.82637334148652
1.36341579687505 1.83819479412042
1.3669212354891 1.85026016288965
1.36966216737363 1.86252183144735
1.37162777535712 1.87493140874353
1.37281030210753 1.88743992000183
1.37320508074689 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
1.71961524227066 1.9
1.71922058921213 1.91255808394533
1.71803818754688 1.92506660702827
1.71607270365927 1.93747620397991
1.71333189439156 1.94973789994631
1.70982657643137 1.96180330376933
1.70557058362323 1.97362479896374
1.70058071237292 1.98515573163721
1.69487665535997 1.99635059461124
1.68848092381982 2.00716520701673
1.68141875870262 2.01755688865504
1.67371803105901 2.02748462843675
1.66540913204615 2.03690924623317
1.65652485298813 2.04579354750191
1.64710025596398 2.05410247007629
1.63717253543412 2.06180322253923
1.62678087145126 2.06886541363561
1.61596627503514 2.07526117221227
1.60477142632128 2.08096525721237
1.59324050612253 2.08595515728998
1.58141902156814 2.09021117965185
1.56935362650845 2.09371652777555
1.55709193739411 2.09645736769748
1.54468234535622 2.09842288260908
1.53217382522932 2.09960531554563
1.51961574227066 2.09999999999938
1.50705765733874 2.09960537833605
1.49454913129983 2.09842300794212
1.48213952943453 2.0964575550785
1.46987782661613 2.09371677646505
1.45781241402986 2.09021148866837
1.4459909081955 2.08595552541398
1.4344599630474 2.08096568299102
1.42326508581325 2.07526165396524
1.41245045741847 2.06886594946165
1.40205875812478 2.06180381032368
1.39213099909129 2.05410310749943
1.38270636052265 2.04579423204814
1.37382203704323 2.03690997520091
1.36551309090739 2.0274853989491
1.35781231362517 2.01755769767115
1.35075009654965 2.0071660513438
1.34435431093652 1.9963514709171
1.33865019794932 1.98515663646349
1.33366026904442 1.97362572873953
1.32940421712885 1.96180425482523
1.32589883884168 1.94973886852895
1.32315796826553 1.93747718626675
1.32119242232996 1.92506759914269
1.32000995812211 1.91255908197191
1.31961524227316 1.900001
1.32000983254127 1.88744291408156
1.32119217166389 1.87493438508677
1.32315759350349 1.86252477830787
1.32589834146268 1.85026306863757
1.32940359909582 1.83819764728811
1.33365953279643 1.82637613081388
1.33864934639201 1.81484517319121
1.34435334743058 1.80365028169703
1.35074902489758 1.79283563731302
1.35781113805628 1.78244392036401
1.36551181606111 1.77251614207879
1.37382066795077 1.76309148273799
1.38270490258717 1.75420713704796
1.39212945806659 1.74589816735071
1.40205714009256 1.73819736524926
1.41244876876434 1.73113512219464
1.42326333320153 1.72473930954508
1.43445815339483 1.71903516857082
1.44598904864393 1.71404521083866
1.45781051191807 1.70978912936942
1.46987588945086 1.7062837209188
1.48213756486085 1.70354281968845
1.49454714707101 1.70157724272891
1.50705566128559 1.70039474724978
1.51961374227066 1.70000000000563
1.53217182917554 1.70039455887852
1.54468036112614 1.70157686672981
1.55708997281856 1.70354225754539
1.56935168934069 1.7062829748503
1.58141711945325 1.70978820231987
1.59323864656728 1.71404410646667
1.60476961666445 1.71903389123484
1.6159645224186 1.72473786428617
1.62677918279177 1.73113351471654
1.63717091739602 1.73819560189593
1.64709871493291 1.74589625508128
1.65652339504581 1.75420508340927
1.66540776294639 1.76308929583478
1.67371675620502 1.77251383054174
1.68141758312565 1.78244149331568
1.68847985215931 1.79283310433181
1.69487569184526 1.80364765277944
1.70057986080656 1.81484245871235
1.70556984736594 1.82637334148652
1.70982595838882 1.83819479412042
1.71333139700288 1.85026016288965
1.71607232888741 1.86252183144735
1.71803793687089 1.87493140874353
1.71922046362131 1.88743992000183
1.71961524226066 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.06602540378444 1.9
2.0656307507259 1.91255808394533
2.06444834906066 1.92506660702827
2.06248286517305 1.93747620397991
2.05974205590534 1.94973789994631
2.05623673794515 1.96180330376933
2.051980745137 1.97362479896374
2.0469908738867 1.98515573163721
2.04128681687374 1.99635059461124
2.0348910853336 2.00716520701673
2.0278289202164 2.01755688865504
2.02012819257278 2.02748462843675
2.01181929355992 2.03690924623317
2.0029350145019 2.04579354750191
1.99351041747776 2.05410247007629
1.9835826969479 2.06180322253923
1.97319103296504 2.06886541363561
1.96237643654891 2.07526117221227
1.95118158783505 2.08096525721237
1.93965066763631 2.08595515728998
1.92782918308191 2.09021117965185
1.91576378802223 2.09371652777555
1.90350209890788 2.09645736769748
1.89109250687 2.09842288260908
1.87858398674309 2.09960531554563
1.86602590378444 2.09999999999938
1.85346781885252 2.09960537833605
1.84095929281361 2.09842300794212
1.8285496909483 2.0964575550785
1.81628798812991 2.09371677646505
1.80422257554364 2.09021148866837
1.79240106970928 2.08595552541398
1.78087012456117 2.08096568299102
1.76967524732703 2.07526165396524
1.75886061893225 2.06886594946165
1.74846891963856 2.06180381032368
1.73854116060506 2.05410310749943
1.72911652203642 2.04579423204814
1.72023219855701 2.03690997520091
1.71192325242116 2.0274853989491
1.70422247513895 2.01755769767115
1.69716025806343 2.0071660513438
1.6907644724503 1.9963514709171
1.6850603594631 1.98515663646349
1.6800704305582 1.97362572873953
1.67581437864263 1.96180425482523
1.67230900035546 1.94973886852895
1.66956812977931 1.93747718626675
1.66760258384373 1.92506759914269
1.66642011963589 1.91255908197191
1.66602540378694 1.900001
1.66641999405505 1.88744291408156
1.66760233317766 1.87493438508677
1.66956775501727 1.86252477830787
1.67230850297646 1.85026306863757
1.67581376060959 1.83819764728811
1.68006969431021 1.82637613081388
1.68505950790578 1.81484517319121
1.69076350894435 1.80365028169703
1.69715918641136 1.79283563731302
1.70422129957006 1.78244392036401
1.71192197757488 1.77251614207879
1.72023082946455 1.76309148273799
1.72911506410095 1.75420713704796
1.73853961958036 1.74589816735071
1.74846730160634 1.73819736524926
1.75885893027811 1.73113512219464
1.76967349471531 1.72473930954508
1.7808683149086 1.71903516857082
1.79239921015771 1.71404521083866
1.80422067343184 1.70978912936942
1.81628605096463 1.7062837209188
1.82854772637462 1.70354281968845
1.84095730858478 1.70157724272891
1.85346582279936 1.70039474724978
1.86602390378444 1.70000000000563
1.87858199068931 1.70039455887852
1.89109052263992 1.70157686672981
1.90350013433233 1.70354225754539
1.91576185085446 1.7062829748503
1.92782728096702 1.70978820231987
1.93964880808105 1.71404410646667
1.95117977817822 1.71903389123484
1.96237468393237 1.72473786428617
1.97318934430554 1.73113351471654
1.9835810789098 1.73819560189593
1.99350887644668 1.74589625508128
2.00293355655958 1.75420508340927
2.01181792446017 1.76308929583478
2.02012691771879 1.77251383054174
2.02782774463942 1.78244149331568
2.03489001367308 1.79283310433181
2.04128585335903 1.80364765277944
2.04699002232033 1.81484245871235
2.05198000887971 1.82637334148652
2.0562361199026 1.83819479412042
2.05974155851666 1.85026016288965
2.06248249040118 1.86252183144735
2.06444809838467 1.87493140874353
2.06563062513508 1.88743992000183
2.06602540377444 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.41243556529821 1.9
2.41204091223968 1.91255808394533
2.41085851057444 1.92506660702827
2.40889302668682 1.93747620397991
2.40615221741912 1.94973789994631
2.40264689945892 1.96180330376933
2.39839090665078 1.97362479896374
2.39340103540047 1.98515573163721
2.38769697838752 1.99635059461124
2.38130124684737 2.00716520701673
2.37423908173017 2.01755688865504
2.36653835408656 2.02748462843675
2.3582294550737 2.03690924623317
2.34934517601568 2.04579354750191
2.33992057899153 2.05410247007629
2.32999285846167 2.06180322253923
2.31960119447881 2.06886541363561
2.30878659806269 2.07526117221227
2.29759174934883 2.08096525721237
2.28606082915008 2.08595515728998
2.27423934459569 2.09021117965185
2.262173949536 2.09371652777555
2.24991226042166 2.09645736769748
2.23750266838377 2.09842288260908
2.22499414825687 2.09960531554563
2.21243606529821 2.09999999999938
2.19987798036629 2.09960537833605
2.18736945432738 2.09842300794212
2.17495985246208 2.0964575550785
2.16269814964369 2.09371677646505
2.15063273705741 2.09021148866837
2.13881123122305 2.08595552541398
2.12728028607495 2.08096568299102
2.1160854088408 2.07526165396524
2.10527078044602 2.06886594946165
2.09487908115234 2.06180381032368
2.08495132211884 2.05410310749943
2.0755266835502 2.04579423204814
2.06664236007079 2.03690997520091
2.05833341393494 2.0274853989491
2.05063263665272 2.01755769767115
2.0435704195772 2.0071660513438
2.03717463396407 1.9963514709171
2.03147052097687 1.98515663646349
2.02648059207197 1.97362572873953
2.0222245401564 1.96180425482523
2.01871916186923 1.94973886852895
2.01597829129308 1.93747718626675
2.01401274535751 1.92506759914269
2.01283028114967 1.91255908197191
2.01243556530071 1.900001
2.01283015556883 1.88744291408156
2.01401249469144 1.87493438508677
2.01597791653104 1.86252477830787
2.01871866449023 1.85026306863757
2.02222392212337 1.83819764728811
2.02647985582398 1.82637613081388
2.03146966941956 1.81484517319121
2.03717367045813 1.80365028169703
2.04356934792513 1.79283563731302
2.05063146108383 1.78244392036401
2.05833213908866 1.77251614207879
2.06664099097832 1.76309148273799
2.07552522561472 1.75420713704796
2.08494978109414 1.74589816735071
2.09487746312011 1.73819736524926
2.10526909179189 1.73113512219464
2.11608365622908 1.72473930954508
2.12727847642238 1.71903516857082
2.13880937167148 1.71404521083866
2.15063083494562 1.70978912936942
2.16269621247841 1.7062837209188
2.1749578878884 1.70354281968845
2.18736747009856 1.70157724272891
2.19987598431314 1.70039474724978
2.21243406529821 1.70000000000563
2.22499215220309 1.70039455887852
2.23750068415369 1.70157686672981
2.24991029584611 1.70354225754539
2.26217201236824 1.7062829748503
2.2742374424808 1.70978820231987
2.28605896959483 1.71404410646667
2.297589939692 1.71903389123484
2.30878484544615 1.72473786428617
2.31959950581932 1.73113351471654
2.32999124042357 1.73819560189593
2.33991903796046 1.74589625508128
2.34934371807336 1.75420508340927
2.35822808597394 1.76308929583478
2.36653707923257 1.77251383054174
2.3742379061532 1.78244149331568
2.38130017518686 1.79283310433181
2.38769601487281 1.80364765277944
2.39340018383411 1.81484245871235
2.39839017039349 1.82637334148652
2.40264628141637 1.83819479412042
2.40615172003043 1.85026016288965
2.40889265191496 1.86252183144735
2.41085825989844 1.87493140874353
2.41204078664886 1.88743992000183
2.41243556528821 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
2.75884572681199 1.9
2.75845107375345 1.91255808394533
2.75726867208821 1.92506660702827
2.7553031882006 1.93747620397991
2.75256237893289 1.94973789994631
2.7490570609727 1.96180330376933
2.74480106816455 1.97362479896374
2.73981119691425 1.98515573163721
2.73410713990129 1.99635059461124
2.72771140836115 2.00716520701673
2.72064924324395 2.01755688865504
2.71294851560033 2.02748462843675
2.70463961658747 2.03690924623317
2.69575533752946 2.04579354750191
2.68633074050531 2.05410247007629
2.67640301997545 2.06180322253923
2.66601135599259 2.06886541363561
2.65519675957646 2.07526117221227
2.64400191086261 2.08096525721237
2.63247099066386 2.08595515728998
2.62064950610946 2.09021117965185
2.60858411104978 2.09371652777555
2.59632242193543 2.09645736769748
2.58391282989755 2.09842288260908
2.57140430977065 2.09960531554563
2.55884622681199 2.09999999999938
2.54628814188007 2.09960537833605
2.53377961584116 2.09842300794212
2.52137001397585 2.0964575550785
2.50910831115746 2.09371677646505
2.49704289857119 2.09021148866837
2.48522139273683 2.08595552541398
2.47369044758873 2.08096568299102
2.46249557035458 2.07526165396524
2.4516809419598 2.06886594946165
2.44128924266611 2.06180381032368
2.43136148363261 2.05410310749943
2.42193684506397 2.04579423204814
2.41305252158456 2.03690997520091
2.40474357544872 2.0274853989491
2.3970427981665 2.01755769767115
2.38998058109098 2.0071660513438
2.38358479547785 1.9963514709171
2.37788068249065 1.98515663646349
2.37289075358575 1.97362572873953
2.36863470167018 1.96180425482523
2.36512932338301 1.94973886852895
2.36238845280686 1.93747718626675
2.36042290687128 1.92506759914269
2.35924044266344 1.91255908197191
2.35884572681449 1.900001
2.3592403170826 1.88744291408156
2.36042265620521 1.87493438508677
2.36238807804482 1.86252477830787
2.36512882600401 1.85026306863757
2.36863408363714 1.83819764728811
2.37289001733776 1.82637613081388
2.37787983093333 1.81484517319121
2.3835838319719 1.80365028169703
2.38997950943891 1.79283563731302
2.39704162259761 1.78244392036401
2.40474230060243 1.77251614207879
2.4130511524921 1.76309148273799
2.4219353871285 1.75420713704796
2.43135994260791 1.74589816735071
2.44128762463389 1.73819736524926
2.45167925330566 1.73113512219464
2.46249381774286 1.72473930954508
2.47368863793615 1.71903516857082
2.48521953318526 1.71404521083866
2.49704099645939 1.70978912936942
2.50910637399218 1.7062837209188
2.52136804940218 1.70354281968845
2.53377763161233 1.70157724272891
2.54628614582691 1.70039474724978
2.55884422681199 1.70000000000563
2.57140231371686 1.70039455887852
2.58391084566747 1.70157686672981
2.59632045735988 1.70354225754539
2.60858217388201 1.7062829748503
2.62064760399458 1.70978820231987
2.6324691311086 1.71404410646667
2.64400010120578 1.71903389123484
2.65519500695993 1.72473786428617
2.66600966733309 1.73113351471654
2.67640140193735 1.73819560189593
2.68632919947424 1.74589625508128
2.69575387958713 1.75420508340927
2.70463824748772 1.76308929583478
2.71294724074634 1.77251383054174
2.72064806766697 1.78244149331568
2.72771033670063 1.79283310433181
2.73410617638659 1.80364765277944
2.73981034534789 1.81484245871235
2.74480033190727 1.82637334148652
2.74905644293015 1.83819479412042
2.75256188154421 1.85026016288965
2.75530281342873 1.86252183144735
2.75726842141222 1.87493140874353
2.75845094816263 1.88743992000183
2.75884572680199 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.10525588832577 1.9
3.10486123526723 1.91255808394533
3.10367883360199 1.92506660702827
3.10171334971437 1.93747620397991
3.09897254044667 1.94973789994631
3.09546722248647 1.96180330376933
3.09121122967833 1.97362479896374
3.08622135842803 1.98515573163721
3.08051730141507 1.99635059461124
3.07412156987492 2.00716520701673
3.06705940475772 2.01755688865504
3.05935867711411 2.02748462843675
3.05104977810125 2.03690924623317
3.04216549904323 2.04579354750191
3.03274090201909 2.05410247007629
3.02281318148923 2.06180322253923
3.01242151750636 2.06886541363561
3.00160692109024 2.07526117221227
2.99041207237638 2.08096525721237
2.97888115217763 2.08595515728998
2.96705966762324 2.09021117965185
2.95499427256355 2.09371652777555
2.94273258344921 2.09645736769748
2.93032299141132 2.09842288260908
2.91781447128442 2.09960531554563
2.90525638832577 2.09999999999938
2.89269830339384 2.09960537833605
2.88018977735493 2.09842300794212
2.86778017548963 2.0964575550785
2.85551847267124 2.09371677646505
2.84345306008496 2.09021148866837
2.8316315542506 2.08595552541398
2.8201006091025 2.08096568299102
2.80890573186836 2.07526165396524
2.79809110347357 2.06886594946165
2.78769940417989 2.06180381032368
2.77777164514639 2.05410310749943
2.76834700657775 2.04579423204814
2.75946268309834 2.03690997520091
2.75115373696249 2.0274853989491
2.74345295968027 2.01755769767115
2.73639074260475 2.0071660513438
2.72999495699162 1.9963514709171
2.72429084400443 1.98515663646349
2.71930091509952 1.97362572873953
2.71504486318396 1.96180425482523
2.71153948489678 1.94973886852895
2.70879861432063 1.93747718626675
2.70683306838506 1.92506759914269
2.70565060417722 1.91255908197191
2.70525588832827 1.900001
2.70565047859638 1.88744291408156
2.70683281771899 1.87493438508677
2.70879823955859 1.86252477830787
2.71153898751779 1.85026306863757
2.71504424515092 1.83819764728811
2.71930017885153 1.82637613081388
2.72428999244711 1.81484517319121
2.72999399348568 1.80365028169703
2.73638967095268 1.79283563731302
2.74345178411139 1.78244392036401
2.75115246211621 1.77251614207879
2.75946131400587 1.76309148273799
2.76834554864227 1.75420713704796
2.77777010412169 1.74589816735071
2.78769778614766 1.73819736524926
2.79808941481944 1.73113512219464
2.80890397925663 1.72473930954508
2.82009879944993 1.71903516857082
2.83162969469903 1.71404521083866
2.84345115797317 1.70978912936942
2.85551653550596 1.7062837209188
2.86777821091595 1.70354281968845
2.88018779312611 1.70157724272891
2.89269630734069 1.70039474724978
2.90525438832577 1.70000000000563
2.91781247523064 1.70039455887852
2.93032100718124 1.70157686672981
2.94273061887366 1.70354225754539
2.95499233539579 1.7062829748503
2.96705776550835 1.70978820231987
2.97887929262238 1.71404410646667
2.99041026271955 1.71903389123484
3.0016051684737 1.72473786428617
3.01241982884687 1.73113351471654
3.02281156345112 1.73819560189593
3.03273936098801 1.74589625508128
3.04216404110091 1.75420508340927
3.0510484090015 1.76308929583478
3.05935740226012 1.77251383054174
3.06705822918075 1.78244149331568
3.07412049821441 1.79283310433181
3.08051633790036 1.80364765277944
3.08622050686166 1.81484245871235
3.09121049342104 1.82637334148652
3.09546660444392 1.83819479412042
3.09897204305798 1.85026016288965
3.10171297494251 1.86252183144735
3.10367858292599 1.87493140874353
3.10486110967641 1.88743992000183
3.10525588831577 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.45166604983954 1.9
3.451271396781 1.91255808394533
3.45008899511576 1.92506660702827
3.44812351122815 1.93747620397991
3.44538270196044 1.94973789994631
3.44187738400025 1.96180330376933
3.4376213911921 1.97362479896374
3.4326315199418 1.98515573163721
3.42692746292885 1.99635059461124
3.4205317313887 2.00716520701673
3.4134695662715 2.01755688865504
3.40576883862788 2.02748462843675
3.39745993961502 2.03690924623317
3.38857566055701 2.04579354750191
3.37915106353286 2.05410247007629
3.369223343003 2.06180322253923
3.35883167902014 2.06886541363561
3.34801708260402 2.07526117221227
3.33682223389016 2.08096525721237
3.32529131369141 2.08595515728998
3.31346982913701 2.09021117965185
3.30140443407733 2.09371652777555
3.28914274496299 2.09645736769748
3.2767331529251 2.09842288260908
3.2642246327982 2.09960531554563
3.25166654983954 2.09999999999938
3.23910846490762 2.09960537833605
3.22659993886871 2.09842300794212
3.2141903370034 2.0964575550785
3.20192863418501 2.09371677646505
3.18986322159874 2.09021148866837
3.17804171576438 2.08595552541398
3.16651077061628 2.08096568299102
3.15531589338213 2.07526165396524
3.14450126498735 2.06886594946165
3.13410956569366 2.06180381032368
3.12418180666016 2.05410310749943
3.11475716809152 2.04579423204814
3.10587284461211 2.03690997520091
3.09756389847627 2.0274853989491
3.08986312119405 2.01755769767115
3.08280090411853 2.0071660513438
3.0764051185054 1.9963514709171
3.0707010055182 1.98515663646349
3.0657110766133 1.97362572873953
3.06145502469773 1.96180425482523
3.05794964641056 1.94973886852895
3.05520877583441 1.93747718626675
3.05324322989884 1.92506759914269
3.05206076569099 1.91255908197191
3.05166604984204 1.900001
3.05206064011015 1.88744291408156
3.05324297923276 1.87493438508677
3.05520840107237 1.86252477830787
3.05794914903156 1.85026306863757
3.06145440666469 1.83819764728811
3.06571034036531 1.82637613081388
3.07070015396088 1.81484517319121
3.07640415499945 1.80365028169703
3.08279983246646 1.79283563731302
3.08986194562516 1.78244392036401
3.09756262362998 1.77251614207879
3.10587147551965 1.76309148273799
3.11475571015605 1.75420713704796
3.12418026563546 1.74589816735071
3.13410794766144 1.73819736524926
3.14449957633321 1.73113512219464
3.15531414077041 1.72473930954508
3.1665089609637 1.71903516857082
3.17803985621281 1.71404521083866
3.18986131948694 1.70978912936942
3.20192669701973 1.7062837209188
3.21418837242973 1.70354281968845
3.22659795463988 1.70157724272891
3.23910646885446 1.70039474724978
3.25166454983954 1.70000000000563
3.26422263674441 1.70039455887852
3.27673116869502 1.70157686672981
3.28914078038743 1.70354225754539
3.30140249690956 1.7062829748503
3.31346792702213 1.70978820231987
3.32528945413615 1.71404410646667
3.33682042423333 1.71903389123484
3.34801532998748 1.72473786428617
3.35882999036064 1.73113351471654
3.3692217249649 1.73819560189593
3.37914952250179 1.74589625508128
3.38857420261469 1.75420508340927
3.39745857051527 1.76308929583478
3.40576756377389 1.77251383054174
3.41346839069452 1.78244149331568
3.42053065972818 1.79283310433181
3.42692649941414 1.80364765277944
3.43263066837544 1.81484245871235
3.43762065493482 1.82637334148652
3.4418767659577 1.83819479412042
3.44538220457176 1.85026016288965
3.44812313645629 1.86252183144735
3.45008874443977 1.87493140874353
3.45127127119018 1.88743992000183
3.45166604982954 1.899998
};
\addplot [gray, dotted, dots=25 per 1cm]
table {%
3.79807621135332 1.9
3.79768155829478 1.91255808394533
3.79649915662954 1.92506660702827
3.79453367274192 1.93747620397991
3.79179286347422 1.94973789994631
3.78828754551402 1.96180330376933
3.78403155270588 1.97362479896374
3.77904168145558 1.98515573163721
3.77333762444262 1.99635059461124
3.76694189290247 2.00716520701673
3.75987972778527 2.01755688865504
3.75217900014166 2.02748462843675
3.7438701011288 2.03690924623317
3.73498582207078 2.04579354750191
3.72556122504664 2.05410247007629
3.71563350451678 2.06180322253923
3.70524184053391 2.06886541363561
3.69442724411779 2.07526117221227
3.68323239540393 2.08096525721237
3.67170147520518 2.08595515728998
3.65987999065079 2.09021117965185
3.6478145955911 2.09371652777555
3.63555290647676 2.09645736769748
3.62314331443887 2.09842288260908
3.61063479431197 2.09960531554563
3.59807671135332 2.09999999999938
3.58551862642139 2.09960537833605
3.57301010038249 2.09842300794212
3.56060049851718 2.0964575550785
3.54833879569879 2.09371677646505
3.53627338311251 2.09021148866837
3.52445187727816 2.08595552541398
3.51292093213005 2.08096568299102
3.50172605489591 2.07526165396524
3.49091142650113 2.06886594946165
3.48051972720744 2.06180381032368
3.47059196817394 2.05410310749943
3.4611673296053 2.04579423204814
3.45228300612589 2.03690997520091
3.44397405999004 2.0274853989491
3.43627328270782 2.01755769767115
3.4292110656323 2.0071660513438
3.42281528001918 1.9963514709171
3.41711116703198 1.98515663646349
3.41212123812707 1.97362572873953
3.40786518621151 1.96180425482523
3.40435980792434 1.94973886852895
3.40161893734818 1.93747718626675
3.39965339141261 1.92506759914269
3.39847092720477 1.91255908197191
3.39807621135582 1.900001
3.39847080162393 1.88744291408156
3.39965314074654 1.87493438508677
3.40161856258614 1.86252477830787
3.40435931054534 1.85026306863757
3.40786456817847 1.83819764728811
3.41212050187908 1.82637613081388
3.41711031547466 1.81484517319121
3.42281431651323 1.80365028169703
3.42920999398023 1.79283563731302
3.43627210713894 1.78244392036401
3.44397278514376 1.77251614207879
3.45228163703342 1.76309148273799
3.46116587166982 1.75420713704796
3.47059042714924 1.74589816735071
3.48051810917521 1.73819736524926
3.49090973784699 1.73113512219464
3.50172430228418 1.72473930954508
3.51291912247748 1.71903516857082
3.52445001772658 1.71404521083866
3.53627148100072 1.70978912936942
3.54833685853351 1.7062837209188
3.5605985339435 1.70354281968845
3.57300811615366 1.70157724272891
3.58551663036824 1.70039474724978
3.59807471135332 1.70000000000563
3.61063279825819 1.70039455887852
3.62314133020879 1.70157686672981
3.63555094190121 1.70354225754539
3.64781265842334 1.7062829748503
3.6598780885359 1.70978820231987
3.67169961564993 1.71404410646667
3.6832305857471 1.71903389123484
3.69442549150125 1.72473786428617
3.70524015187442 1.73113351471654
3.71563188647867 1.73819560189593
3.72555968401556 1.74589625508128
3.73498436412846 1.75420508340927
3.74386873202905 1.76308929583478
3.75217772528767 1.77251383054174
3.7598785522083 1.78244149331568
3.76694082124196 1.79283310433181
3.77333666092791 1.80364765277944
3.77904082988921 1.81484245871235
3.78403081644859 1.82637334148652
3.78828692747147 1.83819479412042
3.79179236608553 1.85026016288965
3.79453329797006 1.86252183144735
3.79649890595355 1.87493140874353
3.79768143270396 1.88743992000183
3.79807621134332 1.899998
};
\draw (axis cs:1,2.2) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$S$};
\draw (axis cs:5,0.1) node[
  scale=0.6,
  anchor=base west,
  text=red,
  rotate=0.0,
  align=left
]{ground\\ truth};







\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/intuition_opt.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{ticks=none}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmin=-0.7, xmax=8,
ymin=-2.3, ymax=3.5
]
\addplot [draw=none, draw=red, fill=red, mark=diamond*, mark size=2.5 pt]
table{
x y
5 0
};

\addplot [draw=blue, draw=none, fill=blue, mark=*, mark size=1.5 pt]
table{
x y
2 1
};

\path [draw=blue, fill=blue]
(axis cs:4,0.5)
--(axis cs:3.84235184372638,0.487873218748183)
--(axis cs:3.85435735716568,0.535895272505377)
--(axis cs:1.99987873218748,0.999514928749927)
--(axis cs:2.00012126781252,1.00048507125007)
--(axis cs:3.85459989279072,0.536865415005523)
--(axis cs:3.86660540623002,0.584887468762717)
--cycle;
\path [draw=blue, fill=blue]
(axis cs:4.7,0)
--(axis cs:4.54887806963304,0.0464990554975277)
--(axis cs:4.57764936022213,0.0867788623222611)
--(axis cs:3.99970938090314,0.499593133264397)
--(axis cs:4.00029061909686,0.500406866735603)
--(axis cs:4.57823059841585,0.0875925957934678)
--(axis cs:4.60700188900494,0.127872402618201)
--cycle;
\path [draw=blue, fill=blue]
(axis cs:5,0)
--(axis cs:4.85,-0.05)
--(axis cs:4.85,-0.0005)
--(axis cs:4.7,-0.0005)
--(axis cs:4.7,0.0005)
--(axis cs:4.85,0.0005)
--(axis cs:4.85,0.05)
--cycle;
\addplot [thick, black]
table {%
0 0
0.0645139390300411 0.00567529868698076
0.129018186730098 0.0112894087245921
0.193503090017437 0.0167813829471091
0.257959072152886 0.0220907562030708
0.322376670535844 0.0271577839836083
0.386746574048848 0.0319236782067276
0.451059659804295 0.0363308392270106
0.515307029148314 0.0403230831551013
0.579480042779686 0.0438458635898491
0.643570354845223 0.0468464868880341
0.707569945877032 0.0492743201221034
0.771471154441693 0.0510809909052044
0.835266707376439 0.0522205782948963
0.898949748493005 0.0526497940221306
0.962513865635869 0.0523281533302728
1.0259531159881 0.0512181347499407
1.08926204952495 0.0492853281791024
1.1524357305226 0.0464985706840282
1.21546975703722 0.0428300694851537
1.27836027827741 0.0382555116424828
1.34110400980152 0.0327541600076544
1.40369824647989 0.0263089350639936
1.46614087317066 0.0189064823315606
1.52843037306737 0.0105372250711819
1.59056583368505 0.00119540207946509
1.65254695046137 -0.00912090957436368
1.71437402795866 -0.0204097869595306
1.77604797866188 -0.032665468872643
1.83757031937752 -0.0458783785745278
1.8989431652474 -0.060035161585245
1.96016922140122 -0.0751187383881196
2.0212517722806 -0.0911083718347906
2.08219466867695 -0.107979748985262
2.14300231253409 -0.125705077059969
2.20367963957586 -0.144253193125183
2.264232099827 -0.16358968707887
2.32466563610443 -0.18367703745165
2.38498666056368 -0.204474759486888
2.44520202939302 -0.225939564915534
2.50531901575521 -0.248025532795149
2.56534528108367 -0.27068429073888
2.6252888448463 -0.293865205819173
2.68515805289628 -0.317515584392809
2.74496154453483 -0.341580880058638
2.80470821841583 -0.366004908927303
2.86440719742687 -0.390730071353386
2.92406779268542 -0.415697579254893
2.98369946679208 -0.440847688122955
3.04331179648602 -0.466119932806112
3.10291443484998 -0.491453366138639
3.16251707321394 -0.516786799471165
3.22212940290788 -0.542059044154322
3.28176107701454 -0.567209153022385
3.34142167227309 -0.592176660923892
3.40112065128413 -0.616901823349975
3.46086732516513 -0.64132585221864
3.52067081680368 -0.665391147884468
3.58054002485366 -0.689041526458104
3.64048358861628 -0.712222441538398
3.70050985394475 -0.734881199482128
3.76062684030694 -0.756967167361743
3.82084220913627 -0.77843197279039
3.88116323359553 -0.799229694825627
3.94159676987296 -0.819317045198407
4.0021492301241 -0.838653539152095
4.06282655716586 -0.857201655217308
4.12363420102301 -0.874926983292015
4.18457709741936 -0.891798360442487
4.24565964829874 -0.907787993889158
4.30688570445255 -0.922871570692032
4.36825855032244 -0.93702835370275
4.42978089103807 -0.950241263404634
4.4914548417413 -0.962496945317747
4.55328191923859 -0.973785822702914
4.61526303601491 -0.984102134356742
4.67739849663259 -0.993443957348459
4.7396879965293 -1.00181321460884
4.80213062322007 -1.00921566734127
4.86472485989843 -1.01566089228493
4.92746859142255 -1.02116224391976
4.99035911266274 -1.02573680176243
5.05339313917735 -1.02940530296131
5.116566820175 -1.03219206045638
5.17987575371185 -1.03412486702722
5.24331500406409 -1.03523488560755
5.30687912120695 -1.03555652629941
5.37056216232352 -1.03512731057217
5.43435771525826 -1.03398772318248
5.49825892382293 -1.03218105239938
5.56225851485473 -1.02975321916531
5.62634882692027 -1.02675259586713
5.69052184055164 -1.02322981543238
5.75476920989566 -1.01923757150429
5.81908229565111 -1.014830410484
5.88345219916411 -1.01006451626089
5.94786979754707 -1.00499748848035
6.01232577968252 -0.999688115224386
6.07681068296986 -0.994196141001869
6.14131493066992 -0.988582030964258
6.20582886969996 -0.982906732277277
};
\addplot [thick, black]
table {%
1 2
1.06451393903004 2.00567529868698
1.1290181867301 2.01128940872459
1.19350309001744 2.01678138294711
1.25795907215289 2.02209075620307
1.32237667053584 2.02715778398361
1.38674657404885 2.03192367820673
1.45105965980429 2.03633083922701
1.51530702914831 2.0403230831551
1.57948004277969 2.04384586358985
1.64357035484522 2.04684648688803
1.70756994587703 2.0492743201221
1.77147115444169 2.0510809909052
1.83526670737644 2.0522205782949
1.89894974849301 2.05264979402213
1.96251386563587 2.05232815333027
2.0259531159881 2.05121813474994
2.08926204952495 2.0492853281791
2.1524357305226 2.04649857068403
2.21546975703722 2.04283006948515
2.27836027827741 2.03825551164248
2.34110400980152 2.03275416000765
2.40369824647989 2.02630893506399
2.46614087317066 2.01890648233156
2.52843037306737 2.01053722507118
2.59056583368505 2.00119540207946
2.65254695046137 1.99087909042564
2.71437402795866 1.97959021304047
2.77604797866188 1.96733453112736
2.83757031937752 1.95412162142547
2.8989431652474 1.93996483841475
2.96016922140122 1.92488126161188
3.0212517722806 1.90889162816521
3.08219466867695 1.89202025101474
3.14300231253409 1.87429492294003
3.20367963957586 1.85574680687482
3.264232099827 1.83641031292113
3.32466563610443 1.81632296254835
3.38498666056368 1.79552524051311
3.44520202939302 1.77406043508447
3.50531901575521 1.75197446720485
3.56534528108367 1.72931570926112
3.6252888448463 1.70613479418083
3.68515805289628 1.68248441560719
3.74496154453483 1.65841911994136
3.80470821841583 1.6339950910727
3.86440719742687 1.60926992864661
3.92406779268542 1.58430242074511
3.98369946679208 1.55915231187704
4.04331179648602 1.53388006719389
4.10291443484998 1.50854663386136
4.16251707321394 1.48321320052883
4.22212940290788 1.45794095584568
4.28176107701454 1.43279084697762
4.34142167227309 1.40782333907611
4.40112065128413 1.38309817665003
4.46086732516513 1.35867414778136
4.52067081680368 1.33460885211553
4.58054002485366 1.3109584735419
4.64048358861628 1.2877775584616
4.70050985394475 1.26511880051787
4.76062684030694 1.24303283263826
4.82084220913628 1.22156802720961
4.88116323359553 1.20077030517437
4.94159676987296 1.18068295480159
5.0021492301241 1.16134646084791
5.06282655716586 1.14279834478269
5.12363420102301 1.12507301670798
5.18457709741936 1.10820163955751
5.24565964829874 1.09221200611084
5.30688570445255 1.07712842930797
5.36825855032244 1.06297164629725
5.42978089103807 1.04975873659537
5.4914548417413 1.03750305468225
5.55328191923859 1.02621417729709
5.61526303601491 1.01589786564326
5.67739849663259 1.00655604265154
5.7396879965293 0.998186785391162
5.80213062322007 0.990784332658729
5.86472485989843 0.984339107715068
5.92746859142255 0.97883775608024
5.99035911266274 0.974263198237569
6.05339313917735 0.970594697038694
6.116566820175 0.96780793954362
6.17987575371185 0.965875132972782
6.24331500406409 0.96476511439245
6.30687912120695 0.964443473700592
6.37056216232352 0.964872689427827
6.43435771525826 0.966012276817518
6.49825892382293 0.967818947600619
6.56225851485473 0.970246780834689
6.62634882692027 0.973247404132874
6.69052184055164 0.976770184567621
6.75476920989566 0.980762428495712
6.81908229565111 0.985169589515995
6.88345219916411 0.989935483739114
6.94786979754707 0.995002511519652
7.01232577968252 1.00031188477561
7.07681068296986 1.00580385899813
7.14131493066992 1.01141796903574
7.20582886969996 1.01709326772272
};
\addplot [thick, black]
table {%
0 0
1 2
};
\addplot [thick, black]
table {%
6.20582886969996 -0.982906732277277
7.20582886969996 1.01709326772272
};
\draw (axis cs:1,2.2) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$S$};
\draw (axis cs:5,0.1) node[
  scale=0.6,
  anchor=base west,
  text=red,
  rotate=0.0,
  align=left
]{\Large ground\\ \Large truth};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/landscape_after.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.3);
  rgb(1pt)=(0,0,1);
  rgb(2pt)=(1,1,1);
  rgb(3pt)=(1,0,0);
  rgb(4pt)=(0.5,0,0)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={embedding \(\displaystyle x\)},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
xtick={0,10,20,29},
xticklabels={-1.06,-0.33,0.41,1.07},
y grid style={darkgray176},
ylabel={embedding \(\displaystyle y\)},
ymin=-0.5, ymax=29.5,
ytick style={color=black},
ytick={0,10,20,29},
yticklabels={-1.07,-0.33,0.41,1.07}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=29.5] {landscape_after-000.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> tikz/landscape_after_smoothed.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
unit vector ratio*=1 1 1,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.3);
  rgb(1pt)=(0,0,1);
  rgb(2pt)=(1,1,1);
  rgb(3pt)=(1,0,0);
  rgb(4pt)=(0.5,0,0)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={embedding \(\displaystyle x\)},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
xtick={0,10,20,29},
xticklabels={-1.06,-0.33,0.41,1.07},
y grid style={darkgray176},
ylabel={embedding \(\displaystyle y\)},
ymin=-0.5, ymax=29.5,
ytick style={color=black},
ytick={0,10,20,29},
yticklabels={-1.07,-0.33,0.41,1.07}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=29.5] {landscape_after_smoothed-000.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> tikz/landscape_before.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.3);
  rgb(1pt)=(0,0,1);
  rgb(2pt)=(1,1,1);
  rgb(3pt)=(1,0,0);
  rgb(4pt)=(0.5,0,0)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={mass / $m_\odot$},
xmin=-0.5, xmax=300.5,
xtick style={color=black},
xtick={0,50,100,150,200,250,300},
xticklabels={20,25,30,35,40,45,50},
y grid style={darkgray176},
ylabel={spin-z},
ymin=-0.5, ymax=200.5,
ytick style={color=black},
ytick={0,50,100,150,200},
yticklabels={-1,-0.5,0,0.5,1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=300.5, ymin=-0.5, ymax=200.5] {landscape_before-000.png};
\end{axis}

\end{tikzpicture}

\end{document}



==> tikz/roc_curve.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={FPR},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={lightgray204},
ylabel={TPR},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0 0.0001
0 0.3609
0.0001 0.3609
0.0001 0.4425
0.0002 0.4425
0.0002 0.4567
0.0003 0.4567
0.0003 0.4597
0.0004 0.4597
0.0004 0.469
0.0005 0.469
0.0005 0.4722
0.0006 0.4722
0.0006 0.4799
0.0008 0.4799
0.0008 0.4805
0.0009 0.4805
0.0009 0.4807
0.001 0.4807
0.001 0.4819
0.0011 0.4819
0.0011 0.489
0.0012 0.489
0.0012 0.4893
0.0013 0.4893
0.0013 0.4919
0.0014 0.4919
0.0014 0.494
0.0015 0.494
0.0015 0.4948
0.0016 0.4948
0.0016 0.4953
0.0017 0.4953
0.0017 0.5014
0.0018 0.5014
0.0018 0.5078
0.0019 0.5078
0.0019 0.5096
0.002 0.5096
0.002 0.5108
0.0021 0.5108
0.0021 0.5138
0.0022 0.5138
0.0022 0.514
0.0023 0.514
0.0023 0.5201
0.0024 0.5201
0.0024 0.5217
0.0025 0.5217
0.0025 0.524
0.0026 0.524
0.0026 0.5255
0.0027 0.5255
0.0027 0.5302
0.0028 0.5302
0.0028 0.5312
0.0029 0.5312
0.0029 0.5323
0.003 0.5323
0.003 0.5341
0.0031 0.5341
0.0031 0.5367
0.0032 0.5367
0.0032 0.5389
0.0033 0.5389
0.0033 0.5403
0.0034 0.5403
0.0034 0.5407
0.0035 0.5407
0.0035 0.5425
0.0037 0.5425
0.0037 0.5429
0.0038 0.5429
0.0038 0.5432
0.004 0.5432
0.004 0.5446
0.0041 0.5446
0.0041 0.5477
0.0042 0.5477
0.0042 0.5478
0.0043 0.5478
0.0043 0.5479
0.0044 0.5479
0.0044 0.5481
0.0046 0.5481
0.0046 0.549
0.0047 0.549
0.0047 0.5529
0.0048 0.5529
0.0048 0.5556
0.0049 0.5556
0.0049 0.5562
0.005 0.5562
0.005 0.5563
0.0051 0.5563
0.0051 0.5575
0.0052 0.5575
0.0052 0.5592
0.0053 0.5592
0.0053 0.5593
0.0054 0.5593
0.0054 0.5613
0.0055 0.5613
0.0055 0.5629
0.0056 0.5629
0.0056 0.5641
0.0057 0.5641
0.0057 0.5643
0.0058 0.5643
0.0058 0.5659
0.0059 0.5659
0.0059 0.567
0.006 0.567
0.006 0.5682
0.0061 0.5682
0.0061 0.5685
0.0062 0.5685
0.0062 0.5693
0.0064 0.5693
0.0064 0.5695
0.0065 0.5695
0.0065 0.5696
0.0066 0.5696
0.0066 0.57
0.0067 0.57
0.0067 0.5714
0.0068 0.5714
0.0068 0.5718
0.0069 0.5718
0.0069 0.5729
0.007 0.5729
0.007 0.5734
0.0072 0.5734
0.0072 0.5743
0.0073 0.5743
0.0073 0.5756
0.0074 0.5756
0.0074 0.5757
0.0075 0.5757
0.0075 0.5784
0.0076 0.5784
0.0076 0.5793
0.0077 0.5793
0.0077 0.5804
0.0078 0.5804
0.0078 0.5809
0.0079 0.5809
0.0079 0.5812
0.008 0.5812
0.008 0.5815
0.0081 0.5815
0.0081 0.5818
0.0082 0.5818
0.0082 0.5819
0.0083 0.5819
0.0083 0.5836
0.0084 0.5836
0.0084 0.5841
0.0085 0.5841
0.0085 0.5848
0.0086 0.5848
0.0086 0.5849
0.0087 0.5849
0.0087 0.5861
0.0088 0.5861
0.0088 0.5864
0.0091 0.5864
0.0091 0.5869
0.0092 0.5869
0.0092 0.5877
0.0094 0.5877
0.0094 0.5883
0.0095 0.5883
0.0095 0.5891
0.0096 0.5891
0.0096 0.5896
0.0097 0.5896
0.0097 0.5897
0.0098 0.5897
0.0098 0.59
0.0099 0.59
0.0099 0.591
0.01 0.591
0.01 0.5919
0.0101 0.5919
0.0101 0.5924
0.0102 0.5924
0.0102 0.5932
0.0103 0.5932
0.0103 0.5938
0.0104 0.5938
0.0104 0.5943
0.0105 0.5943
0.0105 0.5945
0.0106 0.5945
0.0106 0.5952
0.0107 0.5952
0.0107 0.5959
0.0108 0.5959
0.0108 0.5962
0.0109 0.5962
0.0109 0.5963
0.011 0.5963
0.011 0.5964
0.0111 0.5964
0.0111 0.5966
0.0112 0.5966
0.0112 0.5972
0.0113 0.5972
0.0113 0.5973
0.0114 0.5973
0.0114 0.5976
0.0115 0.5976
0.0115 0.5983
0.0116 0.5983
0.0116 0.5995
0.0117 0.5995
0.0117 0.6003
0.0118 0.6003
0.0118 0.6005
0.0119 0.6005
0.0119 0.6009
0.012 0.6009
0.012 0.6018
0.0122 0.6018
0.0122 0.6027
0.0123 0.6027
0.0123 0.6048
0.0125 0.6048
0.0125 0.605
0.0126 0.605
0.0126 0.6056
0.0127 0.6056
0.0127 0.6059
0.0129 0.6059
0.0129 0.6062
0.013 0.6062
0.013 0.6063
0.0132 0.6063
0.0132 0.6065
0.0133 0.6065
0.0133 0.6069
0.0134 0.6069
0.0134 0.6071
0.0135 0.6071
0.0135 0.6085
0.0137 0.6085
0.0137 0.6086
0.0138 0.6086
0.0138 0.6088
0.0139 0.6088
0.0139 0.609
0.014 0.609
0.014 0.6093
0.0141 0.6093
0.0141 0.6095
0.0142 0.6095
0.0142 0.6096
0.0143 0.6096
0.0143 0.6097
0.0144 0.6097
0.0144 0.6103
0.0145 0.6103
0.0145 0.6106
0.0146 0.6106
0.0146 0.6114
0.0148 0.6114
0.0148 0.6115
0.0149 0.6115
0.0149 0.6124
0.015 0.6124
0.015 0.6128
0.0151 0.6128
0.0151 0.613
0.0152 0.613
0.0152 0.6132
0.0153 0.6132
0.0153 0.6135
0.0154 0.6135
0.0154 0.6145
0.0155 0.6145
0.0155 0.6153
0.0156 0.6153
0.0156 0.6158
0.0157 0.6158
0.0157 0.6166
0.0158 0.6166
0.0158 0.6171
0.0159 0.6171
0.0159 0.6174
0.016 0.6174
0.016 0.6175
0.0161 0.6175
0.0161 0.6188
0.0162 0.6188
0.0162 0.6197
0.0163 0.6197
0.0163 0.6202
0.0164 0.6202
0.0164 0.6207
0.0165 0.6207
0.0165 0.6228
0.0166 0.6228
0.0166 0.6232
0.0167 0.6232
0.0167 0.624
0.0169 0.624
0.0169 0.6242
0.017 0.6242
0.017 0.6246
0.0172 0.6246
0.0172 0.6249
0.0173 0.6249
0.0173 0.6257
0.0174 0.6257
0.0174 0.6266
0.0175 0.6266
0.0175 0.6282
0.0176 0.6282
0.0176 0.6285
0.0177 0.6285
0.0177 0.6291
0.0179 0.6291
0.0179 0.6293
0.018 0.6293
0.018 0.6298
0.0181 0.6298
0.0181 0.6301
0.0182 0.6301
0.0182 0.6306
0.0183 0.6306
0.0183 0.6307
0.0184 0.6307
0.0184 0.6317
0.0187 0.6317
0.0187 0.6338
0.0188 0.6338
0.0188 0.6347
0.0193 0.6347
0.0193 0.6349
0.0196 0.6349
0.0196 0.6353
0.0197 0.6353
0.0197 0.636
0.0198 0.636
0.0198 0.6367
0.0199 0.6367
0.0199 0.6374
0.02 0.6374
0.02 0.6379
0.0201 0.6379
0.0201 0.6382
0.0203 0.6382
0.0203 0.6384
0.0205 0.6384
0.0205 0.6392
0.0207 0.6392
0.0207 0.6396
0.0208 0.6396
0.0208 0.64
0.0209 0.64
0.0209 0.6402
0.021 0.6402
0.021 0.6409
0.0211 0.6409
0.0211 0.6412
0.0212 0.6412
0.0212 0.6414
0.0213 0.6414
0.0213 0.6419
0.0215 0.6419
0.0215 0.6422
0.0216 0.6422
0.0216 0.6423
0.0217 0.6423
0.0217 0.6431
0.0218 0.6431
0.0218 0.6433
0.0219 0.6433
0.0219 0.6438
0.022 0.6438
0.022 0.6444
0.0221 0.6444
0.0221 0.645
0.0222 0.645
0.0222 0.6457
0.0223 0.6457
0.0223 0.6458
0.0225 0.6458
0.0225 0.6463
0.0226 0.6463
0.0226 0.6469
0.0228 0.6469
0.0228 0.6475
0.0229 0.6475
0.0229 0.6476
0.0231 0.6476
0.0231 0.6479
0.0232 0.6479
0.0232 0.648
0.0233 0.648
0.0233 0.6484
0.0234 0.6484
0.0234 0.6493
0.0235 0.6493
0.0235 0.6499
0.0236 0.6499
0.0236 0.6509
0.0237 0.6509
0.0237 0.651
0.0238 0.651
0.0238 0.6511
0.024 0.6511
0.024 0.6515
0.0241 0.6515
0.0241 0.6522
0.0242 0.6522
0.0242 0.6523
0.0243 0.6523
0.0243 0.6526
0.0244 0.6526
0.0244 0.6527
0.0245 0.6527
0.0245 0.653
0.0246 0.653
0.0246 0.654
0.0249 0.654
0.0249 0.6541
0.025 0.6541
0.025 0.6543
0.0251 0.6543
0.0251 0.6544
0.0252 0.6544
0.0252 0.6548
0.0253 0.6548
0.0253 0.6551
0.0254 0.6551
0.0254 0.6552
0.0255 0.6552
0.0255 0.6553
0.0256 0.6553
0.0256 0.6554
0.0258 0.6554
0.0258 0.6557
0.0259 0.6557
0.0259 0.6566
0.026 0.6566
0.026 0.6567
0.0263 0.6567
0.0263 0.6568
0.0264 0.6568
0.0264 0.657
0.0265 0.657
0.0265 0.6571
0.0266 0.6571
0.0266 0.6575
0.0269 0.6575
0.0269 0.658
0.027 0.658
0.027 0.6581
0.0271 0.6581
0.0271 0.6582
0.0272 0.6582
0.0272 0.6584
0.0273 0.6584
0.0273 0.659
0.0275 0.659
0.0275 0.6599
0.0277 0.6599
0.0277 0.6603
0.0278 0.6603
0.0278 0.6607
0.0279 0.6607
0.0279 0.6609
0.028 0.6609
0.028 0.661
0.0281 0.661
0.0281 0.6611
0.0282 0.6611
0.0282 0.6615
0.0283 0.6615
0.0283 0.662
0.0284 0.662
0.0284 0.6622
0.0286 0.6622
0.0286 0.6623
0.0287 0.6623
0.0287 0.6624
0.0288 0.6624
0.0288 0.6631
0.0289 0.6631
0.0289 0.6639
0.0291 0.6639
0.0291 0.6641
0.0292 0.6641
0.0292 0.6643
0.0293 0.6643
0.0293 0.6646
0.0294 0.6646
0.0294 0.6648
0.0295 0.6648
0.0295 0.6649
0.0296 0.6649
0.0296 0.6652
0.0297 0.6652
0.0297 0.6653
0.0298 0.6653
0.0298 0.6657
0.0299 0.6657
0.0299 0.6659
0.03 0.6659
0.03 0.6661
0.0301 0.6661
0.0301 0.6663
0.0302 0.6663
0.0302 0.6664
0.0303 0.6664
0.0303 0.667
0.0304 0.667
0.0304 0.6671
0.0305 0.6671
0.0305 0.6674
0.0307 0.6674
0.0307 0.6675
0.0308 0.6675
0.0308 0.6677
0.0309 0.6677
0.0309 0.6678
0.0313 0.6678
0.0313 0.6681
0.0314 0.6681
0.0314 0.6683
0.0316 0.6683
0.0316 0.6684
0.0317 0.6684
0.0317 0.6687
0.0318 0.6687
0.0318 0.6698
0.032 0.6698
0.032 0.6699
0.0323 0.6699
0.0323 0.6702
0.0326 0.6702
0.0326 0.6712
0.0327 0.6712
0.0327 0.6714
0.033 0.6714
0.033 0.6716
0.0331 0.6716
0.0331 0.6718
0.0332 0.6718
0.0332 0.672
0.0333 0.672
0.0333 0.6722
0.0337 0.6722
0.0337 0.6724
0.0338 0.6724
0.0338 0.6726
0.034 0.6726
0.034 0.6729
0.0342 0.6729
0.0342 0.6734
0.0343 0.6734
0.0343 0.6738
0.0344 0.6738
0.0344 0.6744
0.0347 0.6744
0.0347 0.6745
0.0348 0.6745
0.0348 0.6746
0.0349 0.6746
0.0349 0.6747
0.035 0.6747
0.035 0.675
0.0351 0.675
0.0351 0.6751
0.0353 0.6751
0.0353 0.6754
0.0354 0.6754
0.0354 0.676
0.0355 0.676
0.0355 0.6766
0.0356 0.6766
0.0356 0.6772
0.0362 0.6772
0.0362 0.6777
0.0363 0.6777
0.0363 0.6779
0.0365 0.6779
0.0365 0.6781
0.0367 0.6781
0.0367 0.6782
0.0368 0.6782
0.0368 0.6788
0.0371 0.6788
0.0371 0.6792
0.0372 0.6792
0.0372 0.6793
0.0373 0.6793
0.0373 0.6795
0.0375 0.6795
0.0375 0.6797
0.0377 0.6797
0.0377 0.6799
0.0378 0.6799
0.0378 0.68
0.038 0.68
0.038 0.6801
0.0382 0.6801
0.0382 0.6805
0.0384 0.6805
0.0384 0.6806
0.0385 0.6806
0.0385 0.6815
0.0386 0.6815
0.0386 0.6816
0.0387 0.6816
0.0387 0.6817
0.0388 0.6817
0.0388 0.6818
0.0389 0.6818
0.0389 0.6821
0.039 0.6821
0.039 0.6822
0.0391 0.6822
0.0391 0.6824
0.0392 0.6824
0.0392 0.6838
0.0397 0.6838
0.0397 0.684
0.0399 0.684
0.0399 0.6843
0.04 0.6843
0.04 0.6851
0.0401 0.6851
0.0401 0.6852
0.0404 0.6852
0.0404 0.6853
0.0405 0.6853
0.0405 0.6854
0.0407 0.6854
0.0407 0.6855
0.0408 0.6855
0.0408 0.6857
0.0412 0.6857
0.0412 0.6859
0.0414 0.6859
0.0414 0.6861
0.0415 0.6861
0.0415 0.6863
0.0417 0.6863
0.0417 0.6865
0.0418 0.6865
0.0418 0.6866
0.0419 0.6866
0.0419 0.6867
0.042 0.6867
0.042 0.6869
0.0421 0.6869
0.0421 0.6872
0.0423 0.6872
0.0423 0.6874
0.0424 0.6874
0.0424 0.6878
0.0425 0.6878
0.0425 0.6879
0.0427 0.6879
0.0427 0.6883
0.0428 0.6883
0.0428 0.6885
0.043 0.6885
0.043 0.6888
0.0431 0.6888
0.0431 0.6892
0.0435 0.6892
0.0435 0.6896
0.0436 0.6896
0.0436 0.6897
0.0437 0.6897
0.0437 0.6898
0.0438 0.6898
0.0438 0.69
0.0439 0.69
0.0439 0.6902
0.044 0.6902
0.044 0.6903
0.0441 0.6903
0.0441 0.6905
0.0442 0.6905
0.0442 0.6907
0.0443 0.6907
0.0443 0.691
0.0444 0.691
0.0444 0.6911
0.0445 0.6911
0.0445 0.6914
0.0446 0.6914
0.0446 0.6917
0.0448 0.6917
0.0448 0.6921
0.0449 0.6921
0.0449 0.6922
0.0451 0.6922
0.0451 0.6923
0.0452 0.6923
0.0452 0.6924
0.0454 0.6924
0.0454 0.693
0.0459 0.693
0.0459 0.6931
0.046 0.6931
0.046 0.6933
0.0461 0.6933
0.0461 0.6936
0.0463 0.6936
0.0463 0.6937
0.0465 0.6937
0.0465 0.6938
0.0466 0.6938
0.0466 0.6942
0.0467 0.6942
0.0467 0.6944
0.0468 0.6944
0.0468 0.6945
0.0469 0.6945
0.0469 0.6946
0.0471 0.6946
0.0471 0.6947
0.0475 0.6947
0.0475 0.6948
0.0477 0.6948
0.0477 0.6949
0.0481 0.6949
0.0481 0.6951
0.0482 0.6951
0.0482 0.6954
0.0483 0.6954
0.0483 0.6955
0.0484 0.6955
0.0484 0.696
0.0486 0.696
0.0486 0.6961
0.0487 0.6961
0.0487 0.6962
0.0489 0.6962
0.0489 0.6964
0.0493 0.6964
0.0493 0.6965
0.0494 0.6965
0.0494 0.6968
0.0495 0.6968
0.0495 0.6975
0.0496 0.6975
0.0496 0.6977
0.0497 0.6977
0.0497 0.6981
0.0498 0.6981
0.0498 0.6984
0.0499 0.6984
0.0499 0.6985
0.05 0.6985
0.05 0.6987
0.0501 0.6987
0.0501 0.6988
0.0502 0.6988
0.0502 0.699
0.0505 0.699
0.0505 0.7
0.0507 0.7
0.0507 0.7005
0.051 0.7005
0.051 0.7008
0.0516 0.7008
0.0516 0.7011
0.0518 0.7011
0.0518 0.7012
0.0519 0.7012
0.0519 0.7014
0.0521 0.7014
0.0521 0.7018
0.0522 0.7018
0.0522 0.7019
0.0524 0.7019
0.0524 0.7021
0.0526 0.7021
0.0526 0.7022
0.0529 0.7022
0.0529 0.7024
0.0532 0.7024
0.0532 0.7025
0.0534 0.7025
0.0534 0.7027
0.0537 0.7027
0.0537 0.7029
0.0539 0.7029
0.0539 0.7031
0.054 0.7031
0.054 0.7033
0.0541 0.7033
0.0541 0.7035
0.0543 0.7035
0.0543 0.7036
0.0544 0.7036
0.0544 0.7037
0.0545 0.7037
0.0545 0.704
0.0547 0.704
0.0547 0.7043
0.0548 0.7043
0.0548 0.7046
0.0549 0.7046
0.0549 0.705
0.0551 0.705
0.0551 0.7051
0.0552 0.7051
0.0552 0.7053
0.0553 0.7053
0.0553 0.7054
0.0554 0.7054
0.0554 0.7059
0.0555 0.7059
0.0555 0.706
0.0556 0.706
0.0556 0.7061
0.0558 0.7061
0.0558 0.7064
0.056 0.7064
0.056 0.7069
0.0561 0.7069
0.0561 0.707
0.0562 0.707
0.0562 0.7073
0.0563 0.7073
0.0563 0.7075
0.0565 0.7075
0.0565 0.7076
0.0566 0.7076
0.0566 0.7079
0.0569 0.7079
0.0569 0.7082
0.057 0.7082
0.057 0.7087
0.0571 0.7087
0.0571 0.7088
0.0572 0.7088
0.0572 0.7089
0.0579 0.7089
0.0579 0.7092
0.058 0.7092
0.058 0.7093
0.0581 0.7093
0.0581 0.7097
0.0582 0.7097
0.0582 0.7099
0.0583 0.7099
0.0583 0.7101
0.0584 0.7101
0.0584 0.7102
0.0586 0.7102
0.0586 0.7104
0.0587 0.7104
0.0587 0.7105
0.0588 0.7105
0.0588 0.7107
0.059 0.7107
0.059 0.7108
0.0591 0.7108
0.0591 0.711
0.0593 0.711
0.0593 0.7112
0.0594 0.7112
0.0594 0.7114
0.0595 0.7114
0.0595 0.7118
0.0596 0.7118
0.0596 0.7122
0.0597 0.7122
0.0597 0.7123
0.0598 0.7123
0.0598 0.7125
0.0601 0.7125
0.0601 0.7126
0.0602 0.7126
0.0602 0.7127
0.0603 0.7127
0.0603 0.7128
0.0604 0.7128
0.0604 0.7129
0.0605 0.7129
0.0605 0.7131
0.0606 0.7131
0.0606 0.7132
0.0607 0.7132
0.0607 0.7133
0.0609 0.7133
0.0609 0.7135
0.0611 0.7135
0.0611 0.7136
0.0612 0.7136
0.0612 0.7139
0.0613 0.7139
0.0613 0.7141
0.0614 0.7141
0.0614 0.7142
0.0618 0.7142
0.0618 0.7143
0.0619 0.7143
0.0619 0.7146
0.062 0.7146
0.062 0.7147
0.0621 0.7147
0.0621 0.7148
0.0623 0.7148
0.0623 0.7149
0.0624 0.7149
0.0624 0.7153
0.0626 0.7153
0.0626 0.7154
0.0628 0.7154
0.0628 0.7155
0.0629 0.7155
0.0629 0.7157
0.063 0.7157
0.063 0.7158
0.0632 0.7158
0.0632 0.7166
0.0633 0.7166
0.0633 0.7167
0.0635 0.7167
0.0635 0.717
0.0636 0.717
0.0636 0.7171
0.0639 0.7171
0.0639 0.7176
0.0645 0.7176
0.0645 0.7177
0.0648 0.7177
0.0648 0.7182
0.0649 0.7182
0.0649 0.7184
0.065 0.7184
0.065 0.7185
0.0651 0.7185
0.0651 0.7186
0.0653 0.7186
0.0653 0.7187
0.0655 0.7187
0.0655 0.719
0.0656 0.719
0.0656 0.7194
0.0657 0.7194
0.0657 0.7195
0.0659 0.7195
0.0659 0.7199
0.066 0.7199
0.066 0.7201
0.0662 0.7201
0.0662 0.7202
0.0663 0.7202
0.0663 0.7204
0.0664 0.7204
0.0664 0.7205
0.0665 0.7205
0.0665 0.7207
0.0666 0.7207
0.0666 0.7208
0.0667 0.7208
0.0667 0.7209
0.067 0.7209
0.067 0.7213
0.0672 0.7213
0.0672 0.7216
0.0674 0.7216
0.0674 0.7217
0.0676 0.7217
0.0676 0.722
0.0678 0.722
0.0678 0.7221
0.068 0.7221
0.068 0.7222
0.0681 0.7222
0.0681 0.7223
0.0684 0.7223
0.0684 0.7224
0.0685 0.7224
0.0685 0.723
0.0686 0.723
0.0686 0.7231
0.0687 0.7231
0.0687 0.7232
0.069 0.7232
0.069 0.7233
0.0695 0.7233
0.0695 0.7234
0.0696 0.7234
0.0696 0.7238
0.0697 0.7238
0.0697 0.724
0.0698 0.724
0.0698 0.7242
0.0702 0.7242
0.0702 0.7243
0.0703 0.7243
0.0703 0.7245
0.0704 0.7245
0.0704 0.7247
0.0705 0.7247
0.0705 0.7248
0.0706 0.7248
0.0706 0.7249
0.0709 0.7249
0.0709 0.725
0.0712 0.725
0.0712 0.7254
0.0714 0.7254
0.0714 0.7255
0.0715 0.7255
0.0715 0.7256
0.0716 0.7256
0.0716 0.7257
0.0718 0.7257
0.0718 0.7258
0.0721 0.7258
0.0721 0.7259
0.0725 0.7259
0.0725 0.7261
0.0727 0.7261
0.0727 0.7262
0.0729 0.7262
0.0729 0.7263
0.0731 0.7263
0.0731 0.7264
0.0734 0.7264
0.0734 0.7265
0.0735 0.7265
0.0735 0.7266
0.0736 0.7266
0.0736 0.7268
0.0738 0.7268
0.0738 0.7269
0.0741 0.7269
0.0741 0.7272
0.0743 0.7272
0.0743 0.7275
0.0744 0.7275
0.0744 0.7281
0.0745 0.7281
0.0745 0.7285
0.0748 0.7285
0.0748 0.7286
0.0749 0.7286
0.0749 0.729
0.0751 0.729
0.0751 0.7291
0.0752 0.7291
0.0752 0.7295
0.0755 0.7295
0.0755 0.7298
0.0757 0.7298
0.0757 0.7303
0.076 0.7303
0.076 0.7305
0.0761 0.7305
0.0761 0.7306
0.0764 0.7306
0.0764 0.731
0.0765 0.731
0.0765 0.7311
0.077 0.7311
0.077 0.7313
0.0771 0.7313
0.0771 0.7314
0.0775 0.7314
0.0775 0.7315
0.0776 0.7315
0.0776 0.7316
0.0777 0.7316
0.0777 0.7317
0.0779 0.7317
0.0779 0.7318
0.078 0.7318
0.078 0.7321
0.0782 0.7321
0.0782 0.7323
0.0785 0.7323
0.0785 0.7325
0.0787 0.7325
0.0787 0.7327
0.079 0.7327
0.079 0.7328
0.0791 0.7328
0.0791 0.733
0.0792 0.733
0.0792 0.7331
0.0793 0.7331
0.0793 0.7337
0.0794 0.7337
0.0794 0.7339
0.0795 0.7339
0.0795 0.7344
0.0797 0.7344
0.0797 0.7346
0.0798 0.7346
0.0798 0.7348
0.0802 0.7348
0.0802 0.7349
0.0803 0.7349
0.0803 0.735
0.0804 0.735
0.0804 0.7353
0.0805 0.7353
0.0805 0.7354
0.0807 0.7354
0.0807 0.7355
0.0808 0.7355
0.0808 0.7359
0.0809 0.7359
0.0809 0.7362
0.081 0.7362
0.081 0.7363
0.0812 0.7363
0.0812 0.7364
0.0816 0.7364
0.0816 0.7365
0.0817 0.7365
0.0817 0.7373
0.0819 0.7373
0.0819 0.7374
0.0823 0.7374
0.0823 0.7379
0.0824 0.7379
0.0824 0.7381
0.0826 0.7381
0.0826 0.7383
0.083 0.7383
0.083 0.7384
0.0831 0.7384
0.0831 0.7385
0.0832 0.7385
0.0832 0.7386
0.0834 0.7386
0.0834 0.7388
0.0838 0.7388
0.0838 0.7389
0.084 0.7389
0.084 0.739
0.0841 0.739
0.0841 0.7392
0.0847 0.7392
0.0847 0.7395
0.0851 0.7395
0.0851 0.7396
0.0853 0.7396
0.0853 0.7399
0.0854 0.7399
0.0854 0.74
0.0857 0.74
0.0857 0.7402
0.0858 0.7402
0.0858 0.7403
0.086 0.7403
0.086 0.7404
0.0861 0.7404
0.0861 0.7405
0.0862 0.7405
0.0862 0.7406
0.0863 0.7406
0.0863 0.7407
0.0864 0.7407
0.0864 0.7409
0.0865 0.7409
0.0865 0.7413
0.087 0.7413
0.087 0.7414
0.0871 0.7414
0.0871 0.7415
0.0874 0.7415
0.0874 0.7418
0.0877 0.7418
0.0877 0.7419
0.0878 0.7419
0.0878 0.7422
0.0881 0.7422
0.0881 0.7423
0.0885 0.7423
0.0885 0.7424
0.0887 0.7424
0.0887 0.7425
0.0888 0.7425
0.0888 0.7426
0.0891 0.7426
0.0891 0.7428
0.0892 0.7428
0.0892 0.7429
0.0893 0.7429
0.0893 0.7431
0.0895 0.7431
0.0895 0.7433
0.0898 0.7433
0.0898 0.7434
0.0901 0.7434
0.0901 0.7435
0.0903 0.7435
0.0903 0.7436
0.0905 0.7436
0.0905 0.7438
0.0908 0.7438
0.0908 0.7439
0.0909 0.7439
0.0909 0.744
0.091 0.744
0.091 0.7443
0.0912 0.7443
0.0912 0.7445
0.0913 0.7445
0.0913 0.7446
0.0914 0.7446
0.0914 0.7448
0.0917 0.7448
0.0917 0.7449
0.092 0.7449
0.092 0.745
0.0922 0.745
0.0922 0.7451
0.0928 0.7451
0.0928 0.7453
0.0929 0.7453
0.0929 0.7455
0.093 0.7455
0.093 0.7456
0.0932 0.7456
0.0932 0.7457
0.0936 0.7457
0.0936 0.7458
0.0938 0.7458
0.0938 0.7461
0.0939 0.7461
0.0939 0.7462
0.0941 0.7462
0.0941 0.7465
0.0948 0.7465
0.0948 0.7466
0.0951 0.7466
0.0951 0.7467
0.0952 0.7467
0.0952 0.7468
0.0955 0.7468
0.0955 0.7469
0.0956 0.7469
0.0956 0.747
0.0958 0.747
0.0958 0.7473
0.0959 0.7473
0.0959 0.7475
0.096 0.7475
0.096 0.7478
0.0961 0.7478
0.0961 0.7479
0.0962 0.7479
0.0962 0.748
0.0965 0.748
0.0965 0.7481
0.0966 0.7481
0.0966 0.7484
0.0967 0.7484
0.0967 0.7485
0.0969 0.7485
0.0969 0.7486
0.097 0.7486
0.097 0.7488
0.0971 0.7488
0.0971 0.7489
0.0974 0.7489
0.0974 0.7492
0.0975 0.7492
0.0975 0.7495
0.0978 0.7495
0.0978 0.7496
0.098 0.7496
0.098 0.7499
0.0982 0.7499
0.0982 0.7501
0.0983 0.7501
0.0983 0.7502
0.0984 0.7502
0.0984 0.7505
0.0985 0.7505
0.0985 0.7506
0.0986 0.7506
0.0986 0.7507
0.0987 0.7507
0.0987 0.7508
0.0992 0.7508
0.0992 0.7509
0.0999 0.7509
0.0999 0.7511
0.1 0.7511
0.1 0.7514
0.1002 0.7514
0.1002 0.7515
0.1004 0.7515
0.1004 0.7516
0.1005 0.7516
0.1005 0.7517
0.1006 0.7517
0.1006 0.752
0.101 0.752
0.101 0.7521
0.1012 0.7521
0.1012 0.7522
0.1017 0.7522
0.1017 0.7523
0.1018 0.7523
0.1018 0.7525
0.1022 0.7525
0.1022 0.7526
0.1024 0.7526
0.1024 0.7527
0.1025 0.7527
0.1025 0.7528
0.1026 0.7528
0.1026 0.7529
0.1028 0.7529
0.1028 0.7532
0.1029 0.7532
0.1029 0.7539
0.103 0.7539
0.103 0.754
0.1033 0.754
0.1033 0.7542
0.1038 0.7542
0.1038 0.7543
0.1039 0.7543
0.1039 0.7544
0.1042 0.7544
0.1042 0.7545
0.1043 0.7545
0.1043 0.7546
0.1044 0.7546
0.1044 0.7547
0.1046 0.7547
0.1046 0.7548
0.1048 0.7548
0.1048 0.7549
0.1049 0.7549
0.1049 0.7551
0.1051 0.7551
0.1051 0.7552
0.1052 0.7552
0.1052 0.7555
0.1055 0.7555
0.1055 0.7556
0.106 0.7556
0.106 0.7557
0.1061 0.7557
0.1061 0.7559
0.1063 0.7559
0.1063 0.7561
0.1069 0.7561
0.1069 0.7563
0.1073 0.7563
0.1073 0.7567
0.1075 0.7567
0.1075 0.7569
0.1076 0.7569
0.1076 0.7571
0.1077 0.7571
0.1077 0.7572
0.108 0.7572
0.108 0.7573
0.1081 0.7573
0.1081 0.7574
0.1082 0.7574
0.1082 0.7575
0.1086 0.7575
0.1086 0.7576
0.1087 0.7576
0.1087 0.7577
0.1089 0.7577
0.1089 0.7578
0.1092 0.7578
0.1092 0.7579
0.1094 0.7579
0.1094 0.758
0.1095 0.758
0.1095 0.7581
0.1097 0.7581
0.1097 0.7582
0.1098 0.7582
0.1098 0.7584
0.1102 0.7584
0.1102 0.7585
0.111 0.7585
0.111 0.7587
0.1111 0.7587
0.1111 0.7588
0.1113 0.7588
0.1113 0.759
0.1116 0.759
0.1116 0.7592
0.1118 0.7592
0.1118 0.7593
0.1119 0.7593
0.1119 0.7594
0.1121 0.7594
0.1121 0.7595
0.1122 0.7595
0.1122 0.7597
0.1125 0.7597
0.1125 0.7598
0.1126 0.7598
0.1126 0.76
0.1128 0.76
0.1128 0.7601
0.1129 0.7601
0.1129 0.7602
0.113 0.7602
0.113 0.7606
0.1131 0.7606
0.1131 0.7607
0.1132 0.7607
0.1132 0.7608
0.1133 0.7608
0.1133 0.761
0.1138 0.761
0.1138 0.7611
0.1139 0.7611
0.1139 0.7612
0.1141 0.7612
0.1141 0.7613
0.1143 0.7613
0.1143 0.7614
0.1155 0.7614
0.1155 0.7615
0.1159 0.7615
0.1159 0.7616
0.1162 0.7616
0.1162 0.7618
0.1165 0.7618
0.1165 0.7619
0.1166 0.7619
0.1166 0.762
0.1167 0.762
0.1167 0.7621
0.1168 0.7621
0.1168 0.7622
0.1169 0.7622
0.1169 0.7623
0.117 0.7623
0.117 0.7624
0.1171 0.7624
0.1171 0.7625
0.1172 0.7625
0.1172 0.7626
0.1173 0.7626
0.1173 0.7627
0.1175 0.7627
0.1175 0.7628
0.1177 0.7628
0.1177 0.763
0.1182 0.763
0.1182 0.7632
0.1184 0.7632
0.1184 0.7634
0.1186 0.7634
0.1186 0.7635
0.1187 0.7635
0.1187 0.7637
0.1188 0.7637
0.1188 0.7639
0.1191 0.7639
0.1191 0.7644
0.1193 0.7644
0.1193 0.7649
0.12 0.7649
0.12 0.765
0.1203 0.765
0.1203 0.7651
0.1204 0.7651
0.1204 0.7652
0.1205 0.7652
0.1205 0.7653
0.1206 0.7653
0.1206 0.7654
0.1209 0.7654
0.1209 0.7655
0.1214 0.7655
0.1214 0.7656
0.1215 0.7656
0.1215 0.7662
0.1216 0.7662
0.1216 0.7663
0.1218 0.7663
0.1218 0.7665
0.1219 0.7665
0.1219 0.7666
0.1222 0.7666
0.1222 0.7668
0.1223 0.7668
0.1223 0.7669
0.1225 0.7669
0.1225 0.767
0.1226 0.767
0.1226 0.7671
0.1231 0.7671
0.1231 0.7672
0.1232 0.7672
0.1232 0.7673
0.1237 0.7673
0.1237 0.7674
0.1238 0.7674
0.1238 0.7675
0.124 0.7675
0.124 0.7677
0.1242 0.7677
0.1242 0.7678
0.1243 0.7678
0.1243 0.7679
0.1244 0.7679
0.1244 0.768
0.1248 0.768
0.1248 0.7681
0.1249 0.7681
0.1249 0.7683
0.1251 0.7683
0.1251 0.7685
0.1257 0.7685
0.1257 0.7686
0.1258 0.7686
0.1258 0.7688
0.1261 0.7688
0.1261 0.7689
0.1262 0.7689
0.1262 0.769
0.1264 0.769
0.1264 0.7691
0.1269 0.7691
0.1269 0.7692
0.127 0.7692
0.127 0.7697
0.1271 0.7697
0.1271 0.7698
0.1272 0.7698
0.1272 0.7699
0.1273 0.7699
0.1273 0.77
0.1274 0.77
0.1274 0.7703
0.1276 0.7703
0.1276 0.7704
0.1277 0.7704
0.1277 0.7705
0.1278 0.7705
0.1278 0.7706
0.1279 0.7706
0.1279 0.7707
0.128 0.7707
0.128 0.7709
0.1282 0.7709
0.1282 0.7711
0.1283 0.7711
0.1283 0.7713
0.1288 0.7713
0.1288 0.7714
0.129 0.7714
0.129 0.7716
0.1293 0.7716
0.1293 0.7717
0.1295 0.7717
0.1295 0.7718
0.1296 0.7718
0.1296 0.7721
0.1298 0.7721
0.1298 0.7722
0.1303 0.7722
0.1303 0.7723
0.1307 0.7723
0.1307 0.7725
0.1312 0.7725
0.1312 0.7726
0.1314 0.7726
0.1314 0.7729
0.1319 0.7729
0.1319 0.7732
0.132 0.7732
0.132 0.7734
0.1324 0.7734
0.1324 0.7735
0.1325 0.7735
0.1325 0.7738
0.1326 0.7738
0.1326 0.774
0.1331 0.774
0.1331 0.7742
0.1332 0.7742
0.1332 0.7747
0.1334 0.7747
0.1334 0.7749
0.1335 0.7749
0.1335 0.7751
0.1341 0.7751
0.1341 0.7752
0.135 0.7752
0.135 0.7754
0.1353 0.7754
0.1353 0.7755
0.1355 0.7755
0.1355 0.7756
0.1356 0.7756
0.1356 0.7757
0.1359 0.7757
0.1359 0.7759
0.1361 0.7759
0.1361 0.776
0.1365 0.776
0.1365 0.7761
0.1366 0.7761
0.1366 0.7762
0.137 0.7762
0.137 0.7765
0.1371 0.7765
0.1371 0.7766
0.1375 0.7766
0.1375 0.7767
0.1376 0.7767
0.1376 0.7768
0.1377 0.7768
0.1377 0.7771
0.138 0.7771
0.138 0.7772
0.1383 0.7772
0.1383 0.7773
0.1385 0.7773
0.1385 0.7774
0.1388 0.7774
0.1388 0.7777
0.1392 0.7777
0.1392 0.7778
0.1393 0.7778
0.1393 0.778
0.1396 0.778
0.1396 0.7782
0.1397 0.7782
0.1397 0.7784
0.1398 0.7784
0.1398 0.7785
0.1399 0.7785
0.1399 0.7786
0.14 0.7786
0.14 0.7787
0.1402 0.7787
0.1402 0.7788
0.1406 0.7788
0.1406 0.7789
0.1408 0.7789
0.1408 0.779
0.1411 0.779
0.1411 0.7791
0.1412 0.7791
0.1412 0.7792
0.1414 0.7792
0.1414 0.7795
0.1417 0.7795
0.1417 0.7796
0.1424 0.7796
0.1424 0.7797
0.1426 0.7797
0.1426 0.7799
0.1429 0.7799
0.1429 0.78
0.143 0.78
0.143 0.7801
0.1431 0.7801
0.1431 0.7802
0.1433 0.7802
0.1433 0.7804
0.1438 0.7804
0.1438 0.7805
0.144 0.7805
0.144 0.7807
0.1442 0.7807
0.1442 0.7808
0.1444 0.7808
0.1444 0.7809
0.1445 0.7809
0.1445 0.781
0.1447 0.781
0.1447 0.7811
0.1452 0.7811
0.1452 0.7812
0.1454 0.7812
0.1454 0.7813
0.1455 0.7813
0.1455 0.7815
0.146 0.7815
0.146 0.782
0.1466 0.782
0.1466 0.7821
0.1467 0.7821
0.1467 0.7822
0.1469 0.7822
0.1469 0.7824
0.147 0.7824
0.147 0.7825
0.1472 0.7825
0.1472 0.7826
0.1473 0.7826
0.1473 0.7828
0.1476 0.7828
0.1476 0.7829
0.1479 0.7829
0.1479 0.783
0.1489 0.783
0.1489 0.7831
0.1494 0.7831
0.1494 0.7833
0.1497 0.7833
0.1497 0.7835
0.1498 0.7835
0.1498 0.7836
0.1499 0.7836
0.1499 0.7837
0.1506 0.7837
0.1506 0.784
0.1507 0.784
0.1507 0.7843
0.1511 0.7843
0.1511 0.7845
0.1517 0.7845
0.1517 0.7846
0.152 0.7846
0.152 0.7847
0.1521 0.7847
0.1521 0.7849
0.1522 0.7849
0.1522 0.785
0.1523 0.785
0.1523 0.7851
0.1524 0.7851
0.1524 0.7852
0.1525 0.7852
0.1525 0.7854
0.1526 0.7854
0.1526 0.7855
0.1527 0.7855
0.1527 0.7856
0.1528 0.7856
0.1528 0.7857
0.153 0.7857
0.153 0.786
0.1536 0.786
0.1536 0.7861
0.1538 0.7861
0.1538 0.7862
0.1539 0.7862
0.1539 0.7863
0.154 0.7863
0.154 0.7865
0.1541 0.7865
0.1541 0.7867
0.1542 0.7867
0.1542 0.7868
0.1543 0.7868
0.1543 0.7869
0.1544 0.7869
0.1544 0.787
0.1547 0.787
0.1547 0.7871
0.1548 0.7871
0.1548 0.7872
0.1553 0.7872
0.1553 0.7874
0.1558 0.7874
0.1558 0.7875
0.1559 0.7875
0.1559 0.7876
0.1565 0.7876
0.1565 0.7878
0.1574 0.7878
0.1574 0.7879
0.1575 0.7879
0.1575 0.788
0.1577 0.788
0.1577 0.7881
0.1578 0.7881
0.1578 0.7884
0.1581 0.7884
0.1581 0.7885
0.1584 0.7885
0.1584 0.7886
0.1587 0.7886
0.1587 0.7887
0.1588 0.7887
0.1588 0.7888
0.1595 0.7888
0.1595 0.7889
0.16 0.7889
0.16 0.7891
0.1603 0.7891
0.1603 0.7892
0.1615 0.7892
0.1615 0.7893
0.162 0.7893
0.162 0.7894
0.163 0.7894
0.163 0.7896
0.1632 0.7896
0.1632 0.7897
0.1641 0.7897
0.1641 0.7898
0.1653 0.7898
0.1653 0.79
0.1657 0.79
0.1657 0.7903
0.1661 0.7903
0.1661 0.7904
0.1666 0.7904
0.1666 0.7906
0.1667 0.7906
0.1667 0.7907
0.1669 0.7907
0.1669 0.7908
0.1671 0.7908
0.1671 0.7909
0.1678 0.7909
0.1678 0.791
0.1679 0.791
0.1679 0.7911
0.1682 0.7911
0.1682 0.7912
0.1686 0.7912
0.1686 0.7913
0.1689 0.7913
0.1689 0.7916
0.1693 0.7916
0.1693 0.7917
0.1694 0.7917
0.1694 0.7918
0.1696 0.7918
0.1696 0.7919
0.1697 0.7919
0.1697 0.7921
0.1698 0.7921
0.1698 0.7923
0.1699 0.7923
0.1699 0.7925
0.1705 0.7925
0.1705 0.7926
0.1709 0.7926
0.1709 0.7929
0.1712 0.7929
0.1712 0.793
0.1713 0.793
0.1713 0.7931
0.1714 0.7931
0.1714 0.7932
0.1716 0.7932
0.1716 0.7935
0.1717 0.7935
0.1717 0.7937
0.1718 0.7937
0.1718 0.7938
0.1719 0.7938
0.1719 0.7939
0.1724 0.7939
0.1724 0.794
0.1729 0.794
0.1729 0.7941
0.1732 0.7941
0.1732 0.7942
0.1735 0.7942
0.1735 0.7943
0.1747 0.7943
0.1747 0.7944
0.1748 0.7944
0.1748 0.7945
0.175 0.7945
0.175 0.7948
0.1752 0.7948
0.1752 0.7949
0.1753 0.7949
0.1753 0.7951
0.1754 0.7951
0.1754 0.7952
0.1755 0.7952
0.1755 0.7953
0.1756 0.7953
0.1756 0.7954
0.1758 0.7954
0.1758 0.7955
0.1761 0.7955
0.1761 0.7961
0.1768 0.7961
0.1768 0.7962
0.177 0.7962
0.177 0.7963
0.1773 0.7963
0.1773 0.7964
0.1776 0.7964
0.1776 0.7965
0.1785 0.7965
0.1785 0.7966
0.1791 0.7966
0.1791 0.7967
0.1794 0.7967
0.1794 0.7968
0.1795 0.7968
0.1795 0.7969
0.1798 0.7969
0.1798 0.797
0.1801 0.797
0.1801 0.7971
0.1806 0.7971
0.1806 0.7975
0.181 0.7975
0.181 0.7976
0.1819 0.7976
0.1819 0.7979
0.182 0.7979
0.182 0.798
0.1821 0.798
0.1821 0.7982
0.1823 0.7982
0.1823 0.7983
0.1828 0.7983
0.1828 0.7984
0.1829 0.7984
0.1829 0.7986
0.183 0.7986
0.183 0.7987
0.1833 0.7987
0.1833 0.7988
0.1838 0.7988
0.1838 0.7989
0.1842 0.7989
0.1842 0.7992
0.1843 0.7992
0.1843 0.7993
0.1845 0.7993
0.1845 0.7995
0.1846 0.7995
0.1846 0.7997
0.1849 0.7997
0.1849 0.7998
0.1851 0.7998
0.1851 0.7999
0.1852 0.7999
0.1852 0.8
0.1856 0.8
0.1856 0.8001
0.1857 0.8001
0.1857 0.8002
0.186 0.8002
0.186 0.8003
0.1862 0.8003
0.1862 0.8005
0.1863 0.8005
0.1863 0.8007
0.1865 0.8007
0.1865 0.8008
0.1869 0.8008
0.1869 0.801
0.1871 0.801
0.1871 0.8011
0.1874 0.8011
0.1874 0.8014
0.1882 0.8014
0.1882 0.8015
0.1886 0.8015
0.1886 0.8017
0.1888 0.8017
0.1888 0.8018
0.1894 0.8018
0.1894 0.802
0.1899 0.802
0.1899 0.8021
0.1901 0.8021
0.1901 0.8025
0.1902 0.8025
0.1902 0.8026
0.1904 0.8026
0.1904 0.8028
0.1916 0.8028
0.1916 0.8029
0.1917 0.8029
0.1917 0.803
0.192 0.803
0.192 0.8033
0.1921 0.8033
0.1921 0.8034
0.1922 0.8034
0.1922 0.8035
0.1923 0.8035
0.1923 0.8037
0.1924 0.8037
0.1924 0.8038
0.1937 0.8038
0.1937 0.8039
0.194 0.8039
0.194 0.8041
0.1946 0.8041
0.1946 0.8042
0.1951 0.8042
0.1951 0.8043
0.1953 0.8043
0.1953 0.8044
0.1957 0.8044
0.1957 0.8045
0.1958 0.8045
0.1958 0.8046
0.1959 0.8046
0.1959 0.8051
0.1966 0.8051
0.1966 0.8052
0.1968 0.8052
0.1968 0.8053
0.1971 0.8053
0.1971 0.8054
0.1979 0.8054
0.1979 0.8056
0.1984 0.8056
0.1984 0.8058
0.2 0.8058
0.2 0.8059
0.2002 0.8059
0.2002 0.806
0.2003 0.806
0.2003 0.8062
0.2013 0.8062
0.2013 0.8063
0.2019 0.8063
0.2019 0.8064
0.202 0.8064
0.202 0.8065
0.2023 0.8065
0.2023 0.8066
0.2025 0.8066
0.2025 0.8067
0.2027 0.8067
0.2027 0.8068
0.2029 0.8068
0.2029 0.8071
0.2031 0.8071
0.2031 0.8072
0.2036 0.8072
0.2036 0.8073
0.2041 0.8073
0.2041 0.8075
0.2046 0.8075
0.2046 0.8076
0.2051 0.8076
0.2051 0.8077
0.2053 0.8077
0.2053 0.8078
0.2055 0.8078
0.2055 0.8079
0.2068 0.8079
0.2068 0.808
0.207 0.808
0.207 0.8081
0.2071 0.8081
0.2071 0.8082
0.2073 0.8082
0.2073 0.8084
0.2075 0.8084
0.2075 0.8085
0.2076 0.8085
0.2076 0.8086
0.2078 0.8086
0.2078 0.8087
0.2079 0.8087
0.2079 0.809
0.2081 0.809
0.2081 0.8091
0.2087 0.8091
0.2087 0.8093
0.2088 0.8093
0.2088 0.8094
0.2089 0.8094
0.2089 0.8095
0.2092 0.8095
0.2092 0.8096
0.2097 0.8096
0.2097 0.8098
0.2099 0.8098
0.2099 0.8099
0.21 0.8099
0.21 0.81
0.2106 0.81
0.2106 0.8103
0.2109 0.8103
0.2109 0.8106
0.211 0.8106
0.211 0.8107
0.2112 0.8107
0.2112 0.811
0.2114 0.811
0.2114 0.8111
0.2117 0.8111
0.2117 0.8112
0.2118 0.8112
0.2118 0.8113
0.2126 0.8113
0.2126 0.8114
0.2127 0.8114
0.2127 0.8115
0.2129 0.8115
0.2129 0.8116
0.2132 0.8116
0.2132 0.8118
0.2135 0.8118
0.2135 0.812
0.2138 0.812
0.2138 0.8124
0.2139 0.8124
0.2139 0.8125
0.214 0.8125
0.214 0.8126
0.2141 0.8126
0.2141 0.8127
0.2142 0.8127
0.2142 0.8128
0.2144 0.8128
0.2144 0.8129
0.2152 0.8129
0.2152 0.8132
0.2162 0.8132
0.2162 0.8133
0.2171 0.8133
0.2171 0.8134
0.2172 0.8134
0.2172 0.8135
0.2175 0.8135
0.2175 0.8136
0.2181 0.8136
0.2181 0.814
0.2184 0.814
0.2184 0.8141
0.2187 0.8141
0.2187 0.8143
0.219 0.8143
0.219 0.8144
0.2196 0.8144
0.2196 0.8145
0.2198 0.8145
0.2198 0.8146
0.2202 0.8146
0.2202 0.8147
0.2203 0.8147
0.2203 0.8148
0.2215 0.8148
0.2215 0.8149
0.222 0.8149
0.222 0.815
0.2221 0.815
0.2221 0.8151
0.2224 0.8151
0.2224 0.8153
0.2225 0.8153
0.2225 0.8156
0.2227 0.8156
0.2227 0.8157
0.2228 0.8157
0.2228 0.8158
0.223 0.8158
0.223 0.8159
0.2231 0.8159
0.2231 0.816
0.2232 0.816
0.2232 0.8161
0.2234 0.8161
0.2234 0.8162
0.2235 0.8162
0.2235 0.8163
0.2243 0.8163
0.2243 0.8164
0.2244 0.8164
0.2244 0.8166
0.2246 0.8166
0.2246 0.8167
0.225 0.8167
0.225 0.8168
0.2253 0.8168
0.2253 0.8169
0.2259 0.8169
0.2259 0.817
0.226 0.817
0.226 0.8171
0.2263 0.8171
0.2263 0.8172
0.2266 0.8172
0.2266 0.8173
0.2267 0.8173
0.2267 0.8177
0.2271 0.8177
0.2271 0.8178
0.2272 0.8178
0.2272 0.8179
0.2276 0.8179
0.2276 0.818
0.2277 0.818
0.2277 0.8182
0.228 0.8182
0.228 0.8183
0.2281 0.8183
0.2281 0.8184
0.2282 0.8184
0.2282 0.8185
0.2286 0.8185
0.2286 0.8186
0.2289 0.8186
0.2289 0.8187
0.2292 0.8187
0.2292 0.819
0.23 0.819
0.23 0.8193
0.2303 0.8193
0.2303 0.8194
0.2306 0.8194
0.2306 0.8195
0.2308 0.8195
0.2308 0.8196
0.2322 0.8196
0.2322 0.8197
0.2323 0.8197
0.2323 0.8198
0.233 0.8198
0.233 0.8199
0.2331 0.8199
0.2331 0.82
0.2337 0.82
0.2337 0.8201
0.2342 0.8201
0.2342 0.8202
0.2345 0.8202
0.2345 0.8203
0.2349 0.8203
0.2349 0.8205
0.2362 0.8205
0.2362 0.8206
0.2366 0.8206
0.2366 0.8207
0.2373 0.8207
0.2373 0.8208
0.2377 0.8208
0.2377 0.8209
0.2379 0.8209
0.2379 0.821
0.2386 0.821
0.2386 0.8211
0.2396 0.8211
0.2396 0.8212
0.2398 0.8212
0.2398 0.8215
0.2401 0.8215
0.2401 0.8216
0.2404 0.8216
0.2404 0.8217
0.241 0.8217
0.241 0.8218
0.2412 0.8218
0.2412 0.8219
0.2416 0.8219
0.2416 0.822
0.2424 0.822
0.2424 0.8221
0.2426 0.8221
0.2426 0.8224
0.2433 0.8224
0.2433 0.8225
0.2434 0.8225
0.2434 0.8226
0.2449 0.8226
0.2449 0.8227
0.2453 0.8227
0.2453 0.8228
0.2454 0.8228
0.2454 0.8229
0.2457 0.8229
0.2457 0.823
0.2464 0.823
0.2464 0.8231
0.2467 0.8231
0.2467 0.8232
0.2481 0.8232
0.2481 0.8233
0.2483 0.8233
0.2483 0.8234
0.2487 0.8234
0.2487 0.8235
0.2489 0.8235
0.2489 0.8238
0.2501 0.8238
0.2501 0.8239
0.2505 0.8239
0.2505 0.824
0.2508 0.824
0.2508 0.8241
0.2514 0.8241
0.2514 0.8242
0.2515 0.8242
0.2515 0.8243
0.2519 0.8243
0.2519 0.8244
0.2521 0.8244
0.2521 0.8245
0.2523 0.8245
0.2523 0.8246
0.2528 0.8246
0.2528 0.8247
0.2533 0.8247
0.2533 0.8248
0.2534 0.8248
0.2534 0.8249
0.2547 0.8249
0.2547 0.825
0.2548 0.825
0.2548 0.8251
0.2558 0.8251
0.2558 0.8252
0.2561 0.8252
0.2561 0.8253
0.2562 0.8253
0.2562 0.8254
0.2566 0.8254
0.2566 0.8255
0.2575 0.8255
0.2575 0.8257
0.2577 0.8257
0.2577 0.8258
0.2579 0.8258
0.2579 0.8259
0.2583 0.8259
0.2583 0.826
0.2586 0.826
0.2586 0.8262
0.2589 0.8262
0.2589 0.8263
0.26 0.8263
0.26 0.8264
0.2601 0.8264
0.2601 0.8265
0.2604 0.8265
0.2604 0.8267
0.2607 0.8267
0.2607 0.8268
0.261 0.8268
0.261 0.8278
0.2613 0.8278
0.2613 0.8279
0.2614 0.8279
0.2614 0.828
0.2621 0.828
0.2621 0.8281
0.2622 0.8281
0.2622 0.8284
0.2627 0.8284
0.2627 0.8285
0.2632 0.8285
0.2632 0.8287
0.2636 0.8287
0.2636 0.8289
0.2638 0.8289
0.2638 0.8292
0.2639 0.8292
0.2639 0.8294
0.2648 0.8294
0.2648 0.8295
0.2649 0.8295
0.2649 0.8297
0.2652 0.8297
0.2652 0.8298
0.2653 0.8298
0.2653 0.8299
0.2657 0.8299
0.2657 0.83
0.2661 0.83
0.2661 0.8301
0.2662 0.8301
0.2662 0.8302
0.2665 0.8302
0.2665 0.8304
0.2666 0.8304
0.2666 0.8306
0.2668 0.8306
0.2668 0.8307
0.2675 0.8307
0.2675 0.8308
0.2678 0.8308
0.2678 0.831
0.269 0.831
0.269 0.8311
0.2691 0.8311
0.2691 0.8312
0.2692 0.8312
0.2692 0.8318
0.2698 0.8318
0.2698 0.8321
0.2701 0.8321
0.2701 0.8323
0.2702 0.8323
0.2702 0.8324
0.2704 0.8324
0.2704 0.8327
0.271 0.8327
0.271 0.8328
0.2713 0.8328
0.2713 0.8329
0.2714 0.8329
0.2714 0.833
0.272 0.833
0.272 0.8333
0.2721 0.8333
0.2721 0.8335
0.2727 0.8335
0.2727 0.8337
0.2731 0.8337
0.2731 0.8338
0.2732 0.8338
0.2732 0.8339
0.2735 0.8339
0.2735 0.834
0.2737 0.834
0.2737 0.8342
0.2738 0.8342
0.2738 0.8343
0.2739 0.8343
0.2739 0.8344
0.2743 0.8344
0.2743 0.8346
0.2744 0.8346
0.2744 0.8347
0.2754 0.8347
0.2754 0.8348
0.2765 0.8348
0.2765 0.8349
0.2777 0.8349
0.2777 0.835
0.2779 0.835
0.2779 0.8351
0.2782 0.8351
0.2782 0.8352
0.2783 0.8352
0.2783 0.8355
0.2784 0.8355
0.2784 0.8356
0.2785 0.8356
0.2785 0.8357
0.2794 0.8357
0.2794 0.8358
0.2795 0.8358
0.2795 0.8359
0.2796 0.8359
0.2796 0.836
0.2798 0.836
0.2798 0.8362
0.2799 0.8362
0.2799 0.8363
0.28 0.8363
0.28 0.8364
0.2801 0.8364
0.2801 0.8365
0.2803 0.8365
0.2803 0.8366
0.2804 0.8366
0.2804 0.8367
0.2806 0.8367
0.2806 0.8369
0.2809 0.8369
0.2809 0.837
0.2812 0.837
0.2812 0.8371
0.2813 0.8371
0.2813 0.8372
0.2816 0.8372
0.2816 0.8373
0.282 0.8373
0.282 0.8374
0.2828 0.8374
0.2828 0.8375
0.283 0.8375
0.283 0.8377
0.2841 0.8377
0.2841 0.8378
0.2846 0.8378
0.2846 0.8383
0.2847 0.8383
0.2847 0.8384
0.2848 0.8384
0.2848 0.8385
0.2851 0.8385
0.2851 0.8387
0.2852 0.8387
0.2852 0.8388
0.2857 0.8388
0.2857 0.8389
0.2863 0.8389
0.2863 0.839
0.2865 0.839
0.2865 0.8391
0.2869 0.8391
0.2869 0.8392
0.2871 0.8392
0.2871 0.8393
0.2874 0.8393
0.2874 0.8397
0.2876 0.8397
0.2876 0.8399
0.2881 0.8399
0.2881 0.84
0.2882 0.84
0.2882 0.8402
0.2892 0.8402
0.2892 0.8404
0.2897 0.8404
0.2897 0.8405
0.29 0.8405
0.29 0.8406
0.2901 0.8406
0.2901 0.8407
0.2902 0.8407
0.2902 0.8409
0.2903 0.8409
0.2903 0.841
0.2908 0.841
0.2908 0.8411
0.2912 0.8411
0.2912 0.8412
0.2913 0.8412
0.2913 0.8413
0.2919 0.8413
0.2919 0.8414
0.2926 0.8414
0.2926 0.8415
0.293 0.8415
0.293 0.8416
0.2931 0.8416
0.2931 0.8417
0.2933 0.8417
0.2933 0.8419
0.2941 0.8419
0.2941 0.8421
0.295 0.8421
0.295 0.8422
0.2961 0.8422
0.2961 0.8423
0.2976 0.8423
0.2976 0.8424
0.2978 0.8424
0.2978 0.8425
0.2979 0.8425
0.2979 0.8426
0.2983 0.8426
0.2983 0.8428
0.2989 0.8428
0.2989 0.8429
0.2999 0.8429
0.2999 0.8431
0.3002 0.8431
0.3002 0.8432
0.3003 0.8432
0.3003 0.8433
0.3018 0.8433
0.3018 0.8434
0.3021 0.8434
0.3021 0.8436
0.3025 0.8436
0.3025 0.8438
0.3026 0.8438
0.3026 0.8439
0.3029 0.8439
0.3029 0.844
0.3036 0.844
0.3036 0.8444
0.3038 0.8444
0.3038 0.8445
0.304 0.8445
0.304 0.8446
0.3046 0.8446
0.3046 0.8448
0.3047 0.8448
0.3047 0.8449
0.3051 0.8449
0.3051 0.845
0.3053 0.845
0.3053 0.8453
0.3054 0.8453
0.3054 0.8454
0.3062 0.8454
0.3062 0.8455
0.3065 0.8455
0.3065 0.8458
0.3067 0.8458
0.3067 0.846
0.3069 0.846
0.3069 0.8461
0.3075 0.8461
0.3075 0.8462
0.3076 0.8462
0.3076 0.8463
0.3077 0.8463
0.3077 0.8464
0.308 0.8464
0.308 0.8465
0.3083 0.8465
0.3083 0.8466
0.3089 0.8466
0.3089 0.8467
0.309 0.8467
0.309 0.8469
0.3091 0.8469
0.3091 0.847
0.3096 0.847
0.3096 0.8471
0.3119 0.8471
0.3119 0.8472
0.3126 0.8472
0.3126 0.8474
0.3127 0.8474
0.3127 0.8475
0.3134 0.8475
0.3134 0.8476
0.3137 0.8476
0.3137 0.8477
0.3138 0.8477
0.3138 0.8479
0.3139 0.8479
0.3139 0.848
0.3145 0.848
0.3145 0.8481
0.3147 0.8481
0.3147 0.8484
0.3148 0.8484
0.3148 0.8486
0.3152 0.8486
0.3152 0.8488
0.3162 0.8488
0.3162 0.8489
0.3163 0.8489
0.3163 0.849
0.3165 0.849
0.3165 0.8491
0.3167 0.8491
0.3167 0.8493
0.3169 0.8493
0.3169 0.8494
0.3178 0.8494
0.3178 0.8495
0.3199 0.8495
0.3199 0.8496
0.3204 0.8496
0.3204 0.8498
0.3211 0.8498
0.3211 0.8499
0.3214 0.8499
0.3214 0.85
0.3221 0.85
0.3221 0.8501
0.323 0.8501
0.323 0.8503
0.3243 0.8503
0.3243 0.8504
0.325 0.8504
0.325 0.8505
0.3254 0.8505
0.3254 0.8506
0.3255 0.8506
0.3255 0.8507
0.3258 0.8507
0.3258 0.8508
0.3261 0.8508
0.3261 0.8509
0.3272 0.8509
0.3272 0.851
0.3278 0.851
0.3278 0.8512
0.3288 0.8512
0.3288 0.8513
0.329 0.8513
0.329 0.8515
0.3294 0.8515
0.3294 0.8516
0.3303 0.8516
0.3303 0.8519
0.3304 0.8519
0.3304 0.852
0.3309 0.852
0.3309 0.8522
0.331 0.8522
0.331 0.8525
0.3311 0.8525
0.3311 0.8526
0.3313 0.8526
0.3313 0.8527
0.3314 0.8527
0.3314 0.8529
0.3334 0.8529
0.3334 0.853
0.3337 0.853
0.3337 0.8531
0.3339 0.8531
0.3339 0.8532
0.3346 0.8532
0.3346 0.8534
0.3355 0.8534
0.3355 0.8535
0.3356 0.8535
0.3356 0.8537
0.3365 0.8537
0.3365 0.8538
0.3366 0.8538
0.3366 0.854
0.3378 0.854
0.3378 0.8541
0.3385 0.8541
0.3385 0.8542
0.3394 0.8542
0.3394 0.8543
0.3396 0.8543
0.3396 0.8544
0.3399 0.8544
0.3399 0.8545
0.3404 0.8545
0.3404 0.8546
0.3405 0.8546
0.3405 0.8547
0.3409 0.8547
0.3409 0.8548
0.3413 0.8548
0.3413 0.8549
0.342 0.8549
0.342 0.855
0.3421 0.855
0.3421 0.8551
0.3424 0.8551
0.3424 0.8552
0.3425 0.8552
0.3425 0.8553
0.3432 0.8553
0.3432 0.8556
0.3433 0.8556
0.3433 0.8557
0.3439 0.8557
0.3439 0.8558
0.344 0.8558
0.344 0.8559
0.3456 0.8559
0.3456 0.8561
0.3463 0.8561
0.3463 0.8562
0.347 0.8562
0.347 0.8563
0.3471 0.8563
0.3471 0.8564
0.3472 0.8564
0.3472 0.8565
0.3473 0.8565
0.3473 0.8566
0.3474 0.8566
0.3474 0.8567
0.3475 0.8567
0.3475 0.8568
0.3479 0.8568
0.3479 0.8569
0.348 0.8569
0.348 0.8571
0.3485 0.8571
0.3485 0.8572
0.3487 0.8572
0.3487 0.8573
0.3489 0.8573
0.3489 0.8575
0.349 0.8575
0.349 0.8576
0.3495 0.8576
0.3495 0.8577
0.3498 0.8577
0.3498 0.8579
0.3499 0.8579
0.3499 0.858
0.3502 0.858
0.3502 0.8581
0.3503 0.8581
0.3503 0.8582
0.3504 0.8582
0.3504 0.8584
0.3509 0.8584
0.3509 0.8585
0.351 0.8585
0.351 0.8586
0.3511 0.8586
0.3511 0.8587
0.3513 0.8587
0.3513 0.8588
0.3517 0.8588
0.3517 0.8591
0.3521 0.8591
0.3521 0.8592
0.3526 0.8592
0.3526 0.8593
0.3527 0.8593
0.3527 0.8595
0.3534 0.8595
0.3534 0.8597
0.3541 0.8597
0.3541 0.8598
0.3542 0.8598
0.3542 0.8599
0.3543 0.8599
0.3543 0.8601
0.3549 0.8601
0.3549 0.8604
0.3551 0.8604
0.3551 0.8605
0.3555 0.8605
0.3555 0.8607
0.356 0.8607
0.356 0.861
0.3563 0.861
0.3563 0.8611
0.357 0.8611
0.357 0.8612
0.3589 0.8612
0.3589 0.8613
0.3592 0.8613
0.3592 0.8614
0.3596 0.8614
0.3596 0.8615
0.3605 0.8615
0.3605 0.8616
0.3618 0.8616
0.3618 0.8617
0.3622 0.8617
0.3622 0.8618
0.3625 0.8618
0.3625 0.8619
0.3631 0.8619
0.3631 0.862
0.3637 0.862
0.3637 0.8621
0.3641 0.8621
0.3641 0.8622
0.3645 0.8622
0.3645 0.8625
0.3652 0.8625
0.3652 0.8626
0.366 0.8626
0.366 0.8629
0.3664 0.8629
0.3664 0.863
0.3667 0.863
0.3667 0.8631
0.367 0.8631
0.367 0.8633
0.3671 0.8633
0.3671 0.8634
0.3675 0.8634
0.3675 0.8635
0.3677 0.8635
0.3677 0.8636
0.3681 0.8636
0.3681 0.8637
0.3683 0.8637
0.3683 0.8638
0.3686 0.8638
0.3686 0.8639
0.3691 0.8639
0.3691 0.864
0.3693 0.864
0.3693 0.8641
0.3707 0.8641
0.3707 0.8642
0.3718 0.8642
0.3718 0.8643
0.3721 0.8643
0.3721 0.8645
0.3722 0.8645
0.3722 0.8646
0.3736 0.8646
0.3736 0.8647
0.3737 0.8647
0.3737 0.8648
0.3743 0.8648
0.3743 0.8649
0.3752 0.8649
0.3752 0.8652
0.3755 0.8652
0.3755 0.8653
0.3763 0.8653
0.3763 0.8655
0.3765 0.8655
0.3765 0.8657
0.3771 0.8657
0.3771 0.8658
0.3773 0.8658
0.3773 0.866
0.3784 0.866
0.3784 0.8661
0.3785 0.8661
0.3785 0.8665
0.3793 0.8665
0.3793 0.8666
0.3797 0.8666
0.3797 0.8667
0.3798 0.8667
0.3798 0.8668
0.3803 0.8668
0.3803 0.8669
0.3809 0.8669
0.3809 0.8671
0.381 0.8671
0.381 0.8672
0.3813 0.8672
0.3813 0.8674
0.3815 0.8674
0.3815 0.8675
0.3819 0.8675
0.3819 0.8676
0.3822 0.8676
0.3822 0.8677
0.3829 0.8677
0.3829 0.8678
0.383 0.8678
0.383 0.8679
0.3844 0.8679
0.3844 0.868
0.3847 0.868
0.3847 0.8682
0.3849 0.8682
0.3849 0.8684
0.3852 0.8684
0.3852 0.8687
0.386 0.8687
0.386 0.8688
0.3861 0.8688
0.3861 0.869
0.3863 0.869
0.3863 0.8691
0.3865 0.8691
0.3865 0.8693
0.3866 0.8693
0.3866 0.8694
0.3871 0.8694
0.3871 0.8695
0.3873 0.8695
0.3873 0.8696
0.3876 0.8696
0.3876 0.8697
0.3878 0.8697
0.3878 0.8698
0.3887 0.8698
0.3887 0.8699
0.3901 0.8699
0.3901 0.87
0.3906 0.87
0.3906 0.8701
0.3907 0.8701
0.3907 0.8702
0.3909 0.8702
0.3909 0.8703
0.3912 0.8703
0.3912 0.8704
0.3924 0.8704
0.3924 0.8705
0.3925 0.8705
0.3925 0.8706
0.3926 0.8706
0.3926 0.8707
0.3934 0.8707
0.3934 0.8709
0.3939 0.8709
0.3939 0.871
0.3941 0.871
0.3941 0.8712
0.3942 0.8712
0.3942 0.8713
0.3945 0.8713
0.3945 0.8714
0.395 0.8714
0.395 0.8715
0.3954 0.8715
0.3954 0.8718
0.3958 0.8718
0.3958 0.872
0.3961 0.872
0.3961 0.8721
0.3967 0.8721
0.3967 0.8722
0.3974 0.8722
0.3974 0.8723
0.3975 0.8723
0.3975 0.8724
0.3976 0.8724
0.3976 0.8725
0.3979 0.8725
0.3979 0.8727
0.3983 0.8727
0.3983 0.8729
0.3986 0.8729
0.3986 0.873
0.3987 0.873
0.3987 0.8731
0.3988 0.8731
0.3988 0.8732
0.3992 0.8732
0.3992 0.8733
0.3993 0.8733
0.3993 0.8735
0.3997 0.8735
0.3997 0.8736
0.3999 0.8736
0.3999 0.8738
0.4 0.8738
0.4 0.8739
0.4001 0.8739
0.4001 0.8741
0.4006 0.8741
0.4006 0.8742
0.4007 0.8742
0.4007 0.8744
0.4013 0.8744
0.4013 0.8747
0.4015 0.8747
0.4015 0.8748
0.4016 0.8748
0.4016 0.8749
0.4018 0.8749
0.4018 0.8751
0.4019 0.8751
0.4019 0.8752
0.4026 0.8752
0.4026 0.8753
0.4027 0.8753
0.4027 0.8754
0.4034 0.8754
0.4034 0.8755
0.4036 0.8755
0.4036 0.8756
0.4041 0.8756
0.4041 0.8757
0.4052 0.8757
0.4052 0.8758
0.4064 0.8758
0.4064 0.8759
0.4066 0.8759
0.4066 0.876
0.4075 0.876
0.4075 0.8761
0.408 0.8761
0.408 0.8762
0.4083 0.8762
0.4083 0.8763
0.4087 0.8763
0.4087 0.8764
0.4089 0.8764
0.4089 0.8765
0.409 0.8765
0.409 0.8766
0.4109 0.8766
0.4109 0.8767
0.411 0.8767
0.411 0.8769
0.4111 0.8769
0.4111 0.8772
0.4116 0.8772
0.4116 0.8773
0.4128 0.8773
0.4128 0.8778
0.413 0.8778
0.413 0.8779
0.4132 0.8779
0.4132 0.8781
0.4138 0.8781
0.4138 0.8784
0.414 0.8784
0.414 0.8785
0.4142 0.8785
0.4142 0.8786
0.4148 0.8786
0.4148 0.8787
0.4154 0.8787
0.4154 0.8789
0.4157 0.8789
0.4157 0.879
0.416 0.879
0.416 0.8791
0.4164 0.8791
0.4164 0.8792
0.4171 0.8792
0.4171 0.8794
0.4176 0.8794
0.4176 0.8795
0.4179 0.8795
0.4179 0.8796
0.4201 0.8796
0.4201 0.8797
0.4204 0.8797
0.4204 0.8798
0.4209 0.8798
0.4209 0.8799
0.4212 0.8799
0.4212 0.88
0.4214 0.88
0.4214 0.8801
0.4218 0.8801
0.4218 0.8802
0.4223 0.8802
0.4223 0.8804
0.4224 0.8804
0.4224 0.8805
0.4225 0.8805
0.4225 0.8806
0.4236 0.8806
0.4236 0.8807
0.424 0.8807
0.424 0.8809
0.4246 0.8809
0.4246 0.8811
0.425 0.8811
0.425 0.8812
0.4252 0.8812
0.4252 0.8813
0.4257 0.8813
0.4257 0.8815
0.4259 0.8815
0.4259 0.8817
0.4261 0.8817
0.4261 0.8818
0.4266 0.8818
0.4266 0.8819
0.4276 0.8819
0.4276 0.882
0.4277 0.882
0.4277 0.8822
0.4278 0.8822
0.4278 0.8823
0.4288 0.8823
0.4288 0.8824
0.4289 0.8824
0.4289 0.8825
0.4301 0.8825
0.4301 0.8826
0.4303 0.8826
0.4303 0.8827
0.4306 0.8827
0.4306 0.8828
0.4308 0.8828
0.4308 0.883
0.4318 0.883
0.4318 0.8831
0.4321 0.8831
0.4321 0.8832
0.4333 0.8832
0.4333 0.8833
0.4337 0.8833
0.4337 0.8835
0.434 0.8835
0.434 0.8836
0.4349 0.8836
0.4349 0.8837
0.435 0.8837
0.435 0.884
0.4352 0.884
0.4352 0.8841
0.4355 0.8841
0.4355 0.8842
0.4361 0.8842
0.4361 0.8843
0.4362 0.8843
0.4362 0.8844
0.4371 0.8844
0.4371 0.8845
0.4377 0.8845
0.4377 0.8848
0.4387 0.8848
0.4387 0.8849
0.4388 0.8849
0.4388 0.885
0.4398 0.885
0.4398 0.8851
0.4399 0.8851
0.4399 0.8852
0.4413 0.8852
0.4413 0.8854
0.4416 0.8854
0.4416 0.8855
0.4423 0.8855
0.4423 0.8856
0.4427 0.8856
0.4427 0.8857
0.443 0.8857
0.443 0.8858
0.4438 0.8858
0.4438 0.8859
0.444 0.8859
0.444 0.8861
0.4441 0.8861
0.4441 0.8862
0.4445 0.8862
0.4445 0.8863
0.4448 0.8863
0.4448 0.8866
0.445 0.8866
0.445 0.8868
0.4451 0.8868
0.4451 0.8869
0.4456 0.8869
0.4456 0.887
0.4464 0.887
0.4464 0.8871
0.4486 0.8871
0.4486 0.8872
0.4489 0.8872
0.4489 0.8873
0.4497 0.8873
0.4497 0.8876
0.4499 0.8876
0.4499 0.8877
0.4501 0.8877
0.4501 0.8878
0.4503 0.8878
0.4503 0.8879
0.4505 0.8879
0.4505 0.888
0.4507 0.888
0.4507 0.8882
0.4508 0.8882
0.4508 0.8883
0.4513 0.8883
0.4513 0.8884
0.4526 0.8884
0.4526 0.8885
0.4536 0.8885
0.4536 0.8886
0.4546 0.8886
0.4546 0.8887
0.455 0.8887
0.455 0.8888
0.4552 0.8888
0.4552 0.8889
0.4557 0.8889
0.4557 0.889
0.4558 0.889
0.4558 0.8891
0.4587 0.8891
0.4587 0.8892
0.4595 0.8892
0.4595 0.8893
0.4603 0.8893
0.4603 0.8894
0.4605 0.8894
0.4605 0.8895
0.4607 0.8895
0.4607 0.8896
0.4612 0.8896
0.4612 0.8899
0.4618 0.8899
0.4618 0.89
0.4631 0.89
0.4631 0.8901
0.4638 0.8901
0.4638 0.8902
0.4643 0.8902
0.4643 0.8903
0.4644 0.8903
0.4644 0.8904
0.4651 0.8904
0.4651 0.8906
0.4665 0.8906
0.4665 0.8907
0.4667 0.8907
0.4667 0.891
0.4673 0.891
0.4673 0.8911
0.4682 0.8911
0.4682 0.8912
0.4683 0.8912
0.4683 0.8913
0.4693 0.8913
0.4693 0.8915
0.4704 0.8915
0.4704 0.8917
0.4712 0.8917
0.4712 0.8918
0.4715 0.8918
0.4715 0.8919
0.4716 0.8919
0.4716 0.892
0.4724 0.892
0.4724 0.8921
0.4725 0.8921
0.4725 0.8922
0.4731 0.8922
0.4731 0.8923
0.4743 0.8923
0.4743 0.8925
0.4751 0.8925
0.4751 0.8926
0.4758 0.8926
0.4758 0.8927
0.4763 0.8927
0.4763 0.8928
0.4772 0.8928
0.4772 0.8929
0.4773 0.8929
0.4773 0.893
0.4775 0.893
0.4775 0.8931
0.4776 0.8931
0.4776 0.8932
0.4779 0.8932
0.4779 0.8933
0.4784 0.8933
0.4784 0.8934
0.4789 0.8934
0.4789 0.8935
0.4792 0.8935
0.4792 0.8936
0.4795 0.8936
0.4795 0.8937
0.4801 0.8937
0.4801 0.8938
0.4805 0.8938
0.4805 0.894
0.481 0.894
0.481 0.8941
0.4813 0.8941
0.4813 0.8942
0.4818 0.8942
0.4818 0.8943
0.4828 0.8943
0.4828 0.8944
0.483 0.8944
0.483 0.8945
0.4834 0.8945
0.4834 0.8946
0.4835 0.8946
0.4835 0.8947
0.4837 0.8947
0.4837 0.8948
0.4843 0.8948
0.4843 0.895
0.4846 0.895
0.4846 0.8951
0.4851 0.8951
0.4851 0.8952
0.4858 0.8952
0.4858 0.8953
0.4859 0.8953
0.4859 0.8955
0.4864 0.8955
0.4864 0.8956
0.4868 0.8956
0.4868 0.8958
0.4878 0.8958
0.4878 0.8959
0.4884 0.8959
0.4884 0.896
0.4885 0.896
0.4885 0.8961
0.4886 0.8961
0.4886 0.8962
0.4891 0.8962
0.4891 0.8963
0.4892 0.8963
0.4892 0.8964
0.4907 0.8964
0.4907 0.8965
0.4911 0.8965
0.4911 0.8967
0.4923 0.8967
0.4923 0.8968
0.4926 0.8968
0.4926 0.8969
0.4939 0.8969
0.4939 0.897
0.4952 0.897
0.4952 0.8971
0.4957 0.8971
0.4957 0.8972
0.4963 0.8972
0.4963 0.8973
0.4972 0.8973
0.4972 0.8975
0.499 0.8975
0.499 0.8976
0.4991 0.8976
0.4991 0.8977
0.5002 0.8977
0.5002 0.8979
0.5013 0.8979
0.5013 0.898
0.5024 0.898
0.5024 0.8981
0.5028 0.8981
0.5028 0.8982
0.5037 0.8982
0.5037 0.8983
0.505 0.8983
0.505 0.8984
0.5059 0.8984
0.5059 0.8986
0.5065 0.8986
0.5065 0.8987
0.509 0.8987
0.509 0.8989
0.5093 0.8989
0.5093 0.8991
0.51 0.8991
0.51 0.8992
0.5102 0.8992
0.5102 0.8994
0.5103 0.8994
0.5103 0.8995
0.5109 0.8995
0.5109 0.8996
0.511 0.8996
0.511 0.8997
0.5116 0.8997
0.5116 0.8998
0.5119 0.8998
0.5119 0.9
0.5122 0.9
0.5122 0.9001
0.5126 0.9001
0.5126 0.9003
0.5127 0.9003
0.5127 0.9004
0.5128 0.9004
0.5128 0.9006
0.5129 0.9006
0.5129 0.9007
0.5131 0.9007
0.5131 0.9008
0.5133 0.9008
0.5133 0.9009
0.5135 0.9009
0.5135 0.901
0.5141 0.901
0.5141 0.9013
0.5147 0.9013
0.5147 0.9015
0.5154 0.9015
0.5154 0.9016
0.5158 0.9016
0.5158 0.9018
0.5167 0.9018
0.5167 0.9019
0.5173 0.9019
0.5173 0.902
0.5185 0.902
0.5185 0.9021
0.5187 0.9021
0.5187 0.9022
0.519 0.9022
0.519 0.9024
0.5193 0.9024
0.5193 0.9026
0.5204 0.9026
0.5204 0.9027
0.5205 0.9027
0.5205 0.9028
0.5211 0.9028
0.5211 0.903
0.5224 0.903
0.5224 0.9031
0.5225 0.9031
0.5225 0.9032
0.5227 0.9032
0.5227 0.9033
0.5234 0.9033
0.5234 0.9034
0.5235 0.9034
0.5235 0.9035
0.5236 0.9035
0.5236 0.9037
0.5237 0.9037
0.5237 0.9038
0.5258 0.9038
0.5258 0.9039
0.526 0.9039
0.526 0.904
0.5262 0.904
0.5262 0.9041
0.5273 0.9041
0.5273 0.9042
0.5282 0.9042
0.5282 0.9044
0.529 0.9044
0.529 0.9045
0.5291 0.9045
0.5291 0.9046
0.5292 0.9046
0.5292 0.9047
0.5302 0.9047
0.5302 0.9048
0.5307 0.9048
0.5307 0.9049
0.5314 0.9049
0.5314 0.905
0.5335 0.905
0.5335 0.9051
0.5344 0.9051
0.5344 0.9052
0.5367 0.9052
0.5367 0.9053
0.5368 0.9053
0.5368 0.9054
0.5371 0.9054
0.5371 0.9055
0.5372 0.9055
0.5372 0.9056
0.5378 0.9056
0.5378 0.9057
0.5383 0.9057
0.5383 0.9058
0.5391 0.9058
0.5391 0.9059
0.5392 0.9059
0.5392 0.906
0.5393 0.906
0.5393 0.9061
0.5395 0.9061
0.5395 0.9063
0.541 0.9063
0.541 0.9064
0.542 0.9064
0.542 0.9065
0.5424 0.9065
0.5424 0.9066
0.5428 0.9066
0.5428 0.9067
0.543 0.9067
0.543 0.9068
0.5433 0.9068
0.5433 0.9069
0.5451 0.9069
0.5451 0.907
0.5453 0.907
0.5453 0.9072
0.5454 0.9072
0.5454 0.9073
0.546 0.9073
0.546 0.9074
0.5465 0.9074
0.5465 0.9075
0.5468 0.9075
0.5468 0.9076
0.5472 0.9076
0.5472 0.9077
0.5474 0.9077
0.5474 0.9078
0.5482 0.9078
0.5482 0.9079
0.5486 0.9079
0.5486 0.908
0.5493 0.908
0.5493 0.9081
0.5496 0.9081
0.5496 0.9082
0.55 0.9082
0.55 0.9083
0.5502 0.9083
0.5502 0.9084
0.551 0.9084
0.551 0.9085
0.5513 0.9085
0.5513 0.9086
0.5519 0.9086
0.5519 0.9087
0.5522 0.9087
0.5522 0.9088
0.5524 0.9088
0.5524 0.9089
0.5532 0.9089
0.5532 0.909
0.5544 0.909
0.5544 0.9092
0.5551 0.9092
0.5551 0.9093
0.5553 0.9093
0.5553 0.9094
0.5555 0.9094
0.5555 0.9095
0.5556 0.9095
0.5556 0.9096
0.5565 0.9096
0.5565 0.9097
0.5591 0.9097
0.5591 0.9098
0.56 0.9098
0.56 0.91
0.5602 0.91
0.5602 0.9101
0.5608 0.9101
0.5608 0.9102
0.562 0.9102
0.562 0.9103
0.5633 0.9103
0.5633 0.9104
0.564 0.9104
0.564 0.9105
0.5643 0.9105
0.5643 0.9106
0.5647 0.9106
0.5647 0.9107
0.566 0.9107
0.566 0.9108
0.5664 0.9108
0.5664 0.9109
0.5681 0.9109
0.5681 0.911
0.5685 0.911
0.5685 0.9112
0.5688 0.9112
0.5688 0.9113
0.5694 0.9113
0.5694 0.9114
0.5697 0.9114
0.5697 0.9115
0.5703 0.9115
0.5703 0.9116
0.5704 0.9116
0.5704 0.9117
0.5713 0.9117
0.5713 0.9118
0.5719 0.9118
0.5719 0.912
0.5728 0.912
0.5728 0.9121
0.5729 0.9121
0.5729 0.9122
0.5731 0.9122
0.5731 0.9123
0.5735 0.9123
0.5735 0.9125
0.5736 0.9125
0.5736 0.9126
0.5753 0.9126
0.5753 0.9127
0.5755 0.9127
0.5755 0.9128
0.5758 0.9128
0.5758 0.9129
0.5764 0.9129
0.5764 0.913
0.5765 0.913
0.5765 0.9131
0.5777 0.9131
0.5777 0.9134
0.5778 0.9134
0.5778 0.9135
0.5792 0.9135
0.5792 0.9136
0.5796 0.9136
0.5796 0.9137
0.5801 0.9137
0.5801 0.9139
0.5802 0.9139
0.5802 0.914
0.5809 0.914
0.5809 0.9141
0.5823 0.9141
0.5823 0.9142
0.5824 0.9142
0.5824 0.9143
0.5827 0.9143
0.5827 0.9144
0.5834 0.9144
0.5834 0.9145
0.5844 0.9145
0.5844 0.9146
0.5846 0.9146
0.5846 0.9147
0.5849 0.9147
0.5849 0.915
0.5857 0.915
0.5857 0.9151
0.5869 0.9151
0.5869 0.9153
0.5871 0.9153
0.5871 0.9154
0.5873 0.9154
0.5873 0.9155
0.5877 0.9155
0.5877 0.9156
0.5878 0.9156
0.5878 0.9157
0.5881 0.9157
0.5881 0.9158
0.5883 0.9158
0.5883 0.9159
0.5885 0.9159
0.5885 0.9161
0.589 0.9161
0.589 0.9162
0.5904 0.9162
0.5904 0.9163
0.5905 0.9163
0.5905 0.9164
0.5906 0.9164
0.5906 0.9165
0.5913 0.9165
0.5913 0.9166
0.5915 0.9166
0.5915 0.9168
0.5921 0.9168
0.5921 0.9169
0.5923 0.9169
0.5923 0.917
0.5927 0.917
0.5927 0.9172
0.5928 0.9172
0.5928 0.9173
0.596 0.9173
0.596 0.9174
0.5962 0.9174
0.5962 0.9175
0.5976 0.9175
0.5976 0.9176
0.5981 0.9176
0.5981 0.9177
0.5983 0.9177
0.5983 0.9178
0.5987 0.9178
0.5987 0.9179
0.5988 0.9179
0.5988 0.918
0.599 0.918
0.599 0.9182
0.5991 0.9182
0.5991 0.9183
0.5995 0.9183
0.5995 0.9184
0.5999 0.9184
0.5999 0.9185
0.6002 0.9185
0.6002 0.9186
0.6012 0.9186
0.6012 0.9187
0.6015 0.9187
0.6015 0.9188
0.6019 0.9188
0.6019 0.9189
0.6023 0.9189
0.6023 0.919
0.6025 0.919
0.6025 0.9191
0.6026 0.9191
0.6026 0.9192
0.6045 0.9192
0.6045 0.9193
0.6047 0.9193
0.6047 0.9194
0.6053 0.9194
0.6053 0.9195
0.6054 0.9195
0.6054 0.9198
0.6056 0.9198
0.6056 0.9199
0.606 0.9199
0.606 0.92
0.6061 0.92
0.6061 0.9201
0.6067 0.9201
0.6067 0.9202
0.607 0.9202
0.607 0.9203
0.6078 0.9203
0.6078 0.9204
0.6079 0.9204
0.6079 0.9205
0.6081 0.9205
0.6081 0.9206
0.6083 0.9206
0.6083 0.9207
0.6091 0.9207
0.6091 0.9209
0.6101 0.9209
0.6101 0.921
0.611 0.921
0.611 0.9211
0.6114 0.9211
0.6114 0.9212
0.6119 0.9212
0.6119 0.9213
0.6128 0.9213
0.6128 0.9214
0.6134 0.9214
0.6134 0.9215
0.6145 0.9215
0.6145 0.9216
0.6159 0.9216
0.6159 0.9217
0.6169 0.9217
0.6169 0.9218
0.6171 0.9218
0.6171 0.9219
0.6174 0.9219
0.6174 0.922
0.6179 0.922
0.6179 0.9221
0.6206 0.9221
0.6206 0.9222
0.6211 0.9222
0.6211 0.9224
0.6215 0.9224
0.6215 0.9225
0.6228 0.9225
0.6228 0.9226
0.6243 0.9226
0.6243 0.9227
0.6248 0.9227
0.6248 0.9228
0.6255 0.9228
0.6255 0.9229
0.6278 0.9229
0.6278 0.923
0.6283 0.923
0.6283 0.9231
0.6295 0.9231
0.6295 0.9233
0.6305 0.9233
0.6305 0.9234
0.6311 0.9234
0.6311 0.9235
0.6316 0.9235
0.6316 0.9236
0.6324 0.9236
0.6324 0.9237
0.6335 0.9237
0.6335 0.9239
0.6336 0.9239
0.6336 0.924
0.6339 0.924
0.6339 0.9241
0.6341 0.9241
0.6341 0.9242
0.6353 0.9242
0.6353 0.9243
0.6356 0.9243
0.6356 0.9245
0.6367 0.9245
0.6367 0.9247
0.6377 0.9247
0.6377 0.9248
0.638 0.9248
0.638 0.9249
0.6389 0.9249
0.6389 0.9251
0.6394 0.9251
0.6394 0.9252
0.6399 0.9252
0.6399 0.9253
0.6412 0.9253
0.6412 0.9254
0.6413 0.9254
0.6413 0.9255
0.6427 0.9255
0.6427 0.9257
0.6443 0.9257
0.6443 0.9259
0.6447 0.9259
0.6447 0.926
0.6451 0.926
0.6451 0.9261
0.6454 0.9261
0.6454 0.9263
0.6457 0.9263
0.6457 0.9264
0.6464 0.9264
0.6464 0.9265
0.6465 0.9265
0.6465 0.9266
0.6474 0.9266
0.6474 0.9267
0.6478 0.9267
0.6478 0.9268
0.6486 0.9268
0.6486 0.9269
0.649 0.9269
0.649 0.927
0.6504 0.927
0.6504 0.9272
0.6513 0.9272
0.6513 0.9273
0.6527 0.9273
0.6527 0.9274
0.6529 0.9274
0.6529 0.9275
0.6534 0.9275
0.6534 0.9276
0.6535 0.9276
0.6535 0.9277
0.6539 0.9277
0.6539 0.9278
0.6542 0.9278
0.6542 0.9279
0.6548 0.9279
0.6548 0.928
0.6564 0.928
0.6564 0.9281
0.658 0.9281
0.658 0.9282
0.6587 0.9282
0.6587 0.9283
0.66 0.9283
0.66 0.9284
0.6604 0.9284
0.6604 0.9285
0.6611 0.9285
0.6611 0.9286
0.6614 0.9286
0.6614 0.9287
0.6623 0.9287
0.6623 0.9288
0.6632 0.9288
0.6632 0.9289
0.6634 0.9289
0.6634 0.929
0.6639 0.929
0.6639 0.9291
0.6643 0.9291
0.6643 0.9292
0.6672 0.9292
0.6672 0.9294
0.6685 0.9294
0.6685 0.9295
0.6689 0.9295
0.6689 0.9296
0.6695 0.9296
0.6695 0.9297
0.6698 0.9297
0.6698 0.9298
0.6704 0.9298
0.6704 0.9299
0.6713 0.9299
0.6713 0.93
0.6719 0.93
0.6719 0.9301
0.6721 0.9301
0.6721 0.9302
0.6722 0.9302
0.6722 0.9303
0.6726 0.9303
0.6726 0.9304
0.6739 0.9304
0.6739 0.9306
0.6745 0.9306
0.6745 0.9307
0.6748 0.9307
0.6748 0.9308
0.675 0.9308
0.675 0.9309
0.677 0.9309
0.677 0.931
0.6788 0.931
0.6788 0.9311
0.6794 0.9311
0.6794 0.9312
0.6799 0.9312
0.6799 0.9313
0.6801 0.9313
0.6801 0.9314
0.6808 0.9314
0.6808 0.9315
0.6812 0.9315
0.6812 0.9316
0.6814 0.9316
0.6814 0.9317
0.6827 0.9317
0.6827 0.9318
0.6829 0.9318
0.6829 0.9319
0.6834 0.9319
0.6834 0.932
0.6841 0.932
0.6841 0.9321
0.6842 0.9321
0.6842 0.9322
0.6846 0.9322
0.6846 0.9323
0.6852 0.9323
0.6852 0.9328
0.6854 0.9328
0.6854 0.9329
0.6856 0.9329
0.6856 0.933
0.6858 0.933
0.6858 0.9331
0.6873 0.9331
0.6873 0.9332
0.6899 0.9332
0.6899 0.9333
0.6916 0.9333
0.6916 0.9334
0.6938 0.9334
0.6938 0.9335
0.6939 0.9335
0.6939 0.9336
0.6953 0.9336
0.6953 0.9337
0.6955 0.9337
0.6955 0.9338
0.6958 0.9338
0.6958 0.934
0.6973 0.934
0.6973 0.9341
0.6975 0.9341
0.6975 0.9342
0.6979 0.9342
0.6979 0.9343
0.6982 0.9343
0.6982 0.9344
0.6987 0.9344
0.6987 0.9345
0.6993 0.9345
0.6993 0.9346
0.7001 0.9346
0.7001 0.9347
0.7024 0.9347
0.7024 0.9348
0.7026 0.9348
0.7026 0.9351
0.7033 0.9351
0.7033 0.9352
0.7041 0.9352
0.7041 0.9353
0.7048 0.9353
0.7048 0.9354
0.7055 0.9354
0.7055 0.9355
0.7063 0.9355
0.7063 0.9356
0.7066 0.9356
0.7066 0.9357
0.7077 0.9357
0.7077 0.9359
0.7078 0.9359
0.7078 0.936
0.7085 0.936
0.7085 0.9361
0.7088 0.9361
0.7088 0.9363
0.7098 0.9363
0.7098 0.9364
0.7107 0.9364
0.7107 0.9365
0.7111 0.9365
0.7111 0.9366
0.7112 0.9366
0.7112 0.9368
0.7113 0.9368
0.7113 0.9369
0.7118 0.9369
0.7118 0.937
0.7119 0.937
0.7119 0.9371
0.7124 0.9371
0.7124 0.9372
0.7128 0.9372
0.7128 0.9373
0.7132 0.9373
0.7132 0.9374
0.7135 0.9374
0.7135 0.9375
0.7144 0.9375
0.7144 0.9376
0.7148 0.9376
0.7148 0.9377
0.7149 0.9377
0.7149 0.9378
0.7151 0.9378
0.7151 0.9379
0.7152 0.9379
0.7152 0.938
0.7153 0.938
0.7153 0.9381
0.7163 0.9381
0.7163 0.9382
0.7166 0.9382
0.7166 0.9384
0.717 0.9384
0.717 0.9385
0.7181 0.9385
0.7181 0.9386
0.7184 0.9386
0.7184 0.9389
0.7186 0.9389
0.7186 0.939
0.7191 0.939
0.7191 0.9391
0.7194 0.9391
0.7194 0.9392
0.7197 0.9392
0.7197 0.9393
0.7203 0.9393
0.7203 0.9394
0.7214 0.9394
0.7214 0.9395
0.7228 0.9395
0.7228 0.9396
0.7246 0.9396
0.7246 0.9397
0.7262 0.9397
0.7262 0.9398
0.7273 0.9398
0.7273 0.9399
0.7274 0.9399
0.7274 0.9401
0.7277 0.9401
0.7277 0.9402
0.7283 0.9402
0.7283 0.9403
0.7287 0.9403
0.7287 0.9406
0.7289 0.9406
0.7289 0.9408
0.7294 0.9408
0.7294 0.9409
0.7307 0.9409
0.7307 0.941
0.7328 0.941
0.7328 0.9411
0.7338 0.9411
0.7338 0.9412
0.7341 0.9412
0.7341 0.9413
0.7348 0.9413
0.7348 0.9414
0.7357 0.9414
0.7357 0.9415
0.7362 0.9415
0.7362 0.9416
0.7363 0.9416
0.7363 0.9417
0.7378 0.9417
0.7378 0.9418
0.7386 0.9418
0.7386 0.9419
0.7391 0.9419
0.7391 0.942
0.7405 0.942
0.7405 0.9422
0.7409 0.9422
0.7409 0.9423
0.7423 0.9423
0.7423 0.9424
0.7424 0.9424
0.7424 0.9425
0.7428 0.9425
0.7428 0.9426
0.7431 0.9426
0.7431 0.9427
0.7438 0.9427
0.7438 0.9428
0.7451 0.9428
0.7451 0.9429
0.7452 0.9429
0.7452 0.943
0.7455 0.943
0.7455 0.9431
0.7456 0.9431
0.7456 0.9432
0.7478 0.9432
0.7478 0.9433
0.7486 0.9433
0.7486 0.9434
0.7487 0.9434
0.7487 0.9435
0.7488 0.9435
0.7488 0.9436
0.752 0.9436
0.752 0.9438
0.753 0.9438
0.753 0.9439
0.7533 0.9439
0.7533 0.944
0.7541 0.944
0.7541 0.9441
0.7559 0.9441
0.7559 0.9444
0.7565 0.9444
0.7565 0.9445
0.7567 0.9445
0.7567 0.9446
0.7577 0.9446
0.7577 0.9448
0.7581 0.9448
0.7581 0.9449
0.7587 0.9449
0.7587 0.945
0.7591 0.945
0.7591 0.9451
0.7598 0.9451
0.7598 0.9452
0.7603 0.9452
0.7603 0.9453
0.7611 0.9453
0.7611 0.9454
0.7612 0.9454
0.7612 0.9455
0.7618 0.9455
0.7618 0.9456
0.7621 0.9456
0.7621 0.9457
0.7636 0.9457
0.7636 0.9458
0.7645 0.9458
0.7645 0.9459
0.7646 0.9459
0.7646 0.946
0.7651 0.946
0.7651 0.9461
0.766 0.9461
0.766 0.9463
0.767 0.9463
0.767 0.9464
0.7676 0.9464
0.7676 0.9465
0.7688 0.9465
0.7688 0.9466
0.7694 0.9466
0.7694 0.9467
0.7701 0.9467
0.7701 0.9468
0.7706 0.9468
0.7706 0.9469
0.771 0.9469
0.771 0.9472
0.7712 0.9472
0.7712 0.9473
0.7719 0.9473
0.7719 0.9474
0.7725 0.9474
0.7725 0.9475
0.7729 0.9475
0.7729 0.9476
0.7744 0.9476
0.7744 0.9479
0.7747 0.9479
0.7747 0.948
0.7748 0.948
0.7748 0.9481
0.7751 0.9481
0.7751 0.9483
0.7756 0.9483
0.7756 0.9485
0.7763 0.9485
0.7763 0.9486
0.7768 0.9486
0.7768 0.9487
0.777 0.9487
0.777 0.9488
0.7779 0.9488
0.7779 0.9489
0.7781 0.9489
0.7781 0.949
0.7788 0.949
0.7788 0.9491
0.7795 0.9491
0.7795 0.9492
0.7803 0.9492
0.7803 0.9495
0.7821 0.9495
0.7821 0.9496
0.7833 0.9496
0.7833 0.9497
0.7855 0.9497
0.7855 0.9498
0.7859 0.9498
0.7859 0.9499
0.7862 0.9499
0.7862 0.95
0.7866 0.95
0.7866 0.9501
0.7873 0.9501
0.7873 0.9502
0.7877 0.9502
0.7877 0.9504
0.7894 0.9504
0.7894 0.9505
0.7905 0.9505
0.7905 0.9507
0.7925 0.9507
0.7925 0.9508
0.7934 0.9508
0.7934 0.9509
0.7936 0.9509
0.7936 0.951
0.7943 0.951
0.7943 0.9511
0.7946 0.9511
0.7946 0.9512
0.7954 0.9512
0.7954 0.9513
0.7955 0.9513
0.7955 0.9514
0.7957 0.9514
0.7957 0.9515
0.7959 0.9515
0.7959 0.9516
0.7962 0.9516
0.7962 0.9517
0.797 0.9517
0.797 0.9518
0.7972 0.9518
0.7972 0.9519
0.7991 0.9519
0.7991 0.952
0.7992 0.952
0.7992 0.9521
0.7993 0.9521
0.7993 0.9522
0.7995 0.9522
0.7995 0.9523
0.8 0.9523
0.8 0.9524
0.8005 0.9524
0.8005 0.9525
0.8007 0.9525
0.8007 0.9526
0.8019 0.9526
0.8019 0.9527
0.8025 0.9527
0.8025 0.9528
0.8038 0.9528
0.8038 0.953
0.8039 0.953
0.8039 0.9531
0.804 0.9531
0.804 0.9532
0.8047 0.9532
0.8047 0.9534
0.8059 0.9534
0.8059 0.9536
0.8084 0.9536
0.8084 0.9537
0.8085 0.9537
0.8085 0.9539
0.8088 0.9539
0.8088 0.954
0.8095 0.954
0.8095 0.9543
0.8102 0.9543
0.8102 0.9544
0.8103 0.9544
0.8103 0.9545
0.8106 0.9545
0.8106 0.9546
0.8112 0.9546
0.8112 0.9549
0.8124 0.9549
0.8124 0.955
0.813 0.955
0.813 0.9551
0.8131 0.9551
0.8131 0.9552
0.8136 0.9552
0.8136 0.9553
0.8138 0.9553
0.8138 0.9554
0.8142 0.9554
0.8142 0.9555
0.8156 0.9555
0.8156 0.9556
0.8161 0.9556
0.8161 0.9557
0.8168 0.9557
0.8168 0.9558
0.8177 0.9558
0.8177 0.9559
0.8179 0.9559
0.8179 0.956
0.8186 0.956
0.8186 0.9562
0.8188 0.9562
0.8188 0.9563
0.8189 0.9563
0.8189 0.9564
0.8197 0.9564
0.8197 0.9566
0.8209 0.9566
0.8209 0.9568
0.8211 0.9568
0.8211 0.9569
0.8212 0.9569
0.8212 0.957
0.8224 0.957
0.8224 0.9571
0.8241 0.9571
0.8241 0.9572
0.8246 0.9572
0.8246 0.9573
0.825 0.9573
0.825 0.9574
0.8251 0.9574
0.8251 0.9575
0.8268 0.9575
0.8268 0.9576
0.8283 0.9576
0.8283 0.9577
0.8284 0.9577
0.8284 0.9578
0.8289 0.9578
0.8289 0.9579
0.8292 0.9579
0.8292 0.9581
0.8296 0.9581
0.8296 0.9582
0.8304 0.9582
0.8304 0.9583
0.8318 0.9583
0.8318 0.9584
0.8327 0.9584
0.8327 0.9585
0.8329 0.9585
0.8329 0.9586
0.833 0.9586
0.833 0.9587
0.8337 0.9587
0.8337 0.9589
0.8339 0.9589
0.8339 0.959
0.8341 0.959
0.8341 0.9591
0.8348 0.9591
0.8348 0.9593
0.8353 0.9593
0.8353 0.9594
0.8366 0.9594
0.8366 0.9595
0.8386 0.9595
0.8386 0.9596
0.8392 0.9596
0.8392 0.9597
0.8393 0.9597
0.8393 0.9599
0.8397 0.9599
0.8397 0.96
0.8399 0.96
0.8399 0.9601
0.8402 0.9601
0.8402 0.9602
0.8408 0.9602
0.8408 0.9603
0.8417 0.9603
0.8417 0.9604
0.8419 0.9604
0.8419 0.9605
0.8421 0.9605
0.8421 0.9606
0.8423 0.9606
0.8423 0.9608
0.8426 0.9608
0.8426 0.961
0.8432 0.961
0.8432 0.9611
0.8439 0.9611
0.8439 0.9613
0.8445 0.9613
0.8445 0.9614
0.8449 0.9614
0.8449 0.9615
0.8453 0.9615
0.8453 0.9616
0.847 0.9616
0.847 0.9617
0.8472 0.9617
0.8472 0.9618
0.8474 0.9618
0.8474 0.9619
0.8479 0.9619
0.8479 0.962
0.8481 0.962
0.8481 0.9621
0.8482 0.9621
0.8482 0.9622
0.8483 0.9622
0.8483 0.9624
0.8488 0.9624
0.8488 0.9625
0.8494 0.9625
0.8494 0.9626
0.8498 0.9626
0.8498 0.9627
0.85 0.9627
0.85 0.9628
0.8508 0.9628
0.8508 0.9629
0.8521 0.9629
0.8521 0.963
0.8524 0.963
0.8524 0.9631
0.853 0.9631
0.853 0.9632
0.8531 0.9632
0.8531 0.9633
0.8536 0.9633
0.8536 0.9635
0.8539 0.9635
0.8539 0.9637
0.8547 0.9637
0.8547 0.9638
0.8551 0.9638
0.8551 0.9639
0.8572 0.9639
0.8572 0.964
0.8573 0.964
0.8573 0.9641
0.8574 0.9641
0.8574 0.9644
0.8589 0.9644
0.8589 0.9645
0.8597 0.9645
0.8597 0.9646
0.8616 0.9646
0.8616 0.9647
0.8617 0.9647
0.8617 0.9648
0.862 0.9648
0.862 0.9649
0.8621 0.9649
0.8621 0.9651
0.8627 0.9651
0.8627 0.9654
0.863 0.9654
0.863 0.9655
0.8631 0.9655
0.8631 0.9657
0.8635 0.9657
0.8635 0.9658
0.8636 0.9658
0.8636 0.9659
0.8653 0.9659
0.8653 0.966
0.8655 0.966
0.8655 0.9661
0.8658 0.9661
0.8658 0.9662
0.8666 0.9662
0.8666 0.9663
0.8667 0.9663
0.8667 0.9664
0.8684 0.9664
0.8684 0.9665
0.869 0.9665
0.869 0.9667
0.8698 0.9667
0.8698 0.9668
0.8701 0.9668
0.8701 0.9669
0.871 0.9669
0.871 0.9671
0.8713 0.9671
0.8713 0.9672
0.8716 0.9672
0.8716 0.9673
0.8738 0.9673
0.8738 0.9674
0.8744 0.9674
0.8744 0.9676
0.8745 0.9676
0.8745 0.9677
0.8754 0.9677
0.8754 0.9678
0.8755 0.9678
0.8755 0.9679
0.8757 0.9679
0.8757 0.968
0.8758 0.968
0.8758 0.9681
0.8763 0.9681
0.8763 0.9682
0.8765 0.9682
0.8765 0.9683
0.8784 0.9683
0.8784 0.9684
0.8792 0.9684
0.8792 0.9686
0.8802 0.9686
0.8802 0.9688
0.8804 0.9688
0.8804 0.9689
0.8814 0.9689
0.8814 0.969
0.8817 0.969
0.8817 0.9691
0.883 0.9691
0.883 0.9692
0.8838 0.9692
0.8838 0.9693
0.8839 0.9693
0.8839 0.9695
0.884 0.9695
0.884 0.9696
0.8848 0.9696
0.8848 0.9698
0.885 0.9698
0.885 0.9699
0.8859 0.9699
0.8859 0.9701
0.8862 0.9701
0.8862 0.9703
0.8865 0.9703
0.8865 0.9704
0.8871 0.9704
0.8871 0.9705
0.8879 0.9705
0.8879 0.9706
0.8883 0.9706
0.8883 0.9707
0.8887 0.9707
0.8887 0.9708
0.8897 0.9708
0.8897 0.971
0.8899 0.971
0.8899 0.9711
0.8903 0.9711
0.8903 0.9712
0.8904 0.9712
0.8904 0.9714
0.8913 0.9714
0.8913 0.9715
0.8914 0.9715
0.8914 0.9716
0.8917 0.9716
0.8917 0.9717
0.8925 0.9717
0.8925 0.9718
0.8927 0.9718
0.8927 0.9719
0.893 0.9719
0.893 0.972
0.8941 0.972
0.8941 0.9721
0.8949 0.9721
0.8949 0.9722
0.8956 0.9722
0.8956 0.9723
0.8959 0.9723
0.8959 0.9724
0.8961 0.9724
0.8961 0.9726
0.8963 0.9726
0.8963 0.9729
0.8975 0.9729
0.8975 0.973
0.8977 0.973
0.8977 0.9731
0.8985 0.9731
0.8985 0.9732
0.8987 0.9732
0.8987 0.9733
0.8989 0.9733
0.8989 0.9734
0.8997 0.9734
0.8997 0.9735
0.901 0.9735
0.901 0.9737
0.902 0.9737
0.902 0.9738
0.9026 0.9738
0.9026 0.9739
0.9041 0.9739
0.9041 0.9742
0.9047 0.9742
0.9047 0.9743
0.9051 0.9743
0.9051 0.9744
0.9059 0.9744
0.9059 0.9745
0.9063 0.9745
0.9063 0.9746
0.9069 0.9746
0.9069 0.9747
0.907 0.9747
0.907 0.9748
0.9072 0.9748
0.9072 0.9749
0.9079 0.9749
0.9079 0.9751
0.908 0.9751
0.908 0.9752
0.9083 0.9752
0.9083 0.9753
0.9087 0.9753
0.9087 0.9754
0.909 0.9754
0.909 0.9755
0.9114 0.9755
0.9114 0.9756
0.9115 0.9756
0.9115 0.9757
0.9121 0.9757
0.9121 0.9758
0.913 0.9758
0.913 0.9759
0.9134 0.9759
0.9134 0.976
0.9139 0.976
0.9139 0.9761
0.9142 0.9761
0.9142 0.9762
0.9147 0.9762
0.9147 0.9763
0.9148 0.9763
0.9148 0.9764
0.9151 0.9764
0.9151 0.9765
0.916 0.9765
0.916 0.9766
0.9181 0.9766
0.9181 0.9767
0.9196 0.9767
0.9196 0.9768
0.92 0.9768
0.92 0.9769
0.9219 0.9769
0.9219 0.977
0.9224 0.977
0.9224 0.9771
0.9236 0.9771
0.9236 0.9772
0.9238 0.9772
0.9238 0.9773
0.9239 0.9773
0.9239 0.9774
0.9262 0.9774
0.9262 0.9775
0.9272 0.9775
0.9272 0.9777
0.9277 0.9777
0.9277 0.9778
0.928 0.9778
0.928 0.9779
0.9282 0.9779
0.9282 0.9781
0.929 0.9781
0.929 0.9782
0.9304 0.9782
0.9304 0.9784
0.9309 0.9784
0.9309 0.9786
0.9313 0.9786
0.9313 0.9787
0.9325 0.9787
0.9325 0.9788
0.9328 0.9788
0.9328 0.9789
0.933 0.9789
0.933 0.979
0.9335 0.979
0.9335 0.9791
0.9349 0.9791
0.9349 0.9792
0.935 0.9792
0.935 0.9793
0.9353 0.9793
0.9353 0.9794
0.9355 0.9794
0.9355 0.9795
0.9364 0.9795
0.9364 0.9796
0.9366 0.9796
0.9366 0.9797
0.9369 0.9797
0.9369 0.9798
0.9374 0.9798
0.9374 0.98
0.9387 0.98
0.9387 0.9801
0.9416 0.9801
0.9416 0.9802
0.9428 0.9802
0.9428 0.9803
0.9432 0.9803
0.9432 0.9804
0.9437 0.9804
0.9437 0.9805
0.9442 0.9805
0.9442 0.9806
0.9447 0.9806
0.9447 0.9807
0.9452 0.9807
0.9452 0.9808
0.9453 0.9808
0.9453 0.9809
0.9459 0.9809
0.9459 0.9811
0.9463 0.9811
0.9463 0.9812
0.9466 0.9812
0.9466 0.9813
0.9468 0.9813
0.9468 0.9814
0.947 0.9814
0.947 0.9816
0.9471 0.9816
0.9471 0.9817
0.9482 0.9817
0.9482 0.9818
0.9488 0.9818
0.9488 0.9819
0.9489 0.9819
0.9489 0.982
0.9498 0.982
0.9498 0.9821
0.9504 0.9821
0.9504 0.9822
0.9505 0.9822
0.9505 0.9823
0.951 0.9823
0.951 0.9824
0.9521 0.9824
0.9521 0.9825
0.9549 0.9825
0.9549 0.9826
0.9552 0.9826
0.9552 0.9827
0.9554 0.9827
0.9554 0.9829
0.957 0.9829
0.957 0.983
0.9571 0.983
0.9571 0.9831
0.9578 0.9831
0.9578 0.9832
0.9588 0.9832
0.9588 0.9833
0.9596 0.9833
0.9596 0.9834
0.9597 0.9834
0.9597 0.9835
0.9607 0.9835
0.9607 0.9836
0.9611 0.9836
0.9611 0.9838
0.9616 0.9838
0.9616 0.9841
0.9619 0.9841
0.9619 0.9842
0.9629 0.9842
0.9629 0.9843
0.9643 0.9843
0.9643 0.9845
0.9651 0.9845
0.9651 0.9846
0.9652 0.9846
0.9652 0.9847
0.9661 0.9847
0.9661 0.9848
0.9664 0.9848
0.9664 0.9849
0.9668 0.9849
0.9668 0.985
0.9679 0.985
0.9679 0.9852
0.9684 0.9852
0.9684 0.9853
0.9687 0.9853
0.9687 0.9854
0.9689 0.9854
0.9689 0.9855
0.969 0.9855
0.969 0.9856
0.9707 0.9856
0.9707 0.9857
0.9724 0.9857
0.9724 0.9858
0.9725 0.9858
0.9725 0.986
0.9728 0.986
0.9728 0.9861
0.973 0.9861
0.973 0.9862
0.9733 0.9862
0.9733 0.9864
0.9744 0.9864
0.9744 0.9866
0.9747 0.9866
0.9747 0.9867
0.9755 0.9867
0.9755 0.9868
0.9763 0.9868
0.9763 0.9869
0.9788 0.9869
0.9788 0.987
0.9793 0.987
0.9793 0.9871
0.98 0.9871
0.98 0.9872
0.9802 0.9872
0.9802 0.9873
0.9817 0.9873
0.9817 0.9874
0.9823 0.9874
0.9823 0.9875
0.9829 0.9875
0.9829 0.9876
0.9833 0.9876
0.9833 0.9877
0.9836 0.9877
0.9836 0.9878
0.9842 0.9878
0.9842 0.988
0.9844 0.988
0.9844 0.9883
0.9845 0.9883
0.9845 0.9884
0.9849 0.9884
0.9849 0.9886
0.9852 0.9886
0.9852 0.9887
0.986 0.9887
0.986 0.989
0.9861 0.989
0.9861 0.9891
0.9862 0.9891
0.9862 0.9892
0.9871 0.9892
0.9871 0.9893
0.9872 0.9893
0.9872 0.9894
0.9873 0.9894
0.9873 0.9895
0.9874 0.9895
0.9874 0.9897
0.9877 0.9897
0.9877 0.9898
0.9878 0.9898
0.9878 0.99
0.9889 0.99
0.9889 0.9901
0.9891 0.9901
0.9891 0.9902
0.9893 0.9902
0.9893 0.9904
0.9894 0.9904
0.9894 0.9905
0.9897 0.9905
0.9897 0.9906
0.9899 0.9906
0.9899 0.9907
0.99 0.9907
0.99 0.9908
0.9907 0.9908
0.9907 0.9909
0.9908 0.9909
0.9908 0.9911
0.991 0.9911
0.991 0.9913
0.9911 0.9913
0.9911 0.9914
0.992 0.9914
0.992 0.9915
0.9921 0.9915
0.9921 0.9916
0.9924 0.9916
0.9924 0.9919
0.9925 0.9919
0.9925 0.9921
0.9926 0.9921
0.9926 0.9922
0.9927 0.9922
0.9927 0.9923
0.993 0.9923
0.993 0.9924
0.9931 0.9924
0.9931 0.9925
0.9934 0.9925
0.9934 0.9928
0.9935 0.9928
0.9935 0.9929
0.9943 0.9929
0.9943 0.993
0.9944 0.993
0.9944 0.9932
0.9945 0.9932
0.9945 0.9933
0.9947 0.9933
0.9947 0.9934
0.995 0.9934
0.995 0.9938
0.9952 0.9938
0.9952 0.9943
0.9954 0.9943
0.9954 0.9944
0.9955 0.9944
0.9955 0.9947
0.9956 0.9947
0.9956 0.9948
0.9957 0.9948
0.9957 0.9949
0.9958 0.9949
0.9958 0.995
0.9961 0.995
0.9961 0.9951
0.9967 0.9951
0.9967 0.9952
0.9968 0.9952
0.9968 0.9954
0.997 0.9954
0.997 0.9956
0.9976 0.9956
0.9976 0.9957
0.9978 0.9957
0.9978 0.9959
0.998 0.9959
0.998 0.996
0.9983 0.996
0.9983 0.9962
0.9984 0.9962
0.9984 0.9964
0.9987 0.9964
0.9987 0.9965
0.9989 0.9965
0.9989 0.9969
0.999 0.9969
0.999 0.9972
0.9993 0.9972
0.9993 0.9973
0.9996 0.9973
0.9996 0.9978
0.9998 0.9978
0.9998 0.9981
0.9999 0.9981
0.9999 0.9984
1 0.9984
1 1
};
\addlegendentry{MF (5)}
\addplot [semithick, darkorange25512714]
table {%
0 0
0 0.0001
0 0.7619
0.0001 0.7619
0.0001 0.7728
0.0002 0.7728
0.0002 0.7829
0.0003 0.7829
0.0003 0.786
0.0004 0.786
0.0004 0.7898
0.0005 0.7898
0.0005 0.7982
0.0006 0.7982
0.0006 0.7986
0.0007 0.7986
0.0007 0.8058
0.0008 0.8058
0.0008 0.8074
0.0009 0.8074
0.0009 0.8144
0.001 0.8144
0.001 0.8145
0.0011 0.8145
0.0011 0.8147
0.0012 0.8147
0.0012 0.8157
0.0014 0.8157
0.0014 0.8161
0.0015 0.8161
0.0015 0.8238
0.0016 0.8238
0.0016 0.8249
0.0017 0.8249
0.0017 0.8269
0.0018 0.8269
0.0018 0.8299
0.0019 0.8299
0.0019 0.83
0.002 0.83
0.002 0.8303
0.0021 0.8303
0.0021 0.8326
0.0022 0.8326
0.0022 0.8329
0.0023 0.8329
0.0023 0.835
0.0024 0.835
0.0024 0.8356
0.0025 0.8356
0.0025 0.836
0.0026 0.836
0.0026 0.8367
0.0027 0.8367
0.0027 0.8376
0.0028 0.8376
0.0028 0.8389
0.0029 0.8389
0.0029 0.8401
0.003 0.8401
0.003 0.8405
0.0031 0.8405
0.0031 0.8417
0.0032 0.8417
0.0032 0.8421
0.0034 0.8421
0.0034 0.8435
0.0035 0.8435
0.0035 0.8449
0.0037 0.8449
0.0037 0.8463
0.0038 0.8463
0.0038 0.8468
0.004 0.8468
0.004 0.8469
0.0041 0.8469
0.0041 0.8471
0.0042 0.8471
0.0042 0.8482
0.0043 0.8482
0.0043 0.8493
0.0044 0.8493
0.0044 0.85
0.0046 0.85
0.0046 0.8503
0.0048 0.8503
0.0048 0.8533
0.0049 0.8533
0.0049 0.8534
0.005 0.8534
0.005 0.8535
0.0051 0.8535
0.0051 0.854
0.0052 0.854
0.0052 0.8551
0.0054 0.8551
0.0054 0.8556
0.0055 0.8556
0.0055 0.8575
0.0056 0.8575
0.0056 0.8582
0.0057 0.8582
0.0057 0.8593
0.0058 0.8593
0.0058 0.8595
0.0059 0.8595
0.0059 0.8596
0.006 0.8596
0.006 0.8597
0.0062 0.8597
0.0062 0.8598
0.0063 0.8598
0.0063 0.8605
0.0066 0.8605
0.0066 0.8609
0.0067 0.8609
0.0067 0.8614
0.007 0.8614
0.007 0.8619
0.0071 0.8619
0.0071 0.8633
0.0072 0.8633
0.0072 0.8634
0.0074 0.8634
0.0074 0.8644
0.0075 0.8644
0.0075 0.8645
0.0076 0.8645
0.0076 0.8658
0.0077 0.8658
0.0077 0.8661
0.0078 0.8661
0.0078 0.8662
0.0081 0.8662
0.0081 0.8663
0.0082 0.8663
0.0082 0.8668
0.0083 0.8668
0.0083 0.8674
0.0084 0.8674
0.0084 0.868
0.0085 0.868
0.0085 0.8681
0.0086 0.8681
0.0086 0.8687
0.0087 0.8687
0.0087 0.8688
0.0088 0.8688
0.0088 0.869
0.0089 0.869
0.0089 0.8691
0.009 0.8691
0.009 0.8695
0.0091 0.8695
0.0091 0.8698
0.0093 0.8698
0.0093 0.8699
0.0094 0.8699
0.0094 0.8702
0.0095 0.8702
0.0095 0.8703
0.0097 0.8703
0.0097 0.8704
0.0098 0.8704
0.0098 0.871
0.01 0.871
0.01 0.8713
0.0102 0.8713
0.0102 0.8715
0.0103 0.8715
0.0103 0.8717
0.0105 0.8717
0.0105 0.8718
0.0106 0.8718
0.0106 0.8719
0.0107 0.8719
0.0107 0.8726
0.0108 0.8726
0.0108 0.8727
0.0109 0.8727
0.0109 0.8728
0.011 0.8728
0.011 0.8729
0.0112 0.8729
0.0112 0.8731
0.0113 0.8731
0.0113 0.8741
0.0114 0.8741
0.0114 0.8742
0.0115 0.8742
0.0115 0.8743
0.0116 0.8743
0.0116 0.8745
0.0117 0.8745
0.0117 0.8749
0.0118 0.8749
0.0118 0.8758
0.012 0.8758
0.012 0.8759
0.0121 0.8759
0.0121 0.876
0.0123 0.876
0.0123 0.8761
0.0124 0.8761
0.0124 0.8762
0.0127 0.8762
0.0127 0.8765
0.0128 0.8765
0.0128 0.8766
0.0131 0.8766
0.0131 0.8767
0.0132 0.8767
0.0132 0.877
0.0133 0.877
0.0133 0.8771
0.0135 0.8771
0.0135 0.8772
0.0136 0.8772
0.0136 0.8774
0.0137 0.8774
0.0137 0.8775
0.0139 0.8775
0.0139 0.8776
0.0141 0.8776
0.0141 0.8781
0.0143 0.8781
0.0143 0.8782
0.0145 0.8782
0.0145 0.8783
0.0146 0.8783
0.0146 0.8787
0.0149 0.8787
0.0149 0.8788
0.0151 0.8788
0.0151 0.8789
0.0152 0.8789
0.0152 0.8793
0.0154 0.8793
0.0154 0.8794
0.0155 0.8794
0.0155 0.88
0.0158 0.88
0.0158 0.8802
0.016 0.8802
0.016 0.8804
0.0161 0.8804
0.0161 0.8806
0.0162 0.8806
0.0162 0.8809
0.0164 0.8809
0.0164 0.8813
0.0165 0.8813
0.0165 0.8814
0.0166 0.8814
0.0166 0.8816
0.0168 0.8816
0.0168 0.8817
0.0169 0.8817
0.0169 0.8819
0.017 0.8819
0.017 0.8821
0.0171 0.8821
0.0171 0.8822
0.0172 0.8822
0.0172 0.8823
0.0174 0.8823
0.0174 0.8824
0.0178 0.8824
0.0178 0.8827
0.018 0.8827
0.018 0.883
0.0182 0.883
0.0182 0.8831
0.0183 0.8831
0.0183 0.8833
0.0185 0.8833
0.0185 0.8837
0.019 0.8837
0.019 0.8846
0.0191 0.8846
0.0191 0.8848
0.0194 0.8848
0.0194 0.885
0.0198 0.885
0.0198 0.8851
0.0199 0.8851
0.0199 0.8852
0.0201 0.8852
0.0201 0.8854
0.0203 0.8854
0.0203 0.8861
0.0204 0.8861
0.0204 0.8864
0.0208 0.8864
0.0208 0.8866
0.0209 0.8866
0.0209 0.8867
0.021 0.8867
0.021 0.8869
0.0211 0.8869
0.0211 0.8873
0.0212 0.8873
0.0212 0.8875
0.0213 0.8875
0.0213 0.8876
0.0214 0.8876
0.0214 0.8877
0.0217 0.8877
0.0217 0.8879
0.0219 0.8879
0.0219 0.888
0.0221 0.888
0.0221 0.8881
0.0224 0.8881
0.0224 0.8882
0.0225 0.8882
0.0225 0.8883
0.0226 0.8883
0.0226 0.8884
0.0228 0.8884
0.0228 0.8885
0.0229 0.8885
0.0229 0.8886
0.023 0.8886
0.023 0.8887
0.0232 0.8887
0.0232 0.8889
0.0234 0.8889
0.0234 0.8891
0.0235 0.8891
0.0235 0.8893
0.0238 0.8893
0.0238 0.8894
0.0239 0.8894
0.0239 0.89
0.0244 0.89
0.0244 0.8901
0.0246 0.8901
0.0246 0.8906
0.0248 0.8906
0.0248 0.8907
0.0251 0.8907
0.0251 0.891
0.0252 0.891
0.0252 0.8911
0.0254 0.8911
0.0254 0.8914
0.0256 0.8914
0.0256 0.8921
0.0259 0.8921
0.0259 0.8922
0.0262 0.8922
0.0262 0.8923
0.0264 0.8923
0.0264 0.8926
0.0265 0.8926
0.0265 0.8928
0.0266 0.8928
0.0266 0.8932
0.0267 0.8932
0.0267 0.8933
0.0271 0.8933
0.0271 0.8935
0.0272 0.8935
0.0272 0.8936
0.0276 0.8936
0.0276 0.8937
0.0277 0.8937
0.0277 0.8938
0.0278 0.8938
0.0278 0.8939
0.0283 0.8939
0.0283 0.894
0.0285 0.894
0.0285 0.8941
0.0286 0.8941
0.0286 0.8942
0.0287 0.8942
0.0287 0.8943
0.0292 0.8943
0.0292 0.8945
0.0293 0.8945
0.0293 0.8947
0.0295 0.8947
0.0295 0.8949
0.0296 0.8949
0.0296 0.8951
0.0298 0.8951
0.0298 0.8952
0.0299 0.8952
0.0299 0.8953
0.03 0.8953
0.03 0.8954
0.0301 0.8954
0.0301 0.8956
0.0302 0.8956
0.0302 0.8958
0.0303 0.8958
0.0303 0.8959
0.0304 0.8959
0.0304 0.8961
0.0305 0.8961
0.0305 0.8962
0.0308 0.8962
0.0308 0.8969
0.0311 0.8969
0.0311 0.8971
0.0317 0.8971
0.0317 0.8972
0.0318 0.8972
0.0318 0.8973
0.032 0.8973
0.032 0.8974
0.0324 0.8974
0.0324 0.898
0.0325 0.898
0.0325 0.8982
0.0326 0.8982
0.0326 0.8983
0.0333 0.8983
0.0333 0.8984
0.0335 0.8984
0.0335 0.8986
0.034 0.8986
0.034 0.8988
0.0342 0.8988
0.0342 0.8989
0.0344 0.8989
0.0344 0.899
0.0345 0.899
0.0345 0.8992
0.0346 0.8992
0.0346 0.8997
0.0347 0.8997
0.0347 0.8998
0.0354 0.8998
0.0354 0.8999
0.0355 0.8999
0.0355 0.9
0.0359 0.9
0.0359 0.9001
0.0361 0.9001
0.0361 0.9003
0.0363 0.9003
0.0363 0.9005
0.0365 0.9005
0.0365 0.9007
0.0366 0.9007
0.0366 0.9008
0.0368 0.9008
0.0368 0.9009
0.0369 0.9009
0.0369 0.901
0.0372 0.901
0.0372 0.9011
0.0375 0.9011
0.0375 0.9012
0.0381 0.9012
0.0381 0.9013
0.0382 0.9013
0.0382 0.9014
0.0383 0.9014
0.0383 0.9017
0.0384 0.9017
0.0384 0.9018
0.0387 0.9018
0.0387 0.9019
0.0388 0.9019
0.0388 0.902
0.039 0.902
0.039 0.9023
0.0392 0.9023
0.0392 0.9024
0.0394 0.9024
0.0394 0.9027
0.0395 0.9027
0.0395 0.9028
0.0396 0.9028
0.0396 0.9029
0.0397 0.9029
0.0397 0.903
0.0398 0.903
0.0398 0.9031
0.0399 0.9031
0.0399 0.9032
0.04 0.9032
0.04 0.9033
0.0406 0.9033
0.0406 0.9037
0.0417 0.9037
0.0417 0.9039
0.0418 0.9039
0.0418 0.904
0.042 0.904
0.042 0.9041
0.0421 0.9041
0.0421 0.9042
0.0428 0.9042
0.0428 0.9044
0.0429 0.9044
0.0429 0.9046
0.043 0.9046
0.043 0.9047
0.0433 0.9047
0.0433 0.9049
0.0437 0.9049
0.0437 0.905
0.0438 0.905
0.0438 0.9052
0.0439 0.9052
0.0439 0.9054
0.0444 0.9054
0.0444 0.9055
0.0452 0.9055
0.0452 0.9056
0.0462 0.9056
0.0462 0.9057
0.0471 0.9057
0.0471 0.9058
0.048 0.9058
0.048 0.9059
0.0481 0.9059
0.0481 0.906
0.0484 0.906
0.0484 0.9061
0.0487 0.9061
0.0487 0.9062
0.0488 0.9062
0.0488 0.9063
0.0493 0.9063
0.0493 0.9064
0.0495 0.9064
0.0495 0.9066
0.0502 0.9066
0.0502 0.9067
0.0506 0.9067
0.0506 0.9068
0.0507 0.9068
0.0507 0.9071
0.0512 0.9071
0.0512 0.9073
0.0514 0.9073
0.0514 0.9074
0.0516 0.9074
0.0516 0.9076
0.0519 0.9076
0.0519 0.9077
0.052 0.9077
0.052 0.9079
0.0522 0.9079
0.0522 0.908
0.0523 0.908
0.0523 0.9081
0.0526 0.9081
0.0526 0.9082
0.0529 0.9082
0.0529 0.9083
0.0536 0.9083
0.0536 0.9084
0.0541 0.9084
0.0541 0.9085
0.0543 0.9085
0.0543 0.9087
0.0544 0.9087
0.0544 0.9088
0.0545 0.9088
0.0545 0.9089
0.0549 0.9089
0.0549 0.909
0.0553 0.909
0.0553 0.9091
0.0558 0.9091
0.0558 0.9092
0.0559 0.9092
0.0559 0.9093
0.056 0.9093
0.056 0.9094
0.0562 0.9094
0.0562 0.9095
0.0564 0.9095
0.0564 0.9096
0.0566 0.9096
0.0566 0.9097
0.0568 0.9097
0.0568 0.9098
0.0569 0.9098
0.0569 0.9099
0.0571 0.9099
0.0571 0.91
0.0576 0.91
0.0576 0.9101
0.0577 0.9101
0.0577 0.9102
0.059 0.9102
0.059 0.9106
0.0593 0.9106
0.0593 0.9107
0.0601 0.9107
0.0601 0.9108
0.0603 0.9108
0.0603 0.9109
0.0607 0.9109
0.0607 0.911
0.0608 0.911
0.0608 0.9111
0.0611 0.9111
0.0611 0.9112
0.0614 0.9112
0.0614 0.9114
0.062 0.9114
0.062 0.9116
0.0621 0.9116
0.0621 0.9119
0.0622 0.9119
0.0622 0.912
0.0625 0.912
0.0625 0.9121
0.063 0.9121
0.063 0.9122
0.0631 0.9122
0.0631 0.9124
0.0634 0.9124
0.0634 0.9125
0.0639 0.9125
0.0639 0.9126
0.0646 0.9126
0.0646 0.9128
0.0651 0.9128
0.0651 0.9131
0.0658 0.9131
0.0658 0.9134
0.0659 0.9134
0.0659 0.9136
0.0661 0.9136
0.0661 0.9137
0.0664 0.9137
0.0664 0.9138
0.0666 0.9138
0.0666 0.9139
0.0669 0.9139
0.0669 0.914
0.067 0.914
0.067 0.9142
0.0673 0.9142
0.0673 0.9143
0.0677 0.9143
0.0677 0.9144
0.0679 0.9144
0.0679 0.9145
0.068 0.9145
0.068 0.9146
0.069 0.9146
0.069 0.9147
0.0694 0.9147
0.0694 0.9148
0.0697 0.9148
0.0697 0.9153
0.0705 0.9153
0.0705 0.9154
0.0707 0.9154
0.0707 0.9155
0.0712 0.9155
0.0712 0.9156
0.0715 0.9156
0.0715 0.9157
0.0721 0.9157
0.0721 0.9158
0.0723 0.9158
0.0723 0.916
0.0729 0.916
0.0729 0.9161
0.073 0.9161
0.073 0.9162
0.0736 0.9162
0.0736 0.9163
0.0738 0.9163
0.0738 0.9164
0.0742 0.9164
0.0742 0.9165
0.0751 0.9165
0.0751 0.9166
0.0758 0.9166
0.0758 0.9167
0.0764 0.9167
0.0764 0.9168
0.0765 0.9168
0.0765 0.9169
0.0767 0.9169
0.0767 0.9171
0.0768 0.9171
0.0768 0.9173
0.0769 0.9173
0.0769 0.9174
0.077 0.9174
0.077 0.9176
0.0771 0.9176
0.0771 0.9177
0.0772 0.9177
0.0772 0.9178
0.0775 0.9178
0.0775 0.9179
0.0778 0.9179
0.0778 0.918
0.08 0.918
0.08 0.9181
0.0802 0.9181
0.0802 0.9182
0.0806 0.9182
0.0806 0.9183
0.081 0.9183
0.081 0.9184
0.0841 0.9184
0.0841 0.9186
0.0844 0.9186
0.0844 0.9187
0.0845 0.9187
0.0845 0.9188
0.0847 0.9188
0.0847 0.9189
0.0855 0.9189
0.0855 0.919
0.0861 0.919
0.0861 0.9192
0.0867 0.9192
0.0867 0.9193
0.0875 0.9193
0.0875 0.9194
0.0879 0.9194
0.0879 0.9196
0.0884 0.9196
0.0884 0.9197
0.0885 0.9197
0.0885 0.9198
0.0894 0.9198
0.0894 0.92
0.0906 0.92
0.0906 0.9201
0.0908 0.9201
0.0908 0.9202
0.0915 0.9202
0.0915 0.9203
0.0921 0.9203
0.0921 0.9206
0.0923 0.9206
0.0923 0.9207
0.0925 0.9207
0.0925 0.9208
0.0929 0.9208
0.0929 0.9209
0.0933 0.9209
0.0933 0.9211
0.0934 0.9211
0.0934 0.9212
0.0939 0.9212
0.0939 0.9213
0.0943 0.9213
0.0943 0.9214
0.0947 0.9214
0.0947 0.9215
0.095 0.9215
0.095 0.9217
0.0951 0.9217
0.0951 0.9218
0.0954 0.9218
0.0954 0.9219
0.0961 0.9219
0.0961 0.922
0.0978 0.922
0.0978 0.9221
0.0985 0.9221
0.0985 0.9223
0.0988 0.9223
0.0988 0.9224
0.0995 0.9224
0.0995 0.9226
0.1003 0.9226
0.1003 0.9227
0.1008 0.9227
0.1008 0.9228
0.101 0.9228
0.101 0.9229
0.1011 0.9229
0.1011 0.923
0.1015 0.923
0.1015 0.9231
0.102 0.9231
0.102 0.9232
0.1022 0.9232
0.1022 0.9233
0.1023 0.9233
0.1023 0.9234
0.1033 0.9234
0.1033 0.9235
0.1035 0.9235
0.1035 0.9236
0.104 0.9236
0.104 0.9237
0.1046 0.9237
0.1046 0.9238
0.1048 0.9238
0.1048 0.9239
0.1049 0.9239
0.1049 0.924
0.1054 0.924
0.1054 0.9241
0.1058 0.9241
0.1058 0.9242
0.106 0.9242
0.106 0.9243
0.1065 0.9243
0.1065 0.9244
0.1071 0.9244
0.1071 0.9245
0.1079 0.9245
0.1079 0.9248
0.108 0.9248
0.108 0.9249
0.1081 0.9249
0.1081 0.925
0.1083 0.925
0.1083 0.9251
0.1089 0.9251
0.1089 0.9252
0.109 0.9252
0.109 0.9253
0.1091 0.9253
0.1091 0.9254
0.1092 0.9254
0.1092 0.9255
0.1099 0.9255
0.1099 0.9257
0.1111 0.9257
0.1111 0.9258
0.1119 0.9258
0.1119 0.926
0.1124 0.926
0.1124 0.9261
0.114 0.9261
0.114 0.9262
0.1146 0.9262
0.1146 0.9264
0.1152 0.9264
0.1152 0.9266
0.1157 0.9266
0.1157 0.9268
0.1159 0.9268
0.1159 0.9269
0.1165 0.9269
0.1165 0.927
0.1179 0.927
0.1179 0.9271
0.1183 0.9271
0.1183 0.9273
0.119 0.9273
0.119 0.9274
0.1195 0.9274
0.1195 0.9275
0.1197 0.9275
0.1197 0.9277
0.1199 0.9277
0.1199 0.9279
0.1202 0.9279
0.1202 0.9281
0.1206 0.9281
0.1206 0.9282
0.1207 0.9282
0.1207 0.9283
0.1208 0.9283
0.1208 0.9284
0.1209 0.9284
0.1209 0.9285
0.1211 0.9285
0.1211 0.9286
0.1213 0.9286
0.1213 0.9287
0.1214 0.9287
0.1214 0.9291
0.1217 0.9291
0.1217 0.9292
0.1219 0.9292
0.1219 0.9293
0.122 0.9293
0.122 0.9294
0.1221 0.9294
0.1221 0.9296
0.1225 0.9296
0.1225 0.9299
0.1228 0.9299
0.1228 0.9301
0.1234 0.9301
0.1234 0.9302
0.1243 0.9302
0.1243 0.9303
0.1253 0.9303
0.1253 0.9305
0.1254 0.9305
0.1254 0.9306
0.1255 0.9306
0.1255 0.9307
0.1261 0.9307
0.1261 0.9308
0.1262 0.9308
0.1262 0.9311
0.1282 0.9311
0.1282 0.9313
0.1285 0.9313
0.1285 0.9314
0.1287 0.9314
0.1287 0.9315
0.1306 0.9315
0.1306 0.9316
0.1307 0.9316
0.1307 0.9318
0.1319 0.9318
0.1319 0.932
0.1327 0.932
0.1327 0.9322
0.1337 0.9322
0.1337 0.9323
0.1355 0.9323
0.1355 0.9324
0.1358 0.9324
0.1358 0.9325
0.1362 0.9325
0.1362 0.9326
0.1369 0.9326
0.1369 0.9328
0.1371 0.9328
0.1371 0.933
0.1372 0.933
0.1372 0.9334
0.1377 0.9334
0.1377 0.9335
0.1379 0.9335
0.1379 0.9337
0.1385 0.9337
0.1385 0.9338
0.1386 0.9338
0.1386 0.9339
0.139 0.9339
0.139 0.934
0.1391 0.934
0.1391 0.9341
0.1392 0.9341
0.1392 0.9342
0.1405 0.9342
0.1405 0.9344
0.142 0.9344
0.142 0.9345
0.1422 0.9345
0.1422 0.9346
0.1425 0.9346
0.1425 0.9347
0.1433 0.9347
0.1433 0.9348
0.1441 0.9348
0.1441 0.9349
0.1447 0.9349
0.1447 0.935
0.145 0.935
0.145 0.9351
0.1463 0.9351
0.1463 0.9352
0.1468 0.9352
0.1468 0.9354
0.1472 0.9354
0.1472 0.9355
0.1473 0.9355
0.1473 0.9357
0.1478 0.9357
0.1478 0.9358
0.1483 0.9358
0.1483 0.9359
0.149 0.9359
0.149 0.936
0.1492 0.936
0.1492 0.9361
0.1495 0.9361
0.1495 0.9362
0.1496 0.9362
0.1496 0.9364
0.1499 0.9364
0.1499 0.9365
0.1503 0.9365
0.1503 0.9366
0.1515 0.9366
0.1515 0.9367
0.1517 0.9367
0.1517 0.9368
0.1533 0.9368
0.1533 0.9369
0.1535 0.9369
0.1535 0.9371
0.1537 0.9371
0.1537 0.9372
0.1546 0.9372
0.1546 0.9373
0.1553 0.9373
0.1553 0.9374
0.1557 0.9374
0.1557 0.9375
0.1565 0.9375
0.1565 0.9376
0.1566 0.9376
0.1566 0.9377
0.1568 0.9377
0.1568 0.9378
0.1576 0.9378
0.1576 0.938
0.1593 0.938
0.1593 0.9381
0.1599 0.9381
0.1599 0.9383
0.16 0.9383
0.16 0.9384
0.1607 0.9384
0.1607 0.9385
0.1608 0.9385
0.1608 0.9386
0.1614 0.9386
0.1614 0.9388
0.1615 0.9388
0.1615 0.9391
0.1618 0.9391
0.1618 0.9393
0.1651 0.9393
0.1651 0.9394
0.1658 0.9394
0.1658 0.9396
0.1669 0.9396
0.1669 0.9397
0.1676 0.9397
0.1676 0.9398
0.169 0.9398
0.169 0.9399
0.1694 0.9399
0.1694 0.94
0.1703 0.94
0.1703 0.9401
0.1725 0.9401
0.1725 0.9402
0.1731 0.9402
0.1731 0.9403
0.1754 0.9403
0.1754 0.9404
0.1759 0.9404
0.1759 0.9405
0.1766 0.9405
0.1766 0.9406
0.1767 0.9406
0.1767 0.9407
0.1787 0.9407
0.1787 0.9408
0.1789 0.9408
0.1789 0.9409
0.1796 0.9409
0.1796 0.941
0.1799 0.941
0.1799 0.9411
0.181 0.9411
0.181 0.9412
0.1821 0.9412
0.1821 0.9413
0.1844 0.9413
0.1844 0.9414
0.1848 0.9414
0.1848 0.9415
0.1852 0.9415
0.1852 0.9416
0.186 0.9416
0.186 0.9417
0.1867 0.9417
0.1867 0.9418
0.1872 0.9418
0.1872 0.9419
0.1877 0.9419
0.1877 0.9421
0.188 0.9421
0.188 0.9422
0.1885 0.9422
0.1885 0.9423
0.1899 0.9423
0.1899 0.9424
0.1902 0.9424
0.1902 0.9426
0.1904 0.9426
0.1904 0.9427
0.1907 0.9427
0.1907 0.9428
0.1911 0.9428
0.1911 0.943
0.1913 0.943
0.1913 0.9431
0.1931 0.9431
0.1931 0.9432
0.1968 0.9432
0.1968 0.9433
0.1992 0.9433
0.1992 0.9434
0.1998 0.9434
0.1998 0.9435
0.2001 0.9435
0.2001 0.9437
0.2006 0.9437
0.2006 0.9439
0.2017 0.9439
0.2017 0.944
0.2021 0.944
0.2021 0.9441
0.2032 0.9441
0.2032 0.9442
0.2034 0.9442
0.2034 0.9443
0.2051 0.9443
0.2051 0.9444
0.2052 0.9444
0.2052 0.9445
0.2054 0.9445
0.2054 0.9446
0.2055 0.9446
0.2055 0.9447
0.2056 0.9447
0.2056 0.9448
0.207 0.9448
0.207 0.9449
0.2071 0.9449
0.2071 0.945
0.2073 0.945
0.2073 0.9451
0.2083 0.9451
0.2083 0.9452
0.2095 0.9452
0.2095 0.9453
0.211 0.9453
0.211 0.9454
0.2111 0.9454
0.2111 0.9455
0.2119 0.9455
0.2119 0.9456
0.2126 0.9456
0.2126 0.9457
0.2131 0.9457
0.2131 0.9458
0.2149 0.9458
0.2149 0.9459
0.2161 0.9459
0.2161 0.946
0.22 0.946
0.22 0.9461
0.2201 0.9461
0.2201 0.9462
0.2202 0.9462
0.2202 0.9463
0.2208 0.9463
0.2208 0.9464
0.2225 0.9464
0.2225 0.9466
0.2226 0.9466
0.2226 0.9467
0.2228 0.9467
0.2228 0.9468
0.2231 0.9468
0.2231 0.9469
0.2238 0.9469
0.2238 0.947
0.2244 0.947
0.2244 0.9472
0.2258 0.9472
0.2258 0.9473
0.2263 0.9473
0.2263 0.9474
0.2266 0.9474
0.2266 0.9475
0.2271 0.9475
0.2271 0.9476
0.2275 0.9476
0.2275 0.9477
0.2284 0.9477
0.2284 0.9478
0.2294 0.9478
0.2294 0.9479
0.23 0.9479
0.23 0.948
0.2319 0.948
0.2319 0.9481
0.2325 0.9481
0.2325 0.9482
0.2326 0.9482
0.2326 0.9483
0.2328 0.9483
0.2328 0.9484
0.2331 0.9484
0.2331 0.9485
0.2366 0.9485
0.2366 0.9486
0.2389 0.9486
0.2389 0.9487
0.2424 0.9487
0.2424 0.9488
0.244 0.9488
0.244 0.9489
0.2458 0.9489
0.2458 0.949
0.2471 0.949
0.2471 0.9491
0.2477 0.9491
0.2477 0.9492
0.2481 0.9492
0.2481 0.9493
0.2483 0.9493
0.2483 0.9494
0.2499 0.9494
0.2499 0.9495
0.2501 0.9495
0.2501 0.9497
0.2506 0.9497
0.2506 0.9498
0.2524 0.9498
0.2524 0.9499
0.2544 0.9499
0.2544 0.95
0.2546 0.95
0.2546 0.9502
0.2553 0.9502
0.2553 0.9503
0.2591 0.9503
0.2591 0.9504
0.2598 0.9504
0.2598 0.9506
0.2611 0.9506
0.2611 0.9507
0.2644 0.9507
0.2644 0.9508
0.2649 0.9508
0.2649 0.9509
0.2651 0.9509
0.2651 0.951
0.2658 0.951
0.2658 0.9511
0.2664 0.9511
0.2664 0.9512
0.2686 0.9512
0.2686 0.9513
0.2689 0.9513
0.2689 0.9514
0.2695 0.9514
0.2695 0.9515
0.271 0.9515
0.271 0.9516
0.2718 0.9516
0.2718 0.9517
0.2726 0.9517
0.2726 0.9518
0.2729 0.9518
0.2729 0.9519
0.2742 0.9519
0.2742 0.952
0.2754 0.952
0.2754 0.9521
0.2755 0.9521
0.2755 0.9522
0.2783 0.9522
0.2783 0.9523
0.2811 0.9523
0.2811 0.9524
0.2817 0.9524
0.2817 0.9525
0.2819 0.9525
0.2819 0.9527
0.2826 0.9527
0.2826 0.9528
0.2841 0.9528
0.2841 0.9529
0.2848 0.9529
0.2848 0.953
0.2849 0.953
0.2849 0.9531
0.2868 0.9531
0.2868 0.9533
0.2872 0.9533
0.2872 0.9534
0.2874 0.9534
0.2874 0.9535
0.2902 0.9535
0.2902 0.9536
0.2903 0.9536
0.2903 0.9537
0.2917 0.9537
0.2917 0.9538
0.2944 0.9538
0.2944 0.9539
0.2946 0.9539
0.2946 0.954
0.2947 0.954
0.2947 0.9541
0.2949 0.9541
0.2949 0.9542
0.2955 0.9542
0.2955 0.9544
0.2971 0.9544
0.2971 0.9545
0.2982 0.9545
0.2982 0.9547
0.2984 0.9547
0.2984 0.9548
0.2993 0.9548
0.2993 0.955
0.2996 0.955
0.2996 0.9551
0.3012 0.9551
0.3012 0.9552
0.303 0.9552
0.303 0.9553
0.3032 0.9553
0.3032 0.9554
0.3033 0.9554
0.3033 0.9555
0.3036 0.9555
0.3036 0.9556
0.3051 0.9556
0.3051 0.9557
0.3052 0.9557
0.3052 0.9558
0.3061 0.9558
0.3061 0.9559
0.3063 0.9559
0.3063 0.956
0.3078 0.956
0.3078 0.9561
0.3099 0.9561
0.3099 0.9562
0.3117 0.9562
0.3117 0.9563
0.3122 0.9563
0.3122 0.9564
0.3127 0.9564
0.3127 0.9565
0.3131 0.9565
0.3131 0.9566
0.3137 0.9566
0.3137 0.9568
0.3141 0.9568
0.3141 0.9569
0.3154 0.9569
0.3154 0.9571
0.3224 0.9571
0.3224 0.9572
0.3274 0.9572
0.3274 0.9573
0.3293 0.9573
0.3293 0.9574
0.3326 0.9574
0.3326 0.9575
0.3328 0.9575
0.3328 0.9576
0.3331 0.9576
0.3331 0.9577
0.3336 0.9577
0.3336 0.9578
0.3344 0.9578
0.3344 0.9579
0.3356 0.9579
0.3356 0.958
0.3371 0.958
0.3371 0.9582
0.3379 0.9582
0.3379 0.9583
0.3399 0.9583
0.3399 0.9584
0.341 0.9584
0.341 0.9585
0.3435 0.9585
0.3435 0.9586
0.3453 0.9586
0.3453 0.9587
0.3455 0.9587
0.3455 0.9588
0.347 0.9588
0.347 0.9589
0.3471 0.9589
0.3471 0.959
0.3473 0.959
0.3473 0.9591
0.3477 0.9591
0.3477 0.9592
0.3486 0.9592
0.3486 0.9593
0.3497 0.9593
0.3497 0.9595
0.3516 0.9595
0.3516 0.9596
0.3529 0.9596
0.3529 0.9597
0.3562 0.9597
0.3562 0.9598
0.3572 0.9598
0.3572 0.9599
0.3589 0.9599
0.3589 0.96
0.3594 0.96
0.3594 0.9602
0.3596 0.9602
0.3596 0.9603
0.3609 0.9603
0.3609 0.9604
0.3619 0.9604
0.3619 0.9605
0.3644 0.9605
0.3644 0.9606
0.3651 0.9606
0.3651 0.9608
0.3655 0.9608
0.3655 0.9609
0.3668 0.9609
0.3668 0.9612
0.3673 0.9612
0.3673 0.9613
0.3675 0.9613
0.3675 0.9614
0.3684 0.9614
0.3684 0.9615
0.3704 0.9615
0.3704 0.9616
0.3717 0.9616
0.3717 0.9617
0.3737 0.9617
0.3737 0.9618
0.3761 0.9618
0.3761 0.9619
0.3772 0.9619
0.3772 0.962
0.3773 0.962
0.3773 0.9621
0.3792 0.9621
0.3792 0.9622
0.3794 0.9622
0.3794 0.9623
0.3806 0.9623
0.3806 0.9624
0.3839 0.9624
0.3839 0.9625
0.3848 0.9625
0.3848 0.9626
0.3851 0.9626
0.3851 0.9627
0.3862 0.9627
0.3862 0.9628
0.3867 0.9628
0.3867 0.9629
0.3903 0.9629
0.3903 0.963
0.3909 0.963
0.3909 0.9631
0.392 0.9631
0.392 0.9632
0.3925 0.9632
0.3925 0.9633
0.397 0.9633
0.397 0.9634
0.3973 0.9634
0.3973 0.9635
0.3976 0.9635
0.3976 0.9636
0.3985 0.9636
0.3985 0.9637
0.4006 0.9637
0.4006 0.9638
0.4035 0.9638
0.4035 0.9639
0.409 0.9639
0.409 0.964
0.4107 0.964
0.4107 0.9641
0.4163 0.9641
0.4163 0.9642
0.4166 0.9642
0.4166 0.9643
0.4209 0.9643
0.4209 0.9644
0.4229 0.9644
0.4229 0.9645
0.4236 0.9645
0.4236 0.9646
0.4263 0.9646
0.4263 0.9647
0.4268 0.9647
0.4268 0.9648
0.4292 0.9648
0.4292 0.9649
0.4293 0.9649
0.4293 0.965
0.4295 0.965
0.4295 0.9651
0.4303 0.9651
0.4303 0.9652
0.4308 0.9652
0.4308 0.9653
0.4314 0.9653
0.4314 0.9654
0.4337 0.9654
0.4337 0.9655
0.4344 0.9655
0.4344 0.9656
0.4356 0.9656
0.4356 0.9657
0.4367 0.9657
0.4367 0.9658
0.4368 0.9658
0.4368 0.9659
0.437 0.9659
0.437 0.966
0.4385 0.966
0.4385 0.9661
0.4397 0.9661
0.4397 0.9662
0.4398 0.9662
0.4398 0.9663
0.442 0.9663
0.442 0.9664
0.4435 0.9664
0.4435 0.9665
0.4459 0.9665
0.4459 0.9666
0.4464 0.9666
0.4464 0.9667
0.45 0.9667
0.45 0.9668
0.4514 0.9668
0.4514 0.9669
0.4519 0.9669
0.4519 0.967
0.4527 0.967
0.4527 0.9671
0.4536 0.9671
0.4536 0.9672
0.4543 0.9672
0.4543 0.9674
0.4562 0.9674
0.4562 0.9675
0.4597 0.9675
0.4597 0.9676
0.4627 0.9676
0.4627 0.9677
0.4633 0.9677
0.4633 0.9678
0.4638 0.9678
0.4638 0.9679
0.4671 0.9679
0.4671 0.968
0.4682 0.968
0.4682 0.9681
0.4684 0.9681
0.4684 0.9682
0.4696 0.9682
0.4696 0.9683
0.4709 0.9683
0.4709 0.9684
0.4713 0.9684
0.4713 0.9685
0.4729 0.9685
0.4729 0.9686
0.4747 0.9686
0.4747 0.9687
0.4771 0.9687
0.4771 0.9688
0.4772 0.9688
0.4772 0.9689
0.4802 0.9689
0.4802 0.969
0.4817 0.969
0.4817 0.9691
0.482 0.9691
0.482 0.9692
0.4874 0.9692
0.4874 0.9693
0.4875 0.9693
0.4875 0.9694
0.488 0.9694
0.488 0.9695
0.489 0.9695
0.489 0.9696
0.4891 0.9696
0.4891 0.9697
0.4898 0.9697
0.4898 0.9698
0.4911 0.9698
0.4911 0.9699
0.4952 0.9699
0.4952 0.97
0.4986 0.97
0.4986 0.9701
0.4987 0.9701
0.4987 0.9702
0.5005 0.9702
0.5005 0.9703
0.5021 0.9703
0.5021 0.9704
0.5024 0.9704
0.5024 0.9705
0.5034 0.9705
0.5034 0.9707
0.5047 0.9707
0.5047 0.9708
0.5048 0.9708
0.5048 0.9709
0.5057 0.9709
0.5057 0.971
0.5064 0.971
0.5064 0.9711
0.5097 0.9711
0.5097 0.9712
0.5103 0.9712
0.5103 0.9713
0.5143 0.9713
0.5143 0.9714
0.5148 0.9714
0.5148 0.9715
0.5151 0.9715
0.5151 0.9716
0.5161 0.9716
0.5161 0.9717
0.5197 0.9717
0.5197 0.9718
0.5215 0.9718
0.5215 0.9719
0.5217 0.9719
0.5217 0.972
0.522 0.972
0.522 0.9721
0.5235 0.9721
0.5235 0.9722
0.5253 0.9722
0.5253 0.9723
0.526 0.9723
0.526 0.9724
0.5271 0.9724
0.5271 0.9725
0.5299 0.9725
0.5299 0.9726
0.5313 0.9726
0.5313 0.9727
0.5332 0.9727
0.5332 0.9728
0.5353 0.9728
0.5353 0.9729
0.5354 0.9729
0.5354 0.973
0.5356 0.973
0.5356 0.9731
0.5407 0.9731
0.5407 0.9732
0.5427 0.9732
0.5427 0.9733
0.5447 0.9733
0.5447 0.9734
0.5448 0.9734
0.5448 0.9735
0.554 0.9735
0.554 0.9737
0.557 0.9737
0.557 0.9738
0.5581 0.9738
0.5581 0.9739
0.5602 0.9739
0.5602 0.974
0.5611 0.974
0.5611 0.9741
0.5614 0.9741
0.5614 0.9742
0.5619 0.9742
0.5619 0.9743
0.5627 0.9743
0.5627 0.9744
0.5628 0.9744
0.5628 0.9745
0.565 0.9745
0.565 0.9746
0.5655 0.9746
0.5655 0.9747
0.5663 0.9747
0.5663 0.9748
0.5689 0.9748
0.5689 0.9749
0.5798 0.9749
0.5798 0.975
0.5806 0.975
0.5806 0.9751
0.585 0.9751
0.585 0.9752
0.587 0.9752
0.587 0.9753
0.5888 0.9753
0.5888 0.9754
0.5899 0.9754
0.5899 0.9755
0.5929 0.9755
0.5929 0.9756
0.5943 0.9756
0.5943 0.9757
0.5961 0.9757
0.5961 0.9758
0.5965 0.9758
0.5965 0.9759
0.6001 0.9759
0.6001 0.976
0.6075 0.976
0.6075 0.9761
0.6104 0.9761
0.6104 0.9762
0.6114 0.9762
0.6114 0.9763
0.6119 0.9763
0.6119 0.9764
0.6126 0.9764
0.6126 0.9765
0.6139 0.9765
0.6139 0.9766
0.6151 0.9766
0.6151 0.9767
0.6152 0.9767
0.6152 0.9768
0.6165 0.9768
0.6165 0.977
0.6173 0.977
0.6173 0.9771
0.6187 0.9771
0.6187 0.9772
0.6195 0.9772
0.6195 0.9773
0.6208 0.9773
0.6208 0.9774
0.6229 0.9774
0.6229 0.9775
0.6239 0.9775
0.6239 0.9776
0.63 0.9776
0.63 0.9777
0.6305 0.9777
0.6305 0.9778
0.6316 0.9778
0.6316 0.9779
0.6411 0.9779
0.6411 0.978
0.6457 0.978
0.6457 0.9781
0.6528 0.9781
0.6528 0.9782
0.6543 0.9782
0.6543 0.9783
0.6544 0.9783
0.6544 0.9784
0.6557 0.9784
0.6557 0.9785
0.6591 0.9785
0.6591 0.9786
0.6638 0.9786
0.6638 0.9787
0.6657 0.9787
0.6657 0.9788
0.6679 0.9788
0.6679 0.9789
0.6693 0.9789
0.6693 0.979
0.6712 0.979
0.6712 0.9791
0.6715 0.9791
0.6715 0.9792
0.676 0.9792
0.676 0.9793
0.6761 0.9793
0.6761 0.9794
0.6762 0.9794
0.6762 0.9795
0.6779 0.9795
0.6779 0.9796
0.678 0.9796
0.678 0.9797
0.6828 0.9797
0.6828 0.9798
0.6855 0.9798
0.6855 0.9799
0.6869 0.9799
0.6869 0.98
0.6888 0.98
0.6888 0.9801
0.6901 0.9801
0.6901 0.9802
0.6917 0.9802
0.6917 0.9803
0.692 0.9803
0.692 0.9804
0.6921 0.9804
0.6921 0.9805
0.6953 0.9805
0.6953 0.9806
0.6976 0.9806
0.6976 0.9807
0.6982 0.9807
0.6982 0.9808
0.7118 0.9808
0.7118 0.9809
0.7141 0.9809
0.7141 0.981
0.716 0.981
0.716 0.9811
0.7172 0.9811
0.7172 0.9812
0.721 0.9812
0.721 0.9813
0.7244 0.9813
0.7244 0.9814
0.7269 0.9814
0.7269 0.9815
0.7281 0.9815
0.7281 0.9816
0.7285 0.9816
0.7285 0.9817
0.7306 0.9817
0.7306 0.9818
0.7344 0.9818
0.7344 0.9819
0.7345 0.9819
0.7345 0.982
0.7357 0.982
0.7357 0.9821
0.7368 0.9821
0.7368 0.9822
0.737 0.9822
0.737 0.9823
0.7382 0.9823
0.7382 0.9824
0.7451 0.9824
0.7451 0.9825
0.7477 0.9825
0.7477 0.9826
0.7491 0.9826
0.7491 0.9827
0.7606 0.9827
0.7606 0.9828
0.7651 0.9828
0.7651 0.9829
0.7681 0.9829
0.7681 0.983
0.7687 0.983
0.7687 0.9832
0.7701 0.9832
0.7701 0.9833
0.7753 0.9833
0.7753 0.9834
0.7756 0.9834
0.7756 0.9835
0.7765 0.9835
0.7765 0.9836
0.7795 0.9836
0.7795 0.9837
0.7836 0.9837
0.7836 0.9838
0.7846 0.9838
0.7846 0.9839
0.7872 0.9839
0.7872 0.984
0.7873 0.984
0.7873 0.9841
0.7882 0.9841
0.7882 0.9842
0.7886 0.9842
0.7886 0.9843
0.7894 0.9843
0.7894 0.9844
0.7914 0.9844
0.7914 0.9845
0.794 0.9845
0.794 0.9846
0.7944 0.9846
0.7944 0.9847
0.7957 0.9847
0.7957 0.9848
0.7988 0.9848
0.7988 0.9849
0.7995 0.9849
0.7995 0.985
0.8052 0.985
0.8052 0.9851
0.806 0.9851
0.806 0.9852
0.8095 0.9852
0.8095 0.9853
0.8169 0.9853
0.8169 0.9854
0.8211 0.9854
0.8211 0.9855
0.8227 0.9855
0.8227 0.9856
0.8409 0.9856
0.8409 0.9857
0.8501 0.9857
0.8501 0.9858
0.8559 0.9858
0.8559 0.9859
0.8568 0.9859
0.8568 0.986
0.8624 0.986
0.8624 0.9861
0.8641 0.9861
0.8641 0.9862
0.8644 0.9862
0.8644 0.9864
0.8653 0.9864
0.8653 0.9865
0.8673 0.9865
0.8673 0.9866
0.869 0.9866
0.869 0.9867
0.8692 0.9867
0.8692 0.9868
0.87 0.9868
0.87 0.9869
0.8732 0.9869
0.8732 0.9871
0.8739 0.9871
0.8739 0.9873
0.8751 0.9873
0.8751 0.9874
0.8767 0.9874
0.8767 0.9875
0.8849 0.9875
0.8849 0.9876
0.8915 0.9876
0.8915 0.9877
0.8922 0.9877
0.8922 0.9878
0.8938 0.9878
0.8938 0.9879
0.8951 0.9879
0.8951 0.988
0.8997 0.988
0.8997 0.9881
0.8999 0.9881
0.8999 0.9882
0.9007 0.9882
0.9007 0.9883
0.9008 0.9883
0.9008 0.9884
0.9028 0.9884
0.9028 0.9885
0.9117 0.9885
0.9117 0.9886
0.9125 0.9886
0.9125 0.9887
0.9126 0.9887
0.9126 0.9888
0.9137 0.9888
0.9137 0.9889
0.9169 0.9889
0.9169 0.989
0.926 0.989
0.926 0.9891
0.9273 0.9891
0.9273 0.9892
0.9285 0.9892
0.9285 0.9893
0.931 0.9893
0.931 0.9894
0.9345 0.9894
0.9345 0.9895
0.9359 0.9895
0.9359 0.9896
0.9363 0.9896
0.9363 0.9897
0.9373 0.9897
0.9373 0.9898
0.9379 0.9898
0.9379 0.99
0.9382 0.99
0.9382 0.9901
0.9413 0.9901
0.9413 0.9902
0.9431 0.9902
0.9431 0.9904
0.9437 0.9904
0.9437 0.9905
0.9441 0.9905
0.9441 0.9906
0.9456 0.9906
0.9456 0.9907
0.9464 0.9907
0.9464 0.9908
0.9498 0.9908
0.9498 0.9909
0.9504 0.9909
0.9504 0.991
0.9508 0.991
0.9508 0.9911
0.9509 0.9911
0.9509 0.9912
0.9516 0.9912
0.9516 0.9913
0.9539 0.9913
0.9539 0.9914
0.954 0.9914
0.954 0.9915
0.9576 0.9915
0.9576 0.9916
0.9602 0.9916
0.9602 0.9918
0.9613 0.9918
0.9613 0.9919
0.9614 0.9919
0.9614 0.992
0.9615 0.992
0.9615 0.9921
0.9617 0.9921
0.9617 0.9922
0.9622 0.9922
0.9622 0.9923
0.9627 0.9923
0.9627 0.9925
0.9634 0.9925
0.9634 0.9926
0.9648 0.9926
0.9648 0.9927
0.9652 0.9927
0.9652 0.9928
0.9659 0.9928
0.9659 0.9929
0.966 0.9929
0.966 0.993
0.9669 0.993
0.9669 0.9931
0.9691 0.9931
0.9691 0.9932
0.9698 0.9932
0.9698 0.9933
0.9699 0.9933
0.9699 0.9934
0.9714 0.9934
0.9714 0.9935
0.9718 0.9935
0.9718 0.9936
0.9724 0.9936
0.9724 0.9937
0.9729 0.9937
0.9729 0.9938
0.9745 0.9938
0.9745 0.9939
0.9767 0.9939
0.9767 0.994
0.9773 0.994
0.9773 0.9941
0.9797 0.9941
0.9797 0.9942
0.9801 0.9942
0.9801 0.9943
0.9803 0.9943
0.9803 0.9944
0.9805 0.9944
0.9805 0.9945
0.9809 0.9945
0.9809 0.9946
0.981 0.9946
0.981 0.9947
0.9811 0.9947
0.9811 0.9948
0.9813 0.9948
0.9813 0.9949
0.9822 0.9949
0.9822 0.995
0.9824 0.995
0.9824 0.9951
0.9833 0.9951
0.9833 0.9952
0.9846 0.9952
0.9846 0.9953
0.9847 0.9953
0.9847 0.9954
0.985 0.9954
0.985 0.9955
0.9858 0.9955
0.9858 0.9956
0.9863 0.9956
0.9863 0.9957
0.9869 0.9957
0.9869 0.9958
0.987 0.9958
0.987 0.9959
0.9877 0.9959
0.9877 0.996
0.9878 0.996
0.9878 0.9961
0.9881 0.9961
0.9881 0.9962
0.9883 0.9962
0.9883 0.9963
0.989 0.9963
0.989 0.9964
0.9892 0.9964
0.9892 0.9965
0.9895 0.9965
0.9895 0.9966
0.9897 0.9966
0.9897 0.9967
0.9898 0.9967
0.9898 0.9968
0.9911 0.9968
0.9911 0.997
0.9923 0.997
0.9923 0.9971
0.9932 0.9971
0.9932 0.9972
0.9942 0.9972
0.9942 0.9973
0.9945 0.9973
0.9945 0.9974
0.9946 0.9974
0.9946 0.9975
0.9951 0.9975
0.9951 0.9976
0.9952 0.9976
0.9952 0.9979
0.9953 0.9979
0.9953 0.998
0.9955 0.998
0.9955 0.9982
0.9957 0.9982
0.9957 0.9983
0.9967 0.9983
0.9967 0.9984
0.9968 0.9984
0.9968 0.9985
0.9973 0.9985
0.9973 0.9986
0.9976 0.9986
0.9976 0.9987
0.9979 0.9987
0.9979 0.9988
0.9984 0.9988
0.9984 0.9989
0.9985 0.9989
0.9985 0.999
0.9986 0.999
0.9986 0.9991
0.9988 0.9991
0.9988 0.9992
0.9996 0.9992
0.9996 0.9993
0.9998 0.9993
0.9998 0.9994
0.9999 0.9994
0.9999 0.9999
1 0.9999
1 1
};
\addlegendentry{TO (5)}
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/trainable_tpopt.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{fit, arrows}
\usepackage{amsmath}

\newcommand{\mb}{\mathbf}
\renewcommand{\mathbf}{\boldsymbol}

\newcommand{\ya}{-0.8}

\begin{document}

\begin{tikzpicture}
\node at (-2.8,0.1) {\Large{$\mb\xi^0$}};


\node at (0.75,0.5) {Kernel};
\node at (0.75,0) {interpolation};
\node at (0.75,-0.5) {\large{$\lambda_k$}};

\node at (4.5,0.25) {\large
        \begin{minipage}{\textwidth}
            \begin{align*}
                \begin{Bmatrix}
    \mb\xi_i \\ w_{k,i}
\end{Bmatrix}
            \end{align*}
        \end{minipage}
    };


\node at (10,2.5+\ya) {\large$\mb W(\mb\xi_i, k)$};

\node at (12,2.5+\ya) {\huge{$\bigotimes$}};

\node at (12,4+\ya) {\large input $\mb x$};

\node at (14,0) {\huge{$\bigoplus$}};

\node at (16.8,0.1) {\Large{$\mb\xi^{K}$}};

\node at (6.8,3.7+\ya) {\large Look-up $\mb W$};

\draw (-0.2,1.1,-0.4) -| (2.2,-0.5,-0.4) -- (2.2,-0.5,0.8) -| (-0.2,1.1,0.8) -- cycle          (-0.2,1.1,0.8) -| (2.2,-0.5,0.8) (2.2,1.1,0.8) -- (2.2,1.1,-0.4);

\fill[white] (6.6,2.3+\ya) rectangle (7.6,3.3+\ya);
\draw [xstep=0.2, ystep=0.2, shift ={(6.6,2.3+\ya)}] (0,0) grid (1,1);
\fill[white] (6.3,2+\ya) rectangle (7.3,3+\ya);
\draw  [xstep=0.2, ystep=0.2, shift ={(6.3,2+\ya)}] (0,0) grid (1,1);
\fill[white] (6,1.7+\ya) rectangle (7,2.7+\ya);
\draw  [xstep=0.2, ystep=0.2, shift ={(6,1.7+\ya)}] (0,0) grid (1,1);

\draw[->, very thick] (-2.5,0) -- (-0.9,0) {};

\draw[->, very thick] (2.2,0) -- (3.8,0) {};

\draw[->, very thick] (4.5,0.7) -- (5.8,2.3+\ya) {};

\draw[->, very thick] (7.8,2.5+\ya) -- (9.1,2.5+\ya) {};

\draw[->, very thick] (10.9,2.5+\ya) -- (11.6,2.5+\ya) {};

\draw[->, very thick] (12,3.7+\ya) -- (12,2.9+\ya) {};

\draw[->, very thick] (5.2,0) -- (13.6,0) {};

\draw[->, very thick] (12.4,2.2+\ya) -- (13.7,0.3) {};

\draw[->, very thick] (14.6,0) -- (16.4,0) {};

\draw[teal, very thick, dotted] (-0.8,-1.2) rectangle (14.5,4.5+\ya);

\draw[->, very thick] (15.4,0) -- (15.4,-2) -- (-1.7,-2) --  (-1.7,0);

\node at (6.8, -1.7) {\large $K$ loops};

\end{tikzpicture}

\end{document}

==> tikz/wave_example.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-1.3664794921875, xmax=0.2829833984375,
xtick style={color=black},
xtick distance=0.5,
y grid style={darkgray176},
ylabel={Intensity},
ymin=-7.74025997797574e-19, ymax=7.2105758574064e-19,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-1.29150390625 -1.28558018140427e-23
-1.291015625 -1.27382449045948e-23
-1.29052734375 -1.26761199314842e-23
-1.2900390625 -1.24634777572596e-23
-1.28955078125 -1.21859608523059e-23
-1.2890625 -1.19534176949513e-23
-1.28857421875 -1.15663918649211e-23
-1.2880859375 -1.11054231969582e-23
-1.28759765625 -1.06924815327857e-23
-1.287109375 -1.01283157389731e-23
-1.28662109375 -9.4783152513255e-24
-1.2861328125 -8.8699249733661e-24
-1.28564453125 -8.10631671671738e-24
-1.28515625 -7.24609531768433e-24
-1.28466796875 -6.43225353945033e-24
-1.2841796875 -5.47728329197339e-24
-1.28369140625 -4.43112776584723e-24
-1.283203125 -3.44349979338582e-24
-1.28271484375 -2.3273040615348e-24
-1.2822265625 -1.1189624125737e-24
-1.28173828125 2.24938627705808e-26
-1.28125 1.27404116205361e-24
-1.28076171875 2.60352858519238e-24
-1.2802734375 3.83938215945445e-24
-1.27978515625 5.15203849858435e-24
-1.279296875 6.52337703466417e-24
-1.27880859375 7.77922071240605e-24
-1.2783203125 9.08631871289771e-24
-1.27783203125 1.04363335378235e-23
-1.27734375 1.16441124956327e-23
-1.27685546875 1.2864399701385e-23
-1.2763671875 1.40973149185763e-23
-1.27587890625 1.51536745571911e-23
-1.275390625 1.6186084912218e-23
-1.27490234375 1.72115675621671e-23
-1.2744140625 1.80393400777273e-23
-1.27392578125 1.88138234254875e-23
-1.2734375 1.95599825217999e-23
-1.27294921875 2.00799069534004e-23
-1.2724609375 2.0510143200706e-23
-1.27197265625 2.08912404075887e-23
-1.271484375 2.1029190549257e-23
-1.27099609375 2.10591463211052e-23
-1.2705078125 2.10367498376589e-23
-1.27001953125 2.07656127372353e-23
-1.26953125 2.03701478649057e-23
-1.26904296875 1.99158963892298e-23
-1.2685546875 1.92070702877756e-23
-1.26806640625 1.83652769405423e-23
-1.267578125 1.74751045389858e-23
-1.26708984375 1.63468271993482e-23
-1.2666015625 1.50961805023786e-23
-1.26611328125 1.38181499015343e-23
-1.265625 1.23209675180826e-23
-1.26513671875 1.07103501839993e-23
-1.2646484375 9.09482047348945e-24
-1.26416015625 7.28967378708738e-24
-1.263671875 5.39822101869804e-24
-1.26318359375 3.54444877360705e-24
-1.2626953125 1.54636000146103e-24
-1.26220703125 -5.04984484576425e-25
-1.26171875 -2.47904856686242e-24
-1.26123046875 -4.55707541598015e-24
-1.2607421875 -6.65612949828332e-24
-1.26025390625 -8.63143771655595e-24
-1.259765625 -1.06565638421868e-23
-1.25927734375 -1.26569785459878e-23
-1.2587890625 -1.44810622425038e-23
-1.25830078125 -1.63041333929614e-23
-1.2578125 -1.80678886470746e-23
-1.25732421875 -1.96154929313985e-23
-1.2568359375 -2.11180266308732e-23
-1.25634765625 -2.2525778507949e-23
-1.255859375 -2.36725633657716e-23
-1.25537109375 -2.47266367905467e-23
-1.2548828125 -2.56551217277356e-23
-1.25439453125 -2.62928555029736e-23
-1.25390625 -2.68107011292881e-23
-1.25341796875 -2.71918158131124e-23
-1.2529296875 -2.72659826800763e-23
-1.25244140625 -2.71983076840054e-23
-1.251953125 -2.69843999791861e-23
-1.25146484375 -2.64527518916879e-23
-1.2509765625 -2.57704232613822e-23
-1.25048828125 -2.49539662686846e-23
-1.25 -2.38348412215465e-23
-1.24951171875 -2.25781895326558e-23
-1.2490234375 -2.12133169226227e-23
-1.24853515625 -1.95673803675503e-23
-1.248046875 -1.78002138776052e-23
-1.24755859375 -1.59575324036135e-23
-1.2470703125 -1.38705658764949e-23
-1.24658203125 -1.16998891167776e-23
-1.24609375 -9.50837268287953e-24
-1.24560546875 -7.12615530316044e-24
-1.2451171875 -4.70463011385738e-24
-1.24462890625 -2.3158221651074e-24
-1.244140625 2.1260978586681e-25
-1.24365234375 2.73466780150798e-24
-1.2431640625 5.16229801292143e-24
-1.24267578125 7.66494239579995e-24
-1.2421875 1.0103835192455e-23
-1.24169921875 1.23826409659395e-23
-1.2412109375 1.46770027420674e-23
-1.24072265625 1.68626310774475e-23
-1.240234375 1.88357771185518e-23
-1.23974609375 2.07724692737572e-23
-1.2392578125 2.25564740434759e-23
-1.23876953125 2.40736007261119e-23
-1.23828125 2.55025476292941e-23
-1.23779296875 2.67436409965534e-23
-1.2373046875 2.76816353447087e-23
-1.23681640625 2.85021739207503e-23
-1.236328125 2.91208573265526e-23
-1.23583984375 2.94152380555237e-23
-1.2353515625 2.95703020959063e-23
-1.23486328125 2.95145645274207e-23
-1.234375 2.91224511159753e-23
-1.23388671875 2.85855236592988e-23
-1.2333984375 2.7852835289532e-23
-1.23291015625 2.67985805391026e-23
-1.232421875 2.56162748573027e-23
-1.23193359375 2.42677599318963e-23
-1.2314453125 2.26204167648372e-23
-1.23095703125 2.08670616898985e-23
-1.23046875 1.89864475889084e-23
-1.22998046875 1.68467626164018e-23
-1.2294921875 1.46448712729384e-23
-1.22900390625 1.23763254634835e-23
-1.228515625 9.90441720476845e-24
-1.22802734375 7.42043737052618e-24
-1.2275390625 4.92990539436422e-24
-1.22705078125 2.29049548264002e-24
-1.2265625 -3.08372002326022e-25
-1.22607421875 -2.84486600170877e-24
-1.2255859375 -5.46283728115441e-24
-1.22509765625 -7.97768530198477e-24
-1.224609375 -1.03589946271069e-23
-1.22412109375 -1.27607476162973e-23
-1.2236328125 -1.50096576695548e-23
-1.22314453125 -1.70667653506801e-23
-1.22265625 -1.90906154628375e-23
-1.22216796875 -2.09139201439226e-23
-1.2216796875 -2.24871073561082e-23
-1.22119140625 -2.39764089953316e-23
-1.220703125 -2.52292001283386e-23
-1.22021484375 -2.61937124348875e-23
-1.2197265625 -2.70472327112026e-23
-1.21923828125 -2.76502005251138e-23
-1.21875 -2.79425726788755e-23
-1.21826171875 -2.81060361348432e-23
-1.2177734375 -2.80129319149498e-23
-1.21728515625 -2.75992516799986e-23
-1.216796875 -2.70579218839593e-23
-1.21630859375 -2.62799724136448e-23
-1.2158203125 -2.51990218176265e-23
-1.21533203125 -2.40140507733972e-23
-1.21484375 -2.26274608620467e-23
-1.21435546875 -2.09644471317659e-23
-1.2138671875 -1.92280116708282e-23
-1.21337890625 -1.73362591241125e-23
-1.212890625 -1.52125644721013e-23
-1.21240234375 -1.30673495785824e-23
-1.2119140625 -1.08333548913742e-23
-1.21142578125 -8.42574225438165e-24
-1.2109375 -6.05296105217896e-24
-1.21044921875 -3.6564781911097e-24
-1.2099609375 -1.14283979763379e-24
-1.20947265625 1.2780314007612e-24
-1.208984375 3.65029206450232e-24
-1.20849609375 6.07331134265568e-24
-1.2080078125 8.33962381791552e-24
-1.20751953125 1.04866380036909e-23
-1.20703125 1.26277705696021e-23
-1.20654296875 1.45636680445876e-23
-1.2060546875 1.63241825978687e-23
-1.20556640625 1.80314439220029e-23
-1.205078125 1.94897232444508e-23
-1.20458984375 2.07198745353243e-23
-1.2041015625 2.18563892936581e-23
-1.20361328125 2.27155328396723e-23
-1.203125 2.33162685341868e-23
-1.20263671875 2.38077317732816e-23
-1.2021484375 2.40159727014939e-23
-1.20166015625 2.39517687010375e-23
-1.201171875 2.37729341847967e-23
-1.20068359375 2.33148823082708e-23
-1.2001953125 2.25843370811771e-23
-1.19970703125 2.17540079514718e-23
-1.19921875 2.06743730755658e-23
-1.19873046875 1.93482833914803e-23
-1.1982421875 1.79576534602258e-23
-1.19775390625 1.63610563179614e-23
-1.197265625 1.45518496621567e-23
-1.19677734375 1.2719734662525e-23
-1.1962890625 1.07358169325506e-23
-1.19580078125 8.58955312705246e-24
-1.1953125 6.4807229661283e-24
-1.19482421875 4.2911384645881e-24
-1.1943359375 1.99948874693282e-24
-1.19384765625 -1.93239668756994e-25
-1.193359375 -2.39942780651761e-24
-1.19287109375 -4.65120614622414e-24
-1.1923828125 -6.74302742890642e-24
-1.19189453125 -8.77641049327377e-24
-1.19140625 -1.07928461548423e-23
-1.19091796875 -1.25868302322661e-23
-1.1904296875 -1.42563994773176e-23
-1.18994140625 -1.58600314167076e-23
-1.189453125 -1.7197017812555e-23
-1.18896484375 -1.83603687576055e-23
-1.1884765625 -1.94205887001804e-23
-1.18798828125 -2.01780558219239e-23
-1.1875 -2.07199364909167e-23
-1.18701171875 -2.11329554866292e-23
-1.1865234375 -2.12265749715412e-23
-1.18603515625 -2.10880182579661e-23
-1.185546875 -2.08216440775947e-23
-1.18505859375 -2.02432669091405e-23
-1.1845703125 -1.94337796714687e-23
-1.18408203125 -1.85099797682182e-23
-1.18359375 -1.72941960798904e-23
-1.18310546875 -1.58648296287045e-23
-1.1826171875 -1.43566684207213e-23
-1.18212890625 -1.2603032561519e-23
-1.181640625 -1.06785665871882e-23
-1.18115234375 -8.72986519956329e-24
-1.1806640625 -6.5943993570433e-24
-1.18017578125 -4.33761278046761e-24
-1.1796875 -2.11684357149464e-24
-1.17919921875 2.22165141553176e-25
-1.1787109375 2.61890610909709e-24
-1.17822265625 4.90427422357032e-24
-1.177734375 7.2270946833371e-24
-1.17724609375 9.53933948371319e-24
-1.1767578125 1.16686496158013e-23
-1.17626953125 1.37626705041624e-23
-1.17578125 1.57858898263073e-23
-1.17529296875 1.75596234497914e-23
-1.1748046875 1.92261046221473e-23
-1.17431640625 2.07621908487712e-23
-1.173828125 2.19880358337753e-23
-1.17333984375 2.30475925410927e-23
-1.1728515625 2.39372011995725e-23
-1.17236328125 2.44796159945289e-23
-1.171875 2.48182646154964e-23
-1.17138671875 2.4964331064271e-23
-1.1708984375 2.47399642838949e-23
-1.17041015625 2.42876336677879e-23
-1.169921875 2.36378030739793e-23
-1.16943359375 2.26192397009858e-23
-1.1689453125 2.1377937589348e-23
-1.16845703125 1.9964031943322e-23
-1.16796875 1.82093969244239e-23
-1.16748046875 1.62569054633067e-23
-1.1669921875 1.41717146665034e-23
-1.16650390625 1.17891576340645e-23
-1.166015625 9.25226889190349e-24
-1.16552734375 6.64593959333778e-24
-1.1650390625 3.81201113704191e-24
-1.16455078125 8.90969616176842e-25
-1.1640625 -2.01918382916928e-24
-1.16357421875 -5.07691312539881e-24
-1.1630859375 -8.14959073286991e-24
-1.16259765625 -1.11268535903642e-23
-1.162109375 -1.4163818835587e-23
-1.16162109375 -1.71327586094786e-23
-1.1611328125 -1.99110491041828e-23
-1.16064453125 -2.26542610209307e-23
-1.16015625 -2.52476457913172e-23
-1.15966796875 -2.75643554856699e-23
-1.1591796875 -2.97641247764005e-23
-1.15869140625 -3.17452742367231e-23
-1.158203125 -3.33739582968415e-23
-1.15771484375 -3.48107779509899e-23
-1.1572265625 -3.59682685603804e-23
-1.15673828125 -3.6711214214793e-23
-1.15625 -3.72080591904016e-23
-1.15576171875 -3.7392256043655e-23
-1.1552734375 -3.71301107121085e-23
-1.15478515625 -3.65952687812867e-23
-1.154296875 -3.57379951904945e-23
-1.15380859375 -3.44234900585617e-23
-1.1533203125 -3.28307041634033e-23
-1.15283203125 -3.09314594856644e-23
-1.15234375 -2.85963088962976e-23
-1.15185546875 -2.60127779769295e-23
-1.1513671875 -2.31738029099714e-23
-1.15087890625 -1.99510817374893e-23
-1.150390625 -1.65339593228039e-23
-1.14990234375 -1.29323772886029e-23
-1.1494140625 -9.019525516226e-24
-1.14892578125 -4.98919305764088e-24
-1.1484375 -8.72067428627623e-25
-1.14794921875 3.45574778136954e-24
-1.1474609375 7.80022315969164e-24
-1.14697265625 1.21171014973704e-23
-1.146484375 1.65344526636048e-23
-1.14599609375 2.0863444640192e-23
-1.1455078125 2.50470314600109e-23
-1.14501953125 2.9214739288097e-23
-1.14453125 3.3181565630958e-23
-1.14404296875 3.6879130718899e-23
-1.1435546875 4.04434770710312e-23
-1.14306640625 4.37022229603894e-23
-1.142578125 4.65834358630672e-23
-1.14208984375 4.92332302255822e-23
-1.1416015625 5.14922573396921e-23
-1.14111328125 5.32827674072464e-23
-1.140625 5.47588218068451e-23
-1.14013671875 5.57765577216722e-23
-1.1396484375 5.62584368646207e-23
-1.13916015625 5.63733453741769e-23
-1.138671875 5.59991702726885e-23
-1.13818359375 5.50605884858076e-23
-1.1376953125 5.37383791962491e-23
-1.13720703125 5.19285505266299e-23
-1.13671875 4.95557718695436e-23
-1.13623046875 4.68132443514595e-23
-1.1357421875 4.36199119679977e-23
-1.13525390625 3.99058895502041e-23
-1.134765625 3.58788221773904e-23
-1.13427734375 3.14792432041935e-23
-1.1337890625 2.66377133805007e-23
-1.13330078125 2.15694696503814e-23
-1.1328125 1.6232937801102e-23
-1.13232421875 1.05592520059615e-23
-1.1318359375 4.77315249336249e-24
-1.13134765625 -1.1463439895247e-24
-1.130859375 -7.26777758736522e-24
-1.13037109375 -1.33624391476434e-23
-1.1298828125 -1.94383510923501e-23
-1.12939453125 -2.55710981401237e-23
-1.12890625 -3.15334957038915e-23
-1.12841796875 -3.73214540489014e-23
-1.1279296875 -4.30159208051017e-23
-1.12744140625 -4.83913698361197e-23
-1.126953125 -5.34343260312769e-23
-1.12646484375 -5.82374005670687e-23
-1.1259765625 -6.25861072202013e-23
-1.12548828125 -6.64651262730638e-23
-1.125 -6.99823271396189e-23
-1.12451171875 -7.29351105100552e-23
-1.1240234375 -7.53047198143702e-23
-1.12353515625 -7.72135545524512e-23
-1.123046875 -7.84747147142323e-23
-1.12255859375 -7.90725288148861e-23
-1.1220703125 -7.91509485542856e-23
-1.12158203125 -7.85447893802063e-23
-1.12109375 -7.72428734232511e-23
-1.12060546875 -7.54079090134384e-23
-1.1201171875 -7.28935370507816e-23
-1.11962890625 -6.96914723575214e-23
-1.119140625 -6.59843983458382e-23
-1.11865234375 -6.16497758097896e-23
-1.1181640625 -5.66868013259062e-23
-1.11767578125 -5.12992048728965e-23
-1.1171875 -4.53862082235092e-23
-1.11669921875 -3.89488639877498e-23
-1.1162109375 -3.22052038177737e-23
-1.11572265625 -2.50729019546296e-23
-1.115234375 -1.75546616927076e-23
-1.11474609375 -9.88398679585883e-24
-1.1142578125 -1.99852629512466e-24
-1.11376953125 6.09939964462792e-24
-1.11328125 1.41676594881524e-23
-1.11279296875 2.22568416447851e-23
-1.1123046875 3.03728870088986e-23
-1.11181640625 3.82707623956782e-23
-1.111328125 4.59905440818626e-23
-1.11083984375 5.35461442112425e-23
-1.1103515625 6.06914331905343e-23
-1.10986328125 6.74601791076673e-23
-1.109375 7.38820089514116e-23
-1.10888671875 7.9719741650511e-23
-1.1083984375 8.50083469833718e-23
-1.10791015625 8.97970933781009e-23
-1.107421875 9.38591864058268e-23
-1.10693359375 9.72300716426143e-23
-1.1064453125 9.99794867868702e-23
-1.10595703125 1.01896132652102e-22
-1.10546875 1.03022921281768e-22
-1.10498046875 1.0345727029307e-22
-1.1044921875 1.03009092192292e-22
-1.10400390625 1.01729642117505e-22
-1.103515625 9.97414906978026e-23
-1.10302734375 9.68735609255013e-23
-1.1025390625 9.31844252275006e-23
-1.10205078125 8.88236937326142e-23
-1.1015625 8.36443118900594e-23
-1.10107421875 7.77158440065202e-23
-1.1005859375 7.12151671129302e-23
-1.10009765625 6.40165074165237e-23
-1.099609375 5.61942705000253e-23
-1.09912109375 4.79461245315213e-23
-1.0986328125 3.91646363921993e-23
-1.09814453125 2.99285169525222e-23
-1.09765625 2.04567733439342e-23
-1.09716796875 1.06607061911363e-23
-1.0966796875 6.1967151258021e-25
-1.09619140625 -9.43383371941037e-24
-1.095703125 -1.95784048324325e-23
-1.09521484375 -2.97422850928827e-23
-1.0947265625 -3.96852674327691e-23
-1.09423828125 -4.94774907132529e-23
-1.09375 -5.90558727500395e-23
-1.09326171875 -6.81758015996975e-23
-1.0927734375 -7.69045630513284e-23
-1.09228515625 -8.51968467638057e-23
-1.091796875 -9.28141936250663e-23
-1.09130859375 -9.98285796033802e-23
-1.0908203125 -1.0621687454005e-22
-1.09033203125 -1.11748886490233e-22
-1.08984375 -1.16501632484065e-22
-1.08935546875 -1.20476731511797e-22
-1.0888671875 -1.23458699817269e-22
-1.08837890625 -1.25537217326435e-22
-1.087890625 -1.26746279701149e-22
-1.08740234375 -1.26890707277998e-22
-1.0869140625 -1.26073540856174e-22
-1.08642578125 -1.24359283345865e-22
-1.0859375 -1.21571768750224e-22
-1.08544921875 -1.17827209938072e-22
-1.0849609375 -1.13223403803909e-22
-1.08447265625 -1.07608307975578e-22
-1.083984375 -1.0111427036433e-22
-1.08349609375 -9.3872041071496e-23
-1.0830078125 -8.5750433547603e-23
-1.08251953125 -7.68914750002904e-23
-1.08203125 -6.74528492360975e-23
-1.08154296875 -5.73216133094905e-23
-1.0810546875 -4.66485876182534e-23
-1.08056640625 -3.56183276279511e-23
-1.080078125 -2.41352974898906e-23
-1.07958984375 -1.23538441564641e-23
-1.0791015625 -4.76634575950142e-25
-1.07861328125 1.15835802971783e-23
-1.078125 2.36775987447715e-23
-1.07763671875 3.55905348837679e-23
-1.0771484375 4.7403623481421e-23
-1.07666015625 5.89753861492853e-23
-1.076171875 7.00835263181094e-23
-1.07568359375 8.08103425144327e-23
-1.0751953125 9.10325093611733e-23
-1.07470703125 1.00531298210128e-22
-1.07421875 1.09397733902169e-22
-1.07373046875 1.17531602905107e-22
-1.0732421875 1.24720516823458e-22
-1.07275390625 1.31065726420004e-22
-1.072265625 1.36494393687301e-22
-1.07177734375 1.40808042524856e-22
-1.0712890625 1.44126316783956e-22
-1.07080078125 1.46411705928429e-22
-1.0703125 1.47484990451412e-22
-1.06982421875 1.47484780690768e-22
-1.0693359375 1.46407721305968e-22
-1.06884765625 1.44093379589811e-22
-1.068359375 1.40699978194903e-22
-1.06787109375 1.36261957413864e-22
-1.0673828125 1.30642746871717e-22
-1.06689453125 1.24022496603873e-22
-1.06640625 1.16472670775673e-22
-1.06591796875 1.07876857580712e-22
-1.0654296875 9.84306097173136e-23
-1.06494140625 8.82370633327545e-23
-1.064453125 7.71977403434918e-23
-1.06396484375 6.55225277970122e-23
-1.0634765625 5.33457639095662e-23
-1.06298828125 4.05849834343883e-23
-1.0625 2.74578637771467e-23
-1.06201171875 1.41206494591264e-23
-1.0615234375 4.97509801774448e-25
-1.06103515625 -1.31949016671072e-23
-1.060546875 -2.67842023055651e-23
-1.06005859375 -4.0342418409229e-23
-1.0595703125 -5.36578273119948e-23
-1.05908203125 -6.65479882867419e-23
-1.05859375 -7.90895510333104e-23
-1.05810546875 -9.10872723680366e-23
-1.0576171875 -1.02359863429491e-22
-1.05712890625 -1.12996412752414e-22
-1.056640625 -1.22823688565477e-22
-1.05615234375 -1.31665008560773e-22
-1.0556640625 -1.3962470601072e-22
-1.05517578125 -1.46557557943595e-22
-1.0546875 -1.52300156286751e-22
-1.05419921875 -1.56980905491314e-22
-1.0537109375 -1.60490952997995e-22
-1.05322265625 -1.62685354673519e-22
-1.052734375 -1.63717320574139e-22
-1.05224609375 -1.63514108758619e-22
-1.0517578125 -1.61949696287285e-22
-1.05126953125 -1.59203758098675e-22
-1.05078125 -1.55244217089092e-22
-1.05029296875 -1.49968988950133e-22
-1.0498046875 -1.43586022281718e-22
-1.04931640625 -1.3610282277102e-22
-1.048828125 -1.27437162805712e-22
-1.04833984375 -1.17818838203631e-22
-1.0478515625 -1.07290302121434e-22
-1.04736328125 -9.57872365705141e-23
-1.046875 -8.35600163928931e-23
-1.04638671875 -7.06851057784576e-23
-1.0458984375 -5.7112984473526e-23
-1.04541015625 -4.31068654759869e-23
-1.044921875 -2.87674628912612e-23
-1.04443359375 -1.40503758908175e-23
-1.0439453125 7.7725475321028e-25
-1.04345703125 1.55961327275163e-23
-1.04296875 3.04490592341128e-23
-1.04248046875 4.5070159997432e-23
-1.0419921875 5.93288116878037e-23
-1.04150390625 7.32759309219534e-23
-1.041015625 8.66593483067528e-23
-1.04052734375 9.93483438899885e-23
-1.0400390625 1.11409852904635e-22
-1.03955078125 1.22611353635537e-22
-1.0390625 1.32826000452739e-22
-1.03857421875 1.42140761405784e-22
-1.0380859375 1.50350207916435e-22
-1.03759765625 1.57340792355626e-22
-1.037109375 1.63228777534189e-22
-1.03662109375 1.67844302882207e-22
-1.0361328125 1.71091913167763e-22
-1.03564453125 1.73118001339131e-22
-1.03515625 1.7378877547815e-22
-1.03466796875 1.7302806728802e-22
-1.0341796875 1.71014981316766e-22
-1.03369140625 1.67657059509057e-22
-1.033203125 1.62902189146279e-22
-1.03271484375 1.56963509298869e-22
-1.0322265625 1.49788516050757e-22
-1.03173828125 1.41344737543636e-22
-1.03125 1.31873220819628e-22
-1.03076171875 1.21357589699089e-22
-1.0302734375 1.0978336891976e-22
-1.02978515625 9.74182053167116e-23
-1.029296875 8.42805602047878e-23
-1.02880859375 7.03697842617268e-23
-1.0283203125 5.59715221840321e-23
-1.02783203125 4.11291321588311e-23
-1.02734375 2.58460216922659e-23
-1.02685546875 1.04171184751608e-23
-1.0263671875 -5.09472971014959e-24
-1.02587890625 -2.06862005825472e-23
-1.025390625 -3.6059346505574e-23
-1.02490234375 -5.11400705878267e-23
-1.0244140625 -6.5935989625432e-23
-1.02392578125 -8.01591851857994e-23
-1.0234375 -9.37353942244239e-23
-1.02294921875 -1.06691149236495e-22
-1.0224609375 -1.18754826799629e-22
-1.02197265625 -1.29856472733788e-22
-1.021484375 -1.40046808824603e-22
-1.02099609375 -1.49079270659467e-22
-1.0205078125 -1.56898274658358e-22
-1.02001953125 -1.63588406510608e-22
-1.01953125 -1.68936633514625e-22
-1.01904296875 -1.72906117928071e-22
-1.0185546875 -1.75616351314157e-22
-1.01806640625 -1.76889054415029e-22
-1.017578125 -1.76708001914085e-22
-1.01708984375 -1.752310626269e-22
-1.0166015625 -1.72320476371892e-22
-1.01611328125 -1.67984954697113e-22
-1.015625 -1.6242152469084e-22
-1.01513671875 -1.55531126314541e-22
-1.0146484375 -1.47342549483006e-22
-1.01416015625 -1.38086130807016e-22
-1.013671875 -1.27698292787142e-22
-1.01318359375 -1.16226312293126e-22
-1.0126953125 -1.03932332915108e-22
-1.01220703125 -9.07863693719785e-23
-1.01171875 -7.68487706224741e-23
-1.01123046875 -6.24040279679289e-23
-1.0107421875 -4.74455574220608e-23
-1.01025390625 -3.20368386674716e-23
-1.009765625 -1.64762100267829e-23
-1.00927734375 -7.75233780669438e-25
-1.0087890625 1.50043502229298e-23
-1.00830078125 3.055760019546e-23
-1.0078125 4.58639568802406e-23
-1.00732421875 6.08752785750785e-23
-1.0068359375 7.52933682053221e-23
-1.00634765625 8.90993905270679e-23
-1.005859375 1.02266694428579e-22
-1.00537109375 1.14510138860317e-22
-1.0048828125 1.25817385832109e-22
-1.00439453125 1.36189585987826e-22
-1.00390625 1.45364309436072e-22
-1.00341796875 1.53346026897199e-22
-1.0029296875 1.60173438193171e-22
-1.00244140625 1.65614863153506e-22
-1.001953125 1.69695249553563e-22
-1.00146484375 1.72491912279678e-22
-1.0009765625 1.73805553863371e-22
-1.00048828125 1.73683877965661e-22
-1 1.7224694986139e-22
-0.99951171875 1.69333753613878e-22
-0.9990234375 1.65018370184545e-22
-0.99853515625 1.59463744912856e-22
-0.998046875 1.525447224722e-22
-0.99755859375 1.44356411840011e-22
-0.9970703125 1.35099109553044e-22
-0.99658203125 1.24680793593542e-22
-0.99609375 1.13215968320823e-22
-0.99560546875 1.00940574650935e-22
-0.9951171875 8.7793127745831e-23
-0.99462890625 7.39008731447565e-23
-0.994140625 5.95252344216823e-23
-0.99365234375 4.46248654723385e-23
-0.9931640625 2.93296943050697e-23
-0.99267578125 1.39184379421284e-23
-0.9921875 -1.63529795486472e-24
-0.99169921875 -1.72045717695856e-23
-0.9912109375 -3.25015373068072e-23
-0.99072265625 -4.75477144559711e-23
-0.990234375 -6.22319686282541e-23
-0.98974609375 -7.62708189913603e-23
-0.9892578125 -8.96912805902797e-23
-0.98876953125 -1.02405885220216e-22
-0.98828125 -1.14141848928745e-22
-0.98779296875 -1.24936843624928e-22
-0.9873046875 -1.34734450019224e-22
-0.98681640625 -1.43282974039086e-22
-0.986328125 -1.50641216420477e-22
-0.98583984375 -1.56793523621165e-22
-0.9853515625 -1.6151668983925e-22
-0.98486328125 -1.64893541519408e-22
-0.984375 -1.66950228628483e-22
-0.98388671875 -1.67493858741309e-22
-0.9833984375 -1.66633786312596e-22
-0.98291015625 -1.64442507325487e-22
-0.982421875 -1.6076303095485e-22
-0.98193359375 -1.55733805504608e-22
-0.9814453125 -1.49472848892416e-22
-0.98095703125 -1.41855646928651e-22
-0.98046875 -1.33043605390785e-22
-0.97998046875 -1.23194761514478e-22
-0.9794921875 -1.12214357526834e-22
-0.97900390625 -1.00284643575002e-22
-0.978515625 -8.76013571873923e-23
-0.97802734375 -7.40956915870021e-23
-0.9775390625 -5.99625047309529e-23
-0.97705078125 -4.54241507871957e-23
-0.9765625 -3.0426856863644e-23
-0.97607421875 -1.51676887154146e-23
-0.9755859375 1.12441175968268e-25
-0.97509765625 1.54577089381412e-23
-0.974609375 3.06755127978435e-23
-0.97412109375 4.55155238240511e-23
-0.9736328125 6.00234158333557e-23
-0.97314453125 7.40247646384643e-23
-0.97265625 8.72732746369654e-23
-0.97216796875 9.98260745234522e-23
-0.9716796875 1.1153463629737e-22
-0.97119140625 1.22162863833567e-22
-0.970703125 1.31784805740914e-22
-0.97021484375 1.40286076095409e-22
-0.9697265625 1.47451538479217e-22
-0.96923828125 1.53382507079694e-22
-0.96875 1.58008088214754e-22
-0.96826171875 1.61140474353833e-22
-0.9677734375 1.62910166815652e-22
-0.96728515625 1.6329056307122e-22
-0.966796875 1.62122885003438e-22
-0.96630859375 1.59569320618336e-22
-0.9658203125 1.55652208423749e-22
-0.96533203125 1.5024666077843e-22
-0.96484375 1.43547805370578e-22
-0.96435546875 1.35624927292099e-22
-0.9638671875 1.263823386429e-22
-0.96337890625 1.16041077870261e-22
-0.962890625 1.04711765639984e-22
-0.96240234375 9.23249066177701e-23
-0.9619140625 7.91246391003477e-23
-0.96142578125 6.52597502340391e-23
-0.9609375 5.06815935356908e-23
-0.96044921875 3.56474272783427e-23
-0.9599609375 2.03320802821709e-23
-0.95947265625 4.69608023787068e-24
-0.958984375 -1.10011024084857e-23
-0.95849609375 -2.65667452803673e-23
-0.9580078125 -4.20372311273803e-23
-0.95751953125 -5.71588512069512e-23
-0.95703125 -7.17313576001496e-23
-0.95654296875 -8.58004775889706e-23
-0.9560546875 -9.91330466268211e-23
-0.95556640625 -1.11534840385262e-22
-0.955078125 -1.23070780218874e-22
-0.95458984375 -1.33536068891969e-22
-0.9541015625 -1.42748732510138e-22
-0.95361328125 -1.50798981608668e-22
-0.953125 -1.57519652906931e-22
-0.95263671875 -1.62752174139821e-22
-0.9521484375 -1.66622349689985e-22
-0.95166015625 -1.69009597000952e-22
-0.951171875 -1.69783996815648e-22
-0.95068359375 -1.6910794255954e-22
-0.9501953125 -1.6690793308873e-22
-0.94970703125 -1.63084089983324e-22
-0.94921875 -1.57837736633287e-22
-0.94873046875 -1.51146874754905e-22
-0.9482421875 -1.42945327933488e-22
-0.94775390625 -1.33472929456156e-22
-0.947265625 -1.22755601958455e-22
-0.94677734375 -1.10754440454501e-22
-0.9462890625 -9.77395173315912e-23
-0.94580078125 -8.37784974948545e-23
-0.9453125 -6.88558458208548e-23
-0.94482421875 -5.3267837294841e-23
-0.9443359375 -3.7119265054202e-23
-0.94384765625 -2.04104383547892e-23
-0.943359375 -3.45167035637685e-24
-0.94287109375 1.36287073578048e-23
-0.9423828125 3.08274576472782e-23
-0.94189453125 4.78320018261787e-23
-0.94140625 6.44991252640941e-23
-0.94091796875 8.08299143819667e-23
-0.9404296875 9.65191508150448e-23
-0.93994140625 1.11420630737956e-22
-0.939453125 1.25553843028004e-22
-0.93896484375 1.38636878654664e-22
-0.9384765625 1.50534277695422e-22
-0.93798828125 1.61293872309674e-22
-0.9375 1.70665084935929e-22
-0.93701171875 1.7852959870209e-22
-0.9365234375 1.84970502094345e-22
-0.93603515625 1.8977883118613e-22
-0.935546875 1.92864879762023e-22
-0.93505859375 1.9435725232417e-22
-0.9345703125 1.94097018774551e-22
-0.93408203125 1.92027128654258e-22
-0.93359375 1.88321846738269e-22
-0.93310546875 1.8287245454421e-22
-0.9326171875 1.75655568565973e-22
-0.93212890625 1.66893295955589e-22
-0.931640625 1.5653115086089e-22
-0.93115234375 1.44581657080072e-22
-0.9306640625 1.31312590136452e-22
-0.93017578125 1.16718380122898e-22
-0.9296875 1.00839145917636e-22
-0.92919921875 8.3978801477349e-23
-0.9287109375 6.61737761092334e-23
-0.92822265625 4.74867008768191e-23
-0.927734375 2.8252135567774e-23
-0.92724609375 8.54208354379956e-24
-0.9267578125 -1.15684277831357e-23
-0.92626953125 -3.17287948920754e-23
-0.92578125 -5.18468286321103e-23
-0.92529296875 -7.18496781634967e-23
-0.9248046875 -9.13836837772586e-23
-0.92431640625 -1.10346151989352e-22
-0.923828125 -1.28675469311915e-22
-0.92333984375 -1.46026723352225e-22
-0.9228515625 -1.62300710863746e-22
-0.92236328125 -1.77463372626459e-22
-0.921875 -1.91196082777552e-22
-0.92138671875 -2.03417540904075e-22
-0.9208984375 -2.14131876385828e-22
-0.92041015625 -2.23055473688511e-22
-0.919921875 -2.30132075862804e-22
-0.91943359375 -2.35412333699252e-22
-0.9189453125 -2.38659315541765e-22
-0.91845703125 -2.3985391942754e-22
-0.91796875 -2.3910386511772e-22
-0.91748046875 -2.36226955647536e-22
-0.9169921875 -2.31244275700912e-22
-0.91650390625 -2.24320180155447e-22
-0.916015625 -2.15327156198123e-22
-0.91552734375 -2.0432715325614e-22
-0.9150390625 -1.91543206650461e-22
-0.91455078125 -1.7690588451318e-22
-0.9140625 -1.60518551245814e-22
-0.91357421875 -1.42658801677987e-22
-0.9130859375 -1.23307916926936e-22
-0.91259765625 -1.02600193221591e-22
-0.912109375 -8.08567886647544e-23
-0.91162109375 -5.81016447786003e-23
-0.9111328125 -3.4493260469471e-23
-0.91064453125 -1.03889926296057e-23
-0.91015625 1.41533504836932e-23
-0.90966796875 3.89642939022901e-23
-0.9091796875 6.36676682586333e-23
-0.90869140625 8.81894055945773e-23
-0.908203125 1.1236569807119e-22
-0.90771484375 1.35816088633938e-22
-0.9072265625 1.58461438645759e-22
-0.90673828125 1.80154991975818e-22
-0.90625 2.00526353351584e-22
-0.90576171875 2.19507827023247e-22
-0.9052734375 2.36988628275813e-22
-0.90478515625 2.52627742763932e-22
-0.904296875 2.6638430518711e-22
-0.90380859375 2.78195192361383e-22
-0.9033203125 2.87758478389091e-22
-0.90283203125 2.95068419208992e-22
-0.90234375 3.00119731834597e-22
-0.90185546875 3.02662885687576e-22
-0.9013671875 3.02740296678388e-22
-0.90087890625 3.00415660543164e-22
-0.900390625 2.95499714236444e-22
-0.89990234375 2.88085385561418e-22
-0.8994140625 2.78304772292237e-22
-0.89892578125 2.66028914067463e-22
-0.8984375 2.51401958130964e-22
-0.89794921875 2.34626665949969e-22
-0.8974609375 2.15637301902367e-22
-0.89697265625 1.94628283293666e-22
-0.896484375 1.71867228173071e-22
-0.89599609375 1.47342354866899e-22
-0.8955078125 1.21285923722623e-22
-0.89501953125 9.40182107544542e-23
-0.89453125 6.55722407419841e-23
-0.89404296875 3.62097315898289e-23
-0.8935546875 6.29434695232285e-24
-0.89306640625 -2.41074797842018e-23
-0.892578125 -5.47211155065091e-23
-0.89208984375 -8.51598048529761e-23
-0.8916015625 -1.15343816815466e-22
-0.89111328125 -1.45004620518207e-22
-0.890625 -1.73748747017684e-22
-0.89013671875 -2.01496428791109e-22
-0.8896484375 -2.27999557709983e-22
-0.88916015625 -2.52875396245847e-22
-0.888671875 -2.76063843645545e-22
-0.88818359375 -2.97359348019309e-22
-0.8876953125 -3.16411498916692e-22
-0.88720703125 -3.33196878124307e-22
-0.88671875 -3.47565921495186e-22
-0.88623046875 -3.59211865685056e-22
-0.8857421875 -3.68158185618315e-22
-0.88525390625 -3.74324043292503e-22
-0.884765625 -3.77461779689288e-22
-0.88427734375 -3.77656278733073e-22
-0.8837890625 -3.74907637900961e-22
-0.88330078125 -3.69035336380629e-22
-0.8828125 -3.60187806261425e-22
-0.88232421875 -3.48445830737532e-22
-0.8818359375 -3.33696459527406e-22
-0.88134765625 -3.16152755103815e-22
-0.880859375 -2.95978910958999e-22
-0.88037109375 -2.73132017369621e-22
-0.8798828125 -2.47887396701738e-22
-0.87939453125 -2.20485250492247e-22
-0.87890625 -1.90941520882762e-22
-0.87841796875 -1.59579525471872e-22
-0.8779296875 -1.26702183209377e-22
-0.87744140625 -9.23739614124071e-23
-0.876953125 -5.69560686615352e-23
-0.87646484375 -2.08028785035866e-23
-0.8759765625 1.59868510137824e-23
-0.87548828125 5.3033981014138e-23
-0.875 8.99558963363995e-23
-0.87451171875 1.266422734634e-22
-0.8740234375 1.62717467903911e-22
-0.87353515625 1.97788891096219e-22
-0.873046875 2.31750228462189e-22
-0.87255859375 2.64246788825979e-22
-0.8720703125 2.94896695765439e-22
-0.87158203125 3.23620784236138e-22
-0.87109375 3.5011079573305e-22
-0.87060546875 3.74019498669998e-22
-0.8701171875 3.95313765642452e-22
-0.86962890625 4.13747203739328e-22
-0.869140625 4.29020437381907e-22
-0.86865234375 4.41158984846719e-22
-0.8681640625 4.49994046254141e-22
-0.86767578125 4.55292039913091e-22
-0.8671875 4.57153572293473e-22
-0.86669921875 4.55501127081581e-22
-0.8662109375 4.50175497164269e-22
-0.86572265625 4.41354912979766e-22
-0.865234375 4.29053857698488e-22
-0.86474609375 4.13188906503379e-22
-0.8642578125 3.94018062241111e-22
-0.86376953125 3.71651591747185e-22
-0.86328125 3.46084316380226e-22
-0.86279296875 3.17650780437197e-22
-0.8623046875 2.86548586262064e-22
-0.86181640625 2.52838174146046e-22
-0.861328125 2.16915148551458e-22
-0.86083984375 1.79050621538668e-22
-0.8603515625 1.3935950051203e-22
-0.85986328125 9.82869913812694e-23
-0.859375 5.6164707233364e-23
-0.85888671875 1.31450236646018e-23
-0.8583984375 -3.03004525603365e-23
-0.85791015625 -7.38055704378396e-23
-0.857421875 -1.17205805842619e-22
-0.85693359375 -1.60026915826094e-22
-0.8564453125 -2.01888412809373e-22
-0.85595703125 -2.42631795197629e-22
-0.85546875 -2.81801031694553e-22
-0.85498046875 -3.19025494269539e-22
-0.8544921875 -3.54179662659144e-22
-0.85400390625 -3.86854783555843e-22
-0.853515625 -4.16716578794545e-22
-0.85302734375 -4.43693660479161e-22
-0.8525390625 -4.67442340298736e-22
-0.85205078125 -4.87680181650661e-22
-0.8515625 -5.0440547801934e-22
-0.85107421875 -5.17358730782947e-22
-0.8505859375 -5.26330066563643e-22
-0.85009765625 -5.31406198128025e-22
-0.849609375 -5.32427228303454e-22
-0.84912109375 -5.29265187797708e-22
-0.8486328125 -5.22098536607946e-22
-0.84814453125 -5.10869003619065e-22
-0.84765625 -4.95533197305898e-22
-0.84716796875 -4.76364920908621e-22
-0.8466796875 -4.53412601923014e-22
-0.84619140625 -4.26720004126658e-22
-0.845703125 -3.96652439459629e-22
-0.84521484375 -3.63355769408337e-22
-0.8447265625 -3.26947085361561e-22
-0.84423828125 -2.87866946678188e-22
-0.84375 -2.46344669342279e-22
-0.84326171875 -2.02558974725647e-22
-0.8427734375 -1.57013230526553e-22
-0.84228515625 -1.10005742629606e-22
-0.841796875 -6.17573355025296e-23
-0.84130859375 -1.28081888623559e-23
-0.8408203125 3.65026478754659e-23
-0.84033203125 8.59397343138929e-23
-0.83984375 1.34951626648169e-22
-0.83935546875 1.83180212714899e-22
-0.8388671875 2.30395912730742e-22
-0.83837890625 2.76059873154799e-22
-0.837890625 3.198222852308e-22
-0.83740234375 3.61489936821691e-22
-0.8369140625 4.00568790216083e-22
-0.83642578125 4.36746011314159e-22
-0.8359375 4.69887975096644e-22
-0.83544921875 4.99565392455264e-22
-0.8349609375 5.25520111514054e-22
-0.83447265625 5.47696714345313e-22
-0.833984375 5.65753218035348e-22
-0.83349609375 5.79509712757514e-22
-0.8330078125 5.89010200756667e-22
-0.83251953125 5.94017242458426e-22
-0.83203125 5.94439479963089e-22
-0.83154296875 5.90424905825753e-22
-0.8310546875 5.8184438853509e-22
-0.83056640625 5.68699543828266e-22
-0.830078125 5.51247999378216e-22
-0.82958984375 5.294757396856e-22
-0.8291015625 5.0348045529786e-22
-0.82861328125 4.73625520639764e-22
-0.828125 4.40002443779356e-22
-0.82763671875 4.02790495804548e-22
-0.8271484375 3.62442455575909e-22
-0.82666015625 3.19141790080797e-22
-0.826171875 2.73137575440887e-22
-0.82568359375 2.24959084478538e-22
-0.8251953125 1.74866159652881e-22
-0.82470703125 1.23155910525018e-22
-0.82421875 7.040575645676e-23
-0.82373046875 1.69217692970075e-23
-0.8232421875 -3.69802145140779e-23
-0.82275390625 -9.07015159859336e-23
-0.822265625 -1.4391272041666e-22
-0.82177734375 -1.96301903536451e-22
-0.8212890625 -2.47275745301688e-22
-0.82080078125 -2.96511848905201e-22
-0.8203125 -3.43736079941831e-22
-0.81982421875 -3.88395479375949e-22
-0.8193359375 -4.30205185821949e-22
-0.81884765625 -4.68953894404597e-22
-0.818359375 -5.04150748867095e-22
-0.81787109375 -5.35568125808383e-22
-0.8173828125 -5.63079095433223e-22
-0.81689453125 -5.86280557971391e-22
-0.81640625 -6.05028173308565e-22
-0.81591796875 -6.19302737605751e-22
-0.8154296875 -6.28807477572364e-22
-0.81494140625 -6.33492222321964e-22
-0.814453125 -6.33451078122707e-22
-0.81396484375 -6.28498805012808e-22
-0.8134765625 -6.18685350733651e-22
-0.81298828125 -6.04225685796057e-22
-0.8125 -5.85054343038514e-22
-0.81201171875 -5.61324752408728e-22
-0.8115234375 -5.33368706149441e-22
-0.81103515625 -5.01230470383241e-22
-0.810546875 -4.65151849211788e-22
-0.81005859375 -4.25565310692552e-22
-0.8095703125 -3.82611917525452e-22
-0.80908203125 -3.36610255268385e-22
-0.80859375 -2.88080469773715e-22
-0.80810546875 -2.37244012425555e-22
-0.8076171875 -1.84472636768867e-22
-0.80712890625 -1.30344120622442e-22
-0.806640625 -7.51289188674018e-23
-0.80615234375 -1.92215882411179e-23
-0.8056640625 3.67697751827976e-23
-0.80517578125 9.2549037356777e-23
-0.8046875 1.4772290604495e-22
-0.80419921875 2.0168149493974e-22
-0.8037109375 2.54135569935562e-22
-0.80322265625 3.04729517133371e-22
-0.802734375 3.52888420369648e-22
-0.80224609375 3.98361403191859e-22
-0.8017578125 4.40856563554615e-22
-0.80126953125 4.79856650103809e-22
-0.80078125 5.15170194639457e-22
-0.80029296875 5.4659291552982e-22
-0.7998046875 5.73693283962704e-22
-0.79931640625 5.9636716073054e-22
-0.798828125 6.14522791237342e-22
-0.79833984375 6.27833594718936e-22
-0.7978515625 6.36293739455678e-22
-0.79736328125 6.39930274627771e-22
-0.796875 6.3852785240258e-22
-0.79638671875 6.32186195361758e-22
-0.7958984375 6.21060426514404e-22
-0.79541015625 6.05055729172894e-22
-0.794921875 5.84380701847329e-22
-0.79443359375 5.59314133496567e-22
-0.7939453125 5.29870980691228e-22
-0.79345703125 4.96352898923006e-22
-0.79296875 4.59146428215035e-22
-0.79248046875 4.18363890917771e-22
-0.7919921875 3.74388525478981e-22
-0.79150390625 3.27701503467746e-22
-0.791015625 2.78495098850461e-22
-0.79052734375 2.2720861760296e-22
-0.7900390625 1.74386248421123e-22
-0.78955078125 1.20267700031124e-22
-0.7890625 6.53171746168283e-23
-0.78857421875 1.01145137074133e-23
-0.7880859375 -4.50766647396007e-23
-0.78759765625 -9.9792464564082e-23
-0.787109375 -1.53447382556461e-22
-0.78662109375 -2.05788261777104e-22
-0.7861328125 -2.56389832528156e-22
-0.78564453125 -3.046985609497e-22
-0.78515625 -3.50503288204169e-22
-0.78466796875 -3.93443453361985e-22
-0.7841796875 -4.33020071556118e-22
-0.78369140625 -4.69085424090039e-22
-0.783203125 -5.01368881473565e-22
-0.78271484375 -5.29455190923948e-22
-0.7822265625 -5.53288587963719e-22
-0.78173828125 -5.72713433278284e-22
-0.78125 -5.87416527252663e-22
-0.78076171875 -5.97443731805219e-22
-0.7802734375 -6.02760032437677e-22
-0.77978515625 -6.03160252538872e-22
-0.779296875 -5.98799180543742e-22
-0.77880859375 -5.89772155443017e-22
-0.7783203125 -5.75990978795369e-22
-0.77783203125 -5.57721389492868e-22
-0.77734375 -5.35183157472098e-22
-0.77685546875 -5.08392466273077e-22
-0.7763671875 -4.77708654600076e-22
-0.77587890625 -4.43459594568296e-22
-0.775390625 -4.05753298884703e-22
-0.77490234375 -3.65030847806651e-22
-0.7744140625 -3.2171455529323e-22
-0.77392578125 -2.75985383718295e-22
-0.7734375 -2.28338542042444e-22
-0.77294921875 -1.79257644464623e-22
-0.7724609375 -1.28963056037359e-22
-0.77197265625 -7.79724888655826e-23
-0.771484375 -2.68039217860629e-23
-0.77099609375 2.4306231412695e-23
-0.7705078125 7.48435942259899e-23
-0.77001953125 1.24286655784645e-22
-0.76953125 1.72418510265807e-22
-0.76904296875 2.18767496368799e-22
-0.7685546875 2.62846026684057e-22
-0.76806640625 3.04487335889843e-22
-0.767578125 3.43287529304061e-22
-0.76708984375 3.78814280933728e-22
-0.7666015625 4.1097182445907e-22
-0.76611328125 4.39449475374636e-22
-0.765625 4.63899205700817e-22
-0.76513671875 4.8432409858711e-22
-0.7646484375 5.0053046224123e-22
-0.76416015625 5.12270425899484e-22
-0.763671875 5.19652887140467e-22
-0.76318359375 5.22604717122907e-22
-0.7626953125 5.20982355561472e-22
-0.76220703125 5.15006461332511e-22
-0.76171875 5.04733099198383e-22
-0.76123046875 4.90129866334861e-22
-0.7607421875 4.71528212212667e-22
-0.76025390625 4.49104216058524e-22
-0.759765625 4.22920411929984e-22
-0.75927734375 3.93398590198955e-22
-0.7587890625 3.60816554164998e-22
-0.75830078125 3.25317423172515e-22
-0.7578125 2.87399538343882e-22
-0.75732421875 2.47426634908887e-22
-0.7568359375 2.05600410792506e-22
-0.75634765625 1.62464646569745e-22
-0.755859375 1.18433114667723e-22
-0.75537109375 7.37303770469624e-23
-0.7548828125 2.89127442782725e-23
-0.75439453125 -1.55831896050478e-23
-0.75390625 -5.95339113859447e-23
-0.75341796875 -1.02397535105148e-22
-0.7529296875 -1.43746608558067e-22
-0.75244140625 -1.83395564952709e-22
-0.751953125 -2.20857106393127e-22
-0.75146484375 -2.55749619813498e-22
-0.7509765625 -2.87954520000324e-22
-0.75048828125 -3.17062129316229e-22
-0.75 -3.42755621055554e-22
-0.74951171875 -3.65002497470693e-22
-0.7490234375 -3.83494877630414e-22
-0.74853515625 -3.98007840199429e-22
-0.748046875 -4.08620263047381e-22
-0.74755859375 -4.15146340406948e-22
-0.7470703125 -4.17464050703255e-22
-0.74658203125 -4.1576558560553e-22
-0.74609375 -4.09986283445996e-22
-0.74560546875 -4.00106851368352e-22
-0.7451171875 -3.86434954234903e-22
-0.74462890625 -3.69031972284503e-22
-0.744140625 -3.47983294528583e-22
-0.74365234375 -3.23705413593555e-22
-0.7431640625 -2.96370594791761e-22
-0.74267578125 -2.66146402073608e-22
-0.7421875 -2.3353223522387e-22
-0.74169921875 -1.98788654868521e-22
-0.7412109375 -1.62146904118588e-22
-0.74072265625 -1.24171391907291e-22
-0.740234375 -8.51908333016597e-23
-0.73974609375 -4.5472815686809e-23
-0.7392578125 -5.61026278176636e-24
-0.73876953125 3.40403316170771e-23
-0.73828125 7.32145056924772e-23
-0.73779296875 1.11326281075459e-22
-0.7373046875 1.48020095847858e-22
-0.73681640625 1.83060317716604e-22
-0.736328125 2.15896981171044e-22
-0.73583984375 2.46209444532387e-22
-0.7353515625 2.73829908014445e-22
-0.73486328125 2.98285717678033e-22
-0.734375 3.19327228142819e-22
-0.73388671875 3.36881949583741e-22
-0.7333984375 3.50575309378122e-22
-0.73291015625 3.60244887327829e-22
-0.732421875 3.65930488471281e-22
-0.73193359375 3.67377799888337e-22
-0.7314453125 3.64535827737063e-22
-0.73095703125 3.57578189795329e-22
-0.73046875 3.46385968106302e-22
-0.72998046875 3.31023874254841e-22
-0.7294921875 3.11794355804205e-22
-0.72900390625 2.887062852035e-22
-0.728515625 2.6193324085287e-22
-0.72802734375 2.31902411969772e-22
-0.7275390625 1.98748744520184e-22
-0.72705078125 1.62748568667602e-22
-0.7265625 1.24438219890705e-22
-0.72607421875 8.40540433786189e-23
-0.7255859375 4.19427162265526e-23
-0.72509765625 -1.28518061066209e-24
-0.724609375 -4.53224751305721e-23
-0.72412109375 -8.9778582343395e-23
-0.7236328125 -1.33994458451143e-22
-0.72314453125 -1.77620564408481e-22
-0.72265625 -2.2025905609884e-22
-0.72216796875 -2.61248027197119e-22
-0.7216796875 -3.00244056411091e-22
-0.72119140625 -3.36888701152713e-22
-0.720703125 -3.70558293154504e-22
-0.72021484375 -4.00948767034946e-22
-0.7197265625 -4.27771505433621e-22
-0.71923828125 -4.50474848249446e-22
-0.71875 -4.68832503148228e-22
-0.71826171875 -4.82668866680195e-22
-0.7177734375 -4.91548223408571e-22
-0.71728515625 -4.95358679814241e-22
-0.716796875 -4.94064434582593e-22
-0.71630859375 -4.87364643574564e-22
-0.7158203125 -4.7527554944732e-22
-0.71533203125 -4.5791600713727e-22
-0.71484375 -4.35139690739402e-22
-0.71435546875 -4.07111368435158e-22
-0.7138671875 -3.7412103420608e-22
-0.71337890625 -3.36185060850328e-22
-0.712890625 -2.93612253864397e-22
-0.71240234375 -2.46849649139792e-22
-0.7119140625 -1.96059505533587e-22
-0.71142578125 -1.41678466058027e-22
-0.7109375 -8.42973950071595e-23
-0.71044921875 -2.42127614706121e-23
-0.7099609375 3.80287371333393e-23
-0.70947265625 1.01720690641134e-22
-0.708984375 1.66470632985077e-22
-0.70849609375 2.31668154011627e-22
-0.7080078125 2.96539151304235e-22
-0.70751953125 3.6063790943732e-22
-0.70703125 4.2332897996675e-22
-0.70654296875 4.83808581317581e-22
-0.7060546875 5.41619152688772e-22
-0.70556640625 5.96150823636219e-22
-0.705078125 6.4662932862794e-22
-0.70458984375 6.926463668535e-22
-0.7041015625 7.33675867037617e-22
-0.70361328125 7.69023985418188e-22
-0.703125 7.98373718373036e-22
-0.70263671875 8.21322186617268e-22
-0.7021484375 8.37298497769498e-22
-0.70166015625 8.46123814394424e-22
-0.701171875 8.47569574988074e-22
-0.70068359375 8.41237692827698e-22
-0.7001953125 8.27127738266923e-22
-0.69970703125 8.05214345393159e-22
-0.69921875 7.75291704289717e-22
-0.69873046875 7.37551291203559e-22
-0.6982421875 6.92185606576335e-22
-0.69775390625 6.39199609697515e-22
-0.697265625 5.78994227641191e-22
-0.69677734375 5.11991702341889e-22
-0.6962890625 4.38408730098958e-22
-0.69580078125 3.58841812483968e-22
-0.6953125 2.73918721815152e-22
-0.69482421875 1.84040315701581e-22
-0.6943359375 8.99711984646217e-23
-0.69384765625 -7.48007124041709e-24
-0.693359375 -1.07753257278677e-22
-0.69287109375 -2.0994873703045e-22
-0.6923828125 -3.13122219445907e-22
-0.69189453125 -4.16610470858435e-22
-0.69140625 -5.19443969963439e-22
-0.69091796875 -6.20608549508311e-22
-0.6904296875 -7.19398397049254e-22
-0.68994140625 -8.14830749783248e-22
-0.689453125 -9.05877826303009e-22
-0.68896484375 -9.91852034786309e-22
-0.6884765625 -1.07182848897342e-21
-0.68798828125 -1.14484506194424e-21
-0.6875 -1.210312662882e-21
-0.68701171875 -1.26744044137638e-21
-0.6865234375 -1.31539884353279e-21
-0.68603515625 -1.35375442612661e-21
-0.685546875 -1.3819049301572e-21
-0.68505859375 -1.39921063435759e-21
-0.6845703125 -1.40545493356224e-21
-0.68408203125 -1.40028866686189e-21
-0.68359375 -1.3833226170869e-21
-0.68310546875 -1.35460548253383e-21
-0.6826171875 -1.31407634473353e-21
-0.68212890625 -1.26162024123968e-21
-0.681640625 -1.19756798343941e-21
-0.68115234375 -1.12216450361199e-21
-0.6806640625 -1.03558894139394e-21
-0.68017578125 -9.38470990187723e-22
-0.6796875 -8.31370129190495e-22
-0.67919921875 -7.147540944157e-22
-0.6787109375 -5.89528591650297e-22
-0.67822265625 -4.56533280805392e-22
-0.677734375 -3.16485576673414e-22
-0.67724609375 -1.70527540833798e-22
-0.6767578125 -1.97412556070343e-23
-0.67626953125 1.34946316612153e-22
-0.67578125 2.92207874923527e-22
-0.67529296875 4.50784020870555e-22
-0.6748046875 6.09616660567378e-22
-0.67431640625 7.67281268374844e-22
-0.673828125 9.22429469300999e-22
-0.67333984375 1.07395517839075e-21
-0.6728515625 1.22041671340437e-21
-0.67236328125 1.3604571766842e-21
-0.671875 1.49300926403784e-21
-0.67138671875 1.61671259673584e-21
-0.6708984375 1.73030816644489e-21
-0.67041015625 1.83287429522893e-21
-0.669921875 1.92323344028547e-21
-0.66943359375 2.00031500820804e-21
-0.6689453125 2.06342318397412e-21
-0.66845703125 2.11164107579882e-21
-0.66796875 2.14416667632083e-21
-0.66748046875 2.16061386080511e-21
-0.6669921875 2.16041232262839e-21
-0.66650390625 2.14310785506674e-21
-0.666015625 2.10868830386729e-21
-0.66552734375 2.05697859294317e-21
-0.6650390625 1.98790727160836e-21
-0.66455078125 1.90186307022436e-21
-0.6640625 1.79909299440128e-21
-0.66357421875 1.6799352286245e-21
-0.6630859375 1.54520052138413e-21
-0.66259765625 1.39556778249926e-21
-0.662109375 1.23177633494637e-21
-0.66162109375 1.05503003552329e-21
-0.6611328125 8.66397415547966e-22
-0.66064453125 6.66970161111903e-22
-0.66015625 4.58294280536168e-22
-0.65966796875 2.41777110093767e-22
-0.6591796875 1.88061391511102e-23
-0.65869140625 -2.08801480523866e-22
-0.658203125 -4.39387526970801e-22
-0.65771484375 -6.71372751910998e-22
-0.6572265625 -9.02783851816746e-22
-0.65673828125 -1.13182729253979e-21
-0.65625 -1.35684345698716e-21
-0.65576171875 -1.57581247029945e-21
-0.6552734375 -1.786917000544e-21
-0.65478515625 -1.98853744771642e-21
-0.654296875 -2.17874117522721e-21
-0.65380859375 -2.35582900160713e-21
-0.6533203125 -2.51836352268562e-21
-0.65283203125 -2.66463509470948e-21
-0.65234375 -2.7931859445208e-21
-0.65185546875 -2.90287373717422e-21
-0.6513671875 -2.99232257192321e-21
-0.65087890625 -3.06042901613891e-21
-0.650390625 -3.10646225762978e-21
-0.64990234375 -3.12949720456759e-21
-0.6494140625 -3.12889198862888e-21
-0.64892578125 -3.1044167764604e-21
-0.6484375 -3.05566846182986e-21
-0.64794921875 -2.98252175625177e-21
-0.6474609375 -2.88529362406148e-21
-0.64697265625 -2.76414739955174e-21
-0.646484375 -2.61951615802752e-21
-0.64599609375 -2.45229657715273e-21
-0.6455078125 -2.26323601434644e-21
-0.64501953125 -2.05332038612112e-21
-0.64453125 -1.82399666973175e-21
-0.64404296875 -1.57655092077952e-21
-0.6435546875 -1.31246751068737e-21
-0.64306640625 -1.0336851503468e-21
-0.642578125 -7.41967443906207e-22
-0.64208984375 -4.39225943626516e-22
-0.6416015625 -1.27801079291727e-22
-0.64111328125 1.90176872324028e-22
-0.640625 5.12499889214815e-22
-0.64013671875 8.36569462830782e-22
-0.6396484375 1.16003403813774e-21
-0.63916015625 1.48053233102654e-21
-0.638671875 1.79535127598269e-21
-0.63818359375 2.10206619592307e-21
-0.6376953125 2.39832321336362e-21
-0.63720703125 2.68147126171346e-21
-0.63671875 2.94919824867367e-21
-0.63623046875 3.19934417389868e-21
-0.6357421875 3.42949938881377e-21
-0.63525390625 3.63763057746269e-21
-0.634765625 3.82192813977106e-21
-0.63427734375 3.98037906685417e-21
-0.6337890625 4.11138665899658e-21
-0.63330078125 4.21365338763508e-21
-0.6328125 4.28572366735705e-21
-0.63232421875 4.32658531449794e-21
-0.6318359375 4.33558026248628e-21
-0.63134765625 4.31191665614139e-21
-0.630859375 4.25525453624005e-21
-0.63037109375 4.16565266959781e-21
-0.6298828125 4.04305721377068e-21
-0.62939453125 3.88786889953891e-21
-0.62890625 3.7009192542837e-21
-0.62841796875 3.48292810673627e-21
-0.6279296875 3.23504390766156e-21
-0.62744140625 2.95885000725867e-21
-0.626953125 2.65579965687904e-21
-0.62646484375 2.32773638554548e-21
-0.6259765625 1.9769357518489e-21
-0.62548828125 1.60551827064146e-21
-0.625 1.21594068821549e-21
-0.62451171875 8.11064796920012e-22
-0.6240234375 3.93546308611389e-22
-0.62353515625 -3.37014590164144e-23
-0.623046875 -4.67402865492417e-22
-0.62255859375 -9.04543445676431e-22
-0.6220703125 -1.34193066485915e-21
-0.62158203125 -1.77605587089996e-21
-0.62109375 -2.20373537167716e-21
-0.62060546875 -2.62170427149633e-21
-0.6201171875 -3.02644697314966e-21
-0.61962890625 -3.41484776938171e-21
-0.619140625 -3.78380870900656e-21
-0.61865234375 -4.13003949312569e-21
-0.6181640625 -4.45071163939158e-21
-0.61767578125 -4.74310535882001e-21
-0.6171875 -5.00436709773732e-21
-0.61669921875 -5.23217095076178e-21
-0.6162109375 -5.42439537971366e-21
-0.61572265625 -5.57884148499759e-21
-0.615234375 -5.69388829245083e-21
-0.61474609375 -5.7681919348118e-21
-0.6142578125 -5.80036383947426e-21
-0.61376953125 -5.78962301534973e-21
-0.61328125 -5.73552714674965e-21
-0.61279296875 -5.6376169546293e-21
-0.6123046875 -5.49606136203863e-21
-0.61181640625 -5.31141304673212e-21
-0.611328125 -5.0842096387433e-21
-0.61083984375 -4.81560305294919e-21
-0.6103515625 -4.50714163545528e-21
-0.60986328125 -4.16033726493179e-21
-0.609375 -3.77728595877761e-21
-0.60888671875 -3.36048238535626e-21
-0.6083984375 -2.91235164323604e-21
-0.60791015625 -2.43585042325371e-21
-0.607421875 -1.93430564991145e-21
-0.60693359375 -1.4109088696064e-21
-0.6064453125 -8.69300241857753e-22
-0.60595703125 -3.13442137171211e-22
-0.60546875 2.52912038760637e-22
-0.60498046875 8.25648627879669e-22
-0.6044921875 1.40038790093819e-21
-0.60400390625 1.97304724548876e-21
-0.603515625 2.53929588745145e-21
-0.60302734375 3.09461702318381e-21
-0.6025390625 3.63489376107002e-21
-0.60205078125 4.15587780516679e-21
-0.6015625 4.65320895884135e-21
-0.60107421875 5.12301846968854e-21
-0.6005859375 5.56141795676702e-21
-0.60009765625 5.96448425628287e-21
-0.599609375 6.32888371731022e-21
-0.59912109375 6.65138142381442e-21
-0.5986328125 6.92878190982272e-21
-0.59814453125 7.15855979806762e-21
-0.59765625 7.33838200165518e-21
-0.59716796875 7.46600312231412e-21
-0.5966796875 7.53990646078818e-21
-0.59619140625 7.55884958195141e-21
-0.595703125 7.52171926886526e-21
-0.59521484375 7.4281773980108e-21
-0.5947265625 7.27822133615685e-21
-0.59423828125 7.07198720705472e-21
-0.59375 6.81039183384874e-21
-0.59326171875 6.49471150142047e-21
-0.5927734375 6.12634279846962e-21
-0.59228515625 5.70744807178273e-21
-0.591796875 5.24055837192508e-21
-0.59130859375 4.72828854682522e-21
-0.5908203125 4.17397403530328e-21
-0.59033203125 3.58128981947317e-21
-0.58984375 2.95391744877252e-21
-0.58935546875 2.29617655386644e-21
-0.5888671875 1.61267258000725e-21
-0.58837890625 9.07927386606877e-22
-0.587890625 1.87007210961715e-22
-0.58740234375 -5.4480392985838e-22
-0.5869140625 -1.28241807879902e-21
-0.58642578125 -2.02032831883202e-21
-0.5859375 -2.75290805569548e-21
-0.58544921875 -3.47485896525194e-21
-0.5849609375 -4.18059772074925e-21
-0.58447265625 -4.86451602422702e-21
-0.583984375 -5.52145829008223e-21
-0.58349609375 -6.14611756213735e-21
-0.5830078125 -6.73326395841902e-21
-0.58251953125 -7.27825563735982e-21
-0.58203125 -7.77644272982821e-21
-0.58154296875 -8.22335194107617e-21
-0.5810546875 -8.61521513496682e-21
-0.58056640625 -8.94837381943406e-21
-0.580078125 -9.21941835131348e-21
-0.57958984375 -9.42573935292425e-21
-0.5791015625 -9.56494373650318e-21
-0.57861328125 -9.63495168525268e-21
-0.578125 -9.63456399223089e-21
-0.57763671875 -9.56287955728424e-21
-0.5771484375 -9.41933676521325e-21
-0.57666015625 -9.20428811244194e-21
-0.576171875 -8.91842391168621e-21
-0.57568359375 -8.56276734509104e-21
-0.5751953125 -8.13926424838168e-21
-0.57470703125 -7.65021840052026e-21
-0.57421875 -7.09823437880975e-21
-0.57373046875 -6.48680891468184e-21
-0.5732421875 -5.8197693735917e-21
-0.57275390625 -5.10116169628213e-21
-0.572265625 -4.33584812239913e-21
-0.57177734375 -3.52896337111117e-21
-0.5712890625 -2.68575879771495e-21
-0.57080078125 -1.81220757705246e-21
-0.5703125 -9.14474714207859e-22
-0.56982421875 1.29246771682199e-24
-0.5693359375 9.28361000103326e-22
-0.56884765625 1.85992496273984e-21
-0.568359375 2.78935732046511e-21
-0.56787109375 3.70959571228149e-21
-0.5673828125 4.61362474300971e-21
-0.56689453125 5.49476709155003e-21
-0.56640625 6.34606683241298e-21
-0.56591796875 7.16074873848061e-21
-0.5654296875 7.9325522365779e-21
-0.56494140625 8.65510931655345e-21
-0.564453125 9.32236564222004e-21
-0.56396484375 9.92894073523642e-21
-0.5634765625 1.04694925862297e-20
-0.56298828125 1.0939098753409e-20
-0.5625 1.13336493972816e-20
-0.56201171875 1.16492097594108e-20
-0.5615234375 1.18823624756409e-20
-0.56103515625 1.20306250615959e-20
-0.560546875 1.20917981214687e-20
-0.56005859375 1.20642532416246e-20
-0.5595703125 1.19473666947979e-20
-0.55908203125 1.17408590722596e-20
-0.55859375 1.14450379864807e-20
-0.55810546875 1.10612563479851e-20
-0.5576171875 1.05912477860403e-20
-0.55712890625 1.003731538066e-20
-0.556640625 9.40279953948383e-21
-0.55615234375 8.6914002549813e-21
-0.5556640625 7.90730873345391e-21
-0.55517578125 7.05569138688599e-21
-0.5546875 6.14201486740428e-21
-0.55419921875 5.17213093305021e-21
-0.5537109375 4.15277697943704e-21
-0.55322265625 3.09089870098326e-21
-0.552734375 1.99367618668718e-21
-0.55224609375 8.69032021860926e-22
-0.5517578125 -2.75043269338896e-22
-0.55126953125 -1.43051156360454e-21
-0.55078125 -2.58875693277445e-21
-0.55029296875 -3.74124351693633e-21
-0.5498046875 -4.87958091868862e-21
-0.54931640625 -5.99498117617936e-21
-0.548828125 -7.07890733794644e-21
-0.54833984375 -8.12318751752616e-21
-0.5478515625 -9.11945381673421e-21
-0.54736328125 -1.00597634410328e-20
-0.546875 -1.09367439254744e-20
-0.54638671875 -1.17430054646215e-20
-0.5458984375 -1.2471732741135e-20
-0.54541015625 -1.3116869531159e-20
-0.544921875 -1.36725153344138e-20
-0.54443359375 -1.4133487025463e-20
-0.5439453125 -1.44955327503784e-20
-0.54345703125 -1.47546980389874e-20
-0.54296875 -1.49078393452082e-20
-0.54248046875 -1.49528595492847e-20
-0.5419921875 -1.488804987841e-20
-0.54150390625 -1.47125644931684e-20
-0.541015625 -1.44266863413492e-20
-0.54052734375 -1.40311475167379e-20
-0.5400390625 -1.3527552852254e-20
-0.53955078125 -1.29186596505908e-20
-0.5390625 -1.22076665155057e-20
-0.53857421875 -1.13985824363748e-20
-0.5380859375 -1.04965288284263e-20
-0.53759765625 -9.5070137772182e-21
-0.537109375 -8.43625592094289e-21
-0.53662109375 -7.29150840555858e-21
-0.5361328125 -6.08031146670212e-21
-0.53564453125 -4.81075680249688e-21
-0.53515625 -3.49182504487883e-21
-0.53466796875 -2.1326233357045e-21
-0.5341796875 -7.42603606909268e-22
-0.53369140625 6.6806989032085e-22
-0.533203125 2.0892837822552e-21
-0.53271484375 3.51080394257036e-21
-0.5322265625 4.92188797916003e-21
-0.53173828125 6.31205684599213e-21
-0.53125 7.67097336069211e-21
-0.53076171875 8.98802666635269e-21
-0.5302734375 1.02530911914426e-20
-0.52978515625 1.14564369462414e-20
-0.529296875 1.25882765671875e-20
-0.52880859375 1.36395101720234e-20
-0.5283203125 1.46016773318044e-20
-0.52783203125 1.54664768835618e-20
-0.52734375 1.62264945911628e-20
-0.52685546875 1.68751847272644e-20
-0.5263671875 1.74063445752312e-20
-0.52587890625 1.7814804765664e-20
-0.525390625 1.80964334475043e-20
-0.52490234375 1.82475721725293e-20
-0.5244140625 1.82656981116438e-20
-0.52392578125 1.81494597878259e-20
-0.5234375 1.78980745023279e-20
-0.52294921875 1.75119468773757e-20
-0.5224609375 1.69927179821594e-20
-0.52197265625 1.63426128692867e-20
-0.521484375 1.55650117036788e-20
-0.52099609375 1.46645227493048e-20
-0.5205078125 1.36462974673026e-20
-0.52001953125 1.25165622954896e-20
-0.51953125 1.12827139598689e-20
-0.51904296875 9.95259236446445e-21
-0.5185546875 8.53495626298319e-21
-0.51806640625 7.03959315115787e-21
-0.517578125 5.47655781432024e-21
-0.51708984375 3.85660650387404e-21
-0.5166015625 2.19133998880299e-21
-0.51611328125 4.92421676019078e-22
-0.515625 -1.22803250272608e-21
-0.51513671875 -2.95728885655231e-21
-0.5146484375 -4.68280656676364e-21
-0.51416015625 -6.39189529488535e-21
-0.513671875 -8.07151649418803e-21
-0.51318359375 -9.70909898581537e-21
-0.5126953125 -1.12922247637414e-20
-0.51220703125 -1.28083865479915e-20
-0.51171875 -1.4245807730029e-20
-0.51123046875 -1.55931679777222e-20
-0.5107421875 -1.68393261026731e-20
-0.51025390625 -1.79741390229803e-20
-0.509765625 -1.8988212665616e-20
-0.50927734375 -1.98725682166473e-20
-0.5087890625 -2.06194379151759e-20
-0.50830078125 -2.12220348784893e-20
-0.5078125 -2.16741695243003e-20
-0.50732421875 -2.19710315753809e-20
-0.5068359375 -2.21089876362656e-20
-0.50634765625 -2.20851446571317e-20
-0.505859375 -2.18980988076704e-20
-0.50537109375 -2.15477405702624e-20
-0.5048828125 -2.10347518754712e-20
-0.50439453125 -2.03613181009546e-20
-0.50390625 -1.9530953169436e-20
-0.50341796875 -1.8547947798216e-20
-0.5029296875 -1.74180512651706e-20
-0.50244140625 -1.61483133462174e-20
-0.501953125 -1.47464704110554e-20
-0.50146484375 -1.32215776835206e-20
-0.5009765625 -1.15838609384026e-20
-0.50048828125 -9.84404926391174e-21
-0.5 -8.01397386149103e-21
-0.49951171875 -6.10645004635568e-21
-0.4990234375 -4.1345695921549e-21
-0.49853515625 -2.11226080730458e-21
-0.498046875 -5.41887354669914e-23
-0.49755859375 2.02500235812202e-21
-0.4970703125 4.11017023739367e-21
-0.49658203125 6.18574144927e-21
-0.49609375 8.23649234879683e-21
-0.49560546875 1.02470513468415e-20
-0.4951171875 1.22019215092281e-20
-0.49462890625 1.40862860155625e-20
-0.494140625 1.58855446969769e-20
-0.49365234375 1.75853001645008e-20
-0.4931640625 1.91721800911241e-20
-0.49267578125 2.06333905702486e-20
-0.4921875 2.1956639542524e-20
-0.49169921875 2.31309519370321e-20
-0.4912109375 2.41462341033906e-20
-0.49072265625 2.49931413214356e-20
-0.490234375 2.56638955942319e-20
-0.48974609375 2.61518693749366e-20
-0.4892578125 2.64513899780125e-20
-0.48876953125 2.6558536660214e-20
-0.48828125 2.64707208556964e-20
-0.48779296875 2.61864117835265e-20
-0.4873046875 2.57059093602606e-20
-0.48681640625 2.5030935304631e-20
-0.486328125 2.41642968415364e-20
-0.48583984375 2.31106404356005e-20
-0.4853515625 2.18760482285469e-20
-0.48486328125 2.04676221828057e-20
-0.484375 1.88941967444127e-20
-0.48388671875 1.71659340019637e-20
-0.4833984375 1.52938377447087e-20
-0.48291015625 1.32904427359296e-20
-0.482421875 1.11694307762861e-20
-0.48193359375 8.94508577634693e-21
-0.4814453125 6.63295159040669e-21
-0.48095703125 4.2494552794794e-21
-0.48046875 1.81129214658845e-21
-0.47998046875 -6.63949523984971e-22
-0.4794921875 -3.15813938350013e-21
-0.47900390625 -5.65326135520379e-21
-0.478515625 -8.13080049776567e-21
-0.47802734375 -1.05720564759883e-20
-0.4775390625 -1.29588443494095e-20
-0.47705078125 -1.52729079199276e-20
-0.4765625 -1.74962018404497e-20
-0.47607421875 -1.96116269047384e-20
-0.4755859375 -2.16024487311505e-20
-0.47509765625 -2.34525175750342e-20
-0.474609375 -2.51470126285552e-20
-0.47412109375 -2.66718607901384e-20
-0.4736328125 -2.80139009397746e-20
-0.47314453125 -2.91616476464759e-20
-0.47265625 -3.01047169791249e-20
-0.47216796875 -3.08339232463837e-20
-0.4716796875 -3.13420344239743e-20
-0.47119140625 -3.16231790376417e-20
-0.470703125 -3.16728570320677e-20
-0.47021484375 -3.14886840953073e-20
-0.4697265625 -3.10697956131605e-20
-0.46923828125 -3.04167875733818e-20
-0.46875 -2.95324528855586e-20
-0.46826171875 -2.84211735994483e-20
-0.4677734375 -2.70887689731169e-20
-0.46728515625 -2.55431992337689e-20
-0.466796875 -2.37939396683998e-20
-0.46630859375 -2.18517458305296e-20
-0.4658203125 -1.9729344342549e-20
-0.46533203125 -1.74408122227347e-20
-0.46484375 -1.50012677166308e-20
-0.46435546875 -1.24275369631937e-20
-0.4638671875 -9.73752260550597e-21
-0.46337890625 -6.94980713253834e-21
-0.462890625 -4.08429509996265e-21
-0.46240234375 -1.16159348316852e-21
-0.4619140625 1.79744170903784e-21
-0.46142578125 4.77106493315921e-21
-0.4609375 7.73723744017769e-21
-0.46044921875 1.06741433975389e-20
-0.4599609375 1.35595675417901e-20
-0.45947265625 1.63714726737183e-20
-0.458984375 1.90885661581371e-20
-0.45849609375 2.16896701872379e-20
-0.4580078125 2.41542446220243e-20
-0.45751953125 2.64629771997853e-20
-0.45703125 2.85971415959182e-20
-0.45654296875 3.05390725680409e-20
-0.4560546875 3.22727910953369e-20
-0.45556640625 3.37833551861074e-20
-0.455078125 3.50572698176682e-20
-0.45458984375 3.60831146184903e-20
-0.4541015625 3.68508575228144e-20
-0.45361328125 3.73521783582126e-20
-0.453125 3.75810972000502e-20
-0.45263671875 3.75332681322174e-20
-0.4521484375 3.72062309423735e-20
-0.45166015625 3.66000409304156e-20
-0.451171875 3.5716529500005e-20
-0.45068359375 3.45594549791717e-20
-0.4501953125 3.31351064781318e-20
-0.44970703125 3.14515246897036e-20
-0.44921875 2.95185621763346e-20
-0.44873046875 2.73484829690427e-20
-0.4482421875 2.49551674002552e-20
-0.44775390625 2.23540868479866e-20
-0.447265625 1.9562884260447e-20
-0.44677734375 1.66005439356692e-20
-0.4462890625 1.34872651384672e-20
-0.44580078125 1.02450250010968e-20
-0.4453125 6.89673951354772e-21
-0.44482421875 3.46606874116707e-21
-0.4443359375 -2.2013883509499e-23
-0.44384765625 -3.54205857810478e-21
-0.443359375 -7.06841204298265e-21
-0.44287109375 -1.05746596809761e-20
-0.4423828125 -1.40344635414964e-20
-0.44189453125 -1.74218981629328e-20
-0.44140625 -2.07108734962543e-20
-0.44091796875 -2.38759329427593e-20
-0.4404296875 -2.68926246150176e-20
-0.43994140625 -2.97369005104772e-20
-0.439453125 -3.23858821557928e-20
-0.43896484375 -3.48182794535238e-20
-0.4384765625 -3.70137681743227e-20
-0.43798828125 -3.89536995364105e-20
-0.4375 -4.06215290458966e-20
-0.43701171875 -4.2002137685731e-20
-0.4365234375 -4.30824614892389e-20
-0.43603515625 -4.38519298165385e-20
-0.435546875 -4.43017484002161e-20
-0.43505859375 -4.44254616309372e-20
-0.4345703125 -4.42193982337817e-20
-0.43408203125 -4.3681897124616e-20
-0.43359375 -4.28137665406862e-20
-0.43310546875 -4.16187066781218e-20
-0.4326171875 -4.010247107495e-20
-0.43212890625 -3.82732333788228e-20
-0.431640625 -3.61420108974662e-20
-0.43115234375 -3.37217849451233e-20
-0.4306640625 -3.10277758777155e-20
-0.43017578125 -2.80778484279705e-20
-0.4296875 -2.48915677184616e-20
-0.42919921875 -2.14903641684527e-20
-0.4287109375 -1.789792418173e-20
-0.42822265625 -1.41392117221043e-20
-0.427734375 -1.02405576679055e-20
-0.42724609375 -6.23006100544662e-21
-0.4267578125 -2.13658487568165e-21
-0.42626953125 2.01024374564234e-21
-0.42578125 6.17964182235862e-21
-0.42529296875 1.0340701336505e-20
-0.4248046875 1.44624612238124e-20
-0.42431640625 1.85134872382604e-20
-0.423828125 2.24628843940101e-20
-0.42333984375 2.62804123021383e-20
-0.4228515625 2.99360331115088e-20
-0.42236328125 3.34009139731849e-20
-0.421875 3.6647598922516e-20
-0.42138671875 3.96495231365922e-20
-0.4208984375 4.23819749214662e-20
-0.42041015625 4.48222806161151e-20
-0.419921875 4.69492449315416e-20
-0.41943359375 4.87440458318841e-20
-0.4189453125 5.01904334439934e-20
-0.41845703125 5.12741150686099e-20
-0.41796875 5.19835935868669e-20
-0.41748046875 5.23103746795931e-20
-0.4169921875 5.22482700914228e-20
-0.41650390625 5.17941359397933e-20
-0.416015625 5.0948054355303e-20
-0.41552734375 4.9712546507914e-20
-0.4150390625 4.80932222233914e-20
-0.41455078125 4.60989622551129e-20
-0.4140625 4.37410630797197e-20
-0.41357421875 4.10337931675626e-20
-0.4130859375 3.79945515231936e-20
-0.41259765625 3.4642915518937e-20
-0.412109375 3.1001082415596e-20
-0.41162109375 2.70940102347586e-20
-0.4111328125 2.29484020275915e-20
-0.41064453125 1.85930691430662e-20
-0.41015625 1.40590804988413e-20
-0.40966796875 9.37868912612316e-21
-0.4091796875 4.58559787264624e-21
-0.40869140625 -2.84904080620634e-22
-0.408203125 -5.19707285361304e-21
-0.40771484375 -1.01145200045679e-20
-0.4072265625 -1.50000449121269e-20
-0.40673828125 -1.98167739970248e-20
-0.40625 -2.45280180563783e-20
-0.40576171875 -2.90970701752768e-20
-0.4052734375 -3.34883630837975e-20
-0.40478515625 -3.7667387709373e-20
-0.404296875 -4.16004500432347e-20
-0.40380859375 -4.52558086440879e-20
-0.4033203125 -4.86036040557268e-20
-0.40283203125 -5.1615527974014e-20
-0.40234375 -5.42659119313957e-20
-0.40185546875 -5.65316703820311e-20
-0.4013671875 -5.83919008689583e-20
-0.40087890625 -5.98289322310796e-20
-0.400390625 -6.0828270984285e-20
-0.39990234375 -6.13780970286577e-20
-0.3994140625 -6.14702192046614e-20
-0.39892578125 -6.1099987140067e-20
-0.3984375 -6.02656723610997e-20
-0.39794921875 -5.89693435829998e-20
-0.3974609375 -5.72167723758425e-20
-0.39697265625 -5.50167190909895e-20
-0.396484375 -5.23817169305921e-20
-0.39599609375 -4.93279405635346e-20
-0.3955078125 -4.58743612822706e-20
-0.39501953125 -4.20434152690529e-20
-0.39453125 -3.78608439455223e-20
-0.39404296875 -3.33547550460277e-20
-0.3935546875 -2.85562135524339e-20
-0.39306640625 -2.34990801799672e-20
-0.392578125 -1.82189796109166e-20
-0.39208984375 -1.27537887298114e-20
-0.3916015625 -7.14345003577599e-21
-0.39111328125 -1.42884745921003e-21
-0.390625 4.34778189765536e-21
-0.39013671875 1.01430077429935e-20
-0.3896484375 1.59133679536275e-20
-0.38916015625 2.16150044217077e-20
-0.388671875 2.72037941172643e-20
-0.38818359375 3.26365608961173e-20
-0.3876953125 3.78707735008019e-20
-0.38720703125 4.28646351772493e-20
-0.38671875 4.75782995547385e-20
-0.38623046875 5.19735723084059e-20
-0.3857421875 5.60139053379552e-20
-0.38525390625 5.96655857339596e-20
-0.384765625 6.28974457776458e-20
-0.38427734375 6.56807800849745e-20
-0.3837890625 6.79905133159085e-20
-0.38330078125 6.98049019507309e-20
-0.3828125 7.11053279241817e-20
-0.38232421875 7.1877383365769e-20
-0.3818359375 7.21105216172412e-20
-0.38134765625 7.17977151748885e-20
-0.380859375 7.09364713048158e-20
-0.38037109375 6.9528462511796e-20
-0.3798828125 6.75790643572263e-20
-0.37939453125 6.50982835863946e-20
-0.37890625 6.21003291173788e-20
-0.37841796875 5.86029858896379e-20
-0.3779296875 5.46284278053078e-20
-0.37744140625 5.02027410705138e-20
-0.376953125 4.53551741078661e-20
-0.37646484375 4.01188760733064e-20
-0.3759765625 3.45303986126076e-20
-0.37548828125 2.86288169414128e-20
-0.375 2.24563617580628e-20
-0.37451171875 1.60578737476445e-20
-0.3740234375 9.47979710709721e-21
-0.37353515625 2.77073675574717e-21
-0.373046875 -4.01907396356662e-21
-0.37255859375 -1.08388475116292e-20
-0.3720703125 -1.76367305783986e-20
-0.37158203125 -2.43603225971591e-20
-0.37109375 -3.09578346716645e-20
-0.37060546875 -3.7377638276425e-20
-0.3701171875 -4.35687503597262e-20
-0.36962890625 -4.94820211544008e-20
-0.369140625 -5.506967498964e-20
-0.36865234375 -6.02856999053261e-20
-0.3681640625 -6.50870318650329e-20
-0.36767578125 -6.9433094360591e-20
-0.3671875 -7.32861104696034e-20
-0.36669921875 -7.66122860396815e-20
-0.3662109375 -7.93813235045376e-20
-0.36572265625 -8.15665968035892e-20
-0.365234375 -8.31462611930496e-20
-0.36474609375 -8.41026931117216e-20
-0.3642578125 -8.44225135069565e-20
-0.36376953125 -8.40976401593387e-20
-0.36328125 -8.31246851589512e-20
-0.36279296875 -8.15048369453795e-20
-0.3623046875 -7.92448279403731e-20
-0.36181640625 -7.63562405469959e-20
-0.361328125 -7.28551941994385e-20
-0.36083984375 -6.87631975036307e-20
-0.3603515625 -6.41063778148354e-20
-0.35986328125 -5.89150167926531e-20
-0.359375 -5.32243303509822e-20
-0.35888671875 -4.70736464348154e-20
-0.3583984375 -4.05057762289997e-20
-0.35791015625 -3.35676819877288e-20
-0.357421875 -2.63095742629065e-20
-0.35693359375 -1.87841210751551e-20
-0.3564453125 -1.10470427921818e-20
-0.35595703125 -3.15619908654756e-21
-0.35546875 4.82929945905192e-21
-0.35498046875 1.28485401808708e-20
-0.3544921875 2.08397335971498e-20
-0.35400390625 2.87412207669011e-20
-0.353515625 3.6490979625251e-20
-0.35302734375 4.40275342054609e-20
-0.3525390625 5.12910140105083e-20
-0.35205078125 5.82226378451487e-20
-0.3515625 6.47655358667012e-20
-0.35107421875 7.0865827287139e-20
-0.3505859375 7.64720902495068e-20
-0.35009765625 8.15361138841824e-20
-0.349609375 8.60139929861973e-20
-0.34912109375 8.98655488424647e-20
-0.3486328125 9.30549361307226e-20
-0.34814453125 9.55516701402552e-20
-0.34765625 9.73299436074212e-20
-0.34716796875 9.83690717241793e-20
-0.3466796875 9.86544705602272e-20
-0.34619140625 9.81769022290091e-20
-0.345703125 9.69327616606902e-20
-0.34521484375 9.49249685535142e-20
-0.3447265625 9.21620792580898e-20
-0.34423828125 8.8658350341863e-20
-0.34375 8.44345105092322e-20
-0.34326171875 7.95167579819701e-20
-0.3427734375 7.39366484994188e-20
-0.34228515625 6.77317936144219e-20
-0.341796875 6.0944765585833e-20
-0.34130859375 5.36227872802592e-20
-0.3408203125 4.58183082893786e-20
-0.34033203125 3.75877849529934e-20
-0.33984375 2.89911762050236e-20
-0.33935546875 2.00924460695732e-20
-0.3388671875 1.09583002354621e-20
-0.33837890625 1.65755737766725e-21
-0.337890625 -7.73839252371292e-21
-0.33740234375 -1.71569006573799e-20
-0.3369140625 -2.65248391732195e-20
-0.33642578125 -3.5768198864737e-20
-0.3359375 -4.48134120484476e-20
-0.33544921875 -5.35882031720903e-20
-0.3349609375 -6.20211480878082e-20
-0.33447265625 -7.00429262675799e-20
-0.333984375 -7.75872076781623e-20
-0.33349609375 -8.45901839866993e-20
-0.3330078125 -9.09917663882583e-20
-0.33251953125 -9.67365022711851e-20
-0.33203125 -1.01773029660902e-19
-0.33154296875 -1.06055127045939e-19
-0.3310546875 -1.09542561398047e-19
-0.33056640625 -1.1220040272427e-19
-0.330078125 -1.1399990705252e-19
-0.32958984375 -1.14919317917625e-19
-0.3291015625 -1.14943073222582e-19
-0.32861328125 -1.14062516696145e-19
-0.328125 -1.1227660242344e-19
-0.32763671875 -1.09590916837107e-19
-0.3271484375 -1.06018140837153e-19
-0.32666015625 -1.01578621354986e-19
-0.326171875 -9.62992315708323e-20
-0.32568359375 -9.02136365475195e-20
-0.3251953125 -8.33627819271512e-20
-0.32470703125 -7.57936103390543e-20
-0.32421875 -6.75590965258659e-20
-0.32373046875 -5.8718595038642e-20
-0.3232421875 -4.93363764116173e-20
-0.32275390625 -3.94814390423014e-20
-0.322265625 -2.92277767810834e-20
-0.32177734375 -1.86528294133132e-20
-0.3212890625 -7.83714700057805e-21
-0.32080078125 3.13539259759651e-21
-0.3203125 1.41792291226355e-20
-0.31982421875 2.52076350017776e-20
-0.3193359375 3.61325557739078e-20
-0.31884765625 4.68662996370214e-20
-0.318359375 5.73221347840727e-20
-0.31787109375 6.74140753861314e-20
-0.3173828125 7.70585228886904e-20
-0.31689453125 8.61749100413723e-20
-0.31640625 9.46854442231799e-20
-0.31591796875 1.02516715489938e-19
-0.3154296875 1.0960037374243e-19
-0.31494140625 1.15872763152696e-19
-0.314453125 1.21276381440924e-19
-0.31396484375 1.25760475289301e-19
-0.3134765625 1.29280493107524e-19
-0.31298828125 1.31799375278069e-19
-0.3125 1.33288094384485e-19
-0.31201171875 1.33724957704463e-19
-0.3115234375 1.3309671384975e-19
-0.31103515625 1.31398972088764e-19
-0.310546875 1.28635258654601e-19
-0.31005859375 1.24817848033873e-19
-0.3095703125 1.19968023858331e-19
-0.30908203125 1.14114917925731e-19
-0.30859375 1.07296126342619e-19
-0.30810546875 9.95578669022848e-20
-0.3076171875 9.09536134664111e-20
-0.30712890625 8.15444499142738e-20
-0.306640625 7.13990554840696e-20
-0.30615234375 6.05920941115071e-20
-0.3056640625 4.9204319249686e-20
-0.30517578125 3.73224643728673e-20
-0.3046875 2.5037497713162e-20
-0.30419921875 1.24445616430344e-20
-0.3037109375 -3.57200538128494e-22
-0.30322265625 -1.32665402787394e-20
-0.302734375 -2.61803667405322e-20
-0.30224609375 -3.89939851204408e-20
-0.3017578125 -5.16030743477461e-20
-0.30126953125 -6.39040335722146e-20
-0.30078125 -7.5794150834883e-20
-0.30029296875 -8.717355736882e-20
-0.2998046875 -9.79456206579086e-20
-0.29931640625 -1.08017056325002e-19
-0.298828125 -1.17299872214466e-19
-0.29833984375 -1.25711784513359e-19
-0.2978515625 -1.33176184052786e-19
-0.29736328125 -1.39623928345089e-19
-0.296875 -1.44993646071307e-19
-0.29638671875 -1.49231473720531e-19
-0.2958984375 -1.52292674855864e-19
-0.29541015625 -1.54141865003467e-19
-0.294921875 -1.54752548373402e-19
-0.29443359375 -1.54108537982224e-19
-0.2939453125 -1.52204016510715e-19
-0.29345703125 -1.49042754743881e-19
-0.29296875 -1.44639225924345e-19
-0.29248046875 -1.39018464950293e-19
-0.2919921875 -1.32215005712263e-19
-0.29150390625 -1.24273760595087e-19
-0.291015625 -1.15249739498479e-19
-0.29052734375 -1.05206712509662e-19
-0.2900390625 -9.42177934317677e-20
-0.28955078125 -8.23649394103634e-20
-0.2890625 -6.97372958101765e-20
-0.28857421875 -5.64315072424686e-20
-0.2880859375 -4.25510972929936e-20
-0.28759765625 -2.82046266721718e-20
-0.287109375 -1.35058269566545e-20
-0.28662109375 1.42710589540259e-21
-0.2861328125 1.6473561688485e-20
-0.28564453125 3.15105997749873e-20
-0.28515625 4.64137324567303e-20
-0.28466796875 6.10590927078965e-20
-0.2841796875 7.53235878451128e-20
-0.28369140625 8.90855966491617e-20
-0.283203125 1.02227133566129e-19
-0.28271484375 1.14634032897712e-19
-0.2822265625 1.26196573096188e-19
-0.28173828125 1.3681164790905e-19
-0.28125 1.46382943714942e-19
-0.28076171875 1.54821373573145e-19
-0.2802734375 1.62047081974486e-19
-0.27978515625 1.67989457026846e-19
-0.279296875 1.72587277814267e-19
-0.27880859375 1.75790533814022e-19
-0.2783203125 1.77560311567276e-19
-0.27783203125 1.77868683643727e-19
-0.27734375 1.76700303257408e-19
-0.27685546875 1.74052058929223e-19
-0.2763671875 1.69932561069352e-19
-0.27587890625 1.64363390653343e-19
-0.275390625 1.57378487319718e-19
-0.27490234375 1.4902328391818e-19
-0.2744140625 1.39355696644935e-19
-0.27392578125 1.28445317899243e-19
-0.2734375 1.16372199228097e-19
-0.27294921875 1.03227507614545e-19
-0.2724609375 8.91124337612893e-20
-0.27197265625 7.4136580558651e-20
-0.271484375 5.84183265603707e-20
-0.27099609375 4.20835799455623e-20
-0.2705078125 2.52639312185716e-20
-0.27001953125 8.09683585443677e-21
-0.26953125 -9.27574764751612e-21
-0.26904296875 -2.67094677047338e-20
-0.2685546875 -4.40576185821661e-20
-0.26806640625 -6.11725925453527e-20
-0.267578125 -7.79081314815735e-20
-0.26708984375 -9.41194012631782e-20
-0.2666015625 -1.09664334769441e-19
-0.26611328125 -1.24405884887986e-19
-0.265625 -1.38212091180511e-19
-0.26513671875 -1.50957327480415e-19
-0.2646484375 -1.62524562784247e-19
-0.26416015625 -1.72805363779931e-19
-0.263671875 -1.81700893525121e-19
-0.26318359375 -1.89123968883975e-19
-0.2626953125 -1.94998812519377e-19
-0.26220703125 -1.99261693483598e-19
-0.26171875 -2.01862767749364e-19
-0.26123046875 -2.02765630378995e-19
-0.2607421875 -2.01947626273613e-19
-0.26025390625 -1.99401420476633e-19
-0.259765625 -1.95134218634819e-19
-0.25927734375 -1.8916757590809e-19
-0.2587890625 -1.81538563620065e-19
-0.25830078125 -1.72298632472182e-19
-0.2578125 -1.6151299183534e-19
-0.25732421875 -1.492614861911e-19
-0.2568359375 -1.35637188395934e-19
-0.25634765625 -1.20745346393298e-19
-0.255859375 -1.04703882051577e-19
-0.25537109375 -8.7641618018921e-20
-0.2548828125 -6.96967559556698e-20
-0.25439453125 -5.1017068284051e-20
-0.25390625 -3.1757932890269e-20
-0.25341796875 -1.20805407696789e-20
-0.2529296875 7.84808182192722e-21
-0.25244140625 2.78571834175081e-20
-0.251953125 4.77743801027401e-20
-0.25146484375 6.74258390468457e-20
-0.2509765625 8.66384826776723e-20
-0.25048828125 1.05242219112915e-19
-0.25 1.2307009351822e-19
-0.24951171875 1.39960341146244e-19
-0.2490234375 1.55758591693864e-19
-0.24853515625 1.70317940720396e-19
-0.248046875 1.83500866549736e-19
-0.24755859375 1.9518141069937e-19
-0.2470703125 2.05245088622906e-19
-0.24658203125 2.13590473399449e-19
-0.24609375 2.20131096664141e-19
-0.24560546875 2.24794981150308e-19
-0.2451171875 2.27525772424167e-19
-0.24462890625 2.28284360581375e-19
-0.244140625 2.27048104390236e-19
-0.24365234375 2.23811544853482e-19
-0.2431640625 2.18587682783974e-19
-0.24267578125 2.11406736302626e-19
-0.2421875 2.02316237054508e-19
-0.24169921875 1.91381824578676e-19
-0.2412109375 1.78685532184252e-19
-0.24072265625 1.64325375298084e-19
-0.240234375 1.48415817851471e-19
-0.23974609375 1.31085700585706e-19
-0.2392578125 1.12477321418679e-19
-0.23876953125 9.27464793402837e-20
-0.23828125 7.20599475941946e-20
-0.23779296875 5.05940284438004e-20
-0.2373046875 2.85342921357953e-20
-0.23681640625 6.07283205251955e-21
-0.236328125 -1.65934525599362e-20
-0.23583984375 -3.9263247691808e-20
-0.2353515625 -6.1733725603863e-20
-0.23486328125 -8.38025637099148e-20
-0.234375 -1.05268490681748e-19
-0.23388671875 -1.25934257442032e-19
-0.2333984375 -1.45608738248997e-19
-0.23291015625 -1.64107325937675e-19
-0.232421875 -1.81254670656243e-19
-0.23193359375 -1.96886672324438e-19
-0.2314453125 -2.10850674094487e-19
-0.23095703125 -2.23007989467023e-19
-0.23046875 -2.33235785863735e-19
-0.22998046875 -2.41426967217028e-19
-0.2294921875 -2.47492242222851e-19
-0.22900390625 -2.51361594335622e-19
-0.228515625 -2.52983605028598e-19
-0.22802734375 -2.52326943989475e-19
-0.2275390625 -2.49381455132011e-19
-0.22705078125 -2.44157025008195e-19
-0.2265625 -2.36684546799466e-19
-0.22607421875 -2.27016553504838e-19
-0.2255859375 -2.15225450559562e-19
-0.22509765625 -2.0140373398135e-19
-0.224609375 -1.85664040267905e-19
-0.22412109375 -1.68136780019651e-19
-0.2236328125 -1.48969783496427e-19
-0.22314453125 -1.28327990282052e-19
-0.22265625 -1.06390643776633e-19
-0.22216796875 -8.33503797642832e-20
-0.2216796875 -5.94124645915423e-20
-0.22119140625 -3.47914636630302e-20
-0.220703125 -9.70979269902835e-21
-0.22021484375 1.56033045246812e-20
-0.2197265625 4.09152862857551e-20
-0.21923828125 6.59919660988067e-20
-0.21875 9.05985673736506e-20
-0.21826171875 1.1450336957543e-19
-0.2177734375 1.37479592255083e-19
-0.21728515625 1.59306489639011e-19
-0.216796875 1.79772979642144e-19
-0.21630859375 1.98679466027606e-19
-0.2158203125 2.15838582101877e-19
-0.21533203125 2.31078434831304e-19
-0.21484375 2.44244149320723e-19
-0.21435546875 2.55198217935209e-19
-0.2138671875 2.63823400536246e-19
-0.21337890625 2.70023999876837e-19
-0.212890625 2.73725682495445e-19
-0.21240234375 2.74877738446074e-19
-0.2119140625 2.73453736936891e-19
-0.21142578125 2.69450550695691e-19
-0.2109375 2.62889879181021e-19
-0.21044921875 2.5381837523786e-19
-0.2099609375 2.42306043818135e-19
-0.20947265625 2.28447125470667e-19
-0.208984375 2.12359640069392e-19
-0.20849609375 1.9418296955149e-19
-0.2080078125 1.74077878779786e-19
-0.20751953125 1.52225381074503e-19
-0.20703125 1.28823619314752e-19
-0.20654296875 1.04087303289314e-19
-0.2060546875 7.82462273020839e-20
-0.20556640625 5.15416838646892e-20
-0.205078125 2.42253676389805e-20
-0.20458984375 -3.44252922686594e-21
-0.2041015625 -3.11974318975374e-20
-0.20361328125 -5.87719308912001e-20
-0.203125 -8.58978114712908e-20
-0.20263671875 -1.12310245932333e-19
-0.2021484375 -1.37749354809543e-19
-0.20166015625 -1.61962066187721e-19
-0.201171875 -1.84706282736258e-19
-0.20068359375 -2.05752485016147e-19
-0.2001953125 -2.24885412996294e-19
-0.19970703125 -2.41908022942348e-19
-0.19921875 -2.56642755116459e-19
-0.19873046875 -2.68932551228037e-19
-0.1982421875 -2.78644169879021e-19
-0.19775390625 -2.85668895270187e-19
-0.197265625 -2.89922884150223e-19
-0.19677734375 -2.91349936991635e-19
-0.1962890625 -2.8992169529641e-19
-0.19580078125 -2.85637179760319e-19
-0.1953125 -2.78524686555818e-19
-0.19482421875 -2.68641094952917e-19
-0.1943359375 -2.56070338811965e-19
-0.19384765625 -2.40924402627875e-19
-0.193359375 -2.23341949233899e-19
-0.19287109375 -2.03486018877284e-19
-0.1923828125 -1.81544315214984e-19
-0.19189453125 -1.5772714921357e-19
-0.19140625 -1.32264192818016e-19
-0.19091796875 -1.0540385985981e-19
-0.1904296875 -7.74105488777808e-20
-0.18994140625 -4.85606982015885e-20
-0.189453125 -1.91417084804051e-20
-0.18896484375 1.05510232728965e-20
-0.1884765625 4.02184012123773e-20
-0.18798828125 6.95590608599033e-20
-0.1875 9.82725901425221e-20
-0.18701171875 1.26064202819385e-19
-0.1865234375 1.52646354666461e-19
-0.18603515625 1.77741782491505e-19
-0.185546875 2.01087947298132e-19
-0.18505859375 2.22438272425643e-19
-0.1845703125 2.41564641575191e-19
-0.18408203125 2.58261513133308e-19
-0.18359375 2.72346844770181e-19
-0.18310546875 2.83664057063569e-19
-0.1826171875 2.92085602242606e-19
-0.18212890625 2.97513123196033e-19
-0.181640625 2.99878315088187e-19
-0.18115234375 2.99145486241729e-19
-0.1806640625 2.95310775703465e-19
-0.18017578125 2.88402017264281e-19
-0.1796875 2.78480525982009e-19
-0.17919921875 2.65639530807111e-19
-0.1787109375 2.50002951864814e-19
-0.17822265625 2.31726092733234e-19
-0.177734375 2.10992929202476e-19
-0.17724609375 1.88013615258655e-19
-0.1767578125 1.63024211290567e-19
-0.17626953125 1.36283253814147e-19
-0.17578125 1.08068499064849e-19
-0.17529296875 7.86760444863487e-20
-0.1748046875 4.84162751032201e-20
-0.17431640625 1.76097229422802e-20
-0.173828125 -1.34145491769813e-20
-0.17333984375 -4.43235146752387e-20
-0.1728515625 -7.47847649212824e-20
-0.17236328125 -1.04468180035957e-19
-0.171875 -1.3305030165787e-19
-0.17138671875 -1.60218874322311e-19
-0.1708984375 -1.85674414318052e-19
-0.17041015625 -2.09134429253148e-19
-0.169921875 -2.30337927565389e-19
-0.16943359375 -2.4904664146004e-19
-0.1689453125 -2.6504851311479e-19
-0.16845703125 -2.78161411121718e-19
-0.16796875 -2.88233338832911e-19
-0.16748046875 -2.95144819042669e-19
-0.1669921875 -2.98811809651578e-19
-0.16650390625 -2.99185096363536e-19
-0.166015625 -2.96251688981512e-19
-0.16552734375 -2.90036762362826e-19
-0.1650390625 -2.80601765799615e-19
-0.16455078125 -2.68044244285989e-19
-0.1640625 -2.5249839815053e-19
-0.16357421875 -2.34131898095415e-19
-0.1630859375 -2.13144487952555e-19
-0.16259765625 -1.89767677565182e-19
-0.162109375 -1.64260651991603e-19
-0.16162109375 -1.36907708859913e-19
-0.1611328125 -1.08016848085853e-19
-0.16064453125 -7.79145061979383e-20
-0.16015625 -4.6941806782118e-20
-0.15966796875 -1.54524487024089e-20
-0.1591796875 1.61929686738957e-20
-0.15869140625 4.76310467629582e-20
-0.158203125 7.84978001108967e-20
-0.15771484375 1.08434512852531e-19
-0.1572265625 1.37092259454114e-19
-0.15673828125 1.64134284259059e-19
-0.15625 1.89241787364913e-19
-0.15576171875 2.12118192538018e-19
-0.1552734375 2.32490739827869e-19
-0.15478515625 2.50115272517327e-19
-0.154296875 2.64779679276538e-19
-0.15380859375 2.76304584109595e-19
-0.1533203125 2.84547291711092e-19
-0.15283203125 2.89404518565382e-19
-0.15234375 2.90811957088597e-19
-0.15185546875 2.88746735617195e-19
-0.1513671875 2.83228605151236e-19
-0.15087890625 2.74317717880723e-19
-0.150390625 2.62115388581281e-19
-0.14990234375 2.46764027671379e-19
-0.1494140625 2.28443687463207e-19
-0.14892578125 2.07371546056615e-19
-0.1484375 1.8380061911034e-19
-0.14794921875 1.58014720086956e-19
-0.1474609375 1.30326186870528e-19
-0.14697265625 1.01073174193818e-19
-0.146484375 7.06133718021898e-20
-0.14599609375 3.93207977399622e-20
-0.1455078125 7.58267247324473e-21
-0.14501953125 -2.42073278644487e-20
-0.14453125 -5.56529210750532e-20
-0.14404296875 -8.63588679932819e-20
-0.1435546875 -1.1593833111595e-19
-0.14306640625 -1.44017174426529e-19
-0.142578125 -1.70237382924231e-19
-0.14208984375 -1.94263843041951e-19
-0.1416015625 -2.15787882185205e-19
-0.14111328125 -2.34529633524095e-19
-0.140625 -2.50243977847365e-19
-0.14013671875 -2.62723487854218e-19
-0.1396484375 -2.71799900800867e-19
-0.13916015625 -2.77348965314124e-19
-0.138671875 -2.79291997994845e-19
-0.13818359375 -2.77595345862436e-19
-0.1376953125 -2.72273141372548e-19
-0.13720703125 -2.63387033682496e-19
-0.13671875 -2.51043863357307e-19
-0.13623046875 -2.35396933663215e-19
-0.1357421875 -2.16644456230799e-19
-0.13525390625 -1.95025502051273e-19
-0.134765625 -1.70819300384791e-19
-0.13427734375 -1.44341698946377e-19
-0.1337890625 -1.15938977684331e-19
-0.13330078125 -8.59854163511049e-20
-0.1328125 -5.48787043663258e-20
-0.13232421875 -2.30328671093409e-20
-0.1318359375 9.12488415391812e-21
-0.13134765625 4.11593596881516e-20
-0.130859375 7.26354787790745e-20
-0.13037109375 1.03122427099975e-19
-0.1298828125 1.32199367301429e-19
-0.12939453125 1.594636978567e-19
-0.12890625 1.84534763470275e-19
-0.12841796875 2.07058458352431e-19
-0.1279296875 2.26714468472155e-19
-0.12744140625 2.43219105146308e-19
-0.126953125 2.56328965671364e-19
-0.12646484375 2.65847409907103e-19
-0.1259765625 2.71626309814244e-19
-0.12548828125 2.73567819415814e-19
-0.125 2.71628620685281e-19
-0.12451171875 2.65819208016876e-19
-0.1240234375 2.56203034034329e-19
-0.12353515625 2.42898670351382e-19
-0.123046875 2.26077400563181e-19
-0.12255859375 2.05960506740216e-19
-0.1220703125 1.82819526563643e-19
-0.12158203125 1.56971606119708e-19
-0.12109375 1.28773976679602e-19
-0.12060546875 9.86216186494543e-20
-0.1201171875 6.69405388952421e-20
-0.11962890625 3.41805488454267e-20
-0.119140625 8.11964149552246e-22
-0.11865234375 -3.26817327267057e-20
-0.1181640625 -6.5812102590027e-20
-0.11767578125 -9.80901184205731e-20
-0.1171875 -1.29034523856584e-19
-0.11669921875 -1.58181025652418e-19
-0.1162109375 -1.85086798781251e-19
-0.11572265625 -2.09338011484346e-19
-0.115234375 -2.30557826921628e-19
-0.11474609375 -2.48409352050595e-19
-0.1142578125 -2.62601604721243e-19
-0.11376953125 -2.72896502893237e-19
-0.11328125 -2.79110712893979e-19
-0.11279296875 -2.81119969727705e-19
-0.1123046875 -2.78863988619661e-19
-0.11181640625 -2.7234537517512e-19
-0.111328125 -2.61630397936019e-19
-0.11083984375 -2.46850713533593e-19
-0.1103515625 -2.28199458352379e-19
-0.10986328125 -2.0592952932048e-19
-0.109375 -1.8035333442506e-19
-0.10888671875 -1.51836609214209e-19
-0.1083984375 -1.20793698690046e-19
-0.10791015625 -8.76841585937676e-20
-0.107421875 -5.30033479940821e-20
-0.10693359375 -1.72748069955814e-20
-0.1064453125 1.89548574846565e-20
-0.10595703125 5.51262901237538e-20
-0.10546875 9.06757125876169e-20
-0.10498046875 1.25040511537923e-19
-0.1044921875 1.57670388394674e-19
-0.10400390625 1.88036936262942e-19
-0.103515625 2.15639860291511e-19
-0.10302734375 2.4001788670042e-19
-0.1025390625 2.60757215845196e-19
-0.10205078125 2.77495396293405e-19
-0.1015625 2.89929497631666e-19
-0.10107421875 2.97822291125816e-19
-0.1005859375 3.01004008254978e-19
-0.10009765625 2.9937857566995e-19
-0.099609375 2.92927787925063e-19
-0.09912109375 2.81709913399442e-19
-0.0986328125 2.65861735884009e-19
-0.09814453125 2.4559821879842e-19
-0.09765625 2.21206426647618e-19
-0.09716796875 1.93043526717167e-19
-0.0966796875 1.61533606981082e-19
-0.09619140625 1.27159034144398e-19
-0.095703125 9.04557179278579e-20
-0.09521484375 5.20069248835194e-20
-0.0947265625 1.24308000348635e-20
-0.09423828125 -2.76283502050177e-20
-0.09375 -6.75091516518003e-20
-0.09326171875 -1.06547455290651e-19
-0.0927734375 -1.4408562773585e-19
-0.09228515625 -1.79481051895781e-19
-0.091796875 -2.1211997743382e-19
-0.09130859375 -2.41426927207893e-19
-0.0908203125 -2.66873291011202e-19
-0.09033203125 -2.87991152987855e-19
-0.08984375 -3.04381693095014e-19
-0.08935546875 -3.15720820314231e-19
-0.0888671875 -3.21768836129701e-19
-0.08837890625 -3.22374222999551e-19
-0.087890625 -3.1747457937276e-19
-0.08740234375 -3.07102537684034e-19
-0.0869140625 -2.91386571363884e-19
-0.08642578125 -2.70548393407583e-19
-0.0859375 -2.4490451012877e-19
-0.08544921875 -2.14861580668802e-19
-0.0849609375 -1.80907150425076e-19
-0.08447265625 -1.43604847864179e-19
-0.083984375 -1.03584774301247e-19
-0.08349609375 -6.15304540895375e-20
-0.0830078125 -1.81715498339819e-20
-0.08251953125 2.5727727819019e-20
-0.08203125 6.93846213134419e-20
-0.08154296875 1.12008715205776e-19
-0.0810546875 1.52816957796804e-19
-0.08056640625 1.91052425990396e-19
-0.080078125 2.25995873184913e-19
-0.07958984375 2.56978919150784e-19
-0.0791015625 2.83399884693516e-19
-0.07861328125 3.04732041829409e-19
-0.078125 3.20533824647263e-19
-0.07763671875 3.30462779761452e-19
-0.0771484375 3.3428176494166e-19
-0.07666015625 3.31865441851798e-19
-0.076171875 3.23208732957757e-19
-0.07568359375 3.0842549085391e-19
-0.0751953125 2.87746220308412e-19
-0.07470703125 2.61518721662396e-19
-0.07421875 2.30200494594746e-19
-0.07373046875 1.94351303915758e-19
-0.0732421875 1.54629475963923e-19
-0.07275390625 1.11779098442754e-19
-0.072265625 6.66154479627943e-20
-0.07177734375 2.00134601905843e-20
-0.0712890625 -2.7112444626846e-20
-0.07080078125 -7.38286636063629e-20
-0.0703125 -1.19196404082923e-19
-0.06982421875 -1.62291783483345e-19
-0.0693359375 -2.02225438292328e-19
-0.06884765625 -2.38155946561991e-19
-0.068359375 -2.69310356207974e-19
-0.06787109375 -2.95005005975233e-19
-0.0673828125 -3.14658460566606e-19
-0.06689453125 -3.27808464289887e-19
-0.06640625 -3.34126170896027e-19
-0.06591796875 -3.33419684098039e-19
-0.0654296875 -3.25640984792765e-19
-0.06494140625 -3.10891917847386e-19
-0.064453125 -2.89421028427687e-19
-0.06396484375 -2.61624465027889e-19
-0.0634765625 -2.28045374637095e-19
-0.06298828125 -1.89361260022645e-19
-0.0625 -1.46372582554242e-19
-0.06201171875 -9.99893792954258e-20
-0.0615234375 -5.12070630340976e-20
-0.06103515625 -1.08669760486906e-21
-0.060546875 4.92624790046232e-20
-0.06005859375 9.87094378847942e-20
-0.0595703125 1.46123642040805e-19
-0.05908203125 1.90396233690492e-19
-0.05859375 2.30471768449048e-19
-0.05810546875 2.6537537155234e-19
-0.0576171875 2.94234726990943e-19
-0.05712890625 3.16307608917023e-19
-0.056640625 3.31000343723406e-19
-0.05615234375 3.37878172387839e-19
-0.0556640625 3.36681993623975e-19
-0.05517578125 3.27338743714665e-19
-0.0546875 3.09964888452385e-19
-0.05419921875 2.8487571986892e-19
-0.0537109375 2.52585010341045e-19
-0.05322265625 2.13792304077938e-19
-0.052734375 1.69372714441627e-19
-0.05224609375 1.20357512816012e-19
-0.0517578125 6.79054733109336e-20
-0.05126953125 1.32823197105678e-20
-0.05078125 -4.21643353263167e-20
-0.05029296875 -9.70389096203916e-20
-0.0498046875 -1.49925768135495e-19
-0.04931640625 -1.99424303834789e-19
-0.048828125 -2.44194326836609e-19
-0.04833984375 -2.82991859056121e-19
-0.0478515625 -3.14704204588453e-19
-0.04736328125 -3.38387491456182e-19
-0.046875 -3.53288632759432e-19
-0.04638671875 -3.5886480018126e-19
-0.0458984375 -3.54808767573966e-19
-0.04541015625 -3.41062233694995e-19
-0.044921875 -3.17826722873521e-19
-0.04443359375 -2.85576688440566e-19
-0.0439453125 -2.45052624499012e-19
-0.04345703125 -1.97243406200102e-19
-0.04296875 -1.43368196148116e-19
-0.04248046875 -8.48415939036613e-20
-0.0419921875 -2.32354019963154e-20
-0.04150390625 3.97510007621509e-20
-0.041015625 1.0233275221314e-19
-0.04052734375 1.62687421737303e-19
-0.0400390625 2.18999178793322e-19
-0.03955078125 2.69519434541253e-19
-0.0390625 3.12631860380241e-19
-0.03857421875 3.46903111716518e-19
-0.0380859375 3.7113533379474e-19
-0.03759765625 3.84410706221923e-19
-0.037109375 3.86114899013884e-19
-0.03662109375 3.7596432383237e-19
-0.0361328125 3.54033045520462e-19
-0.03564453125 3.207626919107e-19
-0.03515625 2.76972965860973e-19
-0.03466796875 2.23861267757977e-19
-0.0341796875 1.62969890985601e-19
-0.03369140625 9.61434017422081e-20
-0.033203125 2.54767528931186e-20
-0.03271484375 -4.67575886995158e-20
-0.0322265625 -1.18175232945914e-19
-0.03173828125 -1.8634009423968e-19
-0.03125 -2.48842840178006e-19
-0.03076171875 -3.03379141812045e-19
-0.0302734375 -3.4783114840265e-19
-0.02978515625 -3.80370029136359e-19
-0.029296875 -3.99546766665333e-19
-0.02880859375 -4.04360177862906e-19
-0.0283203125 -3.94317856890558e-19
-0.02783203125 -3.69465475827899e-19
-0.02734375 -3.30388306852839e-19
-0.02685546875 -2.78217589741186e-19
-0.0263671875 -2.14622004403275e-19
-0.02587890625 -1.41777817906586e-19
-0.025390625 -6.23350159835127e-20
-0.02490234375 2.06549821050704e-20
-0.0244140625 1.03859766270858e-19
-0.02392578125 1.83799878144917e-19
-0.0234375 2.57004212689571e-19
-0.02294921875 3.2017482411697e-19
-0.0224609375 3.70317112868505e-19
-0.02197265625 4.04857524618571e-19
-0.021484375 4.21767453930734e-19
-0.02099609375 4.19672722110108e-19
-0.0205078125 3.97974509982455e-19
-0.02001953125 3.569781317521e-19
-0.01953125 2.9796477836755e-19
-0.01904296875 2.23197724376427e-19
-0.0185546875 1.3586169641322e-19
-0.01806640625 3.99105139009824e-20
-0.017578125 -6.01201179491248e-20
-0.01708984375 -1.59282837986385e-19
-0.0166015625 -2.5239950571738e-19
-0.01611328125 -3.34252826457951e-19
-0.015625 -3.99811172535652e-19
-0.01513671875 -4.44556054608314e-19
-0.0146484375 -4.64871920713567e-19
-0.01416015625 -4.58406345983841e-19
-0.013671875 -4.24357854822517e-19
-0.01318359375 -3.63615778606029e-19
-0.0126953125 -2.78737473707601e-19
-0.01220703125 -1.73875183377053e-19
-0.01171875 -5.46932402966176e-20
-0.01123046875 7.17575453101507e-20
-0.0107421875 1.97236681730168e-19
-0.01025390625 3.12703452595988e-19
-0.009765625 4.08973431912583e-19
-0.00927734375 4.77515372818616e-19
-0.0087890625 5.11258380686611e-19
-0.00830078125 5.05323312181682e-19
-0.0078125 4.57594148546958e-19
-0.00732421875 3.69200484951895e-19
-0.0068359375 2.44974314112621e-19
-0.00634765625 9.36913143299822e-20
-0.005859375 -7.21308816577061e-20
-0.00537109375 -2.37008670365929e-19
-0.0048828125 -3.83849253505506e-19
-0.00439453125 -4.95566204802401e-19
-0.00390625 -5.56597585028616e-19
-0.00341796875 -5.54435457222869e-19
-0.0029296875 -4.81548565458054e-19
-0.00244140625 -3.37970568256972e-19
-0.001953125 -1.34316873260935e-19
-0.00146484375 1.06016992948822e-19
-0.0009765625 3.47198673954826e-19
-0.00048828125 5.44810356232178e-19
0 6.53099241034357e-19
0.00048828125 6.34802567938232e-19
0.0009765625 4.72590978482219e-19
0.00146484375 1.81259031562932e-19
0.001953125 -1.82219427441677e-19
0.00244140625 -5.18466357238144e-19
0.0029296875 -7.06067653091292e-19
0.00341796875 -6.48015681156032e-19
0.00390625 -3.32338372465016e-19
0.00439453125 1.28289685045052e-19
0.0048828125 5.2137567460404e-19
0.00537109375 6.38600059068053e-19
0.005859375 4.11808005601829e-19
0.00634765625 -1.84477446522236e-20
0.0068359375 -3.79813626905819e-19
0.00732421875 -4.55883916777565e-19
0.0078125 -2.38749656815836e-19
0.00830078125 8.17835560584839e-20
0.0087890625 2.76277500820127e-19
0.00927734375 2.42267322003704e-19
0.009765625 5.25782087364735e-20
0.01025390625 -1.29547530918569e-19
0.0107421875 -1.8223390913958e-19
0.01123046875 -1.00255197710029e-19
0.01171875 2.77108283400196e-20
0.01220703125 1.02226032347116e-19
0.0126953125 8.4586282890261e-20
0.01318359375 9.34783430209389e-21
0.013671875 -5.71967456860738e-20
0.01416015625 -7.08000941354499e-20
0.0146484375 -3.47137216279727e-20
0.01513671875 1.40703115998981e-20
0.015625 3.87058330736027e-20
0.01611328125 2.8089882471762e-20
0.0166015625 -1.68546583308232e-21
0.01708984375 -2.51500289526535e-20
0.017578125 -2.73840924099912e-20
0.01806640625 -1.17681472910188e-20
0.0185546875 6.80724107476326e-21
0.01904296875 1.504977566969e-20
0.01953125 1.00366405607427e-20
0.02001953125 -1.33964543563944e-21
0.0205078125 -9.50752143525476e-21
0.02099609375 -9.43237896272596e-21
0.021484375 -2.95518883097848e-21
0.02197265625 4.17640413462562e-21
0.0224609375 7.19562790510405e-21
0.02294921875 5.29361230706641e-21
0.0234375 1.18292598322675e-21
0.02392578125 -1.61909922574562e-21
0.0244140625 -1.37995318309708e-21
0.02490234375 1.14394745861261e-21
0.025390625 3.85668404115745e-21
0.02587890625 5.0578986726951e-21
0.0263671875 4.48027033291811e-21
0.02685546875 3.09580348101852e-21
0.02734375 2.13036102756295e-21
0.02783203125 2.18909995690166e-21
0.0283203125 3.02976504890164e-21
0.02880859375 3.94371794523411e-21
0.029296875 4.35533429057869e-21
0.02978515625 4.16659457095994e-21
0.0302734375 3.67388158629804e-21
0.03076171875 3.2626696872647e-21
0.03125 3.13531004270638e-21
0.03173828125 3.22700607075872e-21
0.0322265625 3.33582227563733e-21
0.03271484375 3.30513412554129e-21
0.033203125 3.10362442287584e-21
0.03369140625 2.80536063335611e-21
0.0341796875 2.50874999775247e-21
0.03466796875 2.25469465803423e-21
0.03515625 2.02366829872874e-21
0.03564453125 1.78178398446868e-21
0.0361328125 1.5091406810391e-21
0.03662109375 1.21363562567394e-21
0.037109375 9.19614985587976e-22
0.03759765625 6.33387575598526e-22
0.0380859375 3.40870979979766e-22
0.03857421875 2.99241656466918e-23
0.0390625 -3.01143987666377e-22
0.03955078125 -6.35494522219465e-22
0.0400390625 -9.42341695981542e-22
0.04052734375 -1.2064553828837e-21
0.041015625 -1.43734808954218e-21
0.04150390625 -1.65531600353671e-21
0.0419921875 -1.88245205012108e-21
0.04248046875 -2.12496544870768e-21
0.04296875 -2.36220642291314e-21
0.04345703125 -2.5669761832016e-21
0.0439453125 -2.72263158067636e-21
0.04443359375 -2.82671172124597e-21
0.044921875 -2.89701349614146e-21
0.04541015625 -2.95849018406089e-21
0.0458984375 -3.02067621035965e-21
0.04638671875 -3.07815538155571e-21
0.046875 -3.11553785974096e-21
0.04736328125 -3.11201124388539e-21
0.0478515625 -3.05992900264409e-21
0.04833984375 -2.96962110855936e-21
0.048828125 -2.85628065759524e-21
0.04931640625 -2.73563849341308e-21
0.0498046875 -2.61623262223675e-21
0.05029296875 -2.48983230715756e-21
0.05078125 -2.34286853306528e-21
0.05126953125 -2.16726782757178e-21
0.0517578125 -1.9600575752182e-21
0.05224609375 -1.72967728473459e-21
0.052734375 -1.49278337080805e-21
0.05322265625 -1.25917125482867e-21
0.0537109375 -1.03116027045637e-21
0.05419921875 -8.05787691703053e-22
0.0546875 -5.72560227239615e-22
0.05517578125 -3.24632094328272e-22
0.0556640625 -6.59380044550884e-23
0.05615234375 1.96086879981658e-22
0.056640625 4.5106035625643e-22
0.05712890625 6.88541421349359e-22
0.0576171875 9.08433432289058e-22
0.05810546875 1.11675174421496e-21
0.05859375 1.31812477314288e-21
0.05908203125 1.51727324489568e-21
0.0595703125 1.71296163256749e-21
0.06005859375 1.89548316426242e-21
0.060546875 2.05709417097689e-21
0.06103515625 2.19379661336316e-21
0.0615234375 2.30397319814018e-21
0.06201171875 2.39343156744579e-21
0.0625 2.46930705615592e-21
0.06298828125 2.53225328958397e-21
0.0634765625 2.58067598626802e-21
0.06396484375 2.61015603002721e-21
0.064453125 2.61296585215411e-21
0.06494140625 2.58730852885714e-21
0.0654296875 2.53705125617158e-21
0.06591796875 2.46603744430973e-21
0.06640625 2.38031860472132e-21
0.06689453125 2.28391427860156e-21
0.0673828125 2.17359656324194e-21
0.06787109375 2.04581272475065e-21
0.068359375 1.89888183993168e-21
0.06884765625 1.73120273172311e-21
0.0693359375 1.54689109855306e-21
0.06982421875 1.353542671034e-21
0.0703125 1.15490831308999e-21
0.07080078125 9.53466226192009e-22
0.0712890625 7.49899796072306e-22
0.07177734375 5.40273611139704e-22
0.072265625 3.23187309856887e-22
0.07275390625 1.01732905166497e-22
0.0732421875 -1.21063087736054e-22
0.07373046875 -3.3969891999139e-22
0.07421875 -5.48219245885334e-22
0.07470703125 -7.46413064039314e-22
0.0751953125 -9.35620034992755e-22
0.07568359375 -1.11633915744039e-21
0.076171875 -1.2906804079788e-21
0.07666015625 -1.45730301209968e-21
0.0771484375 -1.61082577854747e-21
0.07763671875 -1.74815742242242e-21
0.078125 -1.86696805764878e-21
0.07861328125 -1.96554801503563e-21
0.0791015625 -2.04693502310814e-21
0.07958984375 -2.11401963671023e-21
0.080078125 -2.16634370546667e-21
0.08056640625 -2.20385882917292e-21
0.0810546875 -2.22454799226465e-21
0.08154296875 -2.22436562084661e-21
0.08203125 -2.20334407661161e-21
0.08251953125 -2.16348621272949e-21
0.0830078125 -2.10619798233445e-21
0.08349609375 -2.03521715229264e-21
0.083984375 -1.95275322048987e-21
0.08447265625 -1.85698873409724e-21
0.0849609375 -1.74723621080019e-21
0.08544921875 -1.62320381056195e-21
0.0859375 -1.48398050545912e-21
0.08642578125 -1.33261150106046e-21
0.0869140625 -1.17334561535901e-21
0.08740234375 -1.0078406158015e-21
0.087890625 -8.38296614951941e-22
0.08837890625 -6.65650488588115e-22
0.0888671875 -4.8785786903962e-22
0.08935546875 -3.05279975726444e-22
0.08984375 -1.20180652477043e-22
0.09033203125 6.59862327202944e-23
0.0908203125 2.49476450239002e-22
0.09130859375 4.26627376808825e-22
0.091796875 5.97476812264372e-22
0.09228515625 7.61799690886131e-22
0.0927734375 9.19138723438856e-22
0.09326171875 1.07064548962132e-21
0.09375 1.21470976611375e-21
0.09423828125 1.34784025203319e-21
0.0947265625 1.46860858807604e-21
0.09521484375 1.57508795226005e-21
0.095703125 1.66582466401581e-21
0.09619140625 1.74269811818148e-21
0.0966796875 1.80660551544545e-21
0.09716796875 1.85674922442445e-21
0.09765625 1.89343198068147e-21
0.09814453125 1.91511835837789e-21
0.0986328125 1.91928690219729e-21
0.09912109375 1.90652808660996e-21
0.099609375 1.87772554198988e-21
0.10009765625 1.83342782698919e-21
0.1005859375 1.77631323799225e-21
0.10107421875 1.70748109340875e-21
0.1015625 1.62580316770182e-21
0.10205078125 1.53170097256215e-21
0.1025390625 1.42516530055269e-21
0.10302734375 1.30578062349375e-21
0.103515625 1.17620138796874e-21
0.10400390625 1.03906269163913e-21
0.1044921875 8.95375201934089e-22
0.10498046875 7.47301970104496e-22
0.10546875 5.95678904777432e-22
0.10595703125 4.39495711163774e-22
0.1064453125 2.7997926704891e-22
0.10693359375 1.18845151178292e-22
0.107421875 -4.29222248979534e-23
0.10791015625 -2.02246216334559e-22
0.1083984375 -3.56703912407133e-22
0.10888671875 -5.06310135882329e-22
0.109375 -6.50109919514849e-22
0.10986328125 -7.87520407008598e-22
0.1103515625 -9.19206637715297e-22
0.11083984375 -1.04344141354957e-21
0.111328125 -1.15792770745747e-21
0.11181640625 -1.26199156054143e-21
0.1123046875 -1.35392822366268e-21
0.11279296875 -1.43277736948286e-21
0.11328125 -1.49993082938926e-21
0.11376953125 -1.55541106022922e-21
0.1142578125 -1.59863000825546e-21
0.11474609375 -1.63008874058016e-21
0.115234375 -1.64847450231599e-21
0.11572265625 -1.65229035330379e-21
0.1162109375 -1.64237892094996e-21
0.11669921875 -1.61902223065916e-21
0.1171875 -1.58259898323108e-21
0.11767578125 -1.5352146890251e-21
0.1181640625 -1.47728340166575e-21
0.11865234375 -1.4081566635605e-21
0.119140625 -1.3286489012424e-21
0.11962890625 -1.23864169679185e-21
0.1201171875 -1.13802217761985e-21
0.12060546875 -1.02905764896657e-21
0.12109375 -9.13291832680618e-22
0.12158203125 -7.91436708240425e-22
0.1220703125 -6.6542831279478e-22
0.12255859375 -5.3573052989122e-22
0.123046875 -4.01847790122418e-22
0.12353515625 -2.65239115385341e-22
0.1240234375 -1.2703210412326e-22
0.12451171875 1.20015110824128e-23
0.125 1.49261930660163e-22
0.12548828125 2.83208272276632e-22
0.1259765625 4.13762620582772e-22
0.12646484375 5.39664972071086e-22
0.126953125 6.60468127988785e-22
0.12744140625 7.76461214065004e-22
0.1279296875 8.85858581325161e-22
0.12841796875 9.87121026921141e-22
0.12890625 1.07978313301547e-21
0.12939453125 1.1621857415508e-21
0.1298828125 1.23371676924681e-21
0.13037109375 1.29530508374509e-21
0.130859375 1.34641865873585e-21
0.13134765625 1.38666739023848e-21
0.1318359375 1.41645917793624e-21
0.13232421875 1.43449671494582e-21
0.1328125 1.43991700025157e-21
0.13330078125 1.4335151057728e-21
0.1337890625 1.41515954093773e-21
0.13427734375 1.38526017118728e-21
0.134765625 1.34548565815692e-21
0.13525390625 1.29582838038748e-21
0.1357421875 1.23606246541655e-21
0.13623046875 1.16712601139869e-21
0.13671875 1.08880191801134e-21
0.13720703125 1.00131914647179e-21
0.1376953125 9.06668405573219e-22
0.13818359375 8.05767717409228e-22
0.138671875 6.99358766720724e-22
0.13916015625 5.8920814197228e-22
0.1396484375 4.7553843540634e-22
0.14013671875 3.58312968816698e-22
0.140625 2.3905339503726e-22
0.14111328125 1.18482246864021e-22
0.1416015625 -2.61022649486945e-24
0.14208984375 -1.2197765780631e-22
0.142578125 -2.38683363772375e-22
0.14306640625 -3.52491750721952e-22
0.1435546875 -4.62084859586201e-22
0.14404296875 -5.67249823272213e-22
0.14453125 -6.68005570470333e-22
0.14501953125 -7.62677542533126e-22
0.1455078125 -8.50345957485957e-22
0.14599609375 -9.30621579068762e-22
0.146484375 -1.0020067469119e-21
0.14697265625 -1.06427564071413e-21
0.1474609375 -1.11804630030267e-21
0.14794921875 -1.16258878569087e-21
0.1484375 -1.19780773734279e-21
0.14892578125 -1.22399650742689e-21
0.1494140625 -1.23994632232951e-21
0.14990234375 -1.24530011483866e-21
0.150390625 -1.24071622068752e-21
0.15087890625 -1.22584164475762e-21
0.1513671875 -1.201199291332e-21
0.15185546875 -1.16805833786681e-21
0.15234375 -1.12613937223057e-21
0.15283203125 -1.07552436358576e-21
0.1533203125 -1.01704343758812e-21
0.15380859375 -9.50345412306378e-22
0.154296875 -8.75883192917938e-22
0.15478515625 -7.95278809629657e-22
0.1552734375 -7.08980821558807e-22
0.15576171875 -6.17770429404246e-22
0.15625 -5.23120250758651e-22
0.15673828125 -4.25012654756899e-22
0.1572265625 -3.23717172267423e-22
0.15771484375 -2.20614824780378e-22
0.158203125 -1.16096275413717e-22
0.15869140625 -1.10191989990572e-23
0.1591796875 9.27216162875364e-23
0.15966796875 1.94608735939264e-22
0.16015625 2.9421287933562e-22
0.16064453125 3.90277533888239e-22
0.1611328125 4.82764598094525e-22
0.16162109375 5.71408205740937e-22
0.162109375 6.54672185759477e-22
0.16259765625 7.32031781681108e-22
0.1630859375 8.03000246329696e-22
0.16357421875 8.66220779644517e-22
0.1640625 9.21710942572869e-22
0.16455078125 9.69748352941337e-22
0.1650390625 1.00952230023955e-21
0.16552734375 1.04114402813365e-21
0.166015625 1.06470294386506e-21
0.16650390625 1.07909338591976e-21
0.1669921875 1.08431249083886e-21
0.16748046875 1.08081196215093e-21
0.16796875 1.06815686183525e-21
0.16845703125 1.04700544919624e-21
0.1689453125 1.01828148706004e-21
0.16943359375 9.81609519978475e-22
0.169921875 9.37352792895168e-22
0.17041015625 8.86189817630627e-22
0.1708984375 8.27754613492219e-22
0.17138671875 7.62730289104656e-22
0.171875 6.92420213007911e-22
0.17236328125 6.17036504136669e-22
0.1728515625 5.37475549988456e-22
0.17333984375 4.54933725308395e-22
0.173828125 3.69281636796892e-22
0.17431640625 2.81055624264046e-22
0.1748046875 1.91431951157172e-22
0.17529296875 1.00594516665278e-22
0.17578125 9.4925589534737e-24
0.17626953125 -8.0338165813555e-23
0.1767578125 -1.68667721746711e-22
0.17724609375 -2.54907727622811e-22
0.177734375 -3.37990359783701e-22
0.17822265625 -4.1803500655428e-22
0.1787109375 -4.9457415207073e-22
0.17919921875 -5.66321008684468e-22
0.1796875 -6.33062622764859e-22
0.18017578125 -6.94224758971308e-22
0.1806640625 -7.48687175430513e-22
0.18115234375 -7.96673060580002e-22
0.181640625 -8.38197547612267e-22
0.18212890625 -8.72524484370293e-22
0.1826171875 -8.99937364758463e-22
0.18310546875 -9.20329493140112e-22
0.18359375 -9.32759471264707e-22
0.18408203125 -9.37467703281777e-22
0.1845703125 -9.34672467747713e-22
0.18505859375 -9.2394642337985e-22
0.185546875 -9.0602750470082e-22
0.18603515625 -8.81492638433797e-22
0.1865234375 -8.49943215973726e-22
0.18701171875 -8.11907807034237e-22
0.1875 -7.67827637513927e-22
0.18798828125 -7.17346217693444e-22
0.1884765625 -6.61270945181421e-22
0.18896484375 -6.00550042671056e-22
0.189453125 -5.3525538652318e-22
0.18994140625 -4.66345784614131e-22
0.1904296875 -3.94702891504114e-22
0.19091796875 -3.20148635000943e-22
0.19140625 -2.43400375501802e-22
0.19189453125 -1.65378663187183e-22
0.1923828125 -8.61634311108479e-23
0.19287109375 -6.78950694152571e-24
0.193359375 7.15459567100845e-23
0.19384765625 1.48754137279566e-22
0.1943359375 2.24090536389878e-22
0.19482421875 2.96695574007403e-22
0.1953125 3.6673773640665e-22
0.19580078125 4.33554960473344e-22
0.1962890625 4.96105941975721e-22
0.19677734375 5.54333187247004e-22
0.197265625 6.07537256596238e-22
0.19775390625 6.54831665190415e-22
0.1982421875 6.96530199137342e-22
0.19873046875 7.32407313988518e-22
0.19921875 7.61862083267611e-22
0.19970703125 7.85267002130646e-22
0.2001953125 8.02331614644221e-22
0.20068359375 8.12322513875488e-22
0.201171875 8.15633171650181e-22
0.20166015625 8.12277698409471e-22
0.2021484375 8.01936951495361e-22
0.20263671875 7.8540584704322e-22
0.203125 7.62987139286502e-22
0.20361328125 7.34376458654648e-22
0.2041015625 7.00228152225471e-22
0.20458984375 6.60780102786954e-22
0.205078125 6.15783349192066e-22
0.20556640625 5.66137934259102e-22
0.2060546875 5.12493591357036e-22
0.20654296875 4.54913191892438e-22
0.20703125 3.94400085212066e-22
0.20751953125 3.31550535220884e-22
0.2080078125 2.66222375925483e-22
};
\end{axis}

\end{tikzpicture}

\end{document}
